Probabilistic Linear Solvers: A Unifying View

Several recent works have developed a new, probabilistic interpretation for numerical algorithms solving linear systems in which the solution is inferred in a Bayesian framework, either directly or by inferring the unknown action of the matrix inverse. These approaches have typically focused on replicating the behavior of the conjugate gradient method as a prototypical iterative method. In this work surprisingly general conditions for equivalence of these disparate methods are presented. We also describe connections between probabilistic linear solvers and projection methods for linear systems, providing a probabilistic interpretation of a far more general class of iterative methods. In particular, this provides such an interpretation of the generalised minimum residual method. A probabilistic view of preconditioning is also introduced. These developments unify the literature on probabilistic linear solvers, and provide foundational connections to the literature on iterative solvers for linear systems.

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd__iteration_1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.15,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$,$0.14$,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{GMRES},{$\chi^2_{99}$}},
legend cell align={left},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 3.10406907806942e-06
0.280561122244489 3.10751997862373e-06
0.561122244488978 3.11097419464003e-06
0.841683366733467 3.11443172868903e-06
1.12224448897796 3.11789258334276e-06
1.40280561122244 3.12135676117459e-06
1.68336673346693 3.12482426475923e-06
1.96392785571142 3.12829509667272e-06
2.24448897795591 3.13176925949243e-06
2.5250501002004 3.13524675579706e-06
2.80561122244489 3.13872758816666e-06
3.08617234468938 3.1422117591826e-06
3.36673346693387 3.14569927142759e-06
3.64729458917836 3.14919012748566e-06
3.92785571142285 3.1526843299422e-06
4.20841683366733 3.15618188138391e-06
4.48897795591182 3.15968278439883e-06
4.76953907815631 3.16318704157634e-06
5.0501002004008 3.16669465550715e-06
5.33066132264529 3.1702056287833e-06
5.61122244488978 3.17371996399818e-06
5.89178356713427 3.17723766374649e-06
6.17234468937876 3.18075873062428e-06
6.45290581162325 3.18428316722894e-06
6.73346693386774 3.18781097615917e-06
7.01402805611222 3.19134216001503e-06
7.29458917835671 3.19487672139789e-06
7.5751503006012 3.19841466291047e-06
7.85571142284569 3.20195598715682e-06
8.13627254509018 3.20550069674234e-06
8.41683366733467 3.20904879427373e-06
8.69739478957916 3.21260028235904e-06
8.97795591182365 3.21615516360768e-06
9.25851703406814 3.21971344063035e-06
9.53907815631263 3.22327511603911e-06
9.81963927855711 3.22684019244735e-06
10.1002004008016 3.2304086724698e-06
10.3807615230461 3.23398055872251e-06
10.6613226452906 3.23755585382288e-06
10.9418837675351 3.24113456038962e-06
11.2224448897796 3.24471668104281e-06
11.503006012024 3.24830221840383e-06
11.7835671342685 3.25189117509542e-06
12.064128256513 3.25548355374163e-06
12.3446893787575 3.25907935696787e-06
12.625250501002 3.26267858740086e-06
12.9058116232465 3.26628124766867e-06
13.186372745491 3.2698873404007e-06
13.4669338677355 3.27349686822769e-06
13.74749498998 3.2771098337817e-06
14.0280561122244 3.28072623969614e-06
14.3086172344689 3.28434608860573e-06
14.5891783567134 3.28796938314656e-06
14.8697394789579 3.29159612595603e-06
15.1503006012024 3.29522631967287e-06
15.4308617234469 3.29885996693717e-06
15.7114228456914 3.30249707039032e-06
15.9919839679359 3.30613763267507e-06
16.2725450901804 3.3097816564355e-06
16.5531062124249 3.313429144317e-06
16.8336673346693 3.31708009896634e-06
17.1142284569138 3.32073452303159e-06
17.3947895791583 3.32439241916216e-06
17.6753507014028 3.32805379000879e-06
17.9559118236473 3.33171863822357e-06
18.2364729458918 3.33538696645991e-06
18.5170340681363 3.33905877737256e-06
18.7975951903808 3.3427340736176e-06
19.0781563126253 3.34641285785245e-06
19.3587174348697 3.35009513273587e-06
19.6392785571142 3.35378090092792e-06
19.9198396793587 3.35747016509005e-06
20.2004008016032 3.36116292788499e-06
20.4809619238477 3.36485919197682e-06
20.7615230460922 3.36855896003099e-06
21.0420841683367 3.37226223471423e-06
21.3226452905812 3.37596901869464e-06
21.6032064128257 3.37967931464164e-06
21.8837675350701 3.38339312522598e-06
22.1643286573146 3.38711045311975e-06
22.4448897795591 3.39083130099639e-06
22.7254509018036 3.39455567153063e-06
23.0060120240481 3.39828356739859e-06
23.2865731462926 3.40201499127767e-06
23.5671342685371 3.40574994584664e-06
23.8476953907816 3.4094884337856e-06
24.1282565130261 3.41323045777595e-06
24.4088176352705 3.41697602050047e-06
24.689378757515 3.42072512464325e-06
24.9699398797595 3.42447777288972e-06
25.250501002004 3.42823396792662e-06
25.5310621242485 3.43199371244207e-06
25.811623246493 3.43575700912547e-06
26.0921843687375 3.43952386066759e-06
26.372745490982 3.44329426976053e-06
26.6533066132265 3.44706823909771e-06
26.9338677354709 3.45084577137389e-06
27.2144288577154 3.45462686928517e-06
27.4949899799599 3.45841153552896e-06
27.7755511022044 3.46219977280403e-06
28.0561122244489 3.46599158381048e-06
28.3366733466934 3.46978697124971e-06
28.6172344689379 3.4735859378245e-06
28.8977955911824 3.47738848623893e-06
29.1783567134269 3.48119461919843e-06
29.4589178356713 3.48500433940976e-06
29.7394789579158 3.488817649581e-06
30.0200400801603 3.49263455242157e-06
30.3006012024048 3.49645505064223e-06
30.5811623246493 3.50027914695508e-06
30.8617234468938 3.50410684407352e-06
31.1422845691383 3.50793814471232e-06
31.4228456913828 3.51177305158754e-06
31.7034068136273 3.51561156741663e-06
31.9839679358717 3.51945369491832e-06
32.2645290581162 3.5232994368127e-06
32.5450901803607 3.52714879582118e-06
32.8256513026052 3.5310017746665e-06
33.1062124248497 3.53485837607276e-06
33.3867735470942 3.53871860276535e-06
33.6673346693387 3.54258245747103e-06
33.9478957915832 3.54644994291786e-06
34.2284569138277 3.55032106183526e-06
34.5090180360721 3.55419581695396e-06
34.7895791583166 3.55807421100603e-06
35.0701402805611 3.56195624672489e-06
35.3507014028056 3.56584192684525e-06
35.6312625250501 3.56973125410319e-06
35.9118236472946 3.57362423123611e-06
36.1923847695391 3.57752086098273e-06
36.4729458917836 3.58142114608311e-06
36.7535070140281 3.58532508927865e-06
37.0340681362725 3.58923269331207e-06
37.314629258517 3.59314396092741e-06
37.5951903807615 3.59705889487009e-06
37.875751503006 3.60097749788679e-06
38.1563126252505 3.60489977272557e-06
38.436873747495 3.60882572213582e-06
38.7174348697395 3.61275534886823e-06
38.997995991984 3.61668865567486e-06
39.2785571142285 3.62062564530906e-06
39.5591182364729 3.62456632052555e-06
39.8396793587174 3.62851068408035e-06
40.1202404809619 3.63245873873083e-06
40.4008016032064 3.63641048723567e-06
40.6813627254509 3.6403659323549e-06
40.9619238476954 3.64432507684988e-06
41.2424849699399 3.64828792348328e-06
41.5230460921844 3.65225447501914e-06
41.8036072144289 3.65622473422277e-06
42.0841683366734 3.66019870386086e-06
42.3647294589178 3.66417638670141e-06
42.6452905811623 3.66815778551376e-06
42.9258517034068 3.67214290306856e-06
43.2064128256513 3.67613174213781e-06
43.4869739478958 3.68012430549484e-06
43.7675350701403 3.68412059591428e-06
44.0480961923848 3.68812061617212e-06
44.3286573146293 3.69212436904568e-06
44.6092184368737 3.69613185731359e-06
44.8897795591182 3.70014308375581e-06
45.1703406813627 3.70415805115365e-06
45.4509018036072 3.70817676228972e-06
45.7314629258517 3.712199219948e-06
46.0120240480962 3.71622542691374e-06
46.2925851703407 3.72025538597357e-06
46.5731462925852 3.72428909991543e-06
46.8537074148297 3.72832657152859e-06
47.1342685370741 3.73236780360363e-06
47.4148296593186 3.7364127989325e-06
47.6953907815631 3.74046156030842e-06
47.9759519038076 3.744514090526e-06
48.2565130260521 3.74857039238114e-06
48.5370741482966 3.75263046867106e-06
48.8176352705411 3.75669432219435e-06
49.0981963927856 3.76076195575088e-06
49.3787575150301 3.76483337214187e-06
49.6593186372746 3.76890857416988e-06
49.939879759519 3.77298756463878e-06
50.2204408817635 3.77707034635376e-06
50.501002004008 3.78115692212136e-06
50.7815631262525 3.78524729474941e-06
51.062124248497 3.78934146704712e-06
51.3426853707415 3.79343944182498e-06
51.623246492986 3.79754122189483e-06
51.9038076152305 3.80164681006983e-06
52.1843687374749 3.80575620916446e-06
52.4649298597194 3.80986942199455e-06
52.7454909819639 3.81398645137723e-06
53.0260521042084 3.81810730013096e-06
53.3066132264529 3.82223197107553e-06
53.5871743486974 3.82636046703207e-06
53.8677354709419 3.830492790823e-06
54.1482965931864 3.83462894527211e-06
54.4288577154309 3.83876893320449e-06
54.7094188376754 3.84291275744655e-06
54.9899799599198 3.84706042082602e-06
55.2705410821643 3.851211926172e-06
55.5511022044088 3.85536727631487e-06
55.8316633266533 3.85952647408634e-06
56.1122244488978 3.86368952231946e-06
56.3927855711423 3.86785642384859e-06
56.6733466933868 3.87202718150943e-06
56.9539078156313 3.876201798139e-06
57.2344689378758 3.88038027657563e-06
57.5150300601202 3.88456261965898e-06
57.7955911823647 3.88874883023005e-06
58.0761523046092 3.89293891113115e-06
58.3567134268537 3.89713286520591e-06
58.6372745490982 3.90133069529928e-06
58.9178356713427 3.90553240425756e-06
59.1983967935872 3.90973799492834e-06
59.4789579158317 3.91394747016056e-06
59.7595190380761 3.91816083280446e-06
60.0400801603206 3.92237808571163e-06
60.3206412825651 3.92659923173494e-06
60.6012024048096 3.93082427372863e-06
60.8817635270541 3.93505321454823e-06
61.1623246492986 3.93928605705061e-06
61.4428857715431 3.94352280409395e-06
61.7234468937876 3.94776345853776e-06
62.0040080160321 3.95200802324287e-06
62.2845691382766 3.95625650107143e-06
62.565130260521 3.96050889488691e-06
62.8456913827655 3.9647652075541e-06
63.12625250501 3.96902544193911e-06
63.4068136272545 3.97328960090939e-06
63.687374749499 3.9775576873337e-06
63.9679358717435 3.9818297040821e-06
64.248496993988 3.98610565402599e-06
64.5290581162325 3.99038554003809e-06
64.809619238477 3.99466936499244e-06
65.0901803607214 3.9989571317644e-06
65.3707414829659 4.00324884323065e-06
65.6513026052104 4.00754450226918e-06
65.9318637274549 4.01184411175931e-06
66.2124248496994 4.01614767458168e-06
66.4929859719439 4.02045519361824e-06
66.7735470941884 4.02476667175228e-06
67.0541082164329 4.02908211186837e-06
67.3346693386774 4.03340151685245e-06
67.6152304609219 4.03772488959173e-06
67.8957915831663 4.04205223297478e-06
68.1763527054108 4.04638354989145e-06
68.4569138276553 4.05071884323294e-06
68.7374749498998 4.05505811589174e-06
69.0180360721443 4.05940137076169e-06
69.2985971943888 4.06374861073792e-06
69.5791583166333 4.0680998387169e-06
69.8597194388778 4.07245505759638e-06
70.1402805611222 4.07681427027548e-06
70.4208416833667 4.08117747965459e-06
70.7014028056112 4.08554468863544e-06
70.9819639278557 4.08991590012109e-06
71.2625250501002 4.09429111701587e-06
71.5430861723447 4.09867034222547e-06
71.8236472945892 4.10305357865688e-06
72.1042084168337 4.10744082921841e-06
72.3847695390782 4.11183209681968e-06
72.6653306613226 4.11622738437164e-06
72.9458917835671 4.12062669478652e-06
73.2264529058116 4.12503003097791e-06
73.5070140280561 4.12943739586068e-06
73.7875751503006 4.13384879235104e-06
74.0681362725451 4.1382642233665e-06
74.3486973947896 4.14268369182588e-06
74.6292585170341 4.14710720064933e-06
74.9098196392786 4.15153475275832e-06
75.190380761523 4.15596635107559e-06
75.4709418837675 4.16040199852524e-06
75.751503006012 4.16484169803268e-06
76.0320641282565 4.1692854525246e-06
76.312625250501 4.17373326492902e-06
76.5931863727455 4.17818513817531e-06
76.87374749499 4.18264107519408e-06
77.1543086172345 4.18710107891732e-06
77.434869739479 4.19156515227829e-06
77.7154308617234 4.19603329821158e-06
77.9959919839679 4.2005055196531e-06
78.2765531062124 4.20498181954004e-06
78.5571142284569 4.20946220081093e-06
78.8376753507014 4.21394666640561e-06
79.1182364729459 4.21843521926522e-06
79.3987975951904 4.22292786233222e-06
79.6793587174349 4.22742459855036e-06
79.9599198396794 4.23192543086474e-06
80.2404809619239 4.23643036222172e-06
80.5210420841683 4.24093939556902e-06
80.8016032064128 4.24545253385564e-06
81.0821643286573 4.24996978003189e-06
81.3627254509018 4.25449113704941e-06
81.6432865731463 4.25901660786112e-06
81.9238476953908 4.26354619542128e-06
82.2044088176353 4.26807990268543e-06
82.4849699398798 4.27261773261043e-06
82.7655310621243 4.27715968815447e-06
83.0460921843687 4.28170577227702e-06
83.3266533066132 4.28625598793886e-06
83.6072144288577 4.29081033810208e-06
83.8877755511022 4.2953688257301e-06
84.1683366733467 4.29993145378763e-06
84.4488977955912 4.30449822524066e-06
84.7294589178357 4.30906914305655e-06
85.0100200400802 4.3136442102039e-06
85.2905811623247 4.31822342965267e-06
85.5711422845691 4.32280680437408e-06
85.8517034068136 4.3273943373407e-06
86.1322645290581 4.33198603152638e-06
86.4128256513026 4.33658188990628e-06
86.6933867735471 4.34118191545685e-06
86.9739478957916 4.34578611115589e-06
87.2545090180361 4.35039447998246e-06
87.5350701402806 4.35500702491694e-06
87.815631262525 4.35962374894102e-06
88.0961923847695 4.36424465503768e-06
88.376753507014 4.36886974619123e-06
88.6573146292585 4.37349902538725e-06
88.937875751503 4.37813249561266e-06
89.2184368737475 4.38277015985564e-06
89.498997995992 4.38741202110572e-06
89.7795591182365 4.3920580823537e-06
90.060120240481 4.39670834659169e-06
90.3406813627254 4.40136281681311e-06
90.6212424849699 4.40602149601268e-06
90.9018036072144 4.41068438718641e-06
91.1823647294589 4.41535149333161e-06
91.4629258517034 4.42002281744693e-06
91.7434869739479 4.42469836253228e-06
92.0240480961924 4.42937813158888e-06
92.3046092184369 4.43406212761926e-06
92.5851703406814 4.43875035362723e-06
92.8657314629259 4.44344281261794e-06
93.1462925851703 4.4481395075978e-06
93.4268537074148 4.45284044157453e-06
93.7074148296593 4.45754561755717e-06
93.9879759519038 4.46225503855602e-06
94.2685370741483 4.46696870758273e-06
94.5490981963928 4.47168662765019e-06
94.8296593186373 4.47640880177265e-06
95.1102204408818 4.4811352329656e-06
95.3907815631263 4.48586592424587e-06
95.6713426853707 4.49060087863157e-06
95.9519038076152 4.49534009914211e-06
96.2324649298597 4.50008358879819e-06
96.5130260521042 4.50483135062183e-06
96.7935871743487 4.50958338763631e-06
97.0741482965932 4.51433970286625e-06
97.3547094188377 4.51910029933752e-06
97.6352705410822 4.52386518007732e-06
97.9158316633267 4.52863434811413e-06
98.1963927855711 4.53340780647774e-06
98.4769539078156 4.53818555819921e-06
98.7575150300601 4.54296760631092e-06
99.0380761523046 4.54775395384652e-06
99.3186372745491 4.55254460384098e-06
99.5991983967936 4.55733955933054e-06
99.8797595190381 4.56213882335277e-06
100.160320641283 4.56694239894648e-06
100.440881763527 4.57175028915181e-06
100.721442885772 4.57656249701019e-06
101.002004008016 4.58137902556434e-06
101.282565130261 4.58619987785825e-06
101.563126252505 4.59102505693725e-06
101.84368737475 4.59585456584791e-06
102.124248496994 4.60068840763812e-06
102.404809619238 4.60552658535706e-06
102.685370741483 4.6103691020552e-06
102.965931863727 4.61521596078428e-06
103.246492985972 4.62006716459736e-06
103.527054108216 4.62492271654877e-06
103.807615230461 4.62978261969415e-06
104.088176352705 4.63464687709041e-06
104.36873747495 4.63951549179574e-06
104.649298597194 4.64438846686966e-06
104.929859719439 4.64926580537294e-06
105.210420841683 4.65414751036765e-06
105.490981963928 4.65903358491714e-06
105.771543086172 4.66392403208609e-06
106.052104208417 4.66881885494039e-06
106.332665330661 4.6737180565473e-06
106.613226452906 4.6786216399753e-06
106.89378757515 4.6835296082942e-06
107.174348697395 4.68844196457508e-06
107.454909819639 4.6933587118903e-06
107.735470941884 4.69827985331352e-06
108.016032064128 4.70320539191967e-06
108.296593186373 4.70813533078498e-06
108.577154308617 4.71306967298696e-06
108.857715430862 4.71800842160439e-06
109.138276553106 4.72295157971735e-06
109.418837675351 4.72789915040721e-06
109.699398797595 4.7328511367566e-06
109.97995991984 4.73780754184945e-06
110.260521042084 4.74276836877097e-06
110.541082164329 4.74773362060765e-06
110.821643286573 4.75270330044728e-06
111.102204408818 4.75767741137889e-06
111.382765531062 4.76265595649284e-06
111.663326653307 4.76763893888073e-06
111.943887775551 4.77262636163548e-06
112.224448897796 4.77761822785126e-06
112.50501002004 4.78261454062353e-06
112.785571142285 4.78761530304903e-06
113.066132264529 4.79262051822578e-06
113.346693386774 4.79763018925308e-06
113.627254509018 4.80264431923152e-06
113.907815631263 4.80766291126295e-06
114.188376753507 4.81268596845051e-06
114.468937875752 4.81771349389861e-06
114.749498997996 4.82274549071294e-06
115.03006012024 4.82778196200048e-06
115.310621242485 4.83282291086947e-06
115.591182364729 4.83786834042944e-06
115.871743486974 4.84291825379118e-06
116.152304609218 4.84797265406677e-06
116.432865731463 4.85303154436957e-06
116.713426853707 4.85809492781421e-06
116.993987975952 4.86316280751657e-06
117.274549098196 4.86823518659385e-06
117.555110220441 4.8733120681645e-06
117.835671342685 4.87839345534823e-06
118.11623246493 4.88347935126606e-06
118.396793587174 4.88856975904026e-06
118.677354709419 4.89366468179437e-06
118.957915831663 4.89876412265322e-06
119.238476953908 4.90386808474288e-06
119.519038076152 4.90897657119074e-06
119.799599198397 4.91408958512542e-06
120.080160320641 4.91920712967683e-06
120.360721442886 4.92432920797616e-06
120.64128256513 4.92945582315584e-06
120.921843687375 4.93458697834961e-06
121.202404809619 4.93972267669244e-06
121.482965931864 4.94486292132061e-06
121.763527054108 4.95000771537163e-06
122.044088176353 4.95515706198431e-06
122.324649298597 4.96031096429871e-06
122.605210420842 4.96546942545617e-06
122.885771543086 4.97063244859928e-06
123.166332665331 4.97580003687193e-06
123.446893787575 4.98097219341924e-06
123.72745490982 4.98614892138763e-06
124.008016032064 4.99133022392475e-06
124.288577154309 4.99651610417956e-06
124.569138276553 5.00170656530224e-06
124.849699398798 5.00690161044428e-06
125.130260521042 5.0121012427584e-06
125.410821643287 5.0173054653986e-06
125.691382765531 5.02251428152014e-06
125.971943887776 5.02772769427955e-06
126.25250501002 5.03294570683462e-06
126.533066132265 5.0381683223444e-06
126.813627254509 5.0433955439692e-06
127.094188376754 5.04862737487061e-06
127.374749498998 5.05386381821148e-06
127.655310621242 5.05910487715588e-06
127.935871743487 5.0643505548692e-06
128.216432865731 5.06960085451805e-06
128.496993987976 5.07485577927033e-06
128.77755511022 5.08011533229516e-06
129.058116232465 5.08537951676298e-06
129.338677354709 5.09064833584542e-06
129.619238476954 5.09592179271544e-06
129.899799599198 5.10119989054718e-06
130.180360721443 5.10648263251612e-06
130.460921843687 5.11177002179894e-06
130.741482965932 5.11706206157359e-06
131.022044088176 5.1223587550193e-06
131.302605210421 5.12766010531653e-06
131.583166332665 5.13296611564701e-06
131.86372745491 5.13827678919373e-06
132.144288577154 5.14359212914091e-06
132.424849699399 5.14891213867406e-06
132.705410821643 5.15423682097992e-06
132.985971943888 5.1595661792465e-06
133.266533066132 5.16490021666305e-06
133.547094188377 5.17023893642009e-06
133.827655310621 5.17558234170937e-06
134.108216432866 5.18093043572392e-06
134.38877755511 5.18628322165801e-06
134.669338677355 5.19164070270715e-06
134.949899799599 5.19700288206813e-06
135.230460921844 5.20236976293896e-06
135.511022044088 5.20774134851892e-06
135.791583166333 5.21311764200853e-06
136.072144288577 5.21849864660958e-06
136.352705410822 5.22388436552509e-06
136.633266533066 5.22927480195933e-06
136.913827655311 5.23466995911782e-06
137.194388777555 5.24006984020736e-06
137.4749498998 5.24547444843593e-06
137.755511022044 5.25088378701283e-06
138.036072144289 5.25629785914856e-06
138.316633266533 5.26171666805488e-06
138.597194388778 5.26714021694481e-06
138.877755511022 5.2725685090326e-06
139.158316633267 5.27800154753374e-06
139.438877755511 5.28343933566499e-06
139.719438877756 5.28888187664434e-06
140 5.29432917369102e-06
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 2.13563217594779e-104
0.561122244488978 7.38853221950653e-90
0.841683366733467 2.22874900396824e-81
1.12224448897796 2.22160484555478e-75
1.40280561122244 9.68008946752989e-71
1.68336673346693 5.82434015642017e-67
1.96392785571142 8.9380535939634e-64
2.24448897795591 5.04579159769813e-61
2.5250501002004 1.32709977126018e-58
2.80561122244489 1.91081566453694e-56
3.08617234468938 1.68982195919076e-54
3.36673346693387 9.99224511527496e-53
3.64729458917836 4.21407401260255e-51
3.92785571142285 1.33271175642842e-49
4.20841683366733 3.28873960988382e-48
4.48897795591182 6.53882192292012e-47
4.76953907815631 1.07530078895365e-45
5.0501002004008 1.49468852886614e-44
5.33066132264529 1.78838400346898e-43
5.61122244488978 1.87043597314543e-42
5.89178356713427 1.73260984473076e-41
6.17234468937876 1.43761279498859e-40
6.45290581162325 1.07899363497967e-39
6.73346693386774 7.38823984136151e-39
7.01402805611222 4.65010874601071e-38
7.29458917835671 2.70805195167072e-37
7.5751503006012 1.46780750239334e-36
7.85571142284569 7.44334223865811e-36
8.13627254509018 3.54799739535193e-35
8.41683366733467 1.5963869707019e-34
8.69739478957916 6.80575636452154e-34
8.97795591182365 2.7585770699457e-33
9.25851703406814 1.06638538376222e-32
9.53907815631263 3.94268883222022e-32
9.81963927855711 1.39779056132007e-31
10.1002004008016 4.76310511798136e-31
10.3807615230461 1.56343353291078e-30
10.6613226452906 4.95310081458115e-30
10.9418837675351 1.51734067107044e-29
11.2224448897796 4.50231797721632e-29
11.503006012024 1.2960464349429e-28
11.7835671342685 3.62469126781972e-28
12.064128256513 9.86228297099274e-28
12.3446893787575 2.61390078760017e-27
12.625250501002 6.75644326889438e-27
12.9058116232465 1.70507300786746e-26
13.186372745491 4.20543746197376e-26
13.4669338677355 1.01471015867174e-25
13.74749498998 2.39733542732019e-25
14.0280561122244 5.55061440782277e-25
14.3086172344689 1.26045201096327e-24
14.5891783567134 2.80938893386327e-24
14.8697394789579 6.15044165705603e-24
15.1503006012024 1.32342978712152e-23
15.4308617234469 2.80072791952592e-23
15.7114228456914 5.83279504737937e-23
15.9919839679359 1.1960926817357e-22
16.2725450901804 2.41640066870747e-22
16.5531062124249 4.81183526260852e-22
16.8336673346693 9.44932433535786e-22
17.1142284569138 1.83079212897856e-21
17.3947895791583 3.50119182416797e-21
17.6753507014028 6.61169086940461e-21
17.9559118236473 1.23339321775605e-20
18.2364729458918 2.27377528370065e-20
18.5170340681363 4.14388356715599e-20
18.7975951903808 7.46846805821596e-20
19.0781563126253 1.33156628249856e-19
19.3587174348697 2.34929930628833e-19
19.6392785571142 4.10288474015489e-19
19.9198396793587 7.09481728367261e-19
20.2004008016032 1.21510639287272e-18
20.4809619238477 2.06169240514591e-18
20.7615230460922 3.46641446720552e-18
21.0420841683367 5.77683924667277e-18
21.3226452905812 9.54454346450881e-18
21.6032064128257 1.5637705561448e-17
21.8837675350701 2.54119514920439e-17
22.1643286573146 4.09676111936108e-17
22.4448897795591 6.55342010325797e-17
22.7254509018036 1.04040871626133e-16
23.0060120240481 1.63956762197144e-16
23.2865731462926 2.56520394615325e-16
23.5671342685371 3.98526054396757e-16
23.8476953907816 6.1490237294197e-16
24.1282565130261 9.42410429143246e-16
24.4088176352705 1.43491401242621e-15
24.689378757515 2.1708441737946e-15
24.9699398797595 3.26370802762185e-15
25.250501002004 4.87679625264732e-15
25.5310621242485 7.24364833096663e-15
25.811623246493 1.06963691518808e-14
26.0921843687375 1.57045930765275e-14
26.372745490982 2.29288096516916e-14
26.6533066132265 3.32929587161749e-14
26.9338677354709 4.80827462579041e-14
27.2144288577154 6.90781185577571e-14
27.4949899799599 9.87308750053563e-14
27.7755511022044 1.40401639528283e-13
28.0561122244489 1.98674517820678e-13
28.3366733466934 2.79772950208076e-13
28.6172344689379 3.92106779142126e-13
28.8977955911824 5.46988688033431e-13
29.1783567134269 7.59568295986902e-13
29.4589178356713 1.05004474177099e-12
29.7394789579158 1.44523407078041e-12
30.0200400801603 1.98058675356391e-12
30.3006012024048 2.7027739216038e-12
30.5811623246493 3.67298923305389e-12
30.8617234468938 4.97114764109434e-12
31.1422845691383 6.70120384588474e-12
31.4228456913828 8.99786315378423e-12
31.7034068136273 1.20350173203962e-11
31.9839679358717 1.60363094029278e-11
32.2645290581162 2.1288316609241e-11
32.5450901803607 2.815694077526e-11
32.8256513026052 3.71077148730723e-11
33.1062124248497 4.87308735891912e-11
33.3867735470942 6.37721995738179e-11
33.6673346693387 8.31708478432219e-11
33.9478957915832 1.08105572771396e-10
34.2284569138277 1.40051039260408e-10
34.5090180360721 1.8084619654674e-10
34.7895791583166 2.32777034597219e-10
35.0701402805611 2.98676434493349e-10
35.3507014028056 3.82044271324748e-10
35.6312625250501 4.87191437042588e-10
35.9118236472946 6.1941202798703e-10
36.1923847695391 7.85188594296782e-10
36.4729458917836 9.92436083381328e-10
36.7535070140281 1.25079093464218e-09
37.0340681362725 1.57195270549023e-09
37.314629258517 1.97008663744685e-09
37.5951903807615 2.46229671389679e-09
37.875751503006 3.06918002609554e-09
38.1563126252505 3.81547465948452e-09
38.436873747495 4.73081484625514e-09
38.7174348697395 5.85060881015265e-09
38.997995991984 7.21705656304151e-09
39.2785571142285 8.88032690651074e-09
39.5591182364729 1.0899915051784e-08
39.8396793587174 1.33462046025113e-08
40.1202404809619 1.63022601516414e-08
40.4008016032064 1.98658794281567e-08
40.6813627254509 2.41519367931774e-08
40.9619238476954 2.92950529271948e-08
41.2424849699399 3.5452628768363e-08
41.5230460921844 4.28082851512066e-08
41.8036072144289 5.15757531484543e-08
42.0841683366734 6.20032638261898e-08
42.3647294589178 7.43784899714378e-08
42.6452905811623 8.90340963256607e-08
42.9258517034068 1.06353958938524e-07
43.2064128256513 1.26780118420826e-07
43.4869739478958 1.50820536097696e-07
43.7675350701403 1.79057726312721e-07
44.0480961923848 2.12158342376795e-07
44.3286573146293 2.50883797854432e-07
44.6092184368737 2.96102008992762e-07
44.8897795591182 3.48800348078993e-07
45.1703406813627 4.10099901310586e-07
45.4509018036072 4.81271128325701e-07
45.7314629258517 5.63751023810933e-07
46.0120240480962 6.5916188452052e-07
46.2925851703407 7.69331787539317e-07
46.5731462925852 8.96316887636121e-07
46.8537074148297 1.04242564301438e-06
47.1342685370741 1.21024507960175e-06
47.4148296593186 1.40266920415752e-06
47.6953907815631 1.62292967584177e-06
47.9759519038076 1.87462884440813e-06
48.2565130260521 2.16177526078346e-06
48.5370741482966 2.48882176240199e-06
48.8176352705411 2.86070623120884e-06
49.0981963927856 3.28289511665986e-06
49.3787575150301 3.76142980926234e-06
49.6593186372746 4.30297594216869e-06
49.939879759519 4.91487568898888e-06
50.2204408817635 5.60520311528423e-06
50.501002004008 6.38282262911266e-06
50.7815631262525 7.2574505624648e-06
51.062124248497 8.23971990044899e-06
51.3426853707415 9.34124815864729e-06
51.623246492986 1.05747083911419e-05
51.9038076152305 1.19539032923524e-05
52.1843687374749 1.34938423350163e-05
52.4649298597194 1.52108218644394e-05
52.7454909819639 1.71225080455944e-05
53.0260521042084 1.92480225347963e-05
53.3066132264529 2.16080307216364e-05
53.5871743486974 2.42248323596945e-05
53.8677354709419 2.71224543763477e-05
54.1482965931864 3.03267456229616e-05
54.4288577154309 3.38654732969135e-05
54.7094188376754 3.77684207364912e-05
54.9899799599198 4.20674862588758e-05
55.2705410821643 4.67967826803378e-05
55.5511022044088 5.19927371265931e-05
55.8316633266533 5.76941907103059e-05
56.1122244488978 6.39424976220852e-05
56.3927855711423 7.07816231512566e-05
56.6733466933868 7.82582401234933e-05
56.9539078156313 8.64218232142673e-05
57.2344689378758 9.53247405701778e-05
57.5150300601202 0.000105022342145035
57.7955911823647 0.000115573044134075
58.0761523046092 0.000127038408868335
58.3567134268537 0.000139483219512171
58.6372745490982 0.000152975548890463
58.9178356713427 0.000167586821758302
59.1983967935872 0.000183391869815546
59.4789579158317 0.00020046897876111
59.7595190380761 0.000218899926678099
60.0400801603206 0.000238770013040947
60.3206412825651 0.000260168077638955
60.6012024048096 0.000283186508719012
60.8817635270541 0.000307921239661724
61.1623246492986 0.000334471733521531
61.4428857715431 0.000362940954782237
61.7234468937876 0.000393435327704051
62.0040080160321 0.000426064680668254
62.2845691382766 0.000460942175959308
62.565130260521 0.000498184224463186
62.8456913827655 0.00053791038480359
63.12625250501 0.000580243246485423
63.4068136272545 0.000625308296666088
63.687374749499 0.000673233770232188
63.9679358717435 0.00072415048291794
64.248496993988 0.000778191647266053
64.5290581162325 0.000835492671299229
64.809619238477 0.000896190939840248
65.0901803607214 0.000960425578493061
65.3707414829659 0.00102833720037342
65.6513026052104 0.00110006763575571
65.9318637274549 0.00117575964488455
66.2124248496994 0.00125555661428032
66.4929859719439 0.0013396022369536
66.7735470941884 0.00142804017702585
67.0541082164329 0.00152101371933906
67.3346693386774 0.00161866540472265
67.6152304609219 0.00172113665166826
67.8957915831663 0.00182856736524755
68.1763527054108 0.00194109553418964
68.4569138276553 0.00205885681711203
68.7374749498998 0.00218198411898156
69.0180360721443 0.00231060715894794
69.2985971943888 0.00244485203077228
69.5791583166333 0.00258484075713309
69.8597194388778 0.0027306908391589
70.1402805611222 0.00288251480259271
70.4208416833667 0.00304041974204965
70.7014028056112 0.00320450686487229
70.9819639278557 0.00337487103613323
71.2625250501002 0.00355160032637203
71.5430861723447 0.00373477556367613
71.8236472945892 0.00392446989174747
72.1042084168337 0.00412074833560231
72.3847695390782 0.00432366737657122
72.6653306613226 0.00453327453825725
72.9458917835671 0.00474960798511323
73.2264529058116 0.00497269613528074
73.5070140280561 0.00520255728931377
73.7875751503006 0.00543919927638301
74.0681362725451 0.00568261911952208
74.3486973947896 0.00593280272142977
74.6292585170341 0.00618972457229968
74.9098196392786 0.00645334748108138
75.190380761523 0.00672362233152898
75.4709418837675 0.00700048786430104
75.751503006012 0.00728387048632312
76.0320641282565 0.00757368410852228
76.312625250501 0.00786983001296413
76.5931863727455 0.00817219675032804
76.87374749499 0.00848066006855733
77.1543086172345 0.00879508287341853
77.434869739479 0.00911531522159372
77.7154308617234 0.00944119434682897
77.9959919839679 0.00977254471953532
78.2765531062124 0.0101091781401391
78.5571142284569 0.0104508938663409
78.8376753507014 0.0107974787743459
79.1182364729459 0.011148707553988
79.3987975951904 0.0115043429375638
79.6793587174349 0.0118641359620631
79.9599198396794 0.0122278262643761
80.2404809619239 0.0125951424089156
80.5210420841683 0.0129658022470074
80.8016032064128 0.0133395133072614
81.0821643286573 0.0137159732160392
81.3627254509018 0.0140948701470233
81.6432865731463 0.0144758832987825
81.9238476953908 0.0148586833991462
82.2044088176353 0.0152429332350723
82.4849699398798 0.015628288206651
82.7655310621243 0.0160143969037433
83.0460921843687 0.016400901703739
83.3266533066132 0.0167874393887798
83.6072144288577 0.0171736417807911
83.8877755511022 0.0175591363925454
84.1683366733467 0.0179435470929821
84.4488977955912 0.018326494784916
84.7294589178357 0.0187075980932663
85.0100200400802 0.019086474061869
85.2905811623247 0.0194627388569582
85.5711422845691 0.0198360084753185
85.8517034068136 0.0202058994551856
86.1322645290581 0.0205720295878808
86.4128256513026 0.0209340186282493
86.6933867735471 0.0212914890019228
86.9739478957916 0.0216440665074813
87.2545090180361 0.0219913810116163
87.5350701402806 0.0223330671353937
87.815631262525 0.0226687649298086
88.0961923847695 0.0229981205388243
88.376753507014 0.0233207868481553
88.6573146292585 0.0236364241181199
88.937875751503 0.023944700598943
89.2184368737475 0.0242452931269485
89.498997995992 0.0245378877001716
89.7795591182365 0.0248221800319837
90.060120240481 0.0250978760814061
90.3406813627254 0.025364692558884
90.6212424849699 0.0256223574063606
90.9018036072144 0.0258706102505984
91.1823647294589 0.0261092028287834
91.4629258517034 0.0263378993855297
91.7434869739479 0.0265564770405311
92.0240480961924 0.0267647261261532
92.3046092184369 0.0269624504944222
92.5851703406814 0.0271494677928974
92.8657314629259 0.0273256097090759
93.1462925851703 0.0274907221830241
93.4268537074148 0.0276446655880787
93.7074148296593 0.027787314879498
93.9879759519038 0.0279185597111102
94.2685370741483 0.0280383045200267
94.5490981963928 0.0281464685796404
94.8296593186373 0.0282429860211812
95.1102204408818 0.0283278058242018
95.3907815631263 0.0284008917764481
95.6713426853707 0.0284622224036541
95.9519038076152 0.0285117908698598
96.2324649298597 0.0285496048489693
96.5130260521042 0.0285756863682647
96.7935871743487 0.0285900716247239
97.0741482965932 0.0285928107750363
97.3547094188377 0.028583967700217
97.6352705410822 0.0285636197458664
97.9158316633267 0.0285318574390776
98.1963927855711 0.0284887841831084
98.4769539078156 0.0284345159309274
98.7575150300601 0.02836918083881
99.0380761523046 0.0282929189011794
99.3186372745491 0.0282058815679054
99.5991983967936 0.0281082313453173
99.8797595190381 0.0280001413821764
100.160320641283 0.0278817950418935
100.440881763527 0.0277533854622789
100.721442885772 0.0276151151040903
101.002004008016 0.0274671952896903
101.282565130261 0.0273098457330813
101.563126252505 0.027143294062601
101.84368737475 0.0269677753375448
102.124248496994 0.0267835315599537
102.404809619238 0.0265908111828176
102.685370741483 0.0263898686158909
102.965931863727 0.0261809637303096
103.246492985972 0.0259643613631675
103.527054108216 0.0257403308231811
103.807615230461 0.0255091453985342
104.088176352705 0.0252710818679748
104.36873747495 0.0250264200161646
104.649298597194 0.0247754421542842
104.929859719439 0.0245184326468266
105.210420841683 0.0242556774454858
105.490981963928 0.0239874636309853
105.771543086172 0.0237140789636698
106.052104208417 0.0234358114436194
106.332665330661 0.0231529488809972
106.613226452906 0.0228657784773153
106.89378757515 0.0225745864182356
107.174348697395 0.0222796574784658
107.454909819639 0.0219812746393018
107.735470941884 0.0216797187192803
108.016032064128 0.0213752680183599
108.296593186373 0.0210681979760454
108.577154308617 0.0207587808437562
108.857715430862 0.0204472853717421
109.138276553106 0.0201339765107981
109.418837675351 0.0198191151289645
109.699398797595 0.0195029577433574
109.97995991984 0.0191857562672716
110.260521042084 0.0188677577725958
110.541082164329 0.0185492042675795
110.821643286573 0.0182303324899526
111.102204408818 0.0179113737153342
111.382765531062 0.0175925535808648
111.663326653307 0.0172740919239268
111.943887775551 0.0169562026358197
112.224448897796 0.016639093530202
112.50501002004 0.0163229662260847
112.785571142285 0.0160080160451508
113.066132264529 0.0156944319231188
113.346693386774 0.0153823963348813
113.627254509018 0.0150720852330879
113.907815631263 0.014763667999855
114.188376753507 0.0144573074112415
114.468937875752 0.014153159614129
114.749498997996 0.01385137411511
115.03006012024 0.0135520937809998
115.310621242485 0.013255454850549
115.591182364729 0.012961586956938
115.871743486974 0.0126706131606269
116.152304609218 0.0123826499921085
116.432865731463 0.0120978075041333
116.713426853707 0.0118161893329471
116.993987975952 0.0115378927680882
117.274549098196 0.0112630088302898
117.555110220441 0.0109916223570329
117.835671342685 0.0107238120952854
118.11623246493 0.0104596508009804
118.396793587174 0.0101992053447807
118.677354709419 0.00994253682367561
118.957915831663 0.00968970067797533
119.238476953908 0.00944074681325363
119.519038076152 0.00919571972682488
119.799599198397 0.00895465863831232
120.080160320641 0.00871759762390889
120.360721442886 0.00848456575391356
120.64128256513 0.00825558723315567
120.921843687375 0.0080306815439117
121.202404809619 0.0078098635909469
121.482965931864 0.0075931438483122
121.763527054108 0.00738052850754654
122.044088176353 0.00717201962694605
122.324649298597 0.0069676152815651
122.605210420842 0.00676730971363932
122.885771543086 0.00657109348312949
123.166332665331 0.00637895361809033
123.446893787575 0.00619087376459089
123.72745490982 0.00600683433592609
124.008016032064 0.00582681266086407
124.288577154309 0.00565078313069682
124.569138276553 0.00547871734486763
124.849699398798 0.00531058425496814
125.130260521042 0.00514635030690427
125.410821643287 0.00498597958104987
125.691382765531 0.00482943393021387
125.971943887776 0.0046766731152646
126.25250501002 0.00452765493826356
126.533066132265 0.00438233537297122
126.813627254509 0.00424066869261022
127.094188376754 0.00410260759476452
127.374749498998 0.00396810332332417
127.655310621242 0.00383710578738132
127.935871743487 0.00370956367700083
128.216432865731 0.00358542457579991
128.496993987976 0.0034646350702748
128.77755511022 0.00334714085583082
129.058116232465 0.00323288683947337
129.338677354709 0.00312181723913297
129.619238476954 0.00301387567959868
129.899799599198 0.00290900528505141
130.180360721443 0.00280714876818743
130.460921843687 0.00270824851593624
130.741482965932 0.00261224667177946
131.022044088176 0.00251908521468794
131.302605210421 0.00242870603469758
131.583166332665 0.00234105100515062
131.86372745491 0.00225606205163658
132.144288577154 0.00217368121766962
132.424849699399 0.00209385072714554
132.705410821643 0.00201651304362578
132.985971943888 0.00194161092649828
133.266533066132 0.00186908748407248
133.547094188377 0.00179888622366355
133.827655310621 0.00173095109873125
134.108216432866 0.00166522655313374
134.38877755511 0.00160165756256547
134.669338677355 0.00154018967324778
134.949899799599 0.00148076903794198
135.230460921844 0.00142334244935891
135.511022044088 0.00136785737103724
135.791583166333 0.00131426196576755
136.072144288577 0.00126250512163636
136.352705410822 0.00121253647576796
136.633266533066 0.00116430643584111
136.913827655311 0.00111776619945778
137.194388777555 0.00107286777144205
137.4749498998 0.00102956397914591
137.755511022044 0.000987808485840305
138.036072144289 0.000947555802267618
138.316633266533 0.000908761296432292
138.597194388778 0.000871381201704667
138.877755511022 0.00083537262331375
139.158316633267 0.000800693543301875
139.438877755511 0.000767302824015197
139.719438877756 0.000735160210200082
140 0.000704226329777603
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd__iteration_10.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.15,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$,$0.14$,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{GMRES},{$\chi^2_{90}$}},
legend cell align={left},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 0.0372045731669451
0.280561122244489 0.119438765843663
0.561122244488978 0.2568171098473
0.841683366733467 0.408324148885522
1.12224448897796 0.514792579714388
1.40280561122244 0.520751757822036
1.68336673346693 0.436950525229504
1.96392785571142 0.328354406958478
2.24448897795591 0.240163666446913
2.5250501002004 0.178049952157182
2.80561122244489 0.12917040613438
3.08617234468938 0.0948458705783563
3.36673346693387 0.0728786221850437
3.64729458917836 0.0587220573592037
3.92785571142285 0.0470520846847518
4.20841683366733 0.0364725448678262
4.48897795591182 0.0285204540936984
4.76953907815631 0.0214426769307518
5.0501002004008 0.0146397239161969
5.33066132264529 0.00803761565297315
5.61122244488978 0.0028512995253021
5.89178356713427 0.000546567989674006
6.17234468937876 5.17997047312486e-05
6.45290581162325 2.34289505709848e-06
6.73346693386774 4.99150783732868e-08
7.01402805611222 4.98505462762711e-10
7.29458917835671 2.32964069244821e-12
7.5751503006012 5.09091849986167e-15
7.85571142284569 5.20092351127558e-18
8.13627254509018 2.48370208545332e-21
8.41683366733467 5.54417575507167e-25
8.69739478957916 5.78477774510749e-29
8.97795591182365 2.82127980584905e-33
9.25851703406814 6.43153310336425e-38
9.53907815631263 6.85316782245448e-43
9.81963927855711 3.41331677868503e-48
10.1002004008016 7.94639486059112e-54
10.3807615230461 8.64712992720875e-60
10.6613226452906 4.3982723315102e-66
10.9418837675351 1.04568417183967e-72
11.2224448897796 1.16205648037504e-79
11.503006012024 6.0361805814374e-87
11.7835671342685 1.46556638400804e-94
12.064128256513 1.6632481538469e-102
12.3446893787575 8.82301239260618e-111
12.625250501002 2.18768612518196e-119
12.9058116232465 2.53548718364995e-128
13.186372745491 1.37355517929892e-137
13.4669338677355 3.4780761480626e-147
13.74749498998 4.11661588324029e-157
14.0280561122244 2.27745544100541e-167
14.3086172344689 5.88935476037516e-178
14.5891783567134 7.11858749373111e-189
14.8697394789579 4.02187179602246e-200
15.1503006012024 1.06211343394409e-211
15.4308617234469 1.31105788057518e-223
15.7114228456914 7.56451542398248e-236
15.9919839679359 2.0400867920839e-248
16.2725450901804 2.5717246025271e-261
16.5531062124249 1.51533466747681e-274
16.8336673346693 4.17350504196353e-288
17.1142284569138 5.37281157380506e-302
17.3947895791583 3.23303614118591e-316
17.6753507014028 0
17.9559118236473 0
18.2364729458918 0
18.5170340681363 0
18.7975951903808 0
19.0781563126253 0
19.3587174348697 0
19.6392785571142 0
19.9198396793587 0
20.2004008016032 0
20.4809619238477 0
20.7615230460922 0
21.0420841683367 0
21.3226452905812 0
21.6032064128257 0
21.8837675350701 0
22.1643286573146 0
22.4448897795591 0
22.7254509018036 0
23.0060120240481 0
23.2865731462926 0
23.5671342685371 0
23.8476953907816 0
24.1282565130261 0
24.4088176352705 0
24.689378757515 0
24.9699398797595 0
25.250501002004 0
25.5310621242485 0
25.811623246493 0
26.0921843687375 0
26.372745490982 0
26.6533066132265 0
26.9338677354709 0
27.2144288577154 0
27.4949899799599 0
27.7755511022044 0
28.0561122244489 0
28.3366733466934 0
28.6172344689379 0
28.8977955911824 0
29.1783567134269 0
29.4589178356713 0
29.7394789579158 0
30.0200400801603 0
30.3006012024048 0
30.5811623246493 0
30.8617234468938 0
31.1422845691383 0
31.4228456913828 0
31.7034068136273 0
31.9839679358717 0
32.2645290581162 0
32.5450901803607 0
32.8256513026052 0
33.1062124248497 0
33.3867735470942 0
33.6673346693387 0
33.9478957915832 0
34.2284569138277 0
34.5090180360721 0
34.7895791583166 0
35.0701402805611 0
35.3507014028056 0
35.6312625250501 0
35.9118236472946 0
36.1923847695391 0
36.4729458917836 0
36.7535070140281 0
37.0340681362725 0
37.314629258517 0
37.5951903807615 0
37.875751503006 0
38.1563126252505 0
38.436873747495 0
38.7174348697395 0
38.997995991984 0
39.2785571142285 0
39.5591182364729 0
39.8396793587174 0
40.1202404809619 0
40.4008016032064 0
40.6813627254509 0
40.9619238476954 0
41.2424849699399 0
41.5230460921844 0
41.8036072144289 0
42.0841683366734 0
42.3647294589178 0
42.6452905811623 0
42.9258517034068 0
43.2064128256513 0
43.4869739478958 0
43.7675350701403 0
44.0480961923848 0
44.3286573146293 0
44.6092184368737 0
44.8897795591182 0
45.1703406813627 0
45.4509018036072 0
45.7314629258517 0
46.0120240480962 0
46.2925851703407 0
46.5731462925852 0
46.8537074148297 0
47.1342685370741 0
47.4148296593186 0
47.6953907815631 0
47.9759519038076 0
48.2565130260521 0
48.5370741482966 0
48.8176352705411 0
49.0981963927856 0
49.3787575150301 0
49.6593186372746 0
49.939879759519 0
50.2204408817635 0
50.501002004008 0
50.7815631262525 0
51.062124248497 0
51.3426853707415 0
51.623246492986 0
51.9038076152305 0
52.1843687374749 0
52.4649298597194 0
52.7454909819639 0
53.0260521042084 0
53.3066132264529 0
53.5871743486974 0
53.8677354709419 0
54.1482965931864 0
54.4288577154309 0
54.7094188376754 0
54.9899799599198 0
55.2705410821643 0
55.5511022044088 0
55.8316633266533 0
56.1122244488978 0
56.3927855711423 0
56.6733466933868 0
56.9539078156313 0
57.2344689378758 0
57.5150300601202 0
57.7955911823647 0
58.0761523046092 0
58.3567134268537 0
58.6372745490982 0
58.9178356713427 0
59.1983967935872 0
59.4789579158317 0
59.7595190380761 0
60.0400801603206 0
60.3206412825651 0
60.6012024048096 0
60.8817635270541 0
61.1623246492986 0
61.4428857715431 0
61.7234468937876 0
62.0040080160321 0
62.2845691382766 0
62.565130260521 0
62.8456913827655 0
63.12625250501 0
63.4068136272545 0
63.687374749499 0
63.9679358717435 0
64.248496993988 0
64.5290581162325 0
64.809619238477 0
65.0901803607214 0
65.3707414829659 0
65.6513026052104 0
65.9318637274549 0
66.2124248496994 0
66.4929859719439 0
66.7735470941884 0
67.0541082164329 0
67.3346693386774 0
67.6152304609219 0
67.8957915831663 0
68.1763527054108 0
68.4569138276553 0
68.7374749498998 0
69.0180360721443 0
69.2985971943888 0
69.5791583166333 0
69.8597194388778 0
70.1402805611222 0
70.4208416833667 0
70.7014028056112 0
70.9819639278557 0
71.2625250501002 0
71.5430861723447 0
71.8236472945892 0
72.1042084168337 0
72.3847695390782 0
72.6653306613226 0
72.9458917835671 0
73.2264529058116 0
73.5070140280561 0
73.7875751503006 0
74.0681362725451 0
74.3486973947896 0
74.6292585170341 0
74.9098196392786 0
75.190380761523 0
75.4709418837675 0
75.751503006012 0
76.0320641282565 0
76.312625250501 0
76.5931863727455 0
76.87374749499 0
77.1543086172345 0
77.434869739479 0
77.7154308617234 0
77.9959919839679 0
78.2765531062124 0
78.5571142284569 0
78.8376753507014 0
79.1182364729459 0
79.3987975951904 0
79.6793587174349 0
79.9599198396794 0
80.2404809619239 0
80.5210420841683 0
80.8016032064128 0
81.0821643286573 0
81.3627254509018 0
81.6432865731463 0
81.9238476953908 0
82.2044088176353 0
82.4849699398798 0
82.7655310621243 0
83.0460921843687 0
83.3266533066132 0
83.6072144288577 0
83.8877755511022 0
84.1683366733467 0
84.4488977955912 0
84.7294589178357 0
85.0100200400802 0
85.2905811623247 0
85.5711422845691 0
85.8517034068136 0
86.1322645290581 0
86.4128256513026 0
86.6933867735471 0
86.9739478957916 0
87.2545090180361 0
87.5350701402806 0
87.815631262525 0
88.0961923847695 0
88.376753507014 0
88.6573146292585 0
88.937875751503 0
89.2184368737475 0
89.498997995992 0
89.7795591182365 0
90.060120240481 0
90.3406813627254 0
90.6212424849699 0
90.9018036072144 0
91.1823647294589 0
91.4629258517034 0
91.7434869739479 0
92.0240480961924 0
92.3046092184369 0
92.5851703406814 0
92.8657314629259 0
93.1462925851703 0
93.4268537074148 0
93.7074148296593 0
93.9879759519038 0
94.2685370741483 0
94.5490981963928 0
94.8296593186373 0
95.1102204408818 0
95.3907815631263 0
95.6713426853707 0
95.9519038076152 0
96.2324649298597 0
96.5130260521042 0
96.7935871743487 0
97.0741482965932 0
97.3547094188377 0
97.6352705410822 0
97.9158316633267 0
98.1963927855711 0
98.4769539078156 0
98.7575150300601 0
99.0380761523046 0
99.3186372745491 0
99.5991983967936 0
99.8797595190381 0
100.160320641283 0
100.440881763527 0
100.721442885772 0
101.002004008016 0
101.282565130261 0
101.563126252505 0
101.84368737475 0
102.124248496994 0
102.404809619238 0
102.685370741483 0
102.965931863727 0
103.246492985972 0
103.527054108216 0
103.807615230461 0
104.088176352705 0
104.36873747495 0
104.649298597194 0
104.929859719439 0
105.210420841683 0
105.490981963928 0
105.771543086172 0
106.052104208417 0
106.332665330661 0
106.613226452906 0
106.89378757515 0
107.174348697395 0
107.454909819639 0
107.735470941884 0
108.016032064128 0
108.296593186373 0
108.577154308617 0
108.857715430862 0
109.138276553106 0
109.418837675351 0
109.699398797595 0
109.97995991984 0
110.260521042084 0
110.541082164329 0
110.821643286573 0
111.102204408818 0
111.382765531062 0
111.663326653307 0
111.943887775551 0
112.224448897796 0
112.50501002004 0
112.785571142285 0
113.066132264529 0
113.346693386774 0
113.627254509018 0
113.907815631263 0
114.188376753507 0
114.468937875752 0
114.749498997996 0
115.03006012024 0
115.310621242485 0
115.591182364729 0
115.871743486974 0
116.152304609218 0
116.432865731463 0
116.713426853707 0
116.993987975952 0
117.274549098196 0
117.555110220441 0
117.835671342685 0
118.11623246493 0
118.396793587174 0
118.677354709419 0
118.957915831663 0
119.238476953908 0
119.519038076152 0
119.799599198397 0
120.080160320641 0
120.360721442886 0
120.64128256513 0
120.921843687375 0
121.202404809619 0
121.482965931864 0
121.763527054108 0
122.044088176353 0
122.324649298597 0
122.605210420842 0
122.885771543086 0
123.166332665331 0
123.446893787575 0
123.72745490982 0
124.008016032064 0
124.288577154309 0
124.569138276553 0
124.849699398798 0
125.130260521042 0
125.410821643287 0
125.691382765531 0
125.971943887776 0
126.25250501002 0
126.533066132265 0
126.813627254509 0
127.094188376754 0
127.374749498998 0
127.655310621242 0
127.935871743487 0
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 4.80106224519259e-93
0.561122244488978 7.34064247246822e-80
0.841683366733467 3.57130052006939e-72
1.12224448897796 9.75456111779384e-67
1.40280561122244 1.55713129404283e-62
1.68336673346693 4.12455391919496e-59
1.96392785571142 3.16309805802856e-56
2.24448897795591 9.79118483065695e-54
2.5250501002004 1.51573459491719e-51
2.80561122244489 1.35840625930022e-49
3.08617234468938 7.82320566141746e-48
3.36673346693387 3.12721940941077e-46
3.64729458917836 9.19957903220104e-45
3.92785571142285 2.08435145330341e-43
4.20841683366733 3.77076705866809e-42
4.48897795591182 5.6075153260264e-41
4.76953907815631 7.0197347073324e-40
5.0501002004008 7.5445841987134e-39
5.33066132264529 7.07750937740147e-38
5.61122244488978 5.87650008995611e-37
5.89178356713427 4.37043668152382e-36
6.17234468937876 2.94137737063851e-35
6.45290581162325 1.80740093184315e-34
6.73346693386774 1.02188324581234e-33
7.01402805611222 5.35234317755158e-33
7.29458917835671 2.61268954237511e-32
7.5751503006012 1.19493159837713e-31
7.85571142284569 5.14479089603316e-31
8.13627254509018 2.09412780369544e-30
8.41683366733467 8.08915969818331e-30
8.69739478957916 2.97549796020485e-29
8.97795591182365 1.04549293078261e-28
9.25851703406814 3.51894383781703e-28
9.53907815631263 1.13749175445072e-27
9.81963927855711 3.53953967819764e-27
10.1002004008016 1.06252655739713e-26
10.3807615230461 3.08306403751051e-26
10.6613226452906 8.66287133323723e-26
10.9418837675351 2.36103947594977e-25
11.2224448897796 6.25139705870853e-25
11.503006012024 1.61028996944185e-24
11.7835671342685 4.04073245539009e-24
12.064128256513 9.88963561629746e-24
12.3446893787575 2.36353989107552e-23
12.625250501002 5.52169868337352e-23
12.9058116232465 1.26224488057329e-22
13.186372745491 2.82606209155306e-22
13.4669338677355 6.20250783098873e-22
13.74749498998 1.33554130548065e-21
14.0280561122244 2.82349433227714e-21
14.3086172344689 5.86504575065952e-21
14.5891783567134 1.19786452177007e-20
14.8697394789579 2.40699823105429e-20
15.1503006012024 4.76145700691535e-20
15.4308617234469 9.27790025502925e-20
15.7114228456914 1.78172829160392e-19
15.9919839679359 3.37395172077905e-19
16.2725450901804 6.30309506569117e-19
16.5531062124249 1.16221795155114e-18
16.8336673346693 2.11607477551917e-18
17.1142284569138 3.80597262497073e-18
17.3947895791583 6.76494366038831e-18
17.6753507014028 1.18875114564114e-17
17.9559118236473 2.06586793184801e-17
18.2364729458918 3.55179848448527e-17
18.5170340681363 6.04325215428258e-17
18.7975951903808 1.01790159976225e-16
19.0781563126253 1.69778840611521e-16
19.3587174348697 2.80497066255402e-16
19.6392785571142 4.59154682727643e-16
19.9198396793587 7.4488551186365e-16
20.2004008016032 1.19792313676172e-15
20.4809619238477 1.9102133754309e-15
20.7615230460922 3.02098543166043e-15
21.0420841683367 4.73942307198553e-15
21.3226452905812 7.37742623696504e-15
21.6032064128257 1.13966090254926e-14
21.8837675350701 1.74752415199029e-14
22.1643286573146 2.66029385632978e-14
22.4448897795591 4.02136921335163e-14
22.7254509018036 6.03715433169587e-14
23.0060120240481 9.00280573159453e-14
23.2865731462926 1.33377128999548e-13
23.5671342685371 1.96340916256465e-13
23.8476953907816 2.8723137978116e-13
24.1282565130261 4.17645622858077e-13
24.4088176352705 6.0367073300916e-13
24.689378757515 8.67496051635979e-13
24.9699398797595 1.2395588515655e-12
25.250501002004 1.76138462173666e-12
25.5310621242485 2.48932713669961e-12
25.811623246493 3.49946811578268e-12
26.0921843687375 4.89400378047318e-12
26.372745490982 6.80952861003135e-12
26.6533066132265 9.42772811787401e-12
26.9338677354709 1.29891160512699e-11
27.2144288577154 1.78106011173469e-11
27.4949899799599 2.43078488136746e-11
27.7755511022044 3.30236204929268e-11
28.0561122244489 4.46635304212604e-11
28.3366733466934 6.01409690571616e-11
28.6172344689379 8.06333046446288e-11
28.8977955911824 1.07651903895262e-10
29.1783567134269 1.43129015330181e-10
29.4589178356713 1.89525145985418e-10
29.7394789579158 2.49961244811111e-10
30.0200400801603 3.28380796314756e-10
30.3006012024048 4.2974783884296e-10
30.5811623246493 5.60287967296239e-10
30.8617234468938 7.27780574810016e-10
31.1422845691383 9.41911947570066e-10
31.4228456913828 1.21470036769369e-09
31.7034068136273 1.56100611777492e-09
31.9839679358717 1.99914123441544e-09
32.2645290581162 2.55159604419065e-09
32.5450901803607 3.24590195131768e-09
32.8256513026052 4.11565264879466e-09
33.1062124248497 5.20170891032387e-09
33.3867735470942 6.55361540433236e-09
33.6673346693387 8.23126156792538e-09
33.9478957915832 1.0306822499991e-08
34.2284569138277 1.28670200890207e-08
34.5090180360721 1.60157491899946e-08
34.7895791583166 1.98771186101775e-08
35.0701402805611 2.45989619564375e-08
35.3507014028056 3.0356879033092e-08
35.6312625250501 3.7358874450823e-08
35.9118236472946 4.58506664001121e-08
36.1923847695391 5.61217451371403e-08
36.4729458917836 6.85122676002496e-08
36.7535070140281 8.34208816875231e-08
37.0340681362725 1.01313581040812e-07
37.314629258517 1.22733698649934e-07
37.5951903807615 1.48313155156776e-07
37.875751503006 1.78785085337614e-07
38.1563126252505 2.14997973799648e-07
38.436873747495 2.57931438362451e-07
38.7174348697395 3.08713806815523e-07
38.997995991984 3.68641639650059e-07
39.2785571142285 4.39201357847926e-07
39.5591182364729 5.22093140758424e-07
39.8396793587174 6.19257264378803e-07
40.1202404809619 7.32903054849169e-07
40.4008016032064 8.65540635537659e-07
40.6813627254509 1.02001564858882e-06
40.9619238476954 1.19954713308809e-06
41.2424849699399 1.40776874191481e-06
41.5230460921844 1.64877347776028e-06
41.8036072144289 1.92716212553391e-06
42.0841683366734 2.24809555331468e-06
42.3647294589178 2.61735104699244e-06
42.6452905811623 3.0413828346399e-06
42.9258517034068 3.52738694533566e-06
43.2064128256513 4.08337053350178e-06
43.4869739478958 4.71822578371594e-06
43.7675350701403 5.44180849231969e-06
44.0480961923848 6.26502140088537e-06
44.3286573146293 7.19990233267916e-06
44.6092184368737 8.25971715661259e-06
44.8897795591182 9.4590575738036e-06
45.1703406813627 1.08139436897844e-05
45.4509018036072 1.23419313006058e-05
45.7314629258517 1.40622237837054e-05
46.0120240480962 1.59957884444536e-05
46.2925851703407 1.81654771269657e-05
46.5731462925852 2.05961508531499e-05
46.8537074148297 2.33148082072746e-05
47.1342685370741 2.63507171347942e-05
47.4148296593186 2.97355497740041e-05
47.6953907815631 3.3503519887578e-05
47.9759519038076 3.76915224084894e-05
48.2565130260521 4.23392745616132e-05
48.5370741482966 4.74894579686349e-05
48.8176352705411 5.31878610905025e-05
49.0981963927856 5.94835213084705e-05
49.3787575150301 6.6428865892733e-05
49.6593186372746 7.40798510568045e-05
49.939879759519 8.24960982468474e-05
50.2204408817635 9.17410267685281e-05
50.501002004008 0.000101881981810066
50.7815631262525 0.000112990356879634
51.062124248497 0.000125141709638406
51.3426853707415 0.000138415870078121
51.623246492986 0.000152897039964127
51.9038076152305 0.000168673882442427
52.1843687374749 0.000185839600692274
52.4649298597194 0.000204492004494992
52.7454909819639 0.000224733563585416
53.0260521042084 0.000246671446654767
53.3066132264529 0.000270417544883311
53.5871743486974 0.000296088478898496
53.8677354709419 0.000323805588078638
54.1482965931864 0.000353694901155115
54.4288577154309 0.000385887087106705
54.7094188376754 0.000420517385388016
54.9899799599198 0.000457725514591487
55.2705410821643 0.000497655558706756
55.5511022044088 0.000540455830214384
55.8316633266533 0.000586278709331987
56.1122244488978 0.000635280458818549
56.3927855711423 0.000687621013839117
56.6733466933868 0.000743463746494411
56.9539078156313 0.000802975204729442
57.2344689378758 0.000866324825450429
57.5150300601202 0.000933684621800396
57.7955911823647 0.00100522884467025
58.0761523046092 0.00108113361865191
58.3567134268537 0.00116157655277497
58.6372745490982 0.00124673632650492
58.9178356713427 0.0013367922516202
59.1983967935872 0.00143192381072723
59.4789579158317 0.00153231017331216
59.7595190380761 0.00163812969037037
60.0400801603206 0.00174955936879543
60.3206412825651 0.00186677432684405
60.6012024048096 0.00198994723213297
60.8817635270541 0.00211924772375096
61.1623246492986 0.00225484182019864
61.4428857715431 0.00239689131498758
61.7234468937876 0.00254555316184663
62.0040080160321 0.00270097885159013
62.2845691382766 0.00286331378280136
62.565130260521 0.00303269662857655
62.8456913827655 0.00320925870165682
63.12625250501 0.00339312332034312
63.4068136272545 0.00358440517765406
63.687374749499 0.00378320971623466
63.9679358717435 0.00398963251155907
64.248496993988 0.00420375866599952
64.5290581162325 0.00442566221634672
64.809619238477 0.0046554055573634
65.0901803607214 0.00489303888394594
65.3707414829659 0.00513859965444121
65.6513026052104 0.00539211207762628
65.9318637274549 0.00565358662581055
66.2124248496994 0.00592301957645119
66.4929859719439 0.00620039258460566
66.7735470941884 0.00648567228844396
67.0541082164329 0.00677880994995182
67.3346693386774 0.00707974113284171
67.6152304609219 0.00738838541956237
67.8957915831663 0.00770464616916931
68.1763527054108 0.00802841031767127
68.4569138276553 0.00835954822231535
68.7374749498998 0.00869791355111982
69.0180360721443 0.00904334321878157
69.2985971943888 0.00939565736992813
69.5791583166333 0.00975465941048933
69.8597194388778 0.0101201360877858
70.1402805611222 0.0104918576197351
70.4208416833667 0.0108695778734019
70.7014028056112 0.0112530345928944
70.9819639278557 0.0116419496764439
71.2625250501002 0.0120360295022944
71.5430861723447 0.0124349653028338
71.8236472945892 0.0128384335862108
72.1042084168337 0.0132460966044941
72.3847695390782 0.0136576028672387
72.6653306613226 0.0140725876991446
72.9458917835671 0.0144906738403318
73.2264529058116 0.014911472087559
73.5070140280561 0.0153345819745832
73.7875751503006 0.0157595924896797
74.0681362725451 0.0161860828282171
74.3486973947896 0.016613623178026
74.6292585170341 0.0170417755351995
74.9098196392786 0.0174700945478257
75.190380761523 0.0178981283850661
75.4709418837675 0.0183254196288832
75.751503006012 0.018751506185674
76.0320641282565 0.0191759222149526
76.312625250501 0.0195981990722042
76.5931863727455 0.0200178662629705
76.87374749499 0.0204344524052091
77.1543086172345 0.0208474861969413
77.434869739479 0.0212564973861841
77.7154308617234 0.0216610177402062
77.9959919839679 0.0220605820111202
78.2765531062124 0.0224547288948871
78.5571142284569 0.0228430019808329
78.8376753507014 0.023224950688837
79.1182364729459 0.0236001311914133
79.3987975951904 0.0239681073179853
79.6793587174349 0.0243284514387128
79.9599198396794 0.0246807453253883
80.2404809619239 0.0250245809869246
80.5210420841683 0.0253595614771601
80.8016032064128 0.0256853016727705
81.0821643286573 0.0260014290192156
81.3627254509018 0.0263075842427857
81.6432865731463 0.0266034220269461
81.9238476953908 0.0268886116513229
82.2044088176353 0.027162837591801
82.4849699398798 0.0274258000804031
82.7655310621243 0.0276772156236936
83.0460921843687 0.0279168174787004
83.3266533066132 0.0281443560854097
83.6072144288577 0.0283595994551296
83.8877755511022 0.0285623335140983
84.1683366733467 0.0287523624019394
84.4488977955912 0.0289295087246666
84.7294589178357 0.0290936137621251
85.0100200400802 0.0292445376298944
85.2905811623247 0.0293821593958287
85.5711422845691 0.0295063771515383
85.8517034068136 0.0296171080393107
86.1322645290581 0.0297142882350056
86.4128256513026 0.0297978728876975
86.6933867735471 0.0298678360168891
86.9739478957916 0.0299241703682535
87.2545090180361 0.0299668872290106
87.5350701402806 0.0299960162040869
87.815631262525 0.0300116049543738
88.0961923847695 0.030013718898442
88.376753507014 0.0300024408791621
88.6573146292585 0.0299778707967999
88.937875751503 0.02994012521017
89.2184368737475 0.0298893369075221
89.498997995992 0.0298256544489076
89.7795591182365 0.0297492416817597
90.060120240481 0.0296602772315581
90.3406813627254 0.0295589539693735
90.6212424849699 0.0294454784582151
90.9018036072144 0.0293200703800203
91.1823647294589 0.0291829619452558
91.4629258517034 0.0290343972869734
91.7434869739479 0.0288746318412912
92.0240480961924 0.0287039317161364
92.3046092184369 0.0285225730502045
92.5851703406814 0.0283308413639246
92.8657314629259 0.0281290309043351
93.1462925851703 0.0279174439856248
93.4268537074148 0.0276963903271475
93.7074148296593 0.0274661863906041
93.9879759519038 0.0272271547181074
94.2685370741483 0.0269796232727291
94.5490981963928 0.0267239247831249
94.8296593186373 0.0264603960937561
95.1102204408818 0.0261893775221574
95.3907815631263 0.0259112122246553
95.6713426853707 0.0256262455718616
95.9519038076152 0.0253348245351969
96.2324649298597 0.0250372970856518
96.5130260521042 0.0247340116058846
96.7935871743487 0.0244253163167139
97.0741482965932 0.0241115587189793
97.3547094188377 0.0237930850516554
97.6352705410822 0.0234702397670629
97.9158316633267 0.023143365023907
98.1963927855711 0.0228128001988303
98.4769539078156 0.0224788814170748
98.7575150300601 0.0221419411027837
99.0380761523046 0.0218023075493981
99.3186372745491 0.0214603045105319
99.5991983967936 0.0211162508116443
99.8797595190381 0.0207704599827593
100.160320641283 0.0204232399123935
100.440881763527 0.0200748925228481
100.721442885772 0.0197257134668799
101.002004008016 0.0193759918457737
101.282565130261 0.0190260099487458
101.563126252505 0.0186760430135482
101.84368737475 0.0183263590081332
102.124248496994 0.0179772184331238
102.404809619238 0.0176288741448513
102.685370741483 0.0172815711986274
102.965931863727 0.0169355467119104
103.246492985972 0.0165910297469605
103.527054108216 0.0162482412125664
103.807615230461 0.0159073937843687
104.088176352705 0.0155686918432977
104.36873747495 0.0152323314315873
104.649298597194 0.0148985002258339
104.929859719439 0.0145673775265187
105.210420841683 0.0142391342634079
105.490981963928 0.0139139330162206
105.771543086172 0.0135919280499453
106.052104208417 0.0132732653641622
106.332665330661 0.0129580827557359
106.613226452906 0.0126465098942165
106.89378757515 0.0123386684092982
107.174348697395 0.0120346719896684
107.454909819639 0.0117346264925832
107.735470941884 0.0114386300635158
108.016032064128 0.0111467732652049
108.296593186373 0.0108591392154627
108.577154308617 0.0105758037330769
108.857715430862 0.010296835491179
109.138276553106 0.0100222961774395
109.418837675351 0.00975224066046964
109.699398797595 0.00948671716181576
109.97995991984 0.00922576743295598
110.260521042084 0.00896942693671211
110.541082164329 0.00871772503250385
110.821643286573 0.00847068516490259
111.102204408818 0.00822832505494213
111.382765531062 0.0079906568936701
111.663326653307 0.00775768753743885
111.943887775551 0.0075294187044574
112.224448897796 0.0073058471721379
112.50501002004 0.00708696497479417
112.785571142285 0.00687275960127293
113.066132264529 0.00666321419210337
113.346693386774 0.00645830773579804
113.627254509018 0.00625801526392081
113.907815631263 0.00606230804459594
114.188376753507 0.005871153774124
114.468937875752 0.0056845167664042
114.749498997996 0.00550235813987918
115.03006012024 0.00532463600173613
115.310621242485 0.00515130562911911
115.591182364729 0.00498231964712735
115.871743486974 0.00481762820338928
116.152304609218 0.00465717913902358
116.432865731463 0.00450091815581482
116.713426853707 0.00434878897944812
116.993987975952 0.0042007335186656
117.274549098196 0.0040566920202231
117.555110220441 0.00391660321953773
117.835671342685 0.00378040448694078
118.11623246493 0.0036480319694539
118.396793587174 0.00351942072803223
118.677354709419 0.00339450487021996
118.957915831663 0.00327321767818747
119.238476953908 0.00315549173212288
119.519038076152 0.0030412590289702
119.799599198397 0.00293045109650835
120.080160320641 0.00282299910278678
120.360721442886 0.00271883396093271
120.64128256513 0.00261788642936185
120.921843687375 0.00252008720743063
121.202404809619 0.00242536702657393
121.482965931864 0.00233365673698513
121.763527054108 0.0022448873898971
122.044088176353 0.00215899031553219
122.324649298597 0.00207589719679496
122.605210420842 0.00199554013878623
122.885771543086 0.00191785173422218
123.166332665331 0.00184276512484774
123.446893787575 0.0017702140589339
123.72745490982 0.00170013294495929
124.008016032064 0.00163245690157062
124.288577154309 0.0015671218039269
124.569138276553 0.00150406432652912
124.849699398798 0.0014432219826432
125.130260521042 0.00138453316042252
125.410821643287 0.00132793715583889
125.691382765531 0.00127337420253137
125.971943887776 0.00122078549868344
126.25250501002 0.00117011323103856
126.533066132265 0.00112130059616303
126.813627254509 0.00107429181906861
127.094188376754 0.0010290321693016
127.374749498998 0.000985467974608537
127.655310621242 0.000943546632285347
127.935871743487 0.000903216618316152
128.216432865731 0.000864427494407158
128.496993987976 0.000827129913018275
128.77755511022 0.000791275620494606
129.058116232465 0.000756817458397098
129.338677354709 0.000723709363130626
129.619238476954 0.000691906363964408
129.899799599198 0.000661364579539098
130.180360721443 0.000632041212950986
130.460921843687 0.000603894545502348
130.741482965932 0.000576883929204453
131.022044088176 0.000550969778116737
131.302605210421 0.000526113558603845
131.583166332665 0.000502277778588881
131.86372745491 0.000479425975879454
132.144288577154 0.00045752270563972
132.424849699399 0.000436533527079371
132.705410821643 0.000416424989428082
132.985971943888 0.000397164617260658
133.266533066132 0.000378720895236369
133.547094188377 0.000361063252312437
133.827655310621 0.00034416204548985
134.108216432866 0.000327988543146802
134.38877755511 0.000312514908012192
134.669338677355 0.000297714179829943
134.949899799599 0.000283560257761694
135.230460921844 0.000270027882573429
135.511022044088 0.000257092618649182
135.791583166333 0.000244730835872576
136.072144288577 0.000232919691414794
136.352705410822 0.000221637111465415
136.633266533066 0.000210861772940367
136.913827655311 0.000200573085199011
137.194388777555 0.000190751171800812
137.4749498998 0.000181376852329544
137.755511022044 0.000172431624311568
138.036072144289 0.000163897645252491
138.316633266533 0.000155757714815124
138.597194388778 0.000147995257159678
138.877755511022 0.000140594303465586
139.158316633267 0.000133539474652837
139.438877755511 0.000126815964319123
139.719438877756 0.000120409521907658
140 0.000114306436119128
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd__iteration_3.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.15,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$,$0.14$,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{GMRES},{$\chi^2_{97}$}}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 7.74088986664493e-05
0.280561122244489 7.83319974299838e-05
0.561122244488978 7.92642885388692e-05
0.841683366733467 8.02058402546953e-05
1.12224448897796 8.1156721074105e-05
1.40280561122244 8.21169997264845e-05
1.68336673346693 8.30867451716123e-05
1.96392785571142 8.40660265972681e-05
2.24448897795591 8.50549134168007e-05
2.5250501002004 8.6053475266655e-05
2.80561122244489 8.70617820038581e-05
3.08617234468938 8.80799037034637e-05
3.36673346693387 8.91079106559568e-05
3.64729458917836 9.01458733646149e-05
3.92785571142285 9.11938625428294e-05
4.20841683366733 9.22519491113863e-05
4.48897795591182 9.33202041957021e-05
4.76953907815631 9.43986991230223e-05
5.0501002004008 9.54875054195748e-05
5.33066132264529 9.65866948076837e-05
5.61122244488978 9.76963392028403e-05
5.89178356713427 9.88165107107324e-05
6.17234468937876 9.99472816242321e-05
6.45290581162325 0.000101088724420341
6.73346693386774 0.000102240911757095
7.01402805611222 0.000103403916470424
7.29458917835671 0.000104577811570973
7.5751503006012 0.000105762670240878
7.85571142284569 0.000106958565830503
8.13627254509018 0.000108165571855134
8.41683366733467 0.000109383761991628
8.69739478957916 0.000110613210075021
8.97795591182365 0.0001118539900951
9.25851703406814 0.000113106176192922
9.53907815631263 0.000114369842657301
9.81963927855711 0.000115645063921244
10.1002004008016 0.000116931914558355
10.3807615230461 0.000118230469279186
10.6613226452906 0.000119540802927556
10.9418837675351 0.000120862990476818
11.2224448897796 0.000122197107026093
11.503006012024 0.000123543227796459
11.7835671342685 0.000124901428127093
12.064128256513 0.000126271783471381
12.3446893787575 0.000127654369392975
12.625250501002 0.00012904926156182
12.9058116232465 0.000130456535750127
13.186372745491 0.000131876267828318
13.4669338677355 0.000133308533760913
13.74749498998 0.000134753409602394
14.0280561122244 0.000136210971493013
14.3086172344689 0.000137681295654566
14.5891783567134 0.000139164458386121
14.8697394789579 0.000140660536059713
15.1503006012024 0.00014216960511599
15.4308617234469 0.000143691742059818
15.7114228456914 0.000145227023455856
15.9919839679359 0.000146775525924076
16.2725450901804 0.000148337326135251
16.5531062124249 0.000149912500806403
16.8336673346693 0.000151501126696207
17.1142284569138 0.000153103280600356
17.3947895791583 0.000154719039346889
17.6753507014028 0.000156348479791476
17.9559118236473 0.000157991678812662
18.2364729458918 0.000159648713307077
18.5170340681363 0.000161319660184605
18.7975951903808 0.000163004596363507
19.0781563126253 0.000164703598765517
19.3587174348697 0.000166416744310889
19.6392785571142 0.000168144109913411
19.9198396793587 0.000169885772475379
20.2004008016032 0.000171641808882533
20.4809619238477 0.000173412295998955
20.7615230460922 0.000175197310661931
21.0420841683367 0.000176996929676772
21.3226452905812 0.000178811229811599
21.6032064128257 0.000180640287792096
21.8837675350701 0.000182484180296217
22.1643286573146 0.000184342983948865
22.4448897795591 0.000186216775316529
22.7254509018036 0.000188105630901888
23.0060120240481 0.000190009627138378
23.2865731462926 0.000191928840384723
23.5671342685371 0.000193863346919434
23.8476953907816 0.000195813222935268
24.1282565130261 0.000197778544533654
24.4088176352705 0.000199759387719089
24.689378757515 0.000201755828393493
24.9699398797595 0.000203767942350535
25.250501002004 0.000205795805269922
25.5310621242485 0.000207839492711659
25.811623246493 0.000209899080110272
26.0921843687375 0.000211974642769
26.372745490982 0.000214066255853956
26.6533066132265 0.000216173994388251
26.9338677354709 0.000218297933246096
27.2144288577154 0.000220438147146861
27.4949899799599 0.000222594710649114
27.7755511022044 0.000224767698144616
28.0561122244489 0.000226957183852305
28.3366733466934 0.000229163241812229
28.6172344689379 0.000231385945879463
28.8977955911824 0.000233625369717994
29.1783567134269 0.000235881586794577
29.4589178356713 0.000238154670372555
29.7394789579158 0.000240444693505668
30.0200400801603 0.000242751729031815
30.3006012024048 0.000245075849566801
30.5811623246493 0.000247417127498055
30.8617234468938 0.000249775634978317
31.1422845691383 0.000252151443919302
31.4228456913828 0.000254544625985343
31.7034068136273 0.000256955252586998
31.9839679358717 0.00025938339487464
32.2645290581162 0.00026182912373202
32.5450901803607 0.000264292509769807
32.8256513026052 0.000266773623319104
33.1062124248497 0.000269272534424939
33.3867735470942 0.000271789312839735
33.6673346693387 0.000274324028016757
33.9478957915832 0.000276876749103537
34.2284569138277 0.000279447544935281
34.5090180360721 0.000282036484028248
34.7895791583166 0.000284643634573111
35.0701402805611 0.000287269064428305
35.3507014028056 0.000289912841113346
35.6312625250501 0.000292575031802132
35.9118236472946 0.000295255703316232
36.1923847695391 0.00029795492211815
36.4729458917836 0.000300672754304575
36.7535070140281 0.000303409265599611
37.0340681362725 0.000306164521347992
37.314629258517 0.00030893858650828
37.5951903807615 0.00031173152564605
37.875751503006 0.000314543402927054
38.1563126252505 0.000317374282110373
38.436873747495 0.000320224226541561
38.7174348697395 0.000323093299145761
38.997995991984 0.000325981562420824
39.2785571142285 0.000328889078430398
39.5591182364729 0.000331815908797025
39.8396793587174 0.000334762114695207
40.1202404809619 0.000337727756844471
40.4008016032064 0.000340712895502424
40.6813627254509 0.000343717590457792
40.9619238476954 0.000346741901023454
41.2424849699399 0.000349785886029465
41.5230460921844 0.000352849603816072
41.8036072144289 0.000355933112226721
42.0841683366734 0.000359036468601051
42.3647294589178 0.000362159729767897
42.6452905811623 0.000365302952038266
42.9258517034068 0.000368466191198321
43.2064128256513 0.00037164950250236
43.4869739478958 0.000374852940665779
43.7675350701403 0.000378076559858043
44.0480961923848 0.000381320413695646
44.3286573146293 0.000384584555235073
44.6092184368737 0.000387869036965755
44.8897795591182 0.000391173910803024
45.1703406813627 0.000394499228081068
45.4509018036072 0.000397845039545882
45.7314629258517 0.000401211395348222
46.0120240480962 0.00040459834503656
46.2925851703407 0.000408005937550033
46.5731462925852 0.000411434221211404
46.8537074148297 0.000414883243720016
47.1342685370741 0.000418353052144755
47.4148296593186 0.000421843692917012
47.6953907815631 0.00042535521182365
47.9759519038076 0.000428887653999979
48.2565130260521 0.00043244106392273
48.5370741482966 0.000436015485403042
48.8176352705411 0.000439610961579443
49.0981963927856 0.000443227534910856
49.3787575150301 0.000446865247169596
49.6593186372746 0.00045052413943438
49.939879759519 0.000454204252083354
50.2204408817635 0.000457905624787115
50.501002004008 0.000461628296501755
50.7815631262525 0.000465372305461907
51.062124248497 0.000469137689173809
51.3426853707415 0.000472924484408373
51.623246492986 0.000476732727194272
51.9038076152305 0.000480562452811036
52.1843687374749 0.000484413695782166
52.4649298597194 0.000488286489868252
52.7454909819639 0.000492180868060123
53.0260521042084 0.000496096862571992
53.3066132264529 0.000500034504834635
53.5871743486974 0.000503993825488575
53.8677354709419 0.000507974854377283
54.1482965931864 0.000511977620540413
54.4288577154309 0.000516002152207031
54.7094188376754 0.000520048476788877
54.9899799599198 0.000524116620873653
55.2705410821643 0.000528206610218315
55.5511022044088 0.000532318469742398
55.8316633266533 0.000536452223521357
56.1122244488978 0.000540607894779933
56.3927855711423 0.000544785505885541
56.6733466933868 0.000548985078341682
56.9539078156313 0.000553206632781374
57.2344689378758 0.000557450188960621
57.5150300601202 0.000561715765751886
57.7955911823647 0.000566003381137616
58.0761523046092 0.000570313052203768
58.3567134268537 0.000574644795133381
58.6372745490982 0.00057899862520017
58.9178356713427 0.000583374556762144
59.1983967935872 0.000587772603255255
59.4789579158317 0.000592192777187089
59.7595190380761 0.000596635090130565
60.0400801603206 0.000601099552717682
60.3206412825651 0.000605586174633297
60.6012024048096 0.000610094964608925
60.8817635270541 0.000614625930416582
61.1623246492986 0.000619179078862656
61.4428857715431 0.000623754415781816
61.7234468937876 0.000628351946030954
62.0040080160321 0.000632971673483161
62.2845691382766 0.000637613601021742
62.565130260521 0.000642277730534271
62.8456913827655 0.000646964062906672
63.12625250501 0.00065167259801735
63.4068136272545 0.000656403334731359
63.687374749499 0.000661156270894601
63.9679358717435 0.000665931403328076
64.248496993988 0.000670728727822167
64.5290581162325 0.000675548239130964
64.809619238477 0.000680389930966641
65.0901803607214 0.000685253795993858
65.3707414829659 0.000690139825824229
65.6513026052104 0.00069504801101081
65.9318637274549 0.000699978341042653
66.2124248496994 0.000704930804339389
66.4929859719439 0.00070990538824587
66.7735470941884 0.000714902079026846
67.0541082164329 0.000719920861861701
67.3346693386774 0.000724961720839229
67.6152304609219 0.000730024638952458
67.8957915831663 0.000735109598093531
68.1763527054108 0.00074021657904863
68.4569138276553 0.000745345561492957
68.7374749498998 0.000750496523985755
69.0180360721443 0.000755669443965397
69.2985971943888 0.000760864297744514
69.5791583166333 0.000766081060505188
69.8597194388778 0.000771319706294186
70.1402805611222 0.000776580208018259
70.4208416833667 0.000781862537439494
70.7014028056112 0.000787166665170725
70.9819639278557 0.000792492560670988
71.2625250501002 0.000797840192241053
71.5430861723447 0.000803209527018997
71.8236472945892 0.000808600530975848
72.1042084168337 0.000814013168911279
72.3847695390782 0.000819447404449372
72.6653306613226 0.000824903200034433
72.9458917835671 0.000830380516926877
73.2264529058116 0.000835879315199171
73.5070140280561 0.000841399553731838
73.7875751503006 0.000846941190209534
74.0681362725451 0.000852504181117178
74.3486973947896 0.000858088481736151
74.6292585170341 0.000863694046140567
74.9098196392786 0.000869320827193605
75.190380761523 0.000874968776543904
75.4709418837675 0.000880637844622036
75.751503006012 0.000886327980637041
76.0320641282565 0.000892039132573031
76.312625250501 0.000897771247185869
76.5931863727455 0.000903524269999914
76.87374749499 0.00090929814530484
77.1543086172345 0.000915092816152524
77.434869739479 0.000920908224354018
77.7154308617234 0.000926744310476573
77.9959919839679 0.000932601013840759
78.2765531062124 0.000938478272517656
78.5571142284569 0.000944376023326102
78.8376753507014 0.000950294201830047
79.1182364729459 0.000956232742335961
79.3987975951904 0.000962191577890332
79.6793587174349 0.000968170640277234
79.9599198396794 0.000974169860015987
80.2404809619239 0.000980189166358884
80.5210420841683 0.000986228487289008
80.8016032064128 0.000992287749518123
81.0821643286573 0.000998366878484661
81.3627254509018 0.00100446579835177
81.6432865731463 0.00101058443200547
81.9238476953908 0.00101672270105288
82.2044088176353 0.00102288052582053
82.4849699398798 0.00102905782535276
82.7655310621243 0.0010352545174102
83.0460921843687 0.0010414705184684
83.3266533066132 0.00104770574371639
83.6072144288577 0.00105396010705554
83.8877755511022 0.00106023352109833
84.1683366733467 0.00106652589716733
84.4488977955912 0.00107283714529419
84.7294589178357 0.00107916717421877
85.0100200400802 0.00108551589138835
85.2905811623247 0.00109188320295695
85.5711422845691 0.0010982690137847
85.8517034068136 0.00110467322743733
86.1322645290581 0.00111109574618581
86.4128256513026 0.00111753647100595
86.6933867735471 0.00112399530157827
86.9739478957916 0.00113047213628782
87.2545090180361 0.0011369668722242
87.5350701402806 0.00114347940518159
87.815631262525 0.00115000962965899
88.0961923847695 0.00115655743886044
88.376753507014 0.00116312272469547
88.6573146292585 0.0011697053777795
88.937875751503 0.00117630528743452
89.2184368737475 0.00118292234168972
89.498997995992 0.00118955642728229
89.7795591182365 0.00119620742965837
90.060120240481 0.00120287523297401
90.3406813627254 0.00120955972009631
90.6212424849699 0.00121626077260463
90.9018036072144 0.00122297827079196
91.1823647294589 0.00122971209366629
91.4629258517034 0.00123646211895226
91.7434869739479 0.00124322822309273
92.0240480961924 0.0012500102812506
92.3046092184369 0.00125680816731073
92.5851703406814 0.00126362175388185
92.8657314629259 0.00127045091229876
93.1462925851703 0.00127729551262452
93.4268537074148 0.00128415542365278
93.7074148296593 0.00129103051291029
93.9879759519038 0.00129792064665941
94.2685370741483 0.00130482568990085
94.5490981963928 0.00131174550637647
94.8296593186373 0.00131867995857219
95.1102204408818 0.00132562890772109
95.3907815631263 0.00133259221380652
95.6713426853707 0.0013395697355654
95.9519038076152 0.00134656133049169
96.2324649298597 0.00135356685483985
96.5130260521042 0.00136058616362852
96.7935871743487 0.00136761911064434
97.0741482965932 0.00137466554844579
97.3547094188377 0.00138172532836726
97.6352705410822 0.00138879830052319
97.9158316633267 0.00139588431381236
98.1963927855711 0.00140298321592228
98.4769539078156 0.00141009485333375
98.7575150300601 0.00141721907132549
99.0380761523046 0.00142435571397895
99.3186372745491 0.00143150462418324
99.5991983967936 0.00143866564364014
99.8797595190381 0.00144583861286932
100.160320641283 0.00145302337121365
100.440881763527 0.0014602197568446
100.721442885772 0.00146742760676786
101.002004008016 0.00147464675682901
101.282565130261 0.0014818770417194
101.563126252505 0.00148911829498208
101.84368737475 0.00149637034901795
102.124248496994 0.00150363303509194
102.404809619238 0.00151090618333947
102.685370741483 0.00151818962277288
102.965931863727 0.00152548318128815
103.246492985972 0.00153278668567163
103.527054108216 0.00154009996160697
103.807615230461 0.00154742283368224
104.088176352705 0.00155475512539702
104.36873747495 0.00156209665916984
104.649298597194 0.00156944725634559
104.929859719439 0.00157680673720315
105.210420841683 0.00158417492096313
105.490981963928 0.0015915516257958
105.771543086172 0.00159893666882907
106.052104208417 0.00160632986615671
106.332665330661 0.00161373103284663
106.613226452906 0.00162113998294933
106.89378757515 0.00162855652950653
107.174348697395 0.00163598048455987
107.454909819639 0.00164341165915979
107.735470941884 0.00165084986337459
108.016032064128 0.00165829490629954
108.296593186373 0.00166574659606619
108.577154308617 0.00167320473985187
108.857715430862 0.0016806691438892
109.138276553106 0.00168813961347589
109.418837675351 0.00169561595298457
109.699398797595 0.0017030979658728
109.97995991984 0.0017105854546933
110.260521042084 0.00171807822110415
110.541082164329 0.00172557606587931
110.821643286573 0.00173307878891919
111.102204408818 0.00174058618926137
111.382765531062 0.00174809806509147
111.663326653307 0.0017556142137542
111.943887775551 0.00176313443176448
112.224448897796 0.00177065851481875
112.50501002004 0.00177818625780645
112.785571142285 0.00178571745482155
113.066132264529 0.00179325189917432
113.346693386774 0.0018007893834032
113.627254509018 0.0018083296992868
113.907815631263 0.00181587263785602
114.188376753507 0.00182341798940643
114.468937875752 0.00183096554351063
114.749498997996 0.00183851508903084
115.03006012024 0.00184606641413165
115.310621242485 0.00185361930629286
115.591182364729 0.00186117355232244
115.871743486974 0.00186872893836971
116.152304609218 0.00187628524993861
116.432865731463 0.00188384227190106
116.713426853707 0.00189139978851059
116.993987975952 0.00189895758341593
117.274549098196 0.00190651543967492
117.555110220441 0.00191407313976841
117.835671342685 0.00192163046561436
118.11623246493 0.00192918719858208
118.396793587174 0.00193674311950659
118.677354709419 0.00194429800870308
118.957915831663 0.0019518516459816
119.238476953908 0.00195940381066172
119.519038076152 0.00196695428158752
119.799599198397 0.00197450283714252
120.080160320641 0.00198204925526488
120.360721442886 0.00198959331346264
120.64128256513 0.00199713478882915
120.921843687375 0.00200467345805855
121.202404809619 0.00201220909746146
121.482965931864 0.00201974148298075
121.763527054108 0.00202727039020741
122.044088176353 0.00203479559439659
122.324649298597 0.00204231687048374
122.605210420842 0.00204983399310086
122.885771543086 0.00205734673659286
123.166332665331 0.0020648548750341
123.446893787575 0.00207235818224496
123.72745490982 0.00207985643180856
124.008016032064 0.00208734939708763
124.288577154309 0.00209483685124143
124.569138276553 0.00210231856724282
124.849699398798 0.0021097943178954
125.130260521042 0.00211726387585085
125.410821643287 0.00212472701362624
125.691382765531 0.00213218350362153
125.971943887776 0.0021396331181372
126.25250501002 0.00214707562939189
126.533066132265 0.00215451080954021
126.813627254509 0.00216193843069062
127.094188376754 0.0021693582649234
127.374749498998 0.00217677008430876
127.655310621242 0.00218417366092496
127.935871743487 0.00219156876687662
128.216432865731 0.00219895517431304
128.496993987976 0.00220633265544661
128.77755511022 0.00221370098257141
129.058116232465 0.0022210599280817
129.338677354709 0.00222840926449071
129.619238476954 0.00223574876444936
129.899799599198 0.00224307820076507
130.180360721443 0.00225039734642074
130.460921843687 0.00225770597459368
130.741482965932 0.00226500385867472
131.022044088176 0.00227229077228728
131.302605210421 0.00227956648930663
131.583166332665 0.0022868307838791
131.86372745491 0.00229408343044141
132.144288577154 0.00230132420374007
132.424849699399 0.00230855287885081
132.705410821643 0.00231576923119804
132.985971943888 0.00232297303657445
133.266533066132 0.00233016407116055
133.547094188377 0.00233734211154436
133.827655310621 0.00234450693474106
134.108216432866 0.00235165831821274
134.38877755511 0.00235879603988817
134.669338677355 0.00236591987818257
134.949899799599 0.00237302961201754
135.230460921844 0.00238012502084083
135.511022044088 0.0023872058846463
135.791583166333 0.00239427198399386
136.072144288577 0.00240132310002939
136.352705410822 0.00240835901450472
136.633266533066 0.00241537950979766
136.913827655311 0.00242238436893196
137.194388777555 0.00242937337559738
137.4749498998 0.00243634631416969
137.755511022044 0.0024433029697307
138.036072144289 0.00245024312808835
138.316633266533 0.00245716657579671
138.597194388778 0.00246407310017604
138.877755511022 0.00247096248933285
139.158316633267 0.00247783453217988
139.438877755511 0.00248468901845617
139.719438877756 0.00249152573874704
140 0.00249834448450408
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 7.38364315802862e-102
0.561122244488978 1.27723973221705e-87
0.841683366733467 2.56852709616844e-79
1.12224448897796 1.92022034534626e-73
1.40280561122244 6.6935052928122e-69
1.68336673346693 3.35613734037149e-65
1.96392785571142 4.41457763376141e-62
2.24448897795591 2.18063795270882e-59
2.5250501002004 5.09806430383385e-57
2.80561122244489 6.60637218647016e-55
3.08617234468938 5.3111982006955e-53
3.36673346693387 2.8788966685396e-51
3.64729458917836 1.12073529907697e-49
3.92785571142285 3.29118607889817e-48
4.20841683366733 7.58023158748613e-47
4.48897795591182 1.41294016756741e-45
4.76953907815631 2.18688168435813e-44
5.0501002004008 2.87092892312333e-43
5.33066132264529 3.25425379398159e-42
5.61122244488978 3.23338258600567e-41
5.89178356713427 2.85250048688783e-40
6.17234468937876 2.25924584791665e-39
6.45290581162325 1.62194189173666e-38
6.73346693386774 1.06432432452803e-37
7.01402805611222 6.43083467523298e-37
7.29458917835671 3.60103952243732e-36
7.5751503006012 1.87953138990337e-35
7.85571142284569 9.19081873412688e-35
8.13627254509018 4.22989453022713e-34
8.41683366733467 1.83975996530678e-33
8.69739478957916 7.59030012239469e-33
8.97795591182365 2.98043316778089e-32
9.25851703406814 1.11723488593599e-31
9.53907815631263 4.0092009988647e-31
9.81963927855711 1.38076033754235e-30
10.1002004008016 4.57437652828673e-30
10.3807615230461 1.46090488983553e-29
10.6613226452906 4.50648381067999e-29
10.9418837675351 1.34512528391617e-28
11.2224448897796 3.89153030448573e-28
11.503006012024 1.09290131690841e-27
11.7835671342685 2.98377434415444e-27
12.064128256513 7.92963592433495e-27
12.3446893787575 2.05390649062034e-26
12.625250501002 5.19098608800475e-26
12.9058116232465 1.28153181366164e-25
13.186372745491 3.09355303148806e-25
13.4669338677355 7.3087821146113e-25
13.74749498998 1.69151933948365e-24
14.0280561122244 3.83809127402643e-24
14.3086172344689 8.54477012418146e-24
14.5891783567134 1.8678963264531e-23
14.8697394789579 4.01212705561293e-23
15.1503006012024 8.47327671773055e-23
15.4308617234469 1.76056666868591e-22
15.7114228456914 3.60108136069259e-22
15.9919839679359 7.25494662582131e-22
16.2725450901804 1.44040691585524e-21
16.5531062124249 2.81970051109013e-21
16.8336673346693 5.44494816433703e-21
17.1142284569138 1.03765610560833e-20
17.3947895791583 1.95239847770972e-20
17.6753507014028 3.62840899265067e-20
17.9559118236473 6.66293883025079e-20
18.2364729458918 1.20942357205455e-19
18.5170340681363 2.17074021970842e-19
18.7975951903808 3.85390468466771e-19
19.0781563126253 6.7701473499768e-19
19.3587174348697 1.17715459960946e-18
19.6392785571142 2.02644826609921e-18
19.9198396793587 3.45483341027774e-18
20.2004008016032 5.83480106490258e-18
20.4809619238477 9.76439310041885e-18
20.7615230460922 1.61954497544549e-17
21.0420841683367 2.66301285768294e-17
21.3226452905812 4.34195993714874e-17
21.6032064128257 7.02144584685307e-17
21.8837675350701 1.12638707698664e-16
22.1643286573146 1.79290712893705e-16
22.4448897795591 2.83218922551782e-16
22.7254509018036 4.44082037858884e-16
23.0060120240481 6.91289125490278e-16
23.2865731462926 1.06853327543593e-15
23.5671342685371 1.64029392950396e-15
23.8476953907816 2.5011024838244e-15
24.1282565130261 3.78866212639707e-15
24.4088176352705 5.70231058649152e-15
24.689378757515 8.5288450117029e-15
24.9699398797595 1.26784317544927e-14
25.250501002004 1.87342515092771e-14
25.5310621242485 2.75207464806732e-14
25.811623246493 4.01969220542322e-14
26.0921843687375 5.83832118804277e-14
26.372745490982 8.43330679005205e-14
26.6533066132265 1.21163840657069e-13
26.9338677354709 1.73165860648912e-13
27.2144288577154 2.4621415114516e-13
27.4949899799599 3.48314179510517e-13
27.7755511022044 4.90321829587845e-13
28.0561122244489 6.86888763291012e-13
28.3366733466934 9.57698027505067e-13
28.6172344689379 1.32907173885272e-12
28.8977955911824 1.83605363848005e-12
29.1783567134269 2.52509507078675e-12
29.4589178356713 3.45750446503003e-12
29.7394789579158 4.7138588091633e-12
30.0200400801603 6.39962220512371e-12
30.3006012024048 8.65227289202308e-12
30.5811623246493 1.1650307853703e-11
30.8617234468938 1.56245752773952e-11
31.1422845691383 2.08724819660462e-11
31.4228456913828 2.77757378974879e-11
31.7034068136273 3.68224363690973e-11
31.9839679358717 4.86344288239305e-11
32.2645290581162 6.40011421637947e-11
32.5450901803607 8.39212071640938e-11
32.8256513026052 1.09653523992756e-10
33.1062124248497 1.42779689729887e-10
33.3867735470942 1.85280058581726e-10
33.6673346693387 2.39626104056882e-10
33.9478957915832 3.08892210085827e-10
34.2284569138277 3.96890541763559e-10
34.5090180360721 5.08333243406033e-10
34.7895791583166 6.49026889724036e-10
35.0701402805611 8.26104883358974e-10
35.3507014028056 1.04830435742246e-09
35.6312625250501 1.32629511401419e-09
35.9118236472946 1.67306921822861e-09
36.1923847695391 2.1044010813813e-09
36.4729458917836 2.63938921669819e-09
36.7535070140281 3.30109234511926e-09
37.0340681362725 4.11727417769729e-09
37.314629258517 5.12127301355199e-09
37.5951903807615 6.35301427733176e-09
37.875751503006 7.86018628587857e-09
38.1563126252505 9.69960188776404e-09
38.436873747495 1.19387711680546e-08
38.7174348697395 1.46577131593073e-08
38.997995991984 1.79510374522561e-08
39.2785571142285 2.19303297579515e-08
39.5591182364729 2.67268788374619e-08
39.8396793587174 3.24947857834686e-08
40.1202404809619 3.94145004055897e-08
40.4008016032064 4.76968334306083e-08
40.6813627254509 5.75874973694676e-08
40.9619238476954 6.93722332111063e-08
41.2424849699399 8.33825845614696e-08
41.5230460921844 1.00002385433103e-07
41.8036072144289 1.19675032581239e-07
42.0841683366734 1.42911618046625e-07
42.3647294589178 1.70300002369326e-07
42.6452905811623 2.02514913742999e-07
42.9258517034068 2.40329163141988e-07
43.2064128256513 2.84626070126316e-07
43.4869739478958 3.36413198559316e-07
43.7675350701403 3.96837505801955e-07
44.0480961923848 4.67202013014753e-07
44.3286573146293 5.48984107936177e-07
44.6092184368737 6.43855594846223e-07
44.8897795591182 7.53704609288729e-07
45.1703406813627 8.80659517441725e-07
45.4509018036072 1.02711492170851e-06
45.7314629258517 1.19575989507101e-06
46.0120240480962 1.38960856691841e-06
46.2925851703407 1.61203318234918e-06
46.5731462925852 1.86679975526043e-06
46.8537074148297 2.15810643279839e-06
47.1342685370741 2.49062468486242e-06
47.4148296593186 2.86954342725433e-06
47.6953907815631 3.30061618066258e-06
47.9759519038076 3.790211359895e-06
48.2565130260521 4.34536577855905e-06
48.5370741482966 4.97384144366408e-06
48.8176352705411 5.68418570234825e-06
49.0981963927856 6.48579478904853e-06
49.3787575150301 7.38898080591392e-06
49.6593186372746 8.40504215209023e-06
49.939879759519 9.54633739864095e-06
50.2204408817635 1.08263625853595e-05
50.501002004008 1.22598318935295e-05
50.7815631262525 1.38627616249004e-05
51.062124248497 1.56525573917359e-05
51.3426853707415 1.76481043959015e-05
51.623246492986 1.98698606466013e-05
51.9038076152305 2.23399529366694e-05
52.1843687374749 2.50822753664286e-05
52.4649298597194 2.81225901720573e-05
52.7454909819639 3.14886305824819e-05
53.0260521042084 3.52102053950015e-05
53.3066132264529 3.931930492554e-05
53.5871743486974 4.38502079546117e-05
53.8677354709419 4.88395892551466e-05
54.1482965931864 5.43266272534497e-05
54.4288577154309 6.03531113398575e-05
54.7094188376754 6.69635483116618e-05
54.9899799599198 7.42052673975354e-05
55.2705410821643 8.21285232805118e-05
55.5511022044088 9.07865965057179e-05
55.8316633266533 0.000100235890629969
56.1122244488978 0.00011053602544292
56.3927855711423 0.000121749925564684
56.6733466933868 0.00013394390370217
56.9539078156313 0.000147187737826889
57.2344689378758 0.000161554741520253
57.5150300601202 0.00017712182671938
57.7955911823647 0.000193969558086742
58.0761523046092 0.000212182198221331
58.3567134268537 0.000231847742927466
58.6372745490982 0.000253057945760255
58.9178356713427 0.000275908331073711
59.1983967935872 0.00030049819480981
59.4789579158317 0.000326930592283485
59.7595190380761 0.000355312312240111
60.0400801603206 0.000385753836489347
60.3206412825651 0.000418369284450439
60.6012024048096 0.000453276341981704
60.8817635270541 0.000490596173908704
61.1623246492986 0.000530453319713063
61.4428857715431 0.000572975571895784
61.7234468937876 0.000618293836586327
62.0040080160321 0.000666541976030561
62.2845691382766 0.000717856632656317
62.565130260521 0.000772377034487231
62.8456913827655 0.000830244781748969
63.12625250501 0.00089160361459155
63.4068136272545 0.000956599161931998
63.687374749499 0.0010253786715088
63.9679358717435 0.00109809072132449
64.248496993988 0.00117488491274544
64.5290581162325 0.00125591154561791
64.809619238477 0.00134132127585304
65.0901803607214 0.00143126475602836
65.3707414829659 0.00152589225964668
65.6513026052104 0.00162535328978894
65.9318637274549 0.00172979617298933
66.2124248496994 0.00183936763925574
66.4929859719439 0.00195421238924854
66.7735470941884 0.00207447264971738
67.0541082164329 0.00220028771838523
67.3346693386774 0.00233179349954741
67.6152304609219 0.0024691220317338
67.8957915831663 0.00261240100885715
68.1763527054108 0.00276175329633684
68.4569138276553 0.0029172964437551
68.7374749498998 0.00307914219565783
69.0180360721443 0.00324739600216486
69.2985971943888 0.00342215653110093
69.5791583166333 0.00360351518339622
69.8597194388778 0.00379155561353437
70.1402805611222 0.00398635325685426
70.4208416833667 0.00418797486552173
70.7014028056112 0.00439647805500034
70.9819639278557 0.00461191086284474
71.2625250501002 0.00483431132163625
71.5430861723447 0.00506370704786043
71.8236472945892 0.00530011484850042
72.1042084168337 0.00554354034708618
72.3847695390782 0.0057939776309021
72.6653306613226 0.00605140892099457
72.9458917835671 0.00631580426657817
73.2264529058116 0.00658712126535298
73.5070140280561 0.00686530481119577
73.7875751503006 0.00715028687058029
74.0681362725451 0.00744198628902151
74.3486973947896 0.00774030862871626
74.6292585170341 0.00804514603848053
74.9098196392786 0.00835637715694969
75.190380761523 0.00867386704992002
75.4709418837675 0.00899746718257487
75.751503006012 0.00932701542723554
76.0320641282565 0.00966233610713772
76.312625250501 0.010003240076615
76.5931863727455 0.0103495248379419
76.87374749499 0.0107009746949528
77.1543086172345 0.0110573609434309
77.434869739479 0.0114184420981055
77.7154308617234 0.0117839641559967
77.9959919839679 0.0121536608956751
78.2765531062124 0.0125272542119086
78.5571142284569 0.012904454485013
78.8376753507014 0.0132849609841043
79.1182364729459 0.0136684623033353
79.3987975951904 0.014054636830058
79.6793587174349 0.0144431532437561
79.9599198396794 0.0148336710444762
80.2404809619239 0.0152258411093593
80.5210420841683 0.0156193062758062
80.8016032064128 0.0160137019496867
81.0821643286573 0.0164086567369243
81.3627254509018 0.016803793096709
81.6432865731463 0.0171987280145057
81.9238476953908 0.0175930736929769
82.2044088176353 0.01798643825883
82.4849699398798 0.0183784264836374
82.7655310621243 0.0187686405165112
83.0460921843687 0.019156680626595
83.3266533066132 0.019542145953226
83.6072144288577 0.0199246352616399
83.8877755511022 0.020303747702064
84.1683366733467 0.0206790835700388
84.4488977955912 0.0210502450658355
84.7294589178357 0.021416837050812
85.0100200400802 0.0217784677986011
85.2905811623247 0.0221347497390357
85.5711422845691 0.0224853001927596
85.8517034068136 0.0228297420945226
86.1322645290581 0.0231677047031683
86.4128256513026 0.0234988242964558
86.6933867735471 0.0238227448488222
86.9739478957916 0.0241391186903603
87.2545090180361 0.0244476071452746
87.5350701402806 0.0247478811482242
87.815631262525 0.0250396218370045
88.0961923847695 0.025322521120126
88.376753507014 0.0255962822179433
88.6573146292585 0.0258606201760701
88.937875751503 0.0261152623499474
89.2184368737475 0.0263599488594709
89.498997995992 0.0265944330127951
89.7795591182365 0.0268184816983952
90.060120240481 0.0270318757447336
90.3406813627254 0.027234410246842
90.6212424849699 0.0274258948593562
90.9018036072144 0.0276061540555494
91.1823647294589 0.0277750273521231
91.4629258517034 0.0279323694995132
91.7434869739479 0.0280780506376774
92.0240480961924 0.0282119564173395
92.3046092184369 0.0283339880868765
92.5851703406814 0.0284440625450137
92.8657314629259 0.0285421123596978
93.1462925851703 0.0286280857535488
93.4268537074148 0.0287019465564096
93.7074148296593 0.0287636741255854
93.9879759519038 0.0288132632344746
94.2685370741483 0.0288507239303331
94.5490981963928 0.0288760813620258
94.8296593186373 0.0288893755786824
95.1102204408818 0.0288906613002291
95.3907815631263 0.028880007660829
95.6713426853707 0.0288574979263522
95.9519038076152 0.0288232291870053
96.2324649298597 0.0287773120263369
96.5130260521042 0.0287198701678388
96.7935871743487 0.0286510401004463
97.0741482965932 0.0285709706842297
97.3547094188377 0.0284798227376202
97.6352705410822 0.0283777686075359
97.9158316633267 0.0282649917237762
98.1963927855711 0.0281416861390819
98.4769539078156 0.0280080560562608
98.7575150300601 0.0278643153437685
99.0380761523046 0.0277106870411533
99.3186372745491 0.0275474028557585
99.5991983967936 0.0273747026520607
99.8797595190381 0.0271928339350214
100.160320641283 0.0270020513287866
100.440881763527 0.0268026160520892
100.721442885772 0.0265947953916294
101.002004008016 0.0263788621747384
101.282565130261 0.0261550942425466
101.563126252505 0.0259237739248642
101.84368737475 0.0256851875179692
102.124248496994 0.0254396247664135
102.404809619238 0.0251873783499394
102.685370741483 0.0249287433765602
102.965931863727 0.0246640168827986
103.246492985972 0.0243934973420305
103.527054108216 0.0241174841818507
103.807615230461 0.0238362773112977
104.088176352705 0.0235501766587522
104.36873747495 0.0232594817212447
104.649298597194 0.0229644911258868
104.929859719439 0.0226655022040562
105.210420841683 0.0223628105789313
105.490981963928 0.0220567097669187
105.771543086172 0.0217474907934545
106.052104208417 0.0214354418236112
106.332665330661 0.0211208478078953
106.613226452906 0.0208039901435624
106.89378757515 0.0204851463517409
107.174348697395 0.0201645897705716
107.454909819639 0.0198425892645682
107.735470941884 0.019519408950322
108.016032064128 0.0191953079386397
108.296593186373 0.0188705400931634
108.577154308617 0.0185453538054696
108.857715430862 0.0182199917866057
109.138276553106 0.0178946908749942
109.418837675351 0.0175696818605725
109.699398797595 0.0172451893250222
109.97995991984 0.0169214314978999
110.260521042084 0.0165986201284434
110.541082164329 0.0162769603728004
110.821643286573 0.0159566506964046
111.102204408818 0.015637882791186
111.382765531062 0.0153208415072794
111.663326653307 0.0150057047988842
111.943887775551 0.0146926436838805
112.224448897796 0.0143818222168278
112.50501002004 0.0140733974749051
112.785571142285 0.0137675195563863
113.066132264529 0.013464331591186
113.346693386774 0.0131639697630347
113.627254509018 0.0128665633428068
113.907815631263 0.0125722347325296
114.188376753507 0.0122810995195915
114.468937875752 0.0119932665406635
114.749498997996 0.0117088379548319
115.03006012024 0.0114279093254659
115.310621242485 0.011150569710308
115.591182364729 0.0108769017593046
115.871743486974 0.0106069818196789
116.152304609218 0.0103408800477578
116.432865731463 0.0100786605270666
116.713426853707 0.00982038139221587
116.993987975952 0.00956609495809779
117.274549098196 0.00931584785393908
117.555110220441 0.00906968116173649
117.835671342685 0.00882763055864111
118.11623246493 0.00858972646284115
118.396793587174 0.00835599418252224
118.677354709419 0.00812645406748368
118.957915831663 0.00790112166300592
119.238476953908 0.00768000786557855
119.519038076152 0.00746311908010598
119.799599198397 0.00725045737822422
120.080160320641 0.00704202065737727
120.360721442886 0.00683780280031089
120.64128256513 0.00663779383465828
120.921843687375 0.00644198009230977
121.202404809619 0.0062503443682641
121.482965931864 0.00606286607868454
121.763527054108 0.00587952141788635
122.044088176353 0.00570028351400786
122.324649298597 0.00552512258311919
122.605210420842 0.00535400608155096
122.885771543086 0.00518689885622843
123.166332665331 0.00502376329281508
123.446893787575 0.00486455946148518
123.72745490982 0.0047092452601528
124.008016032064 0.00455777655500653
124.288577154309 0.00441010731820577
124.569138276553 0.00426618976260673
124.849699398798 0.00412597447340659
125.130260521042 0.00398941053659659
125.410821643287 0.00385644566413486
125.691382765531 0.00372702631575494
125.971943887776 0.00360109781734262
126.25250501002 0.00347860447582175
126.533066132265 0.00335948969049617
126.813627254509 0.00324369606081559
127.094188376754 0.00313116549052957
127.374749498998 0.00302183928821376
127.655310621242 0.00291565826415407
127.935871743487 0.00281256282358825
128.216432865731 0.00271249305630577
128.496993987976 0.00261538882262182
128.77755511022 0.00252118983574198
129.058116232465 0.00242983574054394
129.338677354709 0.00234126618880938
129.619238476954 0.00225542091094023
129.899799599198 0.00217223978420775
130.180360721443 0.00209166289757673
130.460921843687 0.00201363061316223
130.741482965932 0.00193808362437376
131.022044088176 0.00186496301080667
131.302605210421 0.00179421028994914
131.583166332665 0.00172576746576768
131.86372745491 0.00165957707424572
132.144288577154 0.0015955822259457
132.424849699399 0.00153372664567228
132.705410821643 0.00147395470931164
132.985971943888 0.00141621147792798
133.266533066132 0.00136044272919638
133.547094188377 0.00130659498625431
133.827655310621 0.00125461554405347
134.108216432866 0.00120445249329545
134.38877755511 0.00115605474203485
134.669338677355 0.00110937203503292
134.949899799599 0.00106435497094609
135.230460921844 0.00102095501743211
135.511022044088 0.000979124524257858
135.791583166333 0.000938816734490092
136.072144288577 0.000899985793852206
136.352705410822 0.000862586758327359
136.633266533066 0.000826575600088242
136.913827655311 0.000791909211831899
137.194388777555 0.00075854540959846
137.4749498998 0.000726442934148675
137.755511022044 0.000695561450976522
138.036072144289 0.00066586154902963
138.316633266533 0.000637304738209397
138.597194388778 0.000609853445721672
138.877755511022 0.000583471011345672
139.158316633267 0.00055812168168839
139.438877755511 0.000533770603489631
139.719438877756 0.000510383816040083
140 0.000487928242774498
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd__iteration_5.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.15,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$,$0.14$,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{GMRES},{$\chi^2_{95}$}}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 0.000623454375360913
0.280561122244489 0.000664289964544881
0.561122244488978 0.000707375602340782
0.841683366733467 0.000752813815108587
1.12224448897796 0.000800710594022089
1.40280561122244 0.000851175349037849
1.68336673346693 0.000904320834333518
1.96392785571142 0.000960263042691399
2.24448897795591 0.00101912106641349
2.5250501002004 0.00108101692250526
2.80561122244489 0.00114607534005793
3.08617234468938 0.00121442350799301
3.36673346693387 0.00128619078160856
3.64729458917836 0.00136150834668177
3.92785571142285 0.00144050884023668
4.20841683366733 0.00152332592747569
4.48897795591182 0.00161009383479627
4.76953907815631 0.00170094683926599
5.0501002004008 0.00179601871540565
5.33066132264529 0.00189544214062638
5.61122244488978 0.00199934806117672
5.89178356713427 0.0021078650209746
6.17234468937876 0.00222111845621898
6.45290581162325 0.00233922995919177
6.73346693386774 0.00246231651516417
7.01402805611222 0.00259048971680673
7.29458917835671 0.00272385496096177
7.5751503006012 0.00286251063306385
7.85571142284569 0.00300654728488139
8.13627254509018 0.00315604681159516
8.41683366733467 0.00331108163451982
8.69739478957916 0.00347171389600925
8.97795591182365 0.00363799467325863
9.25851703406814 0.00380996321782389
9.53907815631263 0.00398764622771704
9.81963927855711 0.00417105715890375
10.1002004008016 0.00436019558292361
10.3807615230461 0.00455504659717498
10.6613226452906 0.0047555802941549
10.9418837675351 0.00496175129562059
11.2224448897796 0.00517349835724693
11.503006012024 0.00539074404889463
11.7835671342685 0.00561339451508257
12.064128256513 0.00584133931967893
12.3446893787575 0.00607445137819467
12.625250501002 0.00631258698038642
12.9058116232465 0.00655558590516109
13.186372745491 0.00680327162902715
13.4669338677355 0.00705545162856833
13.74749498998 0.00731191777662921
14.0280561122244 0.00757244683110989
14.3086172344689 0.00783680101447589
14.5891783567134 0.00810472868130708
14.8697394789579 0.00837596507044716
15.1503006012024 0.0086502331375767
15.4308617234469 0.00892724446333072
15.7114228456914 0.00920670023141887
15.9919839679359 0.00948829227059405
16.2725450901804 0.00977170415375571
16.5531062124249 0.0100566123469771
16.8336673346693 0.0103426874008129
17.1142284569138 0.010629595175883
17.3947895791583 0.0109169980944386
17.6753507014028 0.0112045564094075
17.9559118236473 0.011491929482282
18.2364729458918 0.0117787770611624
18.5170340681363 0.012064760550295
18.7975951903808 0.0123495442625553
19.0781563126253 0.0126327966465139
19.3587174348697 0.0129141914799853
19.6392785571142 0.0131934090223013
19.9198396793587 0.0134701371179589
20.2004008016032 0.0137440722447667
20.4809619238477 0.0140149205001513
20.7615230460922 0.0142823985198764
21.0420841683367 0.0145462343240686
21.3226452905812 0.0148061680861235
21.6032064128257 0.0150619528207879
21.8837675350701 0.0153133549884544
22.1643286573146 0.0155601550134684
22.4448897795591 0.0158021477150237
22.7254509018036 0.016039142649994
23.0060120240481 0.0162709643678202
23.2865731462926 0.0164974525783235
23.5671342685371 0.0167184622340455
23.8476953907816 0.0169338635294101
24.1282565130261 0.0171435418196618
24.4088176352705 0.01734739746314
24.689378757515 0.0175453455910037
24.9699398797595 0.0177373158090127
25.250501002004 0.0179232518363955
25.5310621242485 0.018103111087189
25.811623246493 0.0182768641997106
26.0921843687375 0.0184444945200266
26.372745490982 0.0186059975453976
26.6533066132265 0.0187613803337232
26.9338677354709 0.0189106608849705
27.2144288577154 0.0190538675004518
27.4949899799599 0.0191910381256289
27.7755511022044 0.0193222196818594
28.0561122244489 0.0194474673921791
28.3366733466934 0.0195668441058314
28.6172344689379 0.0196804196258252
28.8977955911824 0.0197882700433337
29.1783567134269 0.0198904770822402
29.4589178356713 0.0199871274566194
29.7394789579158 0.0200783122434033
30.0200400801603 0.0201641262719524
30.3006012024048 0.0202446675317261
30.5811623246493 0.0203200365987478
30.8617234468938 0.0203903360810924
31.1422845691383 0.0204556700831942
31.4228456913828 0.0205161436884022
31.7034068136273 0.020571862458889
31.9839679358717 0.020622931951773
32.2645290581162 0.0206694572501333
32.5450901803607 0.0207115425074939
32.8256513026052 0.0207492905043325
33.1062124248497 0.0207828022152196
33.3867735470942 0.0208121763853335
33.6673346693387 0.0208375091153017
33.9478957915832 0.0208588934536028
34.2284569138277 0.0208764189961098
34.5090180360721 0.0208901714927611
34.7895791583166 0.0209002324617949
35.0701402805611 0.0209066788124807
35.3507014028056 0.0209095824777918
35.6312625250501 0.0209090100589989
35.9118236472946 0.0209050224846934
36.1923847695391 0.0208976746872679
36.4729458917836 0.0208870153003685
36.7535070140281 0.0208730863812845
37.0340681362725 0.0208559231626307
37.314629258517 0.0208355538380025
37.5951903807615 0.0208119993865278
37.875751503006 0.0207852734413939
38.1563126252505 0.020755382207479
38.436873747495 0.0207223244331635
38.7174348697395 0.0206860914412336
38.997995991984 0.0206466672234984
39.2785571142285 0.0206040286033499
39.5591182364729 0.02055814546997
39.8396793587174 0.0205089810872634
40.1202404809619 0.0204564924798581
40.4008016032064 0.0204006308976734
40.6813627254509 0.020341342359638
40.9619238476954 0.0202785682761331
41.2424849699399 0.0202122461486738
41.5230460921844 0.0201423103442331
41.8036072144289 0.0200686929404722
42.0841683366734 0.0199913246369908
42.3647294589178 0.0199101357265726
42.6452905811623 0.0198250571192851
42.9258517034068 0.0197360214112307
43.2064128256513 0.0196429639887475
43.4869739478958 0.0195458241579488
43.7675350701403 0.0194445462886846
44.0480961923848 0.0193390809613226
44.3286573146293 0.0192293861042012
44.6092184368737 0.0191154281092063
44.8897795591182 0.0189971829126892
45.1703406813627 0.0188746370288736
45.4509018036072 0.0187477885230089
45.7314629258517 0.0186166479118132
46.0120240480962 0.018481238979218
46.2925851703407 0.0183415994960671
46.5731462925852 0.0181977818332407
46.8537074148297 0.0180498534586503
47.1342685370741 0.0178978973096871
47.4148296593186 0.0177420120339703
47.6953907815631 0.0175823120926399
47.9759519038076 0.0174189277219348
48.2565130260521 0.0172520047503802
48.5370741482966 0.0170817042705543
48.8176352705411 0.0169082021660927
49.0981963927856 0.0167316884962896
49.3787575150301 0.0165523667423523
49.6593186372746 0.0163704529210291
49.939879759519 0.0161861745729362
50.2204408817635 0.0159997696344404
50.501002004008 0.0158114852033779
50.7815631262525 0.0156215762101927
51.062124248497 0.0154303040072432
51.3426853707415 0.0152379348900235
51.623246492986 0.0150447385648793
51.9038076152305 0.0148509865784391
52.1843687374749 0.0146569507244327
52.4649298597194 0.0144629014438152
52.7454909819639 0.0142691062341592
53.0260521042084 0.0140758280841187
53.3066132264529 0.0138833239484029
53.5871743486974 0.0136918432781453
53.8677354709419 0.0135016266208072
54.1482965931864 0.0133129043028369
54.4288577154309 0.0131258952072289
54.7094188376754 0.0129408056569038
54.9899799599198 0.012757828413484
55.2705410821643 0.0125771417995868
55.5511022044088 0.0123989089512223
55.8316633266533 0.0122232772052893
56.1122244488978 0.0120503776255281
56.3927855711423 0.0118803246686456
56.6733466933868 0.0117132159906913
56.9539078156313 0.0115491323921607
57.2344689378758 0.0113881378987547
57.5150300601202 0.0112302799732521
57.7955911823647 0.011075589852575
58.0761523046092 0.0109240830028627
58.3567134268537 0.0107757596842318
58.6372745490982 0.0106306056159056
58.9178356713427 0.0104885927315481
59.1983967935872 0.0103496800139558
59.4789579158317 0.0102138143977335
59.7595190380761 0.010080931728232
60.0400801603206 0.00995095776483135
60.3206412825651 0.0098238092166354
60.6012024048096 0.0096993947987758
60.8817635270541 0.00957761629781186
61.1623246492986 0.0094583696351424
61.4428857715431 0.00934154591790533
61.7234468937876 0.00922703246751778
62.0040080160321 0.00911471381678981
62.2845691382766 0.00900447266741127
62.565130260521 0.00889619080054913
62.8456913827655 0.00878974993428291
63.12625250501 0.00868503252263327
63.4068136272545 0.00858192249198471
63.687374749499 0.0084803059117519
63.9679358717435 0.0083800715971739
64.248496993988 0.00828111164312653
64.5290581162325 0.00818332188880592
64.809619238477 0.00808660231404405
65.0901803607214 0.00799085736885697
65.3707414829659 0.00789599623859095
65.6513026052104 0.00780193304771079
65.9318637274549 0.00770858700586433
66.2124248496994 0.00761588250035026
66.4929859719439 0.00752374913951425
66.7735470941884 0.00743212175189594
67.0541082164329 0.00734094034615138
67.3346693386774 0.00725015003688137
67.6152304609219 0.00715970094151201
67.8957915831663 0.00706954805330391
68.1763527054108 0.00697965109541733
68.4569138276553 0.00688997436073986
68.7374749498998 0.00680048654189956
69.0180360721443 0.00671116055554754
69.2985971943888 0.00662197336461112
69.5791583166333 0.00653290580179914
69.8597194388778 0.00644394239719651
70.1402805611222 0.006355071212324
70.4208416833667 0.00626628368257111
70.7014028056112 0.00617757446944402
70.9819639278557 0.0060889413236146
71.2625250501002 0.00600038495931862
71.5430861723447 0.0059119089402382
71.8236472945892 0.0058235195766215
72.1042084168337 0.00573522583304601
72.3847695390782 0.00564703924592631
72.6653306613226 0.00555897384960424
72.9458917835671 0.00547104610964282
73.2264529058116 0.00538327486177514
73.5070140280561 0.0052956812548375
73.7875751503006 0.00520828869594005
74.0681362725451 0.00512112279609869
74.3486973947896 0.00503421131456551
74.6292585170341 0.00494758410014938
74.9098196392786 0.00486127302791056
75.190380761523 0.00477531192973865
75.4709418837675 0.00468973651747819
75.751503006012 0.00460458429744664
76.0320641282565 0.00451989447538937
76.312625250501 0.00443570785113202
76.5931863727455 0.00435206670241711
76.87374749499 0.00426901465764308
77.1543086172345 0.00418659655745742
77.434869739479 0.00410485830538486
77.7154308617234 0.00402384670789401
77.9959919839679 0.00394360930451615
78.2765531062124 0.00386419418882673
78.5571142284569 0.00378564982127768
78.8376753507014 0.00370802483502777
79.1182364729459 0.00363136783605348
79.3987975951904 0.00355572719893568
79.6793587174349 0.00348115085980457
79.9599198396794 0.0034076861079875
80.2404809619239 0.00333537937794103
80.5210420841683 0.00326427604306025
80.8016032064128 0.00319442021294579
81.0821643286573 0.0031258545356732
81.3627254509018 0.00305862000655259
81.6432865731463 0.0029927557847891
81.9238476953908 0.00292829901936097
82.2044088176353 0.00286528468532178
82.4849699398798 0.00280374543161126
82.7655310621243 0.00274371144132595
83.0460921843687 0.0026852103052607
83.3266533066132 0.00262826690938593
83.6072144288577 0.00257290333677731
83.8877755511022 0.00251913878436588
84.1683366733467 0.00246698949472979
84.4488977955912 0.00241646870300658
84.7294589178357 0.00236758659886792
85.0100200400802 0.00232035030337027
85.2905811623247 0.00227476386037458
85.5711422845691 0.00223082824211852
85.8517034068136 0.00218854136842585
86.1322645290581 0.00214789813895029
86.4128256513026 0.00210889047777576
86.6933867735471 0.00207150738963139
86.9739478957916 0.00203573502692791
87.2545090180361 0.00200155676678174
87.5350701402806 0.0019689532971633
87.815631262525 0.00193790271128663
88.0961923847695 0.00190838060934713
88.376753507014 0.00188036020671211
88.6573146292585 0.0018538124476741
88.937875751503 0.00182870612388877
89.2184368737475 0.001805007996636
89.498997995992 0.00178268292206437
89.7795591182365 0.00176169397860425
90.060120240481 0.00174200259576272
90.3406813627254 0.00172356868354392
90.6212424849699 0.00170635076177001
90.9018036072144 0.00169030608861202
91.1823647294589 0.00167539078767411
91.4629258517034 0.00166155997301085
91.7434869739479 0.00164876787149457
92.0240480961924 0.0016369679419884
92.3046092184369 0.00162611299082119
92.5851703406814 0.00161615528310341
92.8657314629259 0.0016070466494683
93.1462925851703 0.00159873858787104
93.4268537074148 0.00159118236013042
93.7074148296593 0.00158432908295304
93.9879759519038 0.00157812981323992
94.2685370741483 0.00157253562753893
94.5490981963928 0.00156749769557477
94.8296593186373 0.00156296734786014
95.1102204408818 0.00155889613746769
95.3907815631263 0.0015552358961211
95.6713426853707 0.00155193878484498
95.9519038076152 0.00154895733949603
96.2324649298597 0.00154624451158068
96.5130260521042 0.00154375370484604
96.7935871743487 0.00154143880821031
97.0741482965932 0.00153925422567307
97.3547094188377 0.00153715490391468
97.6352705410822 0.0015350963583545
97.9158316633267 0.00153303469848831
98.1963927855711 0.00153092665336474
98.4769539078156 0.00152872959808622
98.7575150300601 0.00152640158223131
99.0380761523046 0.00152390136108992
99.3186372745491 0.00152118843058085
99.5991983967936 0.00151822306668027
99.8797595190381 0.00151496637013119
100.160320641283 0.00151138031712562
100.440881763527 0.00150742781655565
100.721442885772 0.00150307277431551
101.002004008016 0.0014982801650064
101.282565130261 0.00149301611125078
101.563126252505 0.00148724797066428
101.84368737475 0.00148094443036452
102.124248496994 0.001474075608719
102.404809619238 0.00146661316385244
102.685370741483 0.00145853040825011
102.965931863727 0.00144980242861159
103.246492985972 0.00144040620993259
103.527054108216 0.00143032076262477
103.807615230461 0.00141952725132737
104.088176352705 0.00140800912392532
104.36873747495 0.00139575223916727
104.649298597194 0.00138274499117908
104.929859719439 0.00136897842909393
105.210420841683 0.00135444636997402
105.490981963928 0.00133914550318048
105.771543086172 0.00132307548436058
106.052104208417 0.00130623901726406
106.332665330661 0.00128864192167473
106.613226452906 0.00127029318584746
106.89378757515 0.00125120500197524
107.174348697395 0.0012313927833725
107.454909819639 0.00121087516224849
107.735470941884 0.00118967396715532
108.016032064128 0.00116781417942544
108.296593186373 0.00114532386816016
108.577154308617 0.0011222341035897
108.857715430862 0.00109857884889241
109.138276553106 0.00107439483083166
109.418837675351 0.00104972138983881
109.699398797595 0.0010246003104356
109.97995991984 0.000999075633144158
110.260521042084 0.000973193449274119
110.541082164329 0.0009470016801992
110.821643286573 0.000920549842936998
111.102204408818 0.000893888804022046
111.382765531062 0.000867070523810576
111.663326653307 0.000840147793473556
111.943887775551 0.000813173967020709
112.224448897796 0.000786202690750958
112.50501002004 0.000759287632543703
112.785571142285 0.000732482213390208
113.066132264529 0.000705839343515957
113.346693386774 0.000679411165364058
113.627254509018 0.000653248805598503
113.907815631263 0.000627402138146321
114.188376753507 0.000601919560132236
114.468937875752 0.000576847782371167
114.749498997996 0.000552231635876385
115.03006012024 0.000528113895617899
115.310621242485 0.000504535122530475
115.591182364729 0.000481533524527735
115.871743486974 0.000459144837031823
116.152304609218 0.00043740222328138
116.432865731463 0.000416336194437721
116.713426853707 0.000395974549274077
116.993987975952 0.000376342333008852
117.274549098196 0.000357461814634517
117.555110220441 0.000339352481901648
117.835671342685 0.000322031052945503
118.11623246493 0.000305511503392303
118.396793587174 0.000289805107655936
118.677354709419 0.000274920493034208
118.957915831663 0.000260863705137976
119.238476953908 0.0002476382831367
119.519038076152 0.000235245343280178
119.799599198397 0.000223683669157832
120.080160320641 0.000212949807183034
120.360721442886 0.000203038165839215
120.64128256513 0.000193941117295249
120.921843687375 0.000185649100087886
121.202404809619 0.00017815072167655
121.482965931864 0.000171432859798165
121.763527054108 0.000165480761684239
122.044088176353 0.00016027814034639
122.324649298597 0.000155807267287072
122.605210420842 0.000152049061146558
122.885771543086 0.000148983171952429
123.166332665331 0.000146588060791111
123.446893787575 0.000144841074869764
123.72745490982 0.000143718518078478
124.008016032064 0.00014319571729498
124.288577154309 0.000143247084794739
124.569138276553 0.000143846177236629
124.849699398798 0.00014496575178653
125.130260521042 0.000146577820017077
125.410821643287 0.000148653700280257
125.691382765531 0.000151164069289885
125.971943887776 0.000154079013672878
126.25250501002 0.000157368082251517
126.533066132265 0.000161000339803866
126.813627254509 0.000164944423016714
127.094188376754 0.0001691685992956
127.374749498998 0.000173640829030918
127.655310621242 0.00017832883183901
127.935871743487 0.000183200157204193
128.216432865731 0.000188222259843653
128.496993987976 0.000193362580003978
128.77755511022 0.000198588628777945
129.058116232465 0.000203868078405189
129.338677354709 0.000209168857392944
129.619238476954 0.000214459250165236
129.899799599198 0.000219708000823331
130.180360721443 0.000224884420478872
130.460921843687 0.000229958497506309
130.741482965932 0.00023490100995495
131.022044088176 0.000239683639265145
131.302605210421 0.000244279084349462
131.583166332665 0.000248661175029834
131.86372745491 0.000252804983766701
132.144288577154 0.000256686934577366
132.424849699399 0.000260284908018676
132.705410821643 0.000263578341104468
132.985971943888 0.00026654832104098
133.266533066132 0.000269177671693671
133.547094188377 0.000271451031746187
133.827655310621 0.000273354923575939
134.108216432866 0.000274877811949973
134.38877755511 0.00027601015173839
134.669338677355 0.000276744423949054
134.949899799599 0.00027707515950518
135.230460921844 0.000276998950314796
135.511022044088 0.000276514447316083
135.791583166333 0.000275622345323233
136.072144288577 0.000274325354641569
136.352705410822 0.000272628159566081
136.633266533066 0.000270537364022116
136.913827655311 0.000268061424748569
137.194388777555 0.000265210572560492
137.4749498998 0.00026199672235761
137.755511022044 0.000258433372665987
138.036072144289 0.000254535495610339
138.316633266533 0.000250319418312766
138.597194388778 0.00024580269679871
138.877755511022 0.000241003983561687
139.158316633267 0.000235942889993995
139.438877755511 0.000230639844930568
139.719438877756 0.000225115950577214
140 0.000219392837102489
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 2.50015431361688e-99
0.561122244488978 2.16241248234828e-85
0.841683366733467 2.89907207128255e-77
1.12224448897796 1.62550081198465e-71
1.40280561122244 4.53293740579673e-67
1.68336673346693 1.89402012643235e-63
1.96392785571142 2.13543931355579e-60
2.24448897795591 9.22974483465739e-58
2.5250501002004 1.91804554224801e-55
2.80561122244489 2.23696481071162e-53
3.08617234468938 1.63491786171413e-51
3.36673346693387 8.12345812929295e-50
3.64729458917836 2.91914598092005e-48
3.92785571142285 7.9601365341925e-47
4.20841683366733 1.71114704002281e-45
4.48897795591182 2.99019770730069e-44
4.76953907815631 4.35584564063032e-43
5.0501002004008 5.40065022224857e-42
5.33066132264529 5.79954515427439e-41
5.61122244488978 5.47423219605723e-40
5.89178356713427 4.5994144755416e-39
6.17234468937876 3.47725809806788e-38
6.45290581162325 2.3878309123534e-37
6.73346693386774 1.50161591084084e-36
7.01402805611222 8.71010622226947e-36
7.29458917835671 4.68976040003146e-35
7.5751503006012 2.35712131053892e-34
7.85571142284569 1.11145602574311e-33
8.13627254509018 4.93887069471486e-33
8.41683366733467 2.07651955131835e-32
8.69739478957916 8.29074141249149e-32
8.97795591182365 3.15373737318434e-31
9.25851703406814 1.14637488674885e-30
9.53907815631263 3.99277675107528e-30
9.81963927855711 1.33581517961625e-29
10.1002004008016 4.30254601832215e-29
10.3807615230461 1.33695359657634e-28
10.6613226452906 4.01559896701669e-28
10.9418837675351 1.16786930556864e-27
11.2224448897796 3.29424989435982e-27
11.503006012024 9.0259559108091e-27
11.7835671342685 2.40554120382048e-26
12.064128256513 6.24425898659647e-26
12.3446893787575 1.58060774655615e-25
12.625250501002 3.90601103971221e-25
12.9058116232465 9.43338751966316e-25
13.186372745491 2.22872160270054e-24
13.4669338677355 5.15584547832087e-24
13.74749498998 1.1688990421024e-23
14.0280561122244 2.5992102406461e-23
14.3086172344689 5.67317685905931e-23
14.5891783567134 1.21631353510319e-22
14.8697394789579 2.56327335675657e-22
15.1503006012024 5.31317040746073e-22
15.4308617234469 1.08389172635141e-21
15.7114228456914 2.17741405489333e-21
15.9919839679359 4.30978376938675e-21
16.2725450901804 8.4091736263694e-21
16.5531062124249 1.61825548097134e-20
16.8336673346693 3.07283056821909e-20
17.1142284569138 5.75996342931666e-20
17.3947895791583 1.06628398428377e-19
17.6753507014028 1.95016698748993e-19
17.9559118236473 3.52518543803627e-19
18.2364729458918 6.30029938826875e-19
18.5170340681363 1.11367900557664e-18
18.7975951903808 1.9477009762972e-18
19.0781563126253 3.37120625131999e-18
19.3587174348697 5.77670950253487e-18
19.6392785571142 9.8024265361668e-18
19.9198396793587 1.6476496761994e-17
20.2004008016032 2.74403516350904e-17
20.4809619238477 4.52916883488616e-17
20.7615230460922 7.41066887654386e-17
21.0420841683367 1.20228690017582e-16
21.3226452905812 1.93449822199758e-16
21.6032064128257 3.08767755445346e-16
21.8837675350701 4.88977833191876e-16
22.1643286573146 7.68469823212148e-16
22.4448897795591 1.19874937710424e-15
22.7254509018036 1.85641172880961e-15
23.0060120240481 2.85457848378643e-15
23.2865731462926 4.35919276437546e-15
23.5671342685371 6.61208620137226e-15
23.8476953907816 9.96342548283183e-15
24.1282565130261 1.49170704403536e-14
24.4088176352705 2.21935987974252e-14
24.689378757515 3.28173618327755e-14
24.9699398797595 4.82360399134629e-14
25.250501002004 7.04839041902624e-14
25.5310621242485 1.02403531155131e-13
25.811623246493 1.47945270961249e-13
26.0921843687375 2.12569597480166e-13
26.372745490982 3.03784884789074e-13
26.6533066132265 4.31862546342001e-13
26.9338677354709 6.10783305361738e-13
27.2144288577154 8.59483198456291e-13
27.4949899799599 1.20348641980295e-12
27.7755511022044 1.67703508886092e-12
28.0561122244489 2.32585441598654e-12
28.3366733466934 3.21072666151903e-12
28.6172344689379 4.41209004063823e-12
28.8977955911824 6.03593084134183e-12
29.1783567134269 8.22130026309396e-12
29.4589178356713 1.11498638887586e-11
29.7394789579158 1.50579836151209e-11
30.0200400801603 2.025194196488e-11
30.3006012024048 2.71270500295221e-11
30.5811623246493 3.61915362912715e-11
30.8617234468938 4.80962981185026e-11
31.1422845691383 6.36718151609034e-11
31.4228456913828 8.39737790197992e-11
31.7034068136273 1.10339291787429e-10
31.9839679358717 1.44455833232985e-10
32.2645290581162 1.88445599023277e-10
32.5450901803607 2.44968277439284e-10
32.8256513026052 3.17345867208591e-10
33.1062124248497 4.09713752520904e-10
33.3867735470942 5.27202951804727e-10
33.6673346693387 6.76159253739092e-10
33.9478957915832 8.6440585709085e-10
34.2284569138277 1.10155715060316e-09
34.5090180360721 1.39939241600834e-09
34.7895791583166 1.77229952231386e-09
35.0701402805611 2.23780011403617e-09
35.3507014028056 2.81716939136123e-09
35.6312625250501 3.53616534757288e-09
35.9118236472946 4.42588427958313e-09
36.1923847695391 5.52376153172112e-09
36.4729458917836 6.87473878118583e-09
36.7535070140281 8.53262173502624e-09
37.0340681362725 1.05616548914364e-08
37.314629258517 1.30383430294006e-08
37.5951903807615 1.60535523356572e-08
37.875751503006 1.97149275598982e-08
38.1563126252505 2.4149665309321e-08
38.436873747495 2.95076875506595e-08
38.7174348697395 3.59652635774838e-08
38.997995991984 4.37291331153251e-08
39.2785571142285 5.30411878661076e-08
39.5591182364729 6.41837736215754e-08
39.8396793587174 7.74856800837708e-08
40.1202404809619 9.33288906956561e-08
40.4008016032064 1.12156170078275e-07
40.6813627254509 1.34479572059096e-07
40.9619238476954 1.60889956720771e-07
41.2424849699399 1.92067610356491e-07
41.5230460921844 2.28794067637853e-07
41.8036072144289 2.71965240628658e-07
42.0841683366734 3.22605964452397e-07
42.3647294589178 3.81886074376441e-07
42.6452905811623 4.51138133739997e-07
42.9258517034068 5.318769364494e-07
43.2064128256513 6.25820911611232e-07
43.4869739478958 7.34915561184542e-07
43.7675350701403 8.6135906421896e-07
44.0480961923848 1.0076301832104e-06
44.3286573146293 1.17651860925476e-06
44.6092184368737 1.37115788291493e-06
44.8897795591182 1.5950610269345e-06
45.1703406813627 1.85215902503665e-06
45.4509018036072 2.1468422779362e-06
45.7314629258517 2.48400516327089e-06
46.0120240480962 2.86909382032972e-06
46.2925851703407 3.3081572731283e-06
46.5731462925852 3.80790199647685e-06
46.8537074148297 4.37575001911074e-06
47.1342685370741 5.01990064565932e-06
47.4148296593186 5.74939586513069e-06
47.6953907815631 6.57418949766023e-06
47.9759519038076 7.50522011344319e-06
48.2565130260521 8.55448773806461e-06
48.5370741482966 9.73513433678369e-06
48.8176352705411 1.10615280467909e-05
49.0981963927856 1.25493511010145e-05
49.3787575150301 1.42156913597551e-05
49.6593186372746 1.60791373373625e-05
49.939879759519 1.81598765803602e-05
50.2204408817635 2.04797972210283e-05
50.501002004008 2.3062592496539e-05
50.7815631262525 2.5933867988494e-05
51.062124248497 2.91212513012272e-05
51.3426853707415 3.26545038597868e-05
51.623246492986 3.65656344701917e-05
51.9038076152305 4.08890142456695e-05
52.1843687374749 4.5661492463348e-05
52.4649298597194 5.09225128764874e-05
52.7454909819639 5.67142299681826e-05
53.0260521042084 6.3081624593729e-05
53.3066132264529 7.00726184208763e-05
53.5871743486974 7.77381865403288e-05
53.8677354709419 8.61324675833424e-05
54.1482965931864 9.53128706495126e-05
54.4288577154309 0.000105340178316125
54.7094188376754 0.000116278644971225
54.9899799599198 0.000128196089685869
55.2705410821643 0.00014116398281772
55.5511022044088 0.000155257525517809
55.8316633266533 0.00017055572129626
56.1122244488978 0.000187141438790064
56.3927855711423 0.000205101464868303
56.6733466933868 0.000224526547206556
56.9539078156313 0.000245511425463893
57.2344689378758 0.000268154850201949
57.5150300601202 0.000292559588697996
57.7955911823647 0.000318832416820466
58.0761523046092 0.00034708409615881
58.3567134268537 0.000377429335627634
58.6372745490982 0.00040998673679991
58.9178356713427 0.000444878722263589
59.1983967935872 0.000482231446342574
59.4789579158317 0.000522174687574094
59.7595190380761 0.000564841722392452
60.0400801603206 0.000610369179531983
60.3206412825651 0.000658896874730025
60.6012024048096 0.000710567625385022
60.8817635270541 0.000765527044902651
61.1623246492986 0.000823923316546471
61.4428857715431 0.000885906946696683
61.7234468937876 0.000951630497512198
62.0040080160321 0.00102124829908628
62.2845691382766 0.00109491614128295
62.565130260521 0.00117279094554348
62.8456913827655 0.00125503041705392
63.12625250501 0.00134179267776871
63.4068136272545 0.0014332358808909
63.687374749499 0.00152951780751651
63.9679358717435 0.00163079544625279
64.248496993988 0.00173722455672797
64.5290581162325 0.00184895921801298
64.809619238477 0.00196615136307409
65.0901803607214 0.00208895030047802
65.3707414829659 0.00221750222466444
65.6513026052104 0.00235194971619184
65.9318637274549 0.00249243123345171
66.2124248496994 0.00263908059742498
66.4929859719439 0.00279202647113706
66.7735470941884 0.00295139183552988
67.0541082164329 0.00311729346354023
67.3346693386774 0.0032898413942276
67.6152304609219 0.00346913840884249
67.8957915831663 0.00365527951076967
68.1763527054108 0.00384835141131252
68.4569138276553 0.00404843202330836
68.7374749498998 0.00425558996458208
69.0180360721443 0.00446988407324706
69.2985971943888 0.0046913629368666
69.5791583166333 0.00492006443746837
69.8597194388778 0.005156015314389
70.1402805611222 0.0053992307468907
70.4208416833667 0.00564971395845365
70.7014028056112 0.00590745584459464
70.9819639278557 0.00617243462600672
71.2625250501002 0.00644461552874495
71.5430861723447 0.00672395049310449
71.8236472945892 0.00701037791275586
72.1042084168337 0.00730382240560391
72.3847695390782 0.0076041946177442
72.6653306613226 0.00791139106176938
72.9458917835671 0.00822529399058074
73.2264529058116 0.00854577130771945
73.5070140280561 0.0088726765151238
73.7875751503006 0.00920584869907291
74.0681362725451 0.00954511255495323
74.3486973947896 0.00989027845132915
74.6292585170341 0.0102411425336786
74.9098196392786 0.0105974868679833
75.190380761523 0.0109590796242396
75.4709418837675 0.0113256752997866
75.751503006012 0.0116970149822253
76.0320641282565 0.0120728266515254
76.312625250501 0.012452825520797
76.5931863727455 0.0128367144150351
76.87374749499 0.0132241841870241
77.1543086172345 0.0136149141694376
77.434869739479 0.0140085726620271
77.7154308617234 0.0144048174526828
77.9959919839679 0.0148032963710045
78.2765531062124 0.0152036478729018
78.5571142284569 0.0156055016546441
78.8376753507014 0.0160084792946494
79.1182364729459 0.0164121949212167
79.3987975951904 0.0168162559043142
79.6793587174349 0.0172202635694234
79.9599198396794 0.0176238139314137
80.2404809619239 0.0180264984462836
80.5210420841683 0.0184279047786119
80.8016032064128 0.0188276175824635
81.0821643286573 0.0192252192934727
81.3627254509018 0.0196202909297906
81.6432865731463 0.0200124128995508
81.9238476953908 0.0204011658125137
82.2044088176353 0.0207861312935118
82.4849699398798 0.021166892795356
82.7655310621243 0.0215430364088434
83.0460921843687 0.0219141516675614
83.3266533066132 0.0222798323451823
83.6072144288577 0.0226396772430031
83.8877755511022 0.0229932909655126
84.1683366733467 0.0233402846818499
84.4488977955912 0.0236802768710476
84.7294589178357 0.0240128940490486
85.0100200400802 0.0243377714755474
85.2905811623247 0.0246545538387927
85.5711422845691 0.0249628959165763
85.8517034068136 0.0252624632117381
86.1322645290581 0.0255529325605806
86.4128256513026 0.0258339927127434
86.6933867735471 0.0261053448811477
86.9739478957916 0.0263667032607498
87.2545090180361 0.0266177955149699
87.5350701402806 0.026858363228746
87.815631262525 0.0270881623273215
88.0961923847695 0.0273069634599542
88.376753507014 0.0275145523478828
88.6573146292585 0.0277107300959909
88.937875751503 0.0278953134677619
89.2184368737475 0.028068135123164
89.498997995992 0.0282290438193363
89.7795591182365 0.0283779045739385
90.060120240481 0.0285145987912576
90.3406813627254 0.0286390243511886
90.6212424849699 0.0287510956613849
90.9018036072144 0.0288507436729133
91.1823647294589 0.0289379158599433
91.4629258517034 0.0290125761639894
91.7434869739479 0.0290747049034323
92.0240480961924 0.029124298649041
92.3046092184369 0.0291613700664009
92.5851703406814 0.029185947726113
92.8657314629259 0.0291980758828549
93.1462925851703 0.029197814224333
93.4268537074148 0.0291852375913038
93.7074148296593 0.029160435669875
93.9879759519038 0.029123512657363
94.2685370741483 0.0290745869030077
94.5490981963928 0.0290137905249441
94.8296593186373 0.0289412690048073
95.1102204408818 0.028857180761429
95.3907815631263 0.0287616967050762
95.6713426853707 0.0286549997737488
95.9519038076152 0.0285372844530083
96.2324649298597 0.0284087562808939
96.5130260521042 0.0282696313394191
96.7935871743487 0.0281201357341964
97.0741482965932 0.0279605050637063
97.3547094188377 0.0277909838797228
97.6352705410822 0.0276118251403998
97.9158316633267 0.0274232896575046
98.1963927855711 0.0272256455392493
98.4769539078156 0.0270191676301808
98.7575150300601 0.0268041369495008
99.0380761523046 0.0265808401292171
99.3186372745491 0.0263495688534553
99.5991983967936 0.026110619300221
99.8797595190381 0.0258642915868726
100.160320641283 0.0256108892205117
100.440881763527 0.0253507185544552
100.721442885772 0.0250840882518947
101.002004008016 0.0248113087578077
101.282565130261 0.0245326917801337
101.563126252505 0.0242485497811409
101.84368737475 0.0239591954799167
102.124248496994 0.0236649413667951
102.404809619238 0.0233660992305078
102.685370741483 0.0230629796987874
102.965931863727 0.0227558917930928
103.246492985972 0.0224451424980394
103.527054108216 0.022131036346122
103.807615230461 0.0218138750181878
104.088176352705 0.0214939569601113
104.36873747495 0.0211715770160452
104.649298597194 0.0208470260785658
104.929859719439 0.0205205907559836
105.210420841683 0.020192553057033
105.490981963928 0.0198631900931007
105.771543086172 0.0195327737981001
106.052104208417 0.0192015706660682
106.332665330661 0.0188698415064702
106.613226452906 0.0185378412172103
106.89378757515 0.0182058185752587
107.174348697395 0.0178740160447641
107.454909819639 0.0175426696025151
107.735470941884 0.017212008580544
108.016032064128 0.0168822555256259
108.296593186373 0.016553626075434
108.577154308617 0.0162263288510209
108.857715430862 0.015900565365318
109.138276553106 0.0155765299472845
109.418837675351 0.0152544096813273
109.699398797595 0.0149343843615762
109.97995991984 0.0146166264606043
110.260521042084 0.0143013011121206
110.541082164329 0.0139885661071903
110.821643286573 0.0136785719034913
111.102204408818 0.013371461647117
111.382765531062 0.0130673712064164
111.663326653307 0.0127664292173568
111.943887775551 0.0124687571398922
112.224448897796 0.012174469324799
112.50501002004 0.0118836730904508
112.785571142285 0.0115964688090002
113.066132264529 0.0113129500014214
113.346693386774 0.011033203440889
113.627254509018 0.0107573092639467
113.907815631263 0.010485341088944
114.188376753507 0.0102173661412118
114.468937875752 0.00995344538445657
114.749498997996 0.00969363365785575
115.03006012024 0.00943797981835761
115.310621242485 0.00918652688768114
115.591182364729 0.00893931220353388
115.871743486974 0.0086963675745744
116.152304609218 0.00845771943864674
116.432865731463 0.00822338902384865
116.713426853707 0.00799339251198489
116.993987975952 0.00776774120398495
117.274549098196 0.00754644168687649
117.555110220441 0.00732949600191162
117.835671342685 0.007116901813476
118.11623246493 0.00690865257840166
118.396793587174 0.00670473771534329
118.677354709419 0.00650514277387844
118.957915831663 0.00630984960301225
119.238476953908 0.00611883651878579
119.519038076152 0.00593207847069807
119.799599198397 0.00574954720666988
120.080160320641 0.00557121143629809
120.360721442886 0.00539703699215364
120.64128256513 0.00522698698890343
120.921843687375 0.00506102198004561
121.202404809619 0.0048991001120629
121.482965931864 0.00474117727581734
121.763527054108 0.00458720725501822
122.044088176353 0.00443714187161817
122.324649298597 0.00429093112799427
122.605210420842 0.00414852334579815
122.885771543086 0.00400986530136183
123.166332665331 0.0038749023575644
123.446893787575 0.00374357859207323
123.72745490982 0.00361583692189101
124.008016032064 0.00349161922414493
124.288577154309 0.00337086645307241
124.569138276553 0.00325351875315928
124.849699398798 0.0031395155684084
125.130260521042 0.00302879574771569
125.410821643287 0.00292129764634577
125.691382765531 0.00281695922350714
125.971943887776 0.00271571813603457
126.25250501002 0.00261751182819582
126.533066132265 0.00252227761764294
126.813627254509 0.00242995277754376
127.094188376754 0.00234047461492525
127.374749498998 0.00225378054527647
127.655310621242 0.00216980816345726
127.935871743487 0.00208849531096813
128.216432865731 0.00200978013964021
128.496993987976 0.00193360117180894
128.77755511022 0.00185989735703938
129.058116232465 0.0017886081254734
129.338677354709 0.0017196734378759
129.619238476954 0.00165303383245402
129.899799599198 0.00158863046853393
130.180360721443 0.00152640516717407
130.460921843687 0.00146630044880126
130.741482965932 0.00140825956795589
131.022044088176 0.00135222654523236
131.302605210421 0.00129814619650551
131.583166332665 0.00124596415952967
131.86372745491 0.00119562691800331
132.144288577154 0.00114708182318713
132.424849699399 0.00110027711316732
132.705410821643 0.00105516192985383
132.985971943888 0.00101168633380314
133.266533066132 0.000969801316955759
133.547094188377 0.000929458813376165
133.827655310621 0.000890611708084089
134.108216432866 0.000853213844062656
134.38877755511 0.000817220027530028
134.669338677355 0.000782586031558582
134.949899799599 0.000749268598124454
135.230460921844 0.000717225438668809
135.511022044088 0.000686415233251186
135.791583166333 0.000656797628372252
136.072144288577 0.000628333233542927
136.352705410822 0.000600983616674155
136.633266533066 0.000574711298359976
136.913827655311 0.000549479745124297
137.194388777555 0.00052525336170049
137.4749498998 0.000501997482409887
137.755511022044 0.000479678361704146
138.036072144289 0.000458263163933644
138.316633266533 0.000437719952402453
138.597194388778 0.000418017677768031
138.877755511022 0.000399126165841874
139.158316633267 0.000381016104845038
139.438877755511 0.000363659032170532
139.719438877756 0.000347027320702533
140 0.000331094164739846
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd__iteration_8.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.15,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
yticklabels={,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$,$0.14$,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{GMRES},{$\chi^2_{92}$}},
legend cell align={left},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 0.0075018668003704
0.280561122244489 0.0120003222095734
0.561122244488978 0.0182290692783463
0.841683366733467 0.0264235139961055
1.12224448897796 0.0367363196447117
1.40280561122244 0.0492377482603036
1.68336673346693 0.063915133690147
1.96392785571142 0.08064056706995
2.24448897795591 0.0990875340276348
2.5250501002004 0.118614759835875
2.80561122244489 0.13817906954551
3.08617234468938 0.156356253173525
3.36673346693387 0.171519222879096
3.64729458917836 0.182155087145983
3.92785571142285 0.187230211730853
4.20841683366733 0.186471503467365
4.48897795591182 0.180446209578191
4.76953907815631 0.170393570576907
5.0501002004008 0.157865719568724
5.33066132264529 0.144322841084066
5.61122244488978 0.130845215445935
5.89178356713427 0.11805454756021
6.17234468937876 0.106220474052493
6.45290581162325 0.0954410467960351
6.73346693386774 0.0857793367517981
7.01402805611222 0.0773009642069663
7.29458917835671 0.0700338338025666
7.5751503006012 0.0639115194782808
7.85571142284569 0.0587533834552861
8.13627254509018 0.0542978732087604
8.41683366733467 0.0502690412026279
8.69739478957916 0.0464395746684963
8.97795591182365 0.0426618058978975
9.25851703406814 0.0388629897398487
9.53907815631263 0.0350247133822498
9.81963927855711 0.031171589536562
10.1002004008016 0.0273778908494513
10.3807615230461 0.0237765913242152
10.6613226452906 0.0205445906668081
10.9418837675351 0.0178517431581135
11.2224448897796 0.0157907223189345
11.503006012024 0.0143267549800045
11.7835671342685 0.0133016668530964
12.064128256513 0.012496039956483
12.3446893787575 0.0117176559060063
12.625250501002 0.0108692462687832
12.9058116232465 0.0099636957295609
13.186372745491 0.00908757578368013
13.4669338677355 0.00834072923381283
13.74749498998 0.00778500619353095
14.0280561122244 0.00742118367304222
14.3086172344689 0.00719377112476509
14.5891783567134 0.00701209911162859
14.8697394789579 0.0067761433161309
15.1503006012024 0.00640107433766127
15.4308617234469 0.00583798909357748
15.7114228456914 0.00508733886563795
15.9919839679359 0.00419989173747075
16.2725450901804 0.00326235932590886
16.5531062124249 0.0023714285609754
16.8336673346693 0.0016062601726836
17.1142284569138 0.00101041166810357
17.3947895791583 0.00058874312424613
17.6753507014028 0.000317112850234943
17.9559118236473 0.000157640148781792
18.2364729458918 7.22326129478804e-05
18.5170340681363 3.04769550277356e-05
18.7975951903808 1.18310694457193e-05
19.0781563126253 4.22277698017052e-06
19.3587174348697 1.38500868858583e-06
19.6392785571142 4.17240037085097e-07
19.9198396793587 1.15406420385847e-07
20.2004008016032 2.92982924302156e-08
20.4809619238477 6.82499880679531e-09
20.7615230460922 1.45850681612454e-09
21.0420841683367 2.85872782097427e-10
21.3226452905812 5.13832134262412e-11
21.6032064128257 8.46818460196874e-12
21.8837675350701 1.27945702984601e-12
22.1643286573146 1.77207064100139e-13
22.4448897795591 2.24965867392346e-14
22.7254509018036 2.61757178051298e-15
23.0060120240481 2.79124502914386e-16
23.2865731462926 2.72765828042258e-17
23.5671342685371 2.44260617128338e-18
23.8476953907816 2.00433529562767e-19
24.1282565130261 1.50704188797552e-20
24.4088176352705 1.03825767173098e-21
24.689378757515 6.55388224020494e-23
24.9699398797595 3.79049749408444e-24
25.250501002004 2.00858278078672e-25
25.5310621242485 9.75151848150059e-27
25.811623246493 4.33748344971228e-28
26.0921843687375 1.76758959928279e-29
26.372745490982 6.59931366546719e-31
26.6533066132265 2.2572838313243e-32
26.9338677354709 7.07360037122313e-34
27.2144288577154 2.03076264306385e-35
27.4949899799599 5.34121238727109e-37
27.7755511022044 1.28700620986877e-38
28.0561122244489 2.84105677800332e-40
28.3366733466934 5.74561162039799e-42
28.6172344689379 1.06450698490288e-43
28.8977955911824 1.80682317234786e-45
29.1783567134269 2.80955032661595e-47
29.4589178356713 4.00231509611735e-49
29.7394789579158 5.22322113567484e-51
30.0200400801603 6.24478792979601e-53
30.3006012024048 6.83988297316897e-55
30.5811623246493 6.86326803361964e-57
30.8617234468938 6.30905385121095e-59
31.1422845691383 5.3131027796792e-61
31.4228456913828 4.09904487078721e-63
31.7034068136273 2.89712610247487e-65
31.9839679358717 1.87586778961944e-67
32.2645290581162 1.11272285537168e-69
32.5450901803607 6.04674455698121e-72
32.8256513026052 3.01027354761745e-74
33.1062124248497 1.37290326836542e-76
33.3867735470942 5.73618931209098e-79
33.6673346693387 2.19561661529579e-81
33.9478957915832 7.69908264932841e-84
34.2284569138277 2.47326612073377e-86
34.5090180360721 7.27867065391786e-89
34.7895791583166 1.96237773983843e-91
35.0701402805611 4.84688192057318e-94
35.3507014028056 1.096709326e-96
35.6312625250501 2.273368713162e-99
35.9118236472946 4.31715308129834e-102
36.1923847695391 7.51059304192265e-105
36.4729458917836 1.19701670727133e-107
36.7535070140281 1.7477341896109e-110
37.0340681362725 2.33775896581656e-113
37.314629258517 2.864661106746e-116
37.5951903807615 3.21585113532626e-119
37.875751503006 3.30725575114751e-122
38.1563126252505 3.11593778675643e-125
38.436873747495 2.6894218266683e-128
38.7174348697395 2.12656283009825e-131
38.997995991984 1.54044662582965e-134
39.2785571142285 1.02226674348312e-137
39.5591182364729 6.21485425138865e-141
39.8396793587174 3.46136023776759e-144
40.1202404809619 1.76608575543629e-147
40.4008016032064 8.25516786044813e-151
40.6813627254509 3.53499791583497e-154
40.9619238476954 1.38676076893854e-157
41.2424849699399 4.98382819659584e-161
41.5230460921844 1.64086823825922e-164
41.8036072144289 4.94918267297691e-168
42.0841683366734 1.36754739919844e-171
42.3647294589178 3.46178762036982e-175
42.6452905811623 8.02800401924984e-179
42.9258517034068 1.70554769886686e-182
43.2064128256513 3.31947411081017e-186
43.4869739478958 5.91866595265317e-190
43.7675350701403 9.66779648882149e-194
44.0480961923848 1.44670604856144e-197
44.3286573146293 1.98327173048872e-201
44.6092184368737 2.49076797116456e-205
44.8897795591182 2.86571799010595e-209
45.1703406813627 3.02052722246754e-213
45.4509018036072 2.91662896659103e-217
45.7314629258517 2.5800536782723e-221
46.0120240480962 2.09086226549659e-225
46.2925851703407 1.55228419041711e-229
46.5731462925852 1.05576234930269e-233
46.8537074148297 6.57824784380488e-238
47.1342685370741 3.7549436171841e-242
47.4148296593186 1.96356704435777e-246
47.6953907815631 9.40669742807567e-251
47.9759519038076 4.12836171085005e-255
48.2565130260521 1.65984461614831e-259
48.5370741482966 6.11372996838619e-264
48.8176352705411 2.06297610515527e-268
49.0981963927856 6.37721807864571e-273
49.3787575150301 1.80599883392545e-277
49.6593186372746 4.68546597646036e-282
49.939879759519 1.11362055296906e-286
50.2204408817635 2.42477146635766e-291
50.501002004008 4.83674859281395e-296
50.7815631262525 8.83863788045885e-301
51.062124248497 1.47967485773197e-305
51.3426853707415 2.26932330791131e-310
51.623246492986 3.18842039777178e-315
51.9038076152305 4.10420332000324e-320
52.1843687374749 0
52.4649298597194 0
52.7454909819639 0
53.0260521042084 0
53.3066132264529 0
53.5871743486974 0
53.8677354709419 0
54.1482965931864 0
54.4288577154309 0
54.7094188376754 0
54.9899799599198 0
55.2705410821643 0
55.5511022044088 0
55.8316633266533 0
56.1122244488978 0
56.3927855711423 0
56.6733466933868 0
56.9539078156313 0
57.2344689378758 0
57.5150300601202 0
57.7955911823647 0
58.0761523046092 0
58.3567134268537 0
58.6372745490982 0
58.9178356713427 0
59.1983967935872 0
59.4789579158317 0
59.7595190380761 0
60.0400801603206 0
60.3206412825651 0
60.6012024048096 0
60.8817635270541 0
61.1623246492986 0
61.4428857715431 0
61.7234468937876 0
62.0040080160321 0
62.2845691382766 0
62.565130260521 0
62.8456913827655 0
63.12625250501 0
63.4068136272545 0
63.687374749499 0
63.9679358717435 0
64.248496993988 0
64.5290581162325 0
64.809619238477 0
65.0901803607214 0
65.3707414829659 0
65.6513026052104 0
65.9318637274549 0
66.2124248496994 0
66.4929859719439 0
66.7735470941884 0
67.0541082164329 0
67.3346693386774 0
67.6152304609219 0
67.8957915831663 0
68.1763527054108 0
68.4569138276553 0
68.7374749498998 0
69.0180360721443 0
69.2985971943888 0
69.5791583166333 0
69.8597194388778 0
70.1402805611222 0
70.4208416833667 0
70.7014028056112 0
70.9819639278557 0
71.2625250501002 0
71.5430861723447 0
71.8236472945892 0
72.1042084168337 0
72.3847695390782 0
72.6653306613226 0
72.9458917835671 0
73.2264529058116 0
73.5070140280561 0
73.7875751503006 0
74.0681362725451 0
74.3486973947896 0
74.6292585170341 0
74.9098196392786 0
75.190380761523 0
75.4709418837675 0
75.751503006012 0
76.0320641282565 0
76.312625250501 0
76.5931863727455 0
76.87374749499 0
77.1543086172345 0
77.434869739479 0
77.7154308617234 0
77.9959919839679 0
78.2765531062124 0
78.5571142284569 0
78.8376753507014 0
79.1182364729459 0
79.3987975951904 0
79.6793587174349 0
79.9599198396794 0
80.2404809619239 0
80.5210420841683 0
80.8016032064128 0
81.0821643286573 0
81.3627254509018 0
81.6432865731463 0
81.9238476953908 0
82.2044088176353 0
82.4849699398798 0
82.7655310621243 0
83.0460921843687 0
83.3266533066132 0
83.6072144288577 0
83.8877755511022 0
84.1683366733467 0
84.4488977955912 0
84.7294589178357 0
85.0100200400802 0
85.2905811623247 0
85.5711422845691 0
85.8517034068136 0
86.1322645290581 0
86.4128256513026 0
86.6933867735471 0
86.9739478957916 0
87.2545090180361 0
87.5350701402806 0
87.815631262525 0
88.0961923847695 0
88.376753507014 0
88.6573146292585 0
88.937875751503 0
89.2184368737475 0
89.498997995992 0
89.7795591182365 0
90.060120240481 0
90.3406813627254 0
90.6212424849699 0
90.9018036072144 0
91.1823647294589 0
91.4629258517034 0
91.7434869739479 0
92.0240480961924 0
92.3046092184369 0
92.5851703406814 0
92.8657314629259 0
93.1462925851703 0
93.4268537074148 0
93.7074148296593 0
93.9879759519038 0
94.2685370741483 0
94.5490981963928 0
94.8296593186373 0
95.1102204408818 0
95.3907815631263 0
95.6713426853707 0
95.9519038076152 0
96.2324649298597 0
96.5130260521042 0
96.7935871743487 0
97.0741482965932 0
97.3547094188377 0
97.6352705410822 0
97.9158316633267 0
98.1963927855711 0
98.4769539078156 0
98.7575150300601 0
99.0380761523046 0
99.3186372745491 0
99.5991983967936 0
99.8797595190381 0
100.160320641283 0
100.440881763527 0
100.721442885772 0
101.002004008016 0
101.282565130261 0
101.563126252505 0
101.84368737475 0
102.124248496994 0
102.404809619238 0
102.685370741483 0
102.965931863727 0
103.246492985972 0
103.527054108216 0
103.807615230461 0
104.088176352705 0
104.36873747495 0
104.649298597194 0
104.929859719439 0
105.210420841683 0
105.490981963928 0
105.771543086172 0
106.052104208417 0
106.332665330661 0
106.613226452906 0
106.89378757515 0
107.174348697395 0
107.454909819639 0
107.735470941884 0
108.016032064128 0
108.296593186373 0
108.577154308617 0
108.857715430862 0
109.138276553106 0
109.418837675351 0
109.699398797595 0
109.97995991984 0
110.260521042084 0
110.541082164329 0
110.821643286573 0
111.102204408818 0
111.382765531062 0
111.663326653307 0
111.943887775551 0
112.224448897796 0
112.50501002004 0
112.785571142285 0
113.066132264529 0
113.346693386774 0
113.627254509018 0
113.907815631263 0
114.188376753507 0
114.468937875752 0
114.749498997996 0
115.03006012024 0
115.310621242485 0
115.591182364729 0
115.871743486974 0
116.152304609218 0
116.432865731463 0
116.713426853707 0
116.993987975952 0
117.274549098196 0
117.555110220441 0
117.835671342685 0
118.11623246493 0
118.396793587174 0
118.677354709419 0
118.957915831663 0
119.238476953908 0
119.519038076152 0
119.799599198397 0
120.080160320641 0
120.360721442886 0
120.64128256513 0
120.921843687375 0
121.202404809619 0
121.482965931864 0
121.763527054108 0
122.044088176353 0
122.324649298597 0
122.605210420842 0
122.885771543086 0
123.166332665331 0
123.446893787575 0
123.72745490982 0
124.008016032064 0
124.288577154309 0
124.569138276553 0
124.849699398798 0
125.130260521042 0
125.410821643287 0
125.691382765531 0
125.971943887776 0
126.25250501002 0
126.533066132265 0
126.813627254509 0
127.094188376754 0
127.374749498998 0
127.655310621242 0
127.935871743487 0
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 1.49665712386311e-95
0.561122244488978 4.57666420015818e-82
0.841683366733467 3.3398936059432e-74
1.12224448897796 1.21633360631583e-68
1.40280561122244 2.42705835188139e-64
1.68336673346693 7.71459650884803e-61
1.96392785571142 6.90232931834307e-58
2.24448897795591 2.44180071483749e-55
2.5250501002004 4.25256198974746e-53
2.80561122244489 4.23462205081325e-51
3.08617234468938 2.68264010656478e-49
3.36673346693387 1.16983491601201e-47
3.64729458917836 3.72817498076268e-46
3.92785571142285 9.09670195607764e-45
4.20841683366733 1.76321772950406e-43
4.48897795591182 2.79689029844102e-42
4.76953907815631 3.72009988943451e-41
5.0501002004008 4.23343401931799e-40
5.33066132264529 4.19197838875244e-39
5.61122244488978 3.66381657801746e-38
5.89178356713427 2.86107411348909e-37
6.17234468937876 2.01724388812431e-36
6.45290581162325 1.2958875530026e-35
6.73346693386774 7.64535227327835e-35
7.01402805611222 4.17127613480956e-34
7.29458917835671 2.11761076246828e-33
7.5751503006012 1.00575405073823e-32
7.85571142284569 4.49066584556875e-32
8.13627254509018 1.89315495056849e-31
8.41683366733467 7.56501240979033e-31
8.69739478957916 2.8754533839431e-30
8.97795591182365 1.04293215985436e-29
9.25851703406814 3.62002238492853e-29
9.53907815631263 1.2056247497629e-28
9.81963927855711 3.86188920578219e-28
10.1002004008016 1.19241457343159e-27
10.3807615230461 3.55606139263053e-27
10.6613226452906 1.02619629242529e-26
10.9418837675351 2.87046883515591e-26
11.2224448897796 7.79510655283153e-26
11.503006012024 2.05813057773232e-25
11.7835671342685 5.29047135107834e-25
12.064128256513 1.32566480539097e-24
12.3446893787575 3.24190730995869e-24
12.625250501002 7.74586989651558e-24
12.9058116232465 1.81003273900948e-23
13.186372745491 4.14061201567987e-23
13.4669338677355 9.28097364155922e-23
13.74749498998 2.04003860066731e-22
14.0280561122244 4.40090410285887e-22
14.3086172344689 9.32452163431463e-22
14.5891783567134 1.94176212836465e-21
14.8697394789579 3.97682629134317e-21
15.1503006012024 8.01527832827391e-21
15.4308617234469 1.59073328799204e-20
15.7114228456914 3.11038739839102e-20
15.9919839679359 5.99513131414289e-20
16.2725450901804 1.13963776293498e-19
16.5531062124249 2.13759079933464e-19
16.8336673346693 3.95792209181926e-19
17.1142284569138 7.23736500050069e-19
17.3947895791583 1.30749746097014e-18
17.6753507014028 2.3346214884334e-18
17.9559118236473 4.12161582484023e-18
18.2364729458918 7.19691966350796e-18
18.5170340681363 1.24336784470204e-17
18.7975951903808 2.1260113573301e-17
19.0781563126253 3.59896362195856e-17
19.3587174348697 6.03340382994218e-17
19.6392785571142 1.00194074609903e-16
19.9198396793587 1.64866666397782e-16
20.2004008016032 2.68872527689997e-16
20.4809619238477 4.34700082318037e-16
20.7615230460922 6.96891762903589e-16
21.0420841683367 1.10808154655634e-15
21.3226452905812 1.74784714231366e-15
21.6032064128257 2.73559219093313e-15
21.8837675350701 4.24915692267493e-15
22.1643286573146 6.55151415074726e-15
22.4448897795591 1.00287987507318e-14
22.7254509018036 1.52441171501735e-14
23.0060120240481 2.30131841012469e-14
23.2865731462926 3.45099585610041e-14
23.5671342685371 5.14132526202608e-14
23.8476953907816 7.61089605743857e-14
24.1282565130261 1.11967341331798e-13
24.4088176352705 1.63720987041893e-13
24.689378757515 2.37977095438764e-13
24.9699398797595 3.4390788890015e-13
25.250501002004 4.94176046178598e-13
25.5310621242485 7.06168508607238e-13
25.811623246493 1.00363280630767e-12
26.0921843687375 1.41883609934887e-12
26.372745490982 1.99539961051008e-12
26.6533066132265 2.79200142435351e-12
26.9338677354709 3.88719037472853e-12
27.2144288577154 5.38561485579048e-12
27.4949899799599 7.42604510629261e-12
27.7755511022044 1.01916584286784e-11
28.0561122244489 1.39231669093212e-11
28.3366733466934 1.89354999436256e-11
28.6172344689379 2.56389131668952e-11
28.8977955911824 3.45655857085195e-11
29.1783567134269 4.64029940593935e-11
29.4589178356713 6.20356189264202e-11
29.7394789579158 8.25968575594925e-11
30.0200400801603 1.0953338518804e-10
30.3006012024048 1.44684643137504e-10
30.5811623246493 1.90380636404816e-10
30.8617234468938 2.49561809220078e-10
31.1422845691383 3.25925443447738e-10
31.4228456913828 4.24103802392257e-10
31.7034068136273 5.49880133226402e-10
31.9839679358717 7.10449657120231e-10
32.2645290581162 9.14733830137338e-10
32.5450901803607 1.17375746358042e-09
32.8256513026052 1.50109976368856e-09
33.1062124248497 1.91343200174901e-09
33.3867735470942 2.43115637132424e-09
33.6673346693387 3.07916264397997e-09
33.9478957915832 3.8877215130225e-09
34.2284569138277 4.89353603029311e-09
34.5090180360721 6.14097530731898e-09
34.7895791583166 7.68351768142211e-09
35.0701402805611 9.58543385076017e-09
35.3507014028056 1.19237440691096e-08
35.6312625250501 1.47904873688624e-08
35.9118236472946 1.82953449541298e-08
36.1923847695391 2.25686643771256e-08
36.4729458917836 2.77649358789694e-08
36.7535070140281 3.40667773357631e-08
37.0340681362725 4.16894895932784e-08
37.314629258517 5.08862495849849e-08
37.5951903807615 6.19540144898892e-08
37.875751503006 7.52402162743446e-08
38.1563126252505 9.11503322454951e-08
38.436873747495 1.10156423687189e-07
38.7174348697395 1.32806741208545e-07
38.997995991984 1.59736502061674e-07
39.2785571142285 1.91679951320838e-07
39.5591182364729 2.29483825396809e-07
39.8396793587174 2.74122342815634e-07
40.1202404809619 3.26713853441988e-07
40.4008016032064 3.88539283287434e-07
40.6813627254509 4.6106251762084e-07
40.9619238476954 5.45952870191932e-07
41.2424849699399 6.45109790884113e-07
41.5230460921844 7.60689967917858e-07
41.8036072144289 8.95136983714911e-07
42.0841683366734 1.05121368558463e-06
42.3647294589178 1.23203743338716e-06
42.6452905811623 1.4411183861308e-06
42.9258517034068 1.68240098795562e-06
43.2064128256513 1.96030881100637e-06
43.4869739478958 2.279792908186e-06
43.7675350701403 2.64638382258422e-06
44.0480961923848 3.06624739237258e-06
44.3286573146293 3.54624448004577e-06
44.6092184368737 4.09399474295672e-06
44.8897795591182 4.71794454805596e-06
45.1703406813627 5.42743911751791e-06
45.4509018036072 6.23279897345199e-06
45.7314629258517 7.14540072910575e-06
46.0120240480962 8.17776225082677e-06
46.2925851703407 9.34363218955435e-06
46.5731462925852 1.06580838527541e-05
46.8537074148297 1.21376133575161e-05
47.1342685370741 1.38002419730646e-05
47.4148296593186 1.5665622526228e-05
47.6953907815631 1.77551497066199e-05
47.9759519038076 2.00920740694547e-05
48.2565130260521 2.2701619493289e-05
48.5370741482966 2.56111038076217e-05
48.8176352705411 2.88500622615137e-05
49.0981963927856 3.24503734593066e-05
49.3787575150301 3.64463873435078e-05
49.6593186372746 4.08750547581287e-05
49.939879759519 4.57760580786313e-05
50.2204408817635 5.11919423473447e-05
50.501002004008 5.71682463062466e-05
50.7815631262525 6.37536326726726e-05
51.062124248497 7.10000169580583e-05
51.3426853707415 7.89626940859787e-05
51.623246492986 8.77004620235101e-05
51.9038076152305 9.72757416000594e-05
52.1843687374749 0.000107754691650559
52.4649298597194 0.000119207318585583
52.7454909819639 0.000131707579460432
53.0260521042084 0.000145333477588171
53.3066132264529 0.000160167149719346
53.5871743486974 0.000176294943793043
53.8677354709419 0.000193807486251461
54.1482965931864 0.000212799737902714
54.4288577154309 0.00023337103731502
54.7094188376754 0.000255625130730184
54.9899799599198 0.000279670187494765
55.2705410821643 0.000305618800025186
55.5511022044088 0.00033358796734674
55.8316633266533 0.000363699061277856
56.1122244488978 0.00039607777436916
56.3927855711423 0.000430854048751544
56.6733466933868 0.000468161985100431
56.9539078156313 0.000508139730982184
57.2344689378758 0.000550929347915019
57.5150300601202 0.000596676656550229
57.7955911823647 0.00064553105945867
58.0761523046092 0.000697645341093999
58.3567134268537 0.000753175444595991
58.6372745490982 0.000812280225195544
58.9178356713427 0.000875121180085336
59.1983967935872 0.00094186215472904
59.4789579158317 0.00101266902569367
59.7595190380761 0.0010877093602058
60.0400801603206 0.00116715205275235
60.3206412825651 0.00125116693916729
60.6012024048096 0.00133992438877081
60.8817635270541 0.00143359487525166
61.1623246492986 0.00153234852710888
61.4428857715431 0.00163635465859533
61.7234468937876 0.00174578128222829
62.0040080160321 0.0018607946040569
62.2845691382766 0.00198155850299407
62.565130260521 0.00210823399563923
62.8456913827655 0.00224097868813078
63.12625250501 0.00237994621667346
63.4068136272545 0.0025252856784896
63.687374749499 0.00267714105504192
63.9679358717435 0.002835650629458
64.248496993988 0.00300094640017679
64.5290581162325 0.0031731534929049
64.809619238477 0.0033523895730377
65.0901803607214 0.00353876426075612
65.3707414829659 0.0037323785510547
65.6513026052104 0.00393332424099386
65.9318637274549 0.00414168336649209
66.2124248496994 0.00435752765098947
66.4929859719439 0.00458091796831897
66.7735470941884 0.0048119038221096
67.0541082164329 0.00505052284402973
67.3346693386774 0.00529680031314789
67.6152304609219 0.00555074869864216
67.8957915831663 0.00581236722804376
68.1763527054108 0.00608164148312546
68.4569138276553 0.00635854302547942
68.7374749498998 0.00664302905373863
69.0180360721443 0.00693504209429581
69.2985971943888 0.00723450972727889
69.5791583166333 0.00754134434941385
69.8597194388778 0.00785544297528832
70.1402805611222 0.00817668707839514
70.4208416833667 0.0085049424731982
70.7014028056112 0.00884005923930733
70.9819639278557 0.00918187168870229
71.2625250501002 0.00953019837678853
71.5430861723447 0.00988484215789685
71.8236472945892 0.0102455902856775
72.1042084168337 0.0106122145586656
72.3847695390782 0.0109844715111254
72.6653306613226 0.0113621026490973
72.9458917835671 0.0117448347314199
73.2264529058116 0.0121323800952879
73.5070140280561 0.0125244370257781
73.7875751503006 0.012920690168559
74.0681362725451 0.0133208109848783
74.3486973947896 0.0137244582477115
74.6292585170341 0.0141312785778402
74.9098196392786 0.0145409070184304
75.190380761523 0.0149529676465743
75.4709418837675 0.015367074220078
75.751503006012 0.0157828308576807
76.0320641282565 0.0161998327507297
76.312625250501 0.0166176669042418
76.5931863727455 0.0170359129051589
76.87374749499 0.0174541437155149
77.1543086172345 0.0178719264881366
77.434869739479 0.0182888234024078
77.7154308617234 0.0187043925175943
77.9959919839679 0.0191181886411213
78.2765531062124 0.0195297642091794
78.5571142284569 0.0199386701769895
78.8376753507014 0.0203444569160281
79.1182364729459 0.0207466751154969
79.3987975951904 0.0211448766853378
79.6793587174349 0.0215386156580535
79.9599198396794 0.0219274490866835
80.2404809619239 0.0223109379362373
80.5210420841683 0.0226886479659816
80.8016032064128 0.0230601506000017
81.0821643286573 0.0234250237835093
81.3627254509018 0.023782852822468
81.6432865731463 0.0241332312041361
81.9238476953908 0.0244757613962594
82.2044088176353 0.024810055622704
82.4849699398798 0.0251357366134344
82.7655310621243 0.0254524383268426
83.0460921843687 0.0257598066425587
83.3266533066132 0.026057500022964
83.6072144288577 0.0263451901417937
83.8877755511022 0.0266225624782925
84.1683366733467 0.0268893168755605
84.4488977955912 0.0271451680618432
84.7294589178357 0.0273898461336582
85.0100200400802 0.0276230969997794
85.2905811623247 0.0278446827852686
85.5711422845691 0.0280543821948478
85.8517034068136 0.028251990835093
86.1322645290581 0.028437321495
86.4128256513026 0.0286102043847127
86.6933867735471 0.0287704873322325
86.9739478957916 0.0289180359381459
87.2545090180361 0.0290527336885114
87.5350701402806 0.0291744820261507
87.815631262525 0.029283200380775
88.0961923847695 0.0293788261584377
88.376753507014 0.0294613146909596
88.6573146292585 0.029530639146078
88.937875751503 0.0295867903991821
89.2184368737475 0.0296297768675755
89.498997995992 0.0296596243083532
89.7795591182365 0.0296763755810017
90.060120240481 0.0296800903759995
90.3406813627254 0.0296708449106947
90.6212424849699 0.0296487315938637
90.9018036072144 0.02961385866038
91.1823647294589 0.0295663497775348
91.4629258517034 0.0295063436245252
91.7434869739479 0.0294339934467659
92.0240480961924 0.0293494665866155
92.3046092184369 0.0292529439922591
92.5851703406814 0.0291446197063747
92.8657314629259 0.0290247003363805
93.1462925851703 0.0288934045079448
93.4268537074148 0.02875096230353
93.7074148296593 0.0285976146876992
93.9879759519038 0.0284336129209352
94.2685370741483 0.0282592179636855
94.5490981963928 0.0280746998723622
94.8296593186373 0.0278803371889664
95.1102204408818 0.0276764163260191
95.3907815631263 0.02746323094842
95.6713426853707 0.0272410813538331
95.9519038076152 0.0270102738531543
96.2324649298597 0.0267711201525924
96.5130260521042 0.0265239367387967
96.7935871743487 0.0262690442684755
97.0741482965932 0.0260067669638681
97.3547094188377 0.0257374320153498
97.6352705410822 0.0254613689924572
97.9158316633267 0.0251789092644866
98.1963927855711 0.0248903854318111
98.4769539078156 0.0245961307689825
98.7575150300601 0.0242964786805867
99.0380761523046 0.0239917621708129
99.3186372745491 0.0236823133275856
99.5991983967936 0.0233684628220589
99.8797595190381 0.0230505394241967
100.160320641283 0.0227288695351007
100.440881763527 0.0224037767366983
100.721442885772 0.0220755813592817
101.002004008016 0.0217446000674004
101.282565130261 0.021411145464475
101.563126252505 0.0210755257164681
101.84368737475 0.0207380441949072
102.124248496994 0.0203989991394336
102.404809619238 0.0200586833400553
102.685370741483 0.0197173838391812
102.965931863727 0.0193753816534828
103.246492985972 0.0190329515155503
103.527054108216 0.018690361635296
103.807615230461 0.0183478734809684
104.088176352705 0.0180057415796225
104.36873747495 0.0176642133368299
104.649298597194 0.0173235288753735
104.929859719439 0.0169839208926406
105.210420841683 0.0166456145363818
105.490981963928 0.0163088272984595
105.771543086172 0.0159737689262096
106.052104208417 0.0156406413509561
106.332665330661 0.0153096386332517
106.613226452906 0.0149809469243437
106.89378757515 0.0146547444433744
107.174348697395 0.0143312014697718
107.454909819639 0.0140104803503067
107.735470941884 0.0136927355202533
108.016032064128 0.0133781135380655
108.296593186373 0.013066753133012
108.577154308617 0.0127587852651543
108.857715430862 0.0124543331970789
109.138276553106 0.0121535125767833
109.418837675351 0.0118564315310984
109.699398797595 0.0115631907690437
109.97995991984 0.0112738836945136
110.260521042084 0.0109885965276749
110.541082164329 0.0107074084344889
110.821643286573 0.0104303916637519
111.102204408818 0.0101576116910707
111.382765531062 0.00988912736918614
111.663326653307 0.00962499108408098
111.943887775551 0.00936524891629861
112.224448897796 0.00910994080694061
112.50501002004 0.00885910072778741
112.785571142285 0.00861275685503478
113.066132264529 0.00837093174612452
113.346693386774 0.00813364251918773
113.627254509018 0.00790090103460902
113.907815631263 0.00767271407826366
114.188376753507 0.00744908354597134
114.468937875752 0.00723000662874616
114.749498997996 0.00701547599842949
115.03006012024 0.00680547999331193
115.310621242485 0.0066000028033735
115.591182364729 0.00639902465478258
115.871743486974 0.00620252199331898
116.152304609218 0.00601046766639499
116.432865731463 0.00582283110338074
116.713426853707 0.0056395784939444
116.993987975952 0.00546067296414351
117.274549098196 0.00528607475002113
117.555110220441 0.00511574136847198
117.835671342685 0.00494962778517265
118.11623246493 0.00478768657937218
118.396793587174 0.00462986810536937
118.677354709419 0.00447612065051046
118.957915831663 0.00432639058956132
119.238476953908 0.0041806225353219
119.519038076152 0.00403875948536574
119.799599198397 0.00390074296480212
120.080160320641 0.00376651316497383
120.360721442886 0.00363600907801405
120.64128256513 0.00350916862720062
120.921843687375 0.00338592879306075
121.202404809619 0.00326622573518562
121.482965931864 0.00314999490973131
121.763527054108 0.00303717118259058
122.044088176353 0.00292768893822985
122.324649298597 0.00282148218419861
122.605210420842 0.00271848465132344
122.885771543086 0.00261862988961262
123.166332665331 0.0025218513599006
123.446893787575 0.00242808252127195
123.72745490982 0.00233725691431266
124.008016032064 0.00224930824024017
124.288577154309 0.00216417043597287
124.569138276553 0.00208177774520251
124.849699398798 0.00200206478554148
125.130260521042 0.00192496661181876
125.410821643287 0.0018504187756044
125.691382765531 0.00177835738104574
125.971943887776 0.00170871913710179
126.25250501002 0.00164144140626647
126.533066132265 0.00157646224987153
126.813627254509 0.00151372047006587
127.094188376754 0.00145315564856611
127.374749498998 0.00139470818227829
127.655310621242 0.00133831931588898
127.935871743487 0.00128393117152751
128.216432865731 0.00123148677559938
128.496993987976 0.00118093008289312
128.77755511022 0.00113220599806238
129.058116232465 0.00108526039458409
129.338677354709 0.00104004013129479
129.619238476954 0.00099649306660466
129.899799599198 0.000954568070490386
130.180360721443 0.00091421503436416
130.460921843687 0.000875384878917822
130.741482965932 0.00083802956003777
131.022044088176 0.000802102072885103
131.302605210421 0.000767556454235637
131.583166332665 0.000734347783169555
131.86372745491 0.000702432180201909
132.144288577154 0.000671766804940615
132.424849699399 0.000642309852358125
132.705410821643 0.00061402054776055
132.985971943888 0.000586859140534773
133.266533066132 0.000560786896753909
133.547094188377 0.000535766090716983
133.827655310621 0.000511759995497904
134.108216432866 0.000488732872575881
134.38877755511 0.000466649960616715
134.669338677355 0.000445477463472977
134.949899799599 0.00042518253746764
135.230460921844 0.000405733278023913
135.511022044088 0.000387098705701556
135.791583166333 0.000369248751697285
136.072144288577 0.000352154242864928
136.352705410822 0.00033578688630831
136.633266533066 0.000320119253597728
136.913827655311 0.000305124764658113
137.194388777555 0.000290777671375712
137.4749498998 0.00027705304096652
137.755511022044 0.00026392673914889
138.036072144289 0.000251375413159448
138.316633266533 0.000239376474650176
138.597194388778 0.000227908082501953
138.877755511022 0.000216949125588174
139.158316633267 0.00020647920551976
139.438877755511 0.00019647861940156
139.719438877756 0.000186928342627513
140 0.000177810011740858
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd_reverse__iteration_1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.3,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={,$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{BayesGMRES},{$\chi^2_{99}$}}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 4.83897571318291e-56
0.280561122244489 1.42807276758821e-55
0.561122244488978 4.19370272046987e-55
0.841683366733467 1.22544931624326e-54
1.12224448897796 3.56322687287176e-54
1.40280561122244 1.03096044967981e-53
1.68336673346693 2.9681848466467e-53
1.96392785571142 8.50335461721026e-53
2.24448897795591 2.42404147926798e-52
2.5250501002004 6.87606877536496e-52
2.80561122244489 1.94084469817193e-51
3.08617234468938 5.45119562910294e-51
3.36673346693387 1.52350245801538e-50
3.64729458917836 4.23686824979062e-50
3.92785571142285 1.17245765978052e-49
4.20841683366733 3.22849253146164e-49
4.48897795591182 8.84611972290793e-49
4.76953907815631 2.41188306661147e-48
5.0501002004008 6.54349979313438e-48
5.33066132264529 1.76650286688403e-47
5.61122244488978 4.74535829589049e-47
5.89178356713427 1.26845212639903e-46
6.17234468937876 3.37387945426472e-46
6.45290581162325 8.92967085959336e-46
6.73346693386774 2.35175323711116e-45
7.01402805611222 6.16308927561184e-45
7.29458917835671 1.60714690513248e-44
7.5751503006012 4.17025971911876e-44
7.85571142284569 1.07676527024279e-43
8.13627254509018 2.76649178668001e-43
8.41683366733467 7.07274728147774e-43
8.69739478957916 1.79927400405165e-42
8.97795591182365 4.55466961595305e-42
9.25851703406814 1.14727324082254e-41
9.53907815631263 2.87559194440454e-41
9.81963927855711 7.17196336456333e-41
10.1002004008016 1.7799150558658e-40
10.3807615230461 4.39552648343642e-40
10.6613226452906 1.08012230806902e-39
10.9418837675351 2.64110325796044e-39
11.2224448897796 6.42611120335686e-39
11.503006012024 1.55582771371316e-38
11.7835671342685 3.74822092369551e-38
12.064128256513 8.98543835983541e-38
12.3446893787575 2.14340267880991e-37
12.625250501002 5.08766703057733e-37
12.9058116232465 1.20166663733124e-36
13.186372745491 2.82422789924821e-36
13.4669338677355 6.6048945202935e-36
13.74749498998 1.53703036152056e-35
14.0280561122244 3.55917563120228e-35
14.3086172344689 8.20099987606028e-35
14.5891783567134 1.8803322941668e-34
14.8697394789579 4.28995580987678e-34
15.1503006012024 9.73915878686502e-34
15.4308617234469 2.20009021475525e-33
15.7114228456914 4.94549705518028e-33
15.9919839679359 1.10619023811152e-32
16.2725450901804 2.46206838801424e-32
16.5531062124249 5.4528157031992e-32
16.8336673346693 1.20168860935169e-31
17.1142284569138 2.63519943123558e-31
17.3947895791583 5.75023310684564e-31
17.6753507014028 1.24855544634685e-30
17.9559118236473 2.69761915642576e-30
18.2364729458918 5.79967773695686e-30
18.5170340681363 1.24073064943306e-29
18.7975951903808 2.64120178957582e-29
19.0781563126253 5.59469068127551e-29
19.3587174348697 1.17923674739776e-28
19.6392785571142 2.47329748585688e-28
19.9198396793587 5.16181145700241e-28
20.2004008016032 1.07195943086796e-27
20.4809619238477 2.21515945868741e-27
20.7615230460922 4.5549338489737e-27
21.0420841683367 9.31986433322614e-27
21.3226452905812 1.89752517172209e-26
21.6032064128257 3.84428823313222e-26
21.8837675350701 7.74987651648058e-26
22.1643286573146 1.55461935241673e-25
22.4448897795591 3.1031574107936e-25
22.7254509018036 6.1635935988999e-25
23.0060120240481 1.21818890853757e-24
23.2865731462926 2.39577344294071e-24
23.5671342685371 4.68842870149346e-24
23.8476953907816 9.12975984493828e-24
24.1282565130261 1.76905715551512e-23
24.4088176352705 3.41094607384873e-23
24.689378757515 6.54422655433274e-23
24.9699398797595 1.24937349267359e-22
25.250501002004 2.373431734956e-22
25.5310621242485 4.48654166276018e-22
25.811623246493 8.43912024610408e-22
26.0921843687375 1.57954921837531e-21
26.372745490982 2.94184425842259e-21
26.6533066132265 5.45201105302167e-21
26.9338677354709 1.00541260013688e-20
27.2144288577154 1.84494097442738e-20
27.4949899799599 3.36876872948044e-20
27.7755511022044 6.12083255404993e-20
28.0561122244489 1.10662479015084e-19
28.3366733466934 1.9908608210044e-19
28.6172344689379 3.5639535082594e-19
28.8977955911824 6.34853914813785e-19
29.1783567134269 1.12529459881935e-18
29.4589178356713 1.98476616146665e-18
29.7394789579158 3.48339850718304e-18
30.0200400801603 6.08341859248257e-18
30.3006012024048 1.05716552046394e-17
30.5811623246493 1.82805415204483e-17
30.8617234468938 3.1454727659227e-17
31.1422845691383 5.38559436524075e-17
31.4228456913828 9.17555245603204e-17
31.7034068136273 1.55554189951502e-16
31.9839679358717 2.62411070714232e-16
32.2645290581162 4.40487495714917e-16
32.5450901803607 7.35759796652293e-16
32.8256513026052 1.22289624219518e-15
33.1062124248497 2.02252691477251e-15
33.3867735470942 3.32851263370684e-15
33.6673346693387 5.45076393541797e-15
33.9478957915832 8.88210433457181e-15
34.2284569138277 1.44020983848835e-14
34.5090180360721 2.32373801491761e-14
34.7895791583166 3.73078416836703e-14
35.0701402805611 5.9602538074963e-14
35.3507014028056 9.4750421361552e-14
35.6312625250501 1.49881980435189e-13
35.9118236472946 2.35922678876642e-13
36.1923847695391 3.69523516367852e-13
36.4729458917836 5.75926065547456e-13
36.7535070140281 8.93189889171599e-13
37.0340681362725 1.37839419479705e-12
37.314629258517 2.1166829976936e-12
37.5951903807615 3.23438076854031e-12
37.875751503006 4.91789911137011e-12
38.1563126252505 7.44083118004483e-12
38.436873747495 1.12025501168237e-11
38.7174348697395 1.67828691690607e-11
38.997995991984 2.50189843114376e-11
39.2785571142285 3.71131313979556e-11
39.5591182364729 5.47823066374981e-11
39.8396793587174 8.04652158362669e-11
40.1202404809619 1.17606570984296e-10
40.4008016032064 1.71045226545378e-10
40.6813627254509 2.47540778419633e-10
40.9619238476954 3.56483527113066e-10
41.2424849699399 5.10845579726573e-10
41.5230460921844 7.28446831832418e-10
41.8036072144289 1.03362917320291e-09
42.0841683366734 1.45945607327195e-09
42.3647294589178 2.05058330223455e-09
42.6452905811623 2.8669804842705e-09
42.9258517034068 3.98872294126701e-09
43.2064128256513 5.52211921917023e-09
43.4869739478958 7.60749194209429e-09
43.7675350701403 1.04289880679957e-08
44.0480961923848 1.42268586878174e-08
44.3286573146293 1.93127171751399e-08
44.6092184368737 2.60883560860011e-08
44.8897795591182 3.50687753097297e-08
45.1703406813627 4.69101432983122e-08
45.4509018036072 6.2443475511137e-08
45.7314629258517 8.27148642386392e-08
46.0120240480962 1.09033125411537e-07
46.2925851703407 1.43025733579778e-07
46.5731462925852 1.86703887834265e-07
46.8537074148297 2.42537480326307e-07
47.1342685370741 3.13540616265836e-07
47.4148296593186 4.03368151165884e-07
47.6953907815631 5.16423459860896e-07
47.9759519038076 6.57977326328001e-07
48.2565130260521 8.342974399778e-07
48.5370741482966 1.05278750272061e-06
48.8176352705411 1.32213439607068e-06
49.0981963927856 1.65246123852775e-06
49.3787575150301 2.05548349638268e-06
49.6593186372746 2.54466461866312e-06
49.939879759519 3.13536697900511e-06
50.2204408817635 3.84499326063831e-06
50.501002004008 4.69311285857337e-06
50.7815631262525 5.70156744375314e-06
51.062124248497 6.89454958883794e-06
51.3426853707415 8.29864834653944e-06
51.623246492986 9.94285594850965e-06
51.9038076152305 1.18585303989256e-05
52.1843687374749 1.40793097048014e-05
52.4649298597194 1.66409748326795e-05
52.7454909819639 1.95812602077069e-05
53.0260521042084 2.29396126525729e-05
53.3066132264529 2.67569020511582e-05
53.5871743486974 3.10750896386018e-05
53.8677354709419 3.59368625619897e-05
54.1482965931864 4.13852460945388e-05
54.4288577154309 4.74632074695934e-05
54.7094188376754 5.42132675617024e-05
54.9899799599198 6.16771384052738e-05
55.2705410821643 6.98954056336189e-05
55.5511022044088 7.89072751827134e-05
55.8316633266533 8.87504029003089e-05
56.1122244488978 9.94608239355013e-05
56.3927855711423 0.000111072995909078
56.6733466933868 0.000123619965892601
56.9539078156313 0.000137133666232036
57.2344689378758 0.000151645338387601
57.5150300601202 0.000167186077442509
57.7955911823647 0.000183787483040949
58.0761523046092 0.000201482395585805
58.3567134268537 0.000220305689935118
58.6372745490982 0.000240295092979877
58.9178356713427 0.000261491986760661
59.1983967935872 0.000283942155558095
59.4789579158317 0.0003076964339941
59.7595190380761 0.000332811213856128
60.0400801603206 0.000359348770259913
60.3206412825651 0.00038737737294147
60.6012024048096 0.000416971155838196
60.8817635270541 0.000448209727477323
61.1623246492986 0.000481177515709928
61.4428857715431 0.00051596285256951
61.7234468937876 0.000552656817960433
62.0040080160321 0.000591351873887703
62.2845691382766 0.00063214033337944
62.565130260521 0.000675112719473974
62.8456913827655 0.000720356079019464
63.12625250501 0.00076795232300329
63.4068136272545 0.000817976669223529
63.687374749499 0.000870496263991618
63.9679358717435 0.000925569057013586
64.248496993988 0.000983242997596371
64.5290581162325 0.00104355561098943
64.809619238477 0.00110653400128642
65.0901803607214 0.00117219531231426
65.3707414829659 0.00124054766089698
65.6513026052104 0.00131159153847482
65.9318637274549 0.00138532165803624
66.2124248496994 0.00146172920447319
66.4929859719439 0.00154080442859413
66.7735470941884 0.0016225395088875
67.0541082164329 0.00170693159141878
67.3346693386774 0.00179398590756594
67.6152304609219 0.00188371886212889
67.8957915831663 0.00197616098102476
68.1763527054108 0.00207135960848385
68.4569138276553 0.00216938124841561
68.7374749498998 0.0022703134532871
69.0180360721443 0.00237426617616983
69.2985971943888 0.00248137251715498
69.5791583166333 0.00259178881359105
69.8597194388778 0.00270569404395657
70.1402805611222 0.0028232885369732
70.4208416833667 0.00294479200009185
70.7014028056112 0.00307044090403127
70.9819639278557 0.00320048528191749
71.2625250501002 0.00333518502209379
71.5430861723447 0.00347480575222355
71.8236472945892 0.00361961442832569
72.1042084168337 0.00376987475536124
72.3847695390782 0.00392584257548949
72.6653306613226 0.00408776136575975
72.9458917835671 0.00425585798848848
73.2264529058116 0.0044303388346486
73.5070140280561 0.00461138649309059
73.7875751503006 0.00479915706622529
74.0681362725451 0.00499377823591677
74.3486973947896 0.00519534816185588
74.6292585170341 0.00540393526884211
74.9098196392786 0.00561957894957443
75.190380761523 0.00584229117631068
75.4709418837675 0.00607205897887351
75.751503006012 0.00630884770896081
76.0320641282565 0.00655260497279021
76.312625250501 0.00680326507723154
76.5931863727455 0.00706075380041062
76.87374749499 0.00732499326811208
77.1543086172345 0.00759590669405406
77.434869739479 0.00787342272713224
77.7154308617234 0.00815747914379027
77.9959919839679 0.00844802563028058
78.2765531062124 0.00874502541886388
78.5571142284569 0.00904845557458471
78.8376753507014 0.0093583057751511
79.1182364729459 0.00967457548491467
79.3987975951904 0.00999726949348482
79.6793587174349 0.0103263918678026
79.9599198396794 0.0106619384504568
80.2404809619239 0.011003888122873
80.5210420841683 0.011352193135414
80.8016032064128 0.0117067688827303
81.0821643286573 0.0120674835670926
81.3627254509018 0.0124341482403118
81.6432865731463 0.0128065077420367
81.9238476953908 0.0131842330553132
82.2044088176353 0.0135669155769279
82.4849699398798 0.0139540637491484
82.7655310621243 0.0143451024213946
83.0460921843687 0.0147393752070655
83.3266533066132 0.0151361499757363
83.6072144288577 0.0155346274792699
83.8877755511022 0.0159339529584288
84.1683366733467 0.0163332304217427
84.4488977955912 0.0167315391388266
84.7294589178357 0.0171279517544326
85.0100200400802 0.0175215533154583
85.2905811623247 0.0179114604184322
85.5711422845691 0.0182968396359677
85.8517034068136 0.0186769243720538
86.1322645290581 0.0190510293305665
86.4128256513026 0.0194185618595387
86.6933867735471 0.0197790295536137
86.9739478957916 0.0201320436544271
87.2545090180361 0.020477317976819
87.5350701402806 0.0208146632991817
87.815631262525 0.0211439773786888
88.0961923847695 0.0214652309753305
88.376753507014 0.0217784504808078
88.6573146292585 0.0220836979377726
88.937875751503 0.0223810493908275
89.2184368737475 0.0226705726237789
89.498997995992 0.0229523054005546
89.7795591182365 0.0232262353351672
90.060120240481 0.023492282467198
90.3406813627254 0.0237502855145931
90.6212424849699 0.0239999926192665
90.9018036072144 0.0242410572001125
91.1823647294589 0.0244730392921227
91.4629258517034 0.0246954124909643
91.7434869739479 0.0249075763526366
92.0240480961924 0.0251088738313878
92.3046092184369 0.0252986130895955
92.5851703406814 0.025476092793614
92.8657314629259 0.0256406298309511
93.1462925851703 0.0257915882556421
93.4268537074148 0.0259284081967812
93.7074148296593 0.026050633453234
93.9879759519038 0.026157936545824
94.2685370741483 0.0262501401038318
94.5490981963928 0.0263272336195777
94.8296593186373 0.0263893848047571
95.1102204408818 0.0264369450145778
95.3907815631263 0.0264704484587205
95.6713426853707 0.0264906051791159
95.9519038076152 0.0264982880308962
96.2324649298597 0.0264945141427332
96.5130260521042 0.0264804215455157
96.7935871743487 0.0264572418351822
97.0741482965932 0.0264262698699415
97.3547094188377 0.0263888315899829
97.6352705410822 0.0263462510874865
97.9158316633267 0.0262998180471456
98.1963927855711 0.0262507566255672
98.4769539078156 0.0262001967467733
98.7575150300601 0.0261491486670088
99.0380761523046 0.0260984815125937
99.3186372745491 0.026048906327565
99.5991983967936 0.0260009639913342
99.8797595190381 0.0259550181881387
100.160320641283 0.0259112534365909
100.440881763527 0.0258696780250521
100.721442885772 0.0258301315516508
101.002004008016 0.0257922966401294
101.282565130261 0.0257557142967167
101.563126252505 0.0257198022902351
101.84368737475 0.025683875878013
102.124248496994 0.0256471701635413
102.404809619238 0.025608863357231
102.685370741483 0.0255681002177992
102.965931863727 0.0255240149771745
103.246492985972 0.0254757530947203
103.527054108216 0.0254224912453151
103.807615230461 0.0253634550186804
104.088176352705 0.0252979338925372
104.36873747495 0.0252252931378376
104.649298597194 0.0251449824184412
104.929859719439 0.0250565409579316
105.210420841683 0.0249595992602475
105.490981963928 0.0248538774855788
105.771543086172 0.0247391806953487
106.052104208417 0.0246153912866287
106.332665330661 0.0244824590333771
106.613226452906 0.0243403892357861
106.89378757515 0.0241892295462666
107.174348697395 0.0240290560879907
107.454909819639 0.0238599595068574
107.735470941884 0.0236820315983559
108.016032064128 0.0234953531261559
108.296593186373 0.0232999833994899
108.577154308617 0.0230959521027865
108.857715430862 0.0228832537760242
109.138276553106 0.0226618452314484
109.418837675351 0.022431646066162
109.699398797595 0.0221925422959683
109.97995991984 0.021944392999546
110.260521042084 0.0216870397296437
110.541082164329 0.021420318325457
110.821643286573 0.0211440726532826
111.102204408818 0.0208581697157697
111.382765531062 0.0205625155074991
111.663326653307 0.0202570709588851
111.943887775551 0.0199418673028919
112.224448897796 0.0196170202197227
112.50501002004 0.0192827421620892
112.785571142285 0.0189393523352117
113.066132264529 0.018587283897575
113.346693386774 0.0182270880560285
113.627254509018 0.0178594348468843
113.907815631263 0.0174851105177214
114.188376753507 0.0171050115472223
114.468937875752 0.0167201354573874
114.749498997996 0.0163315686793504
115.03006012024 0.0159404718269562
115.310621242485 0.0155480628083914
115.591182364729 0.0151555982636026
115.871743486974 0.0147643538531089
116.152304609218 0.0143756039421739
116.432865731463 0.0139906012240399
116.713426853707 0.0136105568086119
116.993987975952 0.013236621270694
117.274549098196 0.0128698671070329
117.555110220441 0.0125112729965686
117.835671342685 0.0121617101959751
118.11623246493 0.0118219313352199
118.396793587174 0.0114925618076641
118.677354709419 0.0111740938781025
118.957915831663 0.0108668835617333
119.238476953908 0.0105711502587418
119.519038076152 0.0102869790641313
119.799599198397 0.0100143256116424
120.080160320641 0.0097530232549568
120.360721442886 0.00950279233973188
120.64128256513 0.00926325127718057
120.921843687375 0.00903392909472331
121.202404809619 0.00881427911250517
121.482965931864 0.00860369337704803
121.763527054108 0.00840151747564561
122.044088176353 0.00820706535777952
122.324649298597 0.00801963380304798
122.605210420842 0.0078385161987435
122.885771543086 0.00766301532378347
123.166332665331 0.00749245487826593
123.446893787575 0.00732618954812629
123.72745490982 0.00716361345045013
124.008016032064 0.00700416686483811
124.288577154309 0.00684734121745992
124.569138276553 0.00669268234457215
124.849699398798 0.00653979211880747
125.130260521042 0.00638832857210743
125.410821643287 0.00623800469168628
125.691382765531 0.0060885860982026
125.971943887776 0.0059398878372103
126.25250501002 0.00579177052536705
126.533066132265 0.00564413609181518
126.813627254509 0.00549692334323121
127.094188376754 0.00535010355943894
127.374749498998 0.00520367629683919
127.655310621242 0.00505766554122981
127.935871743487 0.00491211631210891
128.216432865731 0.00476709177959156
128.496993987976 0.00462267091489853
128.77755511022 0.00447894665807684
129.058116232465 0.00433602455397779
129.338677354709 0.00419402178094623
129.619238476954 0.00405306647713117
129.899799599198 0.00391329725729979
130.180360721443 0.00377486280856108
130.460921843687 0.00363792145608573
130.741482965932 0.00350264059899014
131.022044088176 0.00336919593099122
131.302605210421 0.00323777037899361
131.583166332665 0.00310855271410022
131.86372745491 0.00298173581228326
132.144288577154 0.00285751456482514
132.424849699399 0.00273608346048339
132.705410821643 0.00261763388117496
132.985971943888 0.00250235117005626
133.266533066132 0.00239041154466111
133.547094188377 0.00228197893793643
133.827655310621 0.00217720185647404
134.108216432866 0.00207621034803632
134.38877755511 0.00197911316980995
134.669338677355 0.00188599524499155
134.949899799599 0.0017969154886653
135.230460921844 0.00171190507486399
135.511022044088 0.00163096620560124
135.791583166333 0.00155407142990364
136.072144288577 0.00148116354681991
136.352705410822 0.00141215611137864
136.633266533066 0.00134693454683742
136.913827655311 0.00128535785063632
137.194388777555 0.00122726086556987
137.4749498998 0.00117245707217231
137.755511022044 0.00112074184354266
138.036072144289 0.00107189609021663
138.316633266533 0.00102569021063834
138.597194388778 0.000981888252720334
138.877755511022 0.00094025218432032
139.158316633267 0.000900546165587764
139.438877755511 0.000862540714362413
139.719438877756 0.000826016657373564
140 0.000790768765011961
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 2.13563217594779e-104
0.561122244488978 7.38853221950653e-90
0.841683366733467 2.22874900396824e-81
1.12224448897796 2.22160484555478e-75
1.40280561122244 9.68008946752989e-71
1.68336673346693 5.82434015642017e-67
1.96392785571142 8.9380535939634e-64
2.24448897795591 5.04579159769813e-61
2.5250501002004 1.32709977126018e-58
2.80561122244489 1.91081566453694e-56
3.08617234468938 1.68982195919076e-54
3.36673346693387 9.99224511527496e-53
3.64729458917836 4.21407401260255e-51
3.92785571142285 1.33271175642842e-49
4.20841683366733 3.28873960988382e-48
4.48897795591182 6.53882192292012e-47
4.76953907815631 1.07530078895365e-45
5.0501002004008 1.49468852886614e-44
5.33066132264529 1.78838400346898e-43
5.61122244488978 1.87043597314543e-42
5.89178356713427 1.73260984473076e-41
6.17234468937876 1.43761279498859e-40
6.45290581162325 1.07899363497967e-39
6.73346693386774 7.38823984136151e-39
7.01402805611222 4.65010874601071e-38
7.29458917835671 2.70805195167072e-37
7.5751503006012 1.46780750239334e-36
7.85571142284569 7.44334223865811e-36
8.13627254509018 3.54799739535193e-35
8.41683366733467 1.5963869707019e-34
8.69739478957916 6.80575636452154e-34
8.97795591182365 2.7585770699457e-33
9.25851703406814 1.06638538376222e-32
9.53907815631263 3.94268883222022e-32
9.81963927855711 1.39779056132007e-31
10.1002004008016 4.76310511798136e-31
10.3807615230461 1.56343353291078e-30
10.6613226452906 4.95310081458115e-30
10.9418837675351 1.51734067107044e-29
11.2224448897796 4.50231797721632e-29
11.503006012024 1.2960464349429e-28
11.7835671342685 3.62469126781972e-28
12.064128256513 9.86228297099274e-28
12.3446893787575 2.61390078760017e-27
12.625250501002 6.75644326889438e-27
12.9058116232465 1.70507300786746e-26
13.186372745491 4.20543746197376e-26
13.4669338677355 1.01471015867174e-25
13.74749498998 2.39733542732019e-25
14.0280561122244 5.55061440782277e-25
14.3086172344689 1.26045201096327e-24
14.5891783567134 2.80938893386327e-24
14.8697394789579 6.15044165705603e-24
15.1503006012024 1.32342978712152e-23
15.4308617234469 2.80072791952592e-23
15.7114228456914 5.83279504737937e-23
15.9919839679359 1.1960926817357e-22
16.2725450901804 2.41640066870747e-22
16.5531062124249 4.81183526260852e-22
16.8336673346693 9.44932433535786e-22
17.1142284569138 1.83079212897856e-21
17.3947895791583 3.50119182416797e-21
17.6753507014028 6.61169086940461e-21
17.9559118236473 1.23339321775605e-20
18.2364729458918 2.27377528370065e-20
18.5170340681363 4.14388356715599e-20
18.7975951903808 7.46846805821596e-20
19.0781563126253 1.33156628249856e-19
19.3587174348697 2.34929930628833e-19
19.6392785571142 4.10288474015489e-19
19.9198396793587 7.09481728367261e-19
20.2004008016032 1.21510639287272e-18
20.4809619238477 2.06169240514591e-18
20.7615230460922 3.46641446720552e-18
21.0420841683367 5.77683924667277e-18
21.3226452905812 9.54454346450881e-18
21.6032064128257 1.5637705561448e-17
21.8837675350701 2.54119514920439e-17
22.1643286573146 4.09676111936108e-17
22.4448897795591 6.55342010325797e-17
22.7254509018036 1.04040871626133e-16
23.0060120240481 1.63956762197144e-16
23.2865731462926 2.56520394615325e-16
23.5671342685371 3.98526054396757e-16
23.8476953907816 6.1490237294197e-16
24.1282565130261 9.42410429143246e-16
24.4088176352705 1.43491401242621e-15
24.689378757515 2.1708441737946e-15
24.9699398797595 3.26370802762185e-15
25.250501002004 4.87679625264732e-15
25.5310621242485 7.24364833096663e-15
25.811623246493 1.06963691518808e-14
26.0921843687375 1.57045930765275e-14
26.372745490982 2.29288096516916e-14
26.6533066132265 3.32929587161749e-14
26.9338677354709 4.80827462579041e-14
27.2144288577154 6.90781185577571e-14
27.4949899799599 9.87308750053563e-14
27.7755511022044 1.40401639528283e-13
28.0561122244489 1.98674517820678e-13
28.3366733466934 2.79772950208076e-13
28.6172344689379 3.92106779142126e-13
28.8977955911824 5.46988688033431e-13
29.1783567134269 7.59568295986902e-13
29.4589178356713 1.05004474177099e-12
29.7394789579158 1.44523407078041e-12
30.0200400801603 1.98058675356391e-12
30.3006012024048 2.7027739216038e-12
30.5811623246493 3.67298923305389e-12
30.8617234468938 4.97114764109434e-12
31.1422845691383 6.70120384588474e-12
31.4228456913828 8.99786315378423e-12
31.7034068136273 1.20350173203962e-11
31.9839679358717 1.60363094029278e-11
32.2645290581162 2.1288316609241e-11
32.5450901803607 2.815694077526e-11
32.8256513026052 3.71077148730723e-11
33.1062124248497 4.87308735891912e-11
33.3867735470942 6.37721995738179e-11
33.6673346693387 8.31708478432219e-11
33.9478957915832 1.08105572771396e-10
34.2284569138277 1.40051039260408e-10
34.5090180360721 1.8084619654674e-10
34.7895791583166 2.32777034597219e-10
35.0701402805611 2.98676434493349e-10
35.3507014028056 3.82044271324748e-10
35.6312625250501 4.87191437042588e-10
35.9118236472946 6.1941202798703e-10
36.1923847695391 7.85188594296782e-10
36.4729458917836 9.92436083381328e-10
36.7535070140281 1.25079093464218e-09
37.0340681362725 1.57195270549023e-09
37.314629258517 1.97008663744685e-09
37.5951903807615 2.46229671389679e-09
37.875751503006 3.06918002609554e-09
38.1563126252505 3.81547465948452e-09
38.436873747495 4.73081484625514e-09
38.7174348697395 5.85060881015265e-09
38.997995991984 7.21705656304151e-09
39.2785571142285 8.88032690651074e-09
39.5591182364729 1.0899915051784e-08
39.8396793587174 1.33462046025113e-08
40.1202404809619 1.63022601516414e-08
40.4008016032064 1.98658794281567e-08
40.6813627254509 2.41519367931774e-08
40.9619238476954 2.92950529271948e-08
41.2424849699399 3.5452628768363e-08
41.5230460921844 4.28082851512066e-08
41.8036072144289 5.15757531484543e-08
42.0841683366734 6.20032638261898e-08
42.3647294589178 7.43784899714378e-08
42.6452905811623 8.90340963256607e-08
42.9258517034068 1.06353958938524e-07
43.2064128256513 1.26780118420826e-07
43.4869739478958 1.50820536097696e-07
43.7675350701403 1.79057726312721e-07
44.0480961923848 2.12158342376795e-07
44.3286573146293 2.50883797854432e-07
44.6092184368737 2.96102008992762e-07
44.8897795591182 3.48800348078993e-07
45.1703406813627 4.10099901310586e-07
45.4509018036072 4.81271128325701e-07
45.7314629258517 5.63751023810933e-07
46.0120240480962 6.5916188452052e-07
46.2925851703407 7.69331787539317e-07
46.5731462925852 8.96316887636121e-07
46.8537074148297 1.04242564301438e-06
47.1342685370741 1.21024507960175e-06
47.4148296593186 1.40266920415752e-06
47.6953907815631 1.62292967584177e-06
47.9759519038076 1.87462884440813e-06
48.2565130260521 2.16177526078346e-06
48.5370741482966 2.48882176240199e-06
48.8176352705411 2.86070623120884e-06
49.0981963927856 3.28289511665986e-06
49.3787575150301 3.76142980926234e-06
49.6593186372746 4.30297594216869e-06
49.939879759519 4.91487568898888e-06
50.2204408817635 5.60520311528423e-06
50.501002004008 6.38282262911266e-06
50.7815631262525 7.2574505624648e-06
51.062124248497 8.23971990044899e-06
51.3426853707415 9.34124815864729e-06
51.623246492986 1.05747083911419e-05
51.9038076152305 1.19539032923524e-05
52.1843687374749 1.34938423350163e-05
52.4649298597194 1.52108218644394e-05
52.7454909819639 1.71225080455944e-05
53.0260521042084 1.92480225347963e-05
53.3066132264529 2.16080307216364e-05
53.5871743486974 2.42248323596945e-05
53.8677354709419 2.71224543763477e-05
54.1482965931864 3.03267456229616e-05
54.4288577154309 3.38654732969135e-05
54.7094188376754 3.77684207364912e-05
54.9899799599198 4.20674862588758e-05
55.2705410821643 4.67967826803378e-05
55.5511022044088 5.19927371265931e-05
55.8316633266533 5.76941907103059e-05
56.1122244488978 6.39424976220852e-05
56.3927855711423 7.07816231512566e-05
56.6733466933868 7.82582401234933e-05
56.9539078156313 8.64218232142673e-05
57.2344689378758 9.53247405701778e-05
57.5150300601202 0.000105022342145035
57.7955911823647 0.000115573044134075
58.0761523046092 0.000127038408868335
58.3567134268537 0.000139483219512171
58.6372745490982 0.000152975548890463
58.9178356713427 0.000167586821758302
59.1983967935872 0.000183391869815546
59.4789579158317 0.00020046897876111
59.7595190380761 0.000218899926678099
60.0400801603206 0.000238770013040947
60.3206412825651 0.000260168077638955
60.6012024048096 0.000283186508719012
60.8817635270541 0.000307921239661724
61.1623246492986 0.000334471733521531
61.4428857715431 0.000362940954782237
61.7234468937876 0.000393435327704051
62.0040080160321 0.000426064680668254
62.2845691382766 0.000460942175959308
62.565130260521 0.000498184224463186
62.8456913827655 0.00053791038480359
63.12625250501 0.000580243246485423
63.4068136272545 0.000625308296666088
63.687374749499 0.000673233770232188
63.9679358717435 0.00072415048291794
64.248496993988 0.000778191647266053
64.5290581162325 0.000835492671299229
64.809619238477 0.000896190939840248
65.0901803607214 0.000960425578493061
65.3707414829659 0.00102833720037342
65.6513026052104 0.00110006763575571
65.9318637274549 0.00117575964488455
66.2124248496994 0.00125555661428032
66.4929859719439 0.0013396022369536
66.7735470941884 0.00142804017702585
67.0541082164329 0.00152101371933906
67.3346693386774 0.00161866540472265
67.6152304609219 0.00172113665166826
67.8957915831663 0.00182856736524755
68.1763527054108 0.00194109553418964
68.4569138276553 0.00205885681711203
68.7374749498998 0.00218198411898156
69.0180360721443 0.00231060715894794
69.2985971943888 0.00244485203077228
69.5791583166333 0.00258484075713309
69.8597194388778 0.0027306908391589
70.1402805611222 0.00288251480259271
70.4208416833667 0.00304041974204965
70.7014028056112 0.00320450686487229
70.9819639278557 0.00337487103613323
71.2625250501002 0.00355160032637203
71.5430861723447 0.00373477556367613
71.8236472945892 0.00392446989174747
72.1042084168337 0.00412074833560231
72.3847695390782 0.00432366737657122
72.6653306613226 0.00453327453825725
72.9458917835671 0.00474960798511323
73.2264529058116 0.00497269613528074
73.5070140280561 0.00520255728931377
73.7875751503006 0.00543919927638301
74.0681362725451 0.00568261911952208
74.3486973947896 0.00593280272142977
74.6292585170341 0.00618972457229968
74.9098196392786 0.00645334748108138
75.190380761523 0.00672362233152898
75.4709418837675 0.00700048786430104
75.751503006012 0.00728387048632312
76.0320641282565 0.00757368410852228
76.312625250501 0.00786983001296413
76.5931863727455 0.00817219675032804
76.87374749499 0.00848066006855733
77.1543086172345 0.00879508287341853
77.434869739479 0.00911531522159372
77.7154308617234 0.00944119434682897
77.9959919839679 0.00977254471953532
78.2765531062124 0.0101091781401391
78.5571142284569 0.0104508938663409
78.8376753507014 0.0107974787743459
79.1182364729459 0.011148707553988
79.3987975951904 0.0115043429375638
79.6793587174349 0.0118641359620631
79.9599198396794 0.0122278262643761
80.2404809619239 0.0125951424089156
80.5210420841683 0.0129658022470074
80.8016032064128 0.0133395133072614
81.0821643286573 0.0137159732160392
81.3627254509018 0.0140948701470233
81.6432865731463 0.0144758832987825
81.9238476953908 0.0148586833991462
82.2044088176353 0.0152429332350723
82.4849699398798 0.015628288206651
82.7655310621243 0.0160143969037433
83.0460921843687 0.016400901703739
83.3266533066132 0.0167874393887798
83.6072144288577 0.0171736417807911
83.8877755511022 0.0175591363925454
84.1683366733467 0.0179435470929821
84.4488977955912 0.018326494784916
84.7294589178357 0.0187075980932663
85.0100200400802 0.019086474061869
85.2905811623247 0.0194627388569582
85.5711422845691 0.0198360084753185
85.8517034068136 0.0202058994551856
86.1322645290581 0.0205720295878808
86.4128256513026 0.0209340186282493
86.6933867735471 0.0212914890019228
86.9739478957916 0.0216440665074813
87.2545090180361 0.0219913810116163
87.5350701402806 0.0223330671353937
87.815631262525 0.0226687649298086
88.0961923847695 0.0229981205388243
88.376753507014 0.0233207868481553
88.6573146292585 0.0236364241181199
88.937875751503 0.023944700598943
89.2184368737475 0.0242452931269485
89.498997995992 0.0245378877001716
89.7795591182365 0.0248221800319837
90.060120240481 0.0250978760814061
90.3406813627254 0.025364692558884
90.6212424849699 0.0256223574063606
90.9018036072144 0.0258706102505984
91.1823647294589 0.0261092028287834
91.4629258517034 0.0263378993855297
91.7434869739479 0.0265564770405311
92.0240480961924 0.0267647261261532
92.3046092184369 0.0269624504944222
92.5851703406814 0.0271494677928974
92.8657314629259 0.0273256097090759
93.1462925851703 0.0274907221830241
93.4268537074148 0.0276446655880787
93.7074148296593 0.027787314879498
93.9879759519038 0.0279185597111102
94.2685370741483 0.0280383045200267
94.5490981963928 0.0281464685796404
94.8296593186373 0.0282429860211812
95.1102204408818 0.0283278058242018
95.3907815631263 0.0284008917764481
95.6713426853707 0.0284622224036541
95.9519038076152 0.0285117908698598
96.2324649298597 0.0285496048489693
96.5130260521042 0.0285756863682647
96.7935871743487 0.0285900716247239
97.0741482965932 0.0285928107750363
97.3547094188377 0.028583967700217
97.6352705410822 0.0285636197458664
97.9158316633267 0.0285318574390776
98.1963927855711 0.0284887841831084
98.4769539078156 0.0284345159309274
98.7575150300601 0.02836918083881
99.0380761523046 0.0282929189011794
99.3186372745491 0.0282058815679054
99.5991983967936 0.0281082313453173
99.8797595190381 0.0280001413821764
100.160320641283 0.0278817950418935
100.440881763527 0.0277533854622789
100.721442885772 0.0276151151040903
101.002004008016 0.0274671952896903
101.282565130261 0.0273098457330813
101.563126252505 0.027143294062601
101.84368737475 0.0269677753375448
102.124248496994 0.0267835315599537
102.404809619238 0.0265908111828176
102.685370741483 0.0263898686158909
102.965931863727 0.0261809637303096
103.246492985972 0.0259643613631675
103.527054108216 0.0257403308231811
103.807615230461 0.0255091453985342
104.088176352705 0.0252710818679748
104.36873747495 0.0250264200161646
104.649298597194 0.0247754421542842
104.929859719439 0.0245184326468266
105.210420841683 0.0242556774454858
105.490981963928 0.0239874636309853
105.771543086172 0.0237140789636698
106.052104208417 0.0234358114436194
106.332665330661 0.0231529488809972
106.613226452906 0.0228657784773153
106.89378757515 0.0225745864182356
107.174348697395 0.0222796574784658
107.454909819639 0.0219812746393018
107.735470941884 0.0216797187192803
108.016032064128 0.0213752680183599
108.296593186373 0.0210681979760454
108.577154308617 0.0207587808437562
108.857715430862 0.0204472853717421
109.138276553106 0.0201339765107981
109.418837675351 0.0198191151289645
109.699398797595 0.0195029577433574
109.97995991984 0.0191857562672716
110.260521042084 0.0188677577725958
110.541082164329 0.0185492042675795
110.821643286573 0.0182303324899526
111.102204408818 0.0179113737153342
111.382765531062 0.0175925535808648
111.663326653307 0.0172740919239268
111.943887775551 0.0169562026358197
112.224448897796 0.016639093530202
112.50501002004 0.0163229662260847
112.785571142285 0.0160080160451508
113.066132264529 0.0156944319231188
113.346693386774 0.0153823963348813
113.627254509018 0.0150720852330879
113.907815631263 0.014763667999855
114.188376753507 0.0144573074112415
114.468937875752 0.014153159614129
114.749498997996 0.01385137411511
115.03006012024 0.0135520937809998
115.310621242485 0.013255454850549
115.591182364729 0.012961586956938
115.871743486974 0.0126706131606269
116.152304609218 0.0123826499921085
116.432865731463 0.0120978075041333
116.713426853707 0.0118161893329471
116.993987975952 0.0115378927680882
117.274549098196 0.0112630088302898
117.555110220441 0.0109916223570329
117.835671342685 0.0107238120952854
118.11623246493 0.0104596508009804
118.396793587174 0.0101992053447807
118.677354709419 0.00994253682367561
118.957915831663 0.00968970067797533
119.238476953908 0.00944074681325363
119.519038076152 0.00919571972682488
119.799599198397 0.00895465863831232
120.080160320641 0.00871759762390889
120.360721442886 0.00848456575391356
120.64128256513 0.00825558723315567
120.921843687375 0.0080306815439117
121.202404809619 0.0078098635909469
121.482965931864 0.0075931438483122
121.763527054108 0.00738052850754654
122.044088176353 0.00717201962694605
122.324649298597 0.0069676152815651
122.605210420842 0.00676730971363932
122.885771543086 0.00657109348312949
123.166332665331 0.00637895361809033
123.446893787575 0.00619087376459089
123.72745490982 0.00600683433592609
124.008016032064 0.00582681266086407
124.288577154309 0.00565078313069682
124.569138276553 0.00547871734486763
124.849699398798 0.00531058425496814
125.130260521042 0.00514635030690427
125.410821643287 0.00498597958104987
125.691382765531 0.00482943393021387
125.971943887776 0.0046766731152646
126.25250501002 0.00452765493826356
126.533066132265 0.00438233537297122
126.813627254509 0.00424066869261022
127.094188376754 0.00410260759476452
127.374749498998 0.00396810332332417
127.655310621242 0.00383710578738132
127.935871743487 0.00370956367700083
128.216432865731 0.00358542457579991
128.496993987976 0.0034646350702748
128.77755511022 0.00334714085583082
129.058116232465 0.00323288683947337
129.338677354709 0.00312181723913297
129.619238476954 0.00301387567959868
129.899799599198 0.00290900528505141
130.180360721443 0.00280714876818743
130.460921843687 0.00270824851593624
130.741482965932 0.00261224667177946
131.022044088176 0.00251908521468794
131.302605210421 0.00242870603469758
131.583166332665 0.00234105100515062
131.86372745491 0.00225606205163658
132.144288577154 0.00217368121766962
132.424849699399 0.00209385072714554
132.705410821643 0.00201651304362578
132.985971943888 0.00194161092649828
133.266533066132 0.00186908748407248
133.547094188377 0.00179888622366355
133.827655310621 0.00173095109873125
134.108216432866 0.00166522655313374
134.38877755511 0.00160165756256547
134.669338677355 0.00154018967324778
134.949899799599 0.00148076903794198
135.230460921844 0.00142334244935891
135.511022044088 0.00136785737103724
135.791583166333 0.00131426196576755
136.072144288577 0.00126250512163636
136.352705410822 0.00121253647576796
136.633266533066 0.00116430643584111
136.913827655311 0.00111776619945778
137.194388777555 0.00107286777144205
137.4749498998 0.00102956397914591
137.755511022044 0.000987808485840305
138.036072144289 0.000947555802267618
138.316633266533 0.000908761296432292
138.597194388778 0.000871381201704667
138.877755511022 0.00083537262331375
139.158316633267 0.000800693543301875
139.438877755511 0.000767302824015197
139.719438877756 0.000735160210200082
140 0.000704226329777603
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd_reverse__iteration_10.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.3,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={,$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{BayesGMRES},{$\chi^2_{90}$}},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 0.0405768111774501
0.280561122244489 0.0694973460915201
0.561122244488978 0.103917475175022
0.841683366733467 0.13840220787556
1.12224448897796 0.168107742958473
1.40280561122244 0.190828432192365
1.68336673346693 0.206635447141317
1.96392785571142 0.215977799541008
2.24448897795591 0.218568635739349
2.5250501002004 0.214226830894041
2.80561122244489 0.204261534359589
3.08617234468938 0.19129187482381
3.36673346693387 0.177678338063002
3.64729458917836 0.164504583401439
3.92785571142285 0.151797522859249
4.20841683366733 0.139024035270087
4.48897795591182 0.125414663491368
4.76953907815631 0.110575371797746
5.0501002004008 0.0951707182737848
5.33066132264529 0.0807263783098223
5.61122244488978 0.0685115804824647
5.89178356713427 0.0586535892674208
6.17234468937876 0.0503705626374621
6.45290581162325 0.0430313110993583
6.73346693386774 0.0369475459539335
7.01402805611222 0.0330041618490371
7.29458917835671 0.0314169598091236
7.5751503006012 0.0309713372141604
7.85571142284569 0.0296967358194918
8.13627254509018 0.0264115799494326
8.41683366733467 0.0216189031583772
8.69739478957916 0.0168746220762911
8.97795591182365 0.0133426813277345
9.25851703406814 0.011029959672971
9.53907815631263 0.00926547920956178
9.81963927855711 0.00760892920780565
10.1002004008016 0.0061837665242217
10.3807615230461 0.00530815347225628
10.6613226452906 0.00500664467428203
10.9418837675351 0.00490951445032786
11.2224448897796 0.0045493946393345
11.503006012024 0.00372230443283319
11.7835671342685 0.00259592052712479
12.064128256513 0.00151626248153188
12.3446893787575 0.000734626180476177
12.625250501002 0.000293408637458966
12.9058116232465 9.6162672123185e-05
13.186372745491 2.57668626086158e-05
13.4669338677355 5.6270572344592e-06
13.74749498998 9.9886284943065e-07
14.0280561122244 1.43796776217041e-07
14.3086172344689 1.67565561235463e-08
14.5891783567134 1.5780872016266e-09
14.8697394789579 1.19959311049776e-10
15.1503006012024 7.35274436032159e-12
15.4308617234469 3.63098992450951e-13
15.7114228456914 1.44372116953552e-14
15.9919839679359 4.61963216031434e-16
16.2725450901804 1.18912741862977e-17
16.5531062124249 2.4615874589822e-19
16.8336673346693 4.09700546798522e-21
17.1142284569138 5.48155422370836e-23
17.3947895791583 5.89475964536722e-25
17.6753507014028 5.0945613901384e-27
17.9559118236473 3.53825837135152e-29
18.2364729458918 1.97463247787734e-31
18.5170340681363 8.85472914305674e-34
18.7975951903808 3.19036030526264e-36
19.0781563126253 9.23563125803186e-39
19.3587174348697 2.14805654990979e-41
19.6392785571142 4.01392490644873e-44
19.9198396793587 6.0260269166119e-47
20.2004008016032 7.26819251685316e-50
20.4809619238477 7.04290127930158e-53
20.7615230460922 5.48281652988846e-56
21.0420841683367 3.42910280416444e-59
21.3226452905812 1.72297992343355e-62
21.6032064128257 6.95506948824379e-66
21.8837675350701 2.25550191486326e-69
22.1643286573146 5.87630808217766e-73
22.4448897795591 1.22994271903011e-76
22.7254509018036 2.06815780155439e-80
23.0060120240481 2.7938334557313e-84
23.2865731462926 3.03204116460505e-88
23.5671342685371 2.64354777580421e-92
23.8476953907816 1.85163990091911e-96
24.1282565130261 1.04194079541179e-100
24.4088176352705 4.71027842445715e-105
24.689378757515 1.71067318126047e-109
24.9699398797595 4.99119310147563e-114
25.250501002004 1.16992628304534e-118
25.5310621242485 2.20307548406089e-123
25.811623246493 3.33285927377454e-128
26.0921843687375 4.0506177936954e-133
26.372745490982 3.95496117785608e-138
26.6533066132265 3.10227172854615e-143
26.9338677354709 1.95494292880726e-148
27.2144288577154 9.89703165224326e-154
27.4949899799599 4.02524624929937e-159
27.7755511022044 1.31521441823372e-164
28.0561122244489 3.45236953621139e-170
28.3366733466934 7.28038914402664e-176
28.6172344689379 1.23341297030434e-181
28.8977955911824 1.67872294392166e-187
29.1783567134269 1.83554965215056e-193
29.4589178356713 1.61238905446377e-199
29.7394789579158 1.13786342683947e-205
30.0200400801603 6.45099978704653e-212
30.3006012024048 2.93819427053791e-218
30.5811623246493 1.07510424807252e-224
30.8617234468938 3.1603649614421e-231
31.1422845691383 7.46346478515088e-238
31.4228456913828 1.41599045922087e-244
31.7034068136273 2.15822518071057e-251
31.9839679358717 2.64271160777161e-258
32.2645290581162 2.59967691701288e-265
32.5450901803607 2.05449728816399e-272
32.8256513026052 1.30439268672765e-279
33.1062124248497 6.65315630355824e-287
33.3867735470942 2.72623749304644e-294
33.6673346693387 8.97462341722074e-302
33.9478957915832 2.37347887493952e-309
34.2284569138277 5.04279267311464e-317
34.5090180360721 0
34.7895791583166 0
35.0701402805611 0
35.3507014028056 0
35.6312625250501 0
35.9118236472946 0
36.1923847695391 0
36.4729458917836 0
36.7535070140281 0
37.0340681362725 0
37.314629258517 0
37.5951903807615 0
37.875751503006 0
38.1563126252505 0
38.436873747495 0
38.7174348697395 0
38.997995991984 0
39.2785571142285 0
39.5591182364729 0
39.8396793587174 0
40.1202404809619 0
40.4008016032064 0
40.6813627254509 0
40.9619238476954 0
41.2424849699399 0
41.5230460921844 0
41.8036072144289 0
42.0841683366734 0
42.3647294589178 0
42.6452905811623 0
42.9258517034068 0
43.2064128256513 0
43.4869739478958 0
43.7675350701403 0
44.0480961923848 0
44.3286573146293 0
44.6092184368737 0
44.8897795591182 0
45.1703406813627 0
45.4509018036072 0
45.7314629258517 0
46.0120240480962 0
46.2925851703407 0
46.5731462925852 0
46.8537074148297 0
47.1342685370741 0
47.4148296593186 0
47.6953907815631 0
47.9759519038076 0
48.2565130260521 0
48.5370741482966 0
48.8176352705411 0
49.0981963927856 0
49.3787575150301 0
49.6593186372746 0
49.939879759519 0
50.2204408817635 0
50.501002004008 0
50.7815631262525 0
51.062124248497 0
51.3426853707415 0
51.623246492986 0
51.9038076152305 0
52.1843687374749 0
52.4649298597194 0
52.7454909819639 0
53.0260521042084 0
53.3066132264529 0
53.5871743486974 0
53.8677354709419 0
54.1482965931864 0
54.4288577154309 0
54.7094188376754 0
54.9899799599198 0
55.2705410821643 0
55.5511022044088 0
55.8316633266533 0
56.1122244488978 0
56.3927855711423 0
56.6733466933868 0
56.9539078156313 0
57.2344689378758 0
57.5150300601202 0
57.7955911823647 0
58.0761523046092 0
58.3567134268537 0
58.6372745490982 0
58.9178356713427 0
59.1983967935872 0
59.4789579158317 0
59.7595190380761 0
60.0400801603206 0
60.3206412825651 0
60.6012024048096 0
60.8817635270541 0
61.1623246492986 0
61.4428857715431 0
61.7234468937876 0
62.0040080160321 0
62.2845691382766 0
62.565130260521 0
62.8456913827655 0
63.12625250501 0
63.4068136272545 0
63.687374749499 0
63.9679358717435 0
64.248496993988 0
64.5290581162325 0
64.809619238477 0
65.0901803607214 0
65.3707414829659 0
65.6513026052104 0
65.9318637274549 0
66.2124248496994 0
66.4929859719439 0
66.7735470941884 0
67.0541082164329 0
67.3346693386774 0
67.6152304609219 0
67.8957915831663 0
68.1763527054108 0
68.4569138276553 0
68.7374749498998 0
69.0180360721443 0
69.2985971943888 0
69.5791583166333 0
69.8597194388778 0
70.1402805611222 0
70.4208416833667 0
70.7014028056112 0
70.9819639278557 0
71.2625250501002 0
71.5430861723447 0
71.8236472945892 0
72.1042084168337 0
72.3847695390782 0
72.6653306613226 0
72.9458917835671 0
73.2264529058116 0
73.5070140280561 0
73.7875751503006 0
74.0681362725451 0
74.3486973947896 0
74.6292585170341 0
74.9098196392786 0
75.190380761523 0
75.4709418837675 0
75.751503006012 0
76.0320641282565 0
76.312625250501 0
76.5931863727455 0
76.87374749499 0
77.1543086172345 0
77.434869739479 0
77.7154308617234 0
77.9959919839679 0
78.2765531062124 0
78.5571142284569 0
78.8376753507014 0
79.1182364729459 0
79.3987975951904 0
79.6793587174349 0
79.9599198396794 0
80.2404809619239 0
80.5210420841683 0
80.8016032064128 0
81.0821643286573 0
81.3627254509018 0
81.6432865731463 0
81.9238476953908 0
82.2044088176353 0
82.4849699398798 0
82.7655310621243 0
83.0460921843687 0
83.3266533066132 0
83.6072144288577 0
83.8877755511022 0
84.1683366733467 0
84.4488977955912 0
84.7294589178357 0
85.0100200400802 0
85.2905811623247 0
85.5711422845691 0
85.8517034068136 0
86.1322645290581 0
86.4128256513026 0
86.6933867735471 0
86.9739478957916 0
87.2545090180361 0
87.5350701402806 0
87.815631262525 0
88.0961923847695 0
88.376753507014 0
88.6573146292585 0
88.937875751503 0
89.2184368737475 0
89.498997995992 0
89.7795591182365 0
90.060120240481 0
90.3406813627254 0
90.6212424849699 0
90.9018036072144 0
91.1823647294589 0
91.4629258517034 0
91.7434869739479 0
92.0240480961924 0
92.3046092184369 0
92.5851703406814 0
92.8657314629259 0
93.1462925851703 0
93.4268537074148 0
93.7074148296593 0
93.9879759519038 0
94.2685370741483 0
94.5490981963928 0
94.8296593186373 0
95.1102204408818 0
95.3907815631263 0
95.6713426853707 0
95.9519038076152 0
96.2324649298597 0
96.5130260521042 0
96.7935871743487 0
97.0741482965932 0
97.3547094188377 0
97.6352705410822 0
97.9158316633267 0
98.1963927855711 0
98.4769539078156 0
98.7575150300601 0
99.0380761523046 0
99.3186372745491 0
99.5991983967936 0
99.8797595190381 0
100.160320641283 0
100.440881763527 0
100.721442885772 0
101.002004008016 0
101.282565130261 0
101.563126252505 0
101.84368737475 0
102.124248496994 0
102.404809619238 0
102.685370741483 0
102.965931863727 0
103.246492985972 0
103.527054108216 0
103.807615230461 0
104.088176352705 0
104.36873747495 0
104.649298597194 0
104.929859719439 0
105.210420841683 0
105.490981963928 0
105.771543086172 0
106.052104208417 0
106.332665330661 0
106.613226452906 0
106.89378757515 0
107.174348697395 0
107.454909819639 0
107.735470941884 0
108.016032064128 0
108.296593186373 0
108.577154308617 0
108.857715430862 0
109.138276553106 0
109.418837675351 0
109.699398797595 0
109.97995991984 0
110.260521042084 0
110.541082164329 0
110.821643286573 0
111.102204408818 0
111.382765531062 0
111.663326653307 0
111.943887775551 0
112.224448897796 0
112.50501002004 0
112.785571142285 0
113.066132264529 0
113.346693386774 0
113.627254509018 0
113.907815631263 0
114.188376753507 0
114.468937875752 0
114.749498997996 0
115.03006012024 0
115.310621242485 0
115.591182364729 0
115.871743486974 0
116.152304609218 0
116.432865731463 0
116.713426853707 0
116.993987975952 0
117.274549098196 0
117.555110220441 0
117.835671342685 0
118.11623246493 0
118.396793587174 0
118.677354709419 0
118.957915831663 0
119.238476953908 0
119.519038076152 0
119.799599198397 0
120.080160320641 0
120.360721442886 0
120.64128256513 0
120.921843687375 0
121.202404809619 0
121.482965931864 0
121.763527054108 0
122.044088176353 0
122.324649298597 0
122.605210420842 0
122.885771543086 0
123.166332665331 0
123.446893787575 0
123.72745490982 0
124.008016032064 0
124.288577154309 0
124.569138276553 0
124.849699398798 0
125.130260521042 0
125.410821643287 0
125.691382765531 0
125.971943887776 0
126.25250501002 0
126.533066132265 0
126.813627254509 0
127.094188376754 0
127.374749498998 0
127.655310621242 0
127.935871743487 0
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 4.80106224519259e-93
0.561122244488978 7.34064247246822e-80
0.841683366733467 3.57130052006939e-72
1.12224448897796 9.75456111779384e-67
1.40280561122244 1.55713129404283e-62
1.68336673346693 4.12455391919496e-59
1.96392785571142 3.16309805802856e-56
2.24448897795591 9.79118483065695e-54
2.5250501002004 1.51573459491719e-51
2.80561122244489 1.35840625930022e-49
3.08617234468938 7.82320566141746e-48
3.36673346693387 3.12721940941077e-46
3.64729458917836 9.19957903220104e-45
3.92785571142285 2.08435145330341e-43
4.20841683366733 3.77076705866809e-42
4.48897795591182 5.6075153260264e-41
4.76953907815631 7.0197347073324e-40
5.0501002004008 7.5445841987134e-39
5.33066132264529 7.07750937740147e-38
5.61122244488978 5.87650008995611e-37
5.89178356713427 4.37043668152382e-36
6.17234468937876 2.94137737063851e-35
6.45290581162325 1.80740093184315e-34
6.73346693386774 1.02188324581234e-33
7.01402805611222 5.35234317755158e-33
7.29458917835671 2.61268954237511e-32
7.5751503006012 1.19493159837713e-31
7.85571142284569 5.14479089603316e-31
8.13627254509018 2.09412780369544e-30
8.41683366733467 8.08915969818331e-30
8.69739478957916 2.97549796020485e-29
8.97795591182365 1.04549293078261e-28
9.25851703406814 3.51894383781703e-28
9.53907815631263 1.13749175445072e-27
9.81963927855711 3.53953967819764e-27
10.1002004008016 1.06252655739713e-26
10.3807615230461 3.08306403751051e-26
10.6613226452906 8.66287133323723e-26
10.9418837675351 2.36103947594977e-25
11.2224448897796 6.25139705870853e-25
11.503006012024 1.61028996944185e-24
11.7835671342685 4.04073245539009e-24
12.064128256513 9.88963561629746e-24
12.3446893787575 2.36353989107552e-23
12.625250501002 5.52169868337352e-23
12.9058116232465 1.26224488057329e-22
13.186372745491 2.82606209155306e-22
13.4669338677355 6.20250783098873e-22
13.74749498998 1.33554130548065e-21
14.0280561122244 2.82349433227714e-21
14.3086172344689 5.86504575065952e-21
14.5891783567134 1.19786452177007e-20
14.8697394789579 2.40699823105429e-20
15.1503006012024 4.76145700691535e-20
15.4308617234469 9.27790025502925e-20
15.7114228456914 1.78172829160392e-19
15.9919839679359 3.37395172077905e-19
16.2725450901804 6.30309506569117e-19
16.5531062124249 1.16221795155114e-18
16.8336673346693 2.11607477551917e-18
17.1142284569138 3.80597262497073e-18
17.3947895791583 6.76494366038831e-18
17.6753507014028 1.18875114564114e-17
17.9559118236473 2.06586793184801e-17
18.2364729458918 3.55179848448527e-17
18.5170340681363 6.04325215428258e-17
18.7975951903808 1.01790159976225e-16
19.0781563126253 1.69778840611521e-16
19.3587174348697 2.80497066255402e-16
19.6392785571142 4.59154682727643e-16
19.9198396793587 7.4488551186365e-16
20.2004008016032 1.19792313676172e-15
20.4809619238477 1.9102133754309e-15
20.7615230460922 3.02098543166043e-15
21.0420841683367 4.73942307198553e-15
21.3226452905812 7.37742623696504e-15
21.6032064128257 1.13966090254926e-14
21.8837675350701 1.74752415199029e-14
22.1643286573146 2.66029385632978e-14
22.4448897795591 4.02136921335163e-14
22.7254509018036 6.03715433169587e-14
23.0060120240481 9.00280573159453e-14
23.2865731462926 1.33377128999548e-13
23.5671342685371 1.96340916256465e-13
23.8476953907816 2.8723137978116e-13
24.1282565130261 4.17645622858077e-13
24.4088176352705 6.0367073300916e-13
24.689378757515 8.67496051635979e-13
24.9699398797595 1.2395588515655e-12
25.250501002004 1.76138462173666e-12
25.5310621242485 2.48932713669961e-12
25.811623246493 3.49946811578268e-12
26.0921843687375 4.89400378047318e-12
26.372745490982 6.80952861003135e-12
26.6533066132265 9.42772811787401e-12
26.9338677354709 1.29891160512699e-11
27.2144288577154 1.78106011173469e-11
27.4949899799599 2.43078488136746e-11
27.7755511022044 3.30236204929268e-11
28.0561122244489 4.46635304212604e-11
28.3366733466934 6.01409690571616e-11
28.6172344689379 8.06333046446288e-11
28.8977955911824 1.07651903895262e-10
29.1783567134269 1.43129015330181e-10
29.4589178356713 1.89525145985418e-10
29.7394789579158 2.49961244811111e-10
30.0200400801603 3.28380796314756e-10
30.3006012024048 4.2974783884296e-10
30.5811623246493 5.60287967296239e-10
30.8617234468938 7.27780574810016e-10
31.1422845691383 9.41911947570066e-10
31.4228456913828 1.21470036769369e-09
31.7034068136273 1.56100611777492e-09
31.9839679358717 1.99914123441544e-09
32.2645290581162 2.55159604419065e-09
32.5450901803607 3.24590195131768e-09
32.8256513026052 4.11565264879466e-09
33.1062124248497 5.20170891032387e-09
33.3867735470942 6.55361540433236e-09
33.6673346693387 8.23126156792538e-09
33.9478957915832 1.0306822499991e-08
34.2284569138277 1.28670200890207e-08
34.5090180360721 1.60157491899946e-08
34.7895791583166 1.98771186101775e-08
35.0701402805611 2.45989619564375e-08
35.3507014028056 3.0356879033092e-08
35.6312625250501 3.7358874450823e-08
35.9118236472946 4.58506664001121e-08
36.1923847695391 5.61217451371403e-08
36.4729458917836 6.85122676002496e-08
36.7535070140281 8.34208816875231e-08
37.0340681362725 1.01313581040812e-07
37.314629258517 1.22733698649934e-07
37.5951903807615 1.48313155156776e-07
37.875751503006 1.78785085337614e-07
38.1563126252505 2.14997973799648e-07
38.436873747495 2.57931438362451e-07
38.7174348697395 3.08713806815523e-07
38.997995991984 3.68641639650059e-07
39.2785571142285 4.39201357847926e-07
39.5591182364729 5.22093140758424e-07
39.8396793587174 6.19257264378803e-07
40.1202404809619 7.32903054849169e-07
40.4008016032064 8.65540635537659e-07
40.6813627254509 1.02001564858882e-06
40.9619238476954 1.19954713308809e-06
41.2424849699399 1.40776874191481e-06
41.5230460921844 1.64877347776028e-06
41.8036072144289 1.92716212553391e-06
42.0841683366734 2.24809555331468e-06
42.3647294589178 2.61735104699244e-06
42.6452905811623 3.0413828346399e-06
42.9258517034068 3.52738694533566e-06
43.2064128256513 4.08337053350178e-06
43.4869739478958 4.71822578371594e-06
43.7675350701403 5.44180849231969e-06
44.0480961923848 6.26502140088537e-06
44.3286573146293 7.19990233267916e-06
44.6092184368737 8.25971715661259e-06
44.8897795591182 9.4590575738036e-06
45.1703406813627 1.08139436897844e-05
45.4509018036072 1.23419313006058e-05
45.7314629258517 1.40622237837054e-05
46.0120240480962 1.59957884444536e-05
46.2925851703407 1.81654771269657e-05
46.5731462925852 2.05961508531499e-05
46.8537074148297 2.33148082072746e-05
47.1342685370741 2.63507171347942e-05
47.4148296593186 2.97355497740041e-05
47.6953907815631 3.3503519887578e-05
47.9759519038076 3.76915224084894e-05
48.2565130260521 4.23392745616132e-05
48.5370741482966 4.74894579686349e-05
48.8176352705411 5.31878610905025e-05
49.0981963927856 5.94835213084705e-05
49.3787575150301 6.6428865892733e-05
49.6593186372746 7.40798510568045e-05
49.939879759519 8.24960982468474e-05
50.2204408817635 9.17410267685281e-05
50.501002004008 0.000101881981810066
50.7815631262525 0.000112990356879634
51.062124248497 0.000125141709638406
51.3426853707415 0.000138415870078121
51.623246492986 0.000152897039964127
51.9038076152305 0.000168673882442427
52.1843687374749 0.000185839600692274
52.4649298597194 0.000204492004494992
52.7454909819639 0.000224733563585416
53.0260521042084 0.000246671446654767
53.3066132264529 0.000270417544883311
53.5871743486974 0.000296088478898496
53.8677354709419 0.000323805588078638
54.1482965931864 0.000353694901155115
54.4288577154309 0.000385887087106705
54.7094188376754 0.000420517385388016
54.9899799599198 0.000457725514591487
55.2705410821643 0.000497655558706756
55.5511022044088 0.000540455830214384
55.8316633266533 0.000586278709331987
56.1122244488978 0.000635280458818549
56.3927855711423 0.000687621013839117
56.6733466933868 0.000743463746494411
56.9539078156313 0.000802975204729442
57.2344689378758 0.000866324825450429
57.5150300601202 0.000933684621800396
57.7955911823647 0.00100522884467025
58.0761523046092 0.00108113361865191
58.3567134268537 0.00116157655277497
58.6372745490982 0.00124673632650492
58.9178356713427 0.0013367922516202
59.1983967935872 0.00143192381072723
59.4789579158317 0.00153231017331216
59.7595190380761 0.00163812969037037
60.0400801603206 0.00174955936879543
60.3206412825651 0.00186677432684405
60.6012024048096 0.00198994723213297
60.8817635270541 0.00211924772375096
61.1623246492986 0.00225484182019864
61.4428857715431 0.00239689131498758
61.7234468937876 0.00254555316184663
62.0040080160321 0.00270097885159013
62.2845691382766 0.00286331378280136
62.565130260521 0.00303269662857655
62.8456913827655 0.00320925870165682
63.12625250501 0.00339312332034312
63.4068136272545 0.00358440517765406
63.687374749499 0.00378320971623466
63.9679358717435 0.00398963251155907
64.248496993988 0.00420375866599952
64.5290581162325 0.00442566221634672
64.809619238477 0.0046554055573634
65.0901803607214 0.00489303888394594
65.3707414829659 0.00513859965444121
65.6513026052104 0.00539211207762628
65.9318637274549 0.00565358662581055
66.2124248496994 0.00592301957645119
66.4929859719439 0.00620039258460566
66.7735470941884 0.00648567228844396
67.0541082164329 0.00677880994995182
67.3346693386774 0.00707974113284171
67.6152304609219 0.00738838541956237
67.8957915831663 0.00770464616916931
68.1763527054108 0.00802841031767127
68.4569138276553 0.00835954822231535
68.7374749498998 0.00869791355111982
69.0180360721443 0.00904334321878157
69.2985971943888 0.00939565736992813
69.5791583166333 0.00975465941048933
69.8597194388778 0.0101201360877858
70.1402805611222 0.0104918576197351
70.4208416833667 0.0108695778734019
70.7014028056112 0.0112530345928944
70.9819639278557 0.0116419496764439
71.2625250501002 0.0120360295022944
71.5430861723447 0.0124349653028338
71.8236472945892 0.0128384335862108
72.1042084168337 0.0132460966044941
72.3847695390782 0.0136576028672387
72.6653306613226 0.0140725876991446
72.9458917835671 0.0144906738403318
73.2264529058116 0.014911472087559
73.5070140280561 0.0153345819745832
73.7875751503006 0.0157595924896797
74.0681362725451 0.0161860828282171
74.3486973947896 0.016613623178026
74.6292585170341 0.0170417755351995
74.9098196392786 0.0174700945478257
75.190380761523 0.0178981283850661
75.4709418837675 0.0183254196288832
75.751503006012 0.018751506185674
76.0320641282565 0.0191759222149526
76.312625250501 0.0195981990722042
76.5931863727455 0.0200178662629705
76.87374749499 0.0204344524052091
77.1543086172345 0.0208474861969413
77.434869739479 0.0212564973861841
77.7154308617234 0.0216610177402062
77.9959919839679 0.0220605820111202
78.2765531062124 0.0224547288948871
78.5571142284569 0.0228430019808329
78.8376753507014 0.023224950688837
79.1182364729459 0.0236001311914133
79.3987975951904 0.0239681073179853
79.6793587174349 0.0243284514387128
79.9599198396794 0.0246807453253883
80.2404809619239 0.0250245809869246
80.5210420841683 0.0253595614771601
80.8016032064128 0.0256853016727705
81.0821643286573 0.0260014290192156
81.3627254509018 0.0263075842427857
81.6432865731463 0.0266034220269461
81.9238476953908 0.0268886116513229
82.2044088176353 0.027162837591801
82.4849699398798 0.0274258000804031
82.7655310621243 0.0276772156236936
83.0460921843687 0.0279168174787004
83.3266533066132 0.0281443560854097
83.6072144288577 0.0283595994551296
83.8877755511022 0.0285623335140983
84.1683366733467 0.0287523624019394
84.4488977955912 0.0289295087246666
84.7294589178357 0.0290936137621251
85.0100200400802 0.0292445376298944
85.2905811623247 0.0293821593958287
85.5711422845691 0.0295063771515383
85.8517034068136 0.0296171080393107
86.1322645290581 0.0297142882350056
86.4128256513026 0.0297978728876975
86.6933867735471 0.0298678360168891
86.9739478957916 0.0299241703682535
87.2545090180361 0.0299668872290106
87.5350701402806 0.0299960162040869
87.815631262525 0.0300116049543738
88.0961923847695 0.030013718898442
88.376753507014 0.0300024408791621
88.6573146292585 0.0299778707967999
88.937875751503 0.02994012521017
89.2184368737475 0.0298893369075221
89.498997995992 0.0298256544489076
89.7795591182365 0.0297492416817597
90.060120240481 0.0296602772315581
90.3406813627254 0.0295589539693735
90.6212424849699 0.0294454784582151
90.9018036072144 0.0293200703800203
91.1823647294589 0.0291829619452558
91.4629258517034 0.0290343972869734
91.7434869739479 0.0288746318412912
92.0240480961924 0.0287039317161364
92.3046092184369 0.0285225730502045
92.5851703406814 0.0283308413639246
92.8657314629259 0.0281290309043351
93.1462925851703 0.0279174439856248
93.4268537074148 0.0276963903271475
93.7074148296593 0.0274661863906041
93.9879759519038 0.0272271547181074
94.2685370741483 0.0269796232727291
94.5490981963928 0.0267239247831249
94.8296593186373 0.0264603960937561
95.1102204408818 0.0261893775221574
95.3907815631263 0.0259112122246553
95.6713426853707 0.0256262455718616
95.9519038076152 0.0253348245351969
96.2324649298597 0.0250372970856518
96.5130260521042 0.0247340116058846
96.7935871743487 0.0244253163167139
97.0741482965932 0.0241115587189793
97.3547094188377 0.0237930850516554
97.6352705410822 0.0234702397670629
97.9158316633267 0.023143365023907
98.1963927855711 0.0228128001988303
98.4769539078156 0.0224788814170748
98.7575150300601 0.0221419411027837
99.0380761523046 0.0218023075493981
99.3186372745491 0.0214603045105319
99.5991983967936 0.0211162508116443
99.8797595190381 0.0207704599827593
100.160320641283 0.0204232399123935
100.440881763527 0.0200748925228481
100.721442885772 0.0197257134668799
101.002004008016 0.0193759918457737
101.282565130261 0.0190260099487458
101.563126252505 0.0186760430135482
101.84368737475 0.0183263590081332
102.124248496994 0.0179772184331238
102.404809619238 0.0176288741448513
102.685370741483 0.0172815711986274
102.965931863727 0.0169355467119104
103.246492985972 0.0165910297469605
103.527054108216 0.0162482412125664
103.807615230461 0.0159073937843687
104.088176352705 0.0155686918432977
104.36873747495 0.0152323314315873
104.649298597194 0.0148985002258339
104.929859719439 0.0145673775265187
105.210420841683 0.0142391342634079
105.490981963928 0.0139139330162206
105.771543086172 0.0135919280499453
106.052104208417 0.0132732653641622
106.332665330661 0.0129580827557359
106.613226452906 0.0126465098942165
106.89378757515 0.0123386684092982
107.174348697395 0.0120346719896684
107.454909819639 0.0117346264925832
107.735470941884 0.0114386300635158
108.016032064128 0.0111467732652049
108.296593186373 0.0108591392154627
108.577154308617 0.0105758037330769
108.857715430862 0.010296835491179
109.138276553106 0.0100222961774395
109.418837675351 0.00975224066046964
109.699398797595 0.00948671716181576
109.97995991984 0.00922576743295598
110.260521042084 0.00896942693671211
110.541082164329 0.00871772503250385
110.821643286573 0.00847068516490259
111.102204408818 0.00822832505494213
111.382765531062 0.0079906568936701
111.663326653307 0.00775768753743885
111.943887775551 0.0075294187044574
112.224448897796 0.0073058471721379
112.50501002004 0.00708696497479417
112.785571142285 0.00687275960127293
113.066132264529 0.00666321419210337
113.346693386774 0.00645830773579804
113.627254509018 0.00625801526392081
113.907815631263 0.00606230804459594
114.188376753507 0.005871153774124
114.468937875752 0.0056845167664042
114.749498997996 0.00550235813987918
115.03006012024 0.00532463600173613
115.310621242485 0.00515130562911911
115.591182364729 0.00498231964712735
115.871743486974 0.00481762820338928
116.152304609218 0.00465717913902358
116.432865731463 0.00450091815581482
116.713426853707 0.00434878897944812
116.993987975952 0.0042007335186656
117.274549098196 0.0040566920202231
117.555110220441 0.00391660321953773
117.835671342685 0.00378040448694078
118.11623246493 0.0036480319694539
118.396793587174 0.00351942072803223
118.677354709419 0.00339450487021996
118.957915831663 0.00327321767818747
119.238476953908 0.00315549173212288
119.519038076152 0.0030412590289702
119.799599198397 0.00293045109650835
120.080160320641 0.00282299910278678
120.360721442886 0.00271883396093271
120.64128256513 0.00261788642936185
120.921843687375 0.00252008720743063
121.202404809619 0.00242536702657393
121.482965931864 0.00233365673698513
121.763527054108 0.0022448873898971
122.044088176353 0.00215899031553219
122.324649298597 0.00207589719679496
122.605210420842 0.00199554013878623
122.885771543086 0.00191785173422218
123.166332665331 0.00184276512484774
123.446893787575 0.0017702140589339
123.72745490982 0.00170013294495929
124.008016032064 0.00163245690157062
124.288577154309 0.0015671218039269
124.569138276553 0.00150406432652912
124.849699398798 0.0014432219826432
125.130260521042 0.00138453316042252
125.410821643287 0.00132793715583889
125.691382765531 0.00127337420253137
125.971943887776 0.00122078549868344
126.25250501002 0.00117011323103856
126.533066132265 0.00112130059616303
126.813627254509 0.00107429181906861
127.094188376754 0.0010290321693016
127.374749498998 0.000985467974608537
127.655310621242 0.000943546632285347
127.935871743487 0.000903216618316152
128.216432865731 0.000864427494407158
128.496993987976 0.000827129913018275
128.77755511022 0.000791275620494606
129.058116232465 0.000756817458397098
129.338677354709 0.000723709363130626
129.619238476954 0.000691906363964408
129.899799599198 0.000661364579539098
130.180360721443 0.000632041212950986
130.460921843687 0.000603894545502348
130.741482965932 0.000576883929204453
131.022044088176 0.000550969778116737
131.302605210421 0.000526113558603845
131.583166332665 0.000502277778588881
131.86372745491 0.000479425975879454
132.144288577154 0.00045752270563972
132.424849699399 0.000436533527079371
132.705410821643 0.000416424989428082
132.985971943888 0.000397164617260658
133.266533066132 0.000378720895236369
133.547094188377 0.000361063252312437
133.827655310621 0.00034416204548985
134.108216432866 0.000327988543146802
134.38877755511 0.000312514908012192
134.669338677355 0.000297714179829943
134.949899799599 0.000283560257761694
135.230460921844 0.000270027882573429
135.511022044088 0.000257092618649182
135.791583166333 0.000244730835872576
136.072144288577 0.000232919691414794
136.352705410822 0.000221637111465415
136.633266533066 0.000210861772940367
136.913827655311 0.000200573085199011
137.194388777555 0.000190751171800812
137.4749498998 0.000181376852329544
137.755511022044 0.000172431624311568
138.036072144289 0.000163897645252491
138.316633266533 0.000155757714815124
138.597194388778 0.000147995257159678
138.877755511022 0.000140594303465586
139.158316633267 0.000133539474652837
139.438877755511 0.000126815964319123
139.719438877756 0.000120409521907658
140 0.000114306436119128
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd_reverse__iteration_3.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.3,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={,$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{BayesGMRES},{$\chi^2_{97}$}},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 6.32655560118491e-11
0.280561122244489 1.40601616513209e-10
0.561122244488978 3.06541995854883e-10
0.841683366733467 6.55647586281078e-10
1.12224448897796 1.37573949795259e-09
1.40280561122244 2.83199176135355e-09
1.68336673346693 5.71930172554811e-09
1.96392785571142 1.13316975332073e-08
2.24448897795591 2.2026939868164e-08
2.5250501002004 4.20075707522143e-08
2.80561122244489 7.86000796463469e-08
3.08617234468938 1.44294312243444e-07
3.36673346693387 2.5990593979292e-07
3.64729458917836 4.59341103899623e-07
3.92785571142285 7.96561894727515e-07
4.20841683366733 1.35545101091539e-06
4.48897795591182 2.26331771237351e-06
4.76953907815631 3.70872586893132e-06
5.0501002004008 5.9641000734701e-06
5.33066132264529 9.41311893428301e-06
5.61122244488978 1.45821930237001e-05
5.89178356713427 2.21743431947915e-05
6.17234468937876 3.3102599793319e-05
6.45290581162325 4.85187751039285e-05
6.73346693386774 6.98323544068508e-05
7.01402805611222 9.87136220942996e-05
7.29458917835671 0.000137075346988967
7.5751503006012 0.000187028722342108
7.85571142284569 0.000250811986660319
8.13627254509018 0.000330694197243231
8.41683366733467 0.000428861615726668
8.69739478957916 0.000547299356365039
8.97795591182365 0.000687685291774292
9.25851703406814 0.000851315495439067
9.53907815631263 0.00103907960142005
9.81963927855711 0.0012514996475715
10.1002004008016 0.00148883719211147
10.3807615230461 0.00175126158919536
10.6613226452906 0.00203905901695059
10.9418837675351 0.00235284961851658
11.2224448897796 0.00269377168355247
11.503006012024 0.00306358963198747
11.7835671342685 0.00346468825703947
12.064128256513 0.00389992946883547
12.3446893787575 0.00437236826922953
12.625250501002 0.0048848489718959
12.9058116232465 0.00543952675318115
13.186372745491 0.00603737908312105
13.4669338677355 0.00667778250023743
13.74749498998 0.00735822987047724
14.0280561122244 0.00807425086443375
14.3086172344689 0.00881957514024597
14.5891783567134 0.0095865468098614
14.8697394789579 0.0103667647811264
15.1503006012024 0.0111518917086788
15.4308617234469 0.0119345494553697
15.7114228456914 0.0127092049139123
15.9919839679359 0.0134729487351388
16.2725450901804 0.0142260808534606
16.5531062124249 0.0149724386204065
16.8336673346693 0.0157194322698456
17.1142284569138 0.0164777839573885
17.3947895791583 0.017260996355328
17.6753507014028 0.0180846010817232
17.9559118236473 0.0189652536643444
18.2364729458918 0.0199197492868649
18.5170340681363 0.0209640325797622
18.7975951903808 0.0221122665844273
19.0781563126253 0.0233760127540936
19.3587174348697 0.0247635577285215
19.6392785571142 0.0262794058601079
19.9198396793587 0.0279239410838865
20.2004008016032 0.0296932493853782
20.4809619238477 0.0315790850685117
20.7615230460922 0.0335689609415666
21.0420841683367 0.0356463443936246
21.3226452905812 0.0377909472714651
21.6032064128257 0.0399791058022637
21.8837675350701 0.0421842552130585
22.1643286573146 0.0443775095975684
22.4448897795591 0.046528358697379
22.7254509018036 0.0486054881953278
23.0060120240481 0.0505777187803979
23.2865731462926 0.0524150430374976
23.5671342685371 0.0540897208399411
23.8476953907816 0.0555773768409338
24.1282565130261 0.0568580313484984
24.4088176352705 0.0579169910222527
24.689378757515 0.0587455297453676
24.9699398797595 0.0593413023117069
25.250501002004 0.0597084522887502
25.5310621242485 0.0598573976058578
25.811623246493 0.0598042998443646
26.0921843687375 0.0595702431652326
26.372745490982 0.0591801647100076
26.6533066132265 0.058661589892045
26.9338677354709 0.0580432341161125
27.2144288577154 0.0573535385315215
27.4949899799599 0.0566192126532098
27.7755511022044 0.0558638614512145
28.0561122244489 0.0551067780065706
28.3366733466934 0.0543619831824853
28.6172344689379 0.0536375885452196
28.8977955911824 0.0529355458278843
29.1783567134269 0.0522518244631439
29.4589178356713 0.0515770286360333
29.7394789579158 0.0508974291939559
30.0200400801603 0.0501963472970075
30.3006012024048 0.0494557903795888
30.5811623246493 0.0486582113208453
30.8617234468938 0.0477882425344353
31.1422845691383 0.0468342507607801
31.4228456913828 0.0457895672031954
31.7034068136273 0.0446532715502782
31.9839679358717 0.0434304463456634
32.2645290581162 0.0421318676935121
32.5450901803607 0.0407731554585971
32.8256513026052 0.0393734653190934
33.1062124248497 0.0379538591994115
33.3867735470942 0.0365355319355267
33.6673346693387 0.0351380931498579
33.9478957915832 0.0337780989031762
34.2284569138277 0.0324679959828495
34.5090180360721 0.0312155855413072
34.7895791583166 0.0300240398499093
35.0701402805611 0.0288924276111132
35.3507014028056 0.0278166327908544
35.6312625250501 0.0267905016496258
35.9118236472946 0.0258070314016108
36.1923847695391 0.0248594250226997
36.4729458917836 0.0239418771062494
36.7535070140281 0.0230500165109176
37.0340681362725 0.0221810001812497
37.314629258517 0.0213333151905816
37.5951903807615 0.0205063909022929
37.875751503006 0.0197001427071849
38.1563126252505 0.0189145614223638
38.436873747495 0.0181494323425798
38.7174348697395 0.0174042239053492
38.997995991984 0.0166781390619725
39.2785571142285 0.0159702834755959
39.5591182364729 0.015279881558747
39.8396793587174 0.0146064677010343
40.1202404809619 0.0139499945673309
40.4008016032064 0.0133108276902584
40.6813627254509 0.012689627878636
40.9619238476954 0.0120871519669669
41.2424849699399 0.0115040214998201
41.5230460921844 0.010940514469962
41.8036072144289 0.0103964271832721
42.0841683366734 0.00987103489232546
42.3647294589178 0.00936315631828057
42.6452905811623 0.00887130448420366
42.9258517034068 0.00839388949061864
43.2064128256513 0.00792943113227742
43.4869739478958 0.00747674132458817
43.7675350701403 0.00703504663782705
44.0480961923848 0.0066040366444658
44.3286573146293 0.00618384036570648
44.6092184368737 0.00577494717832018
44.8897795591182 0.00537809741256522
45.1703406813627 0.00499417024878944
45.4509018036072 0.00462409260479631
45.7314629258517 0.00426878395666088
46.0120240480962 0.00392914073482275
46.2925851703407 0.00360605267057882
46.5731462925852 0.00330043462091208
46.8537074148297 0.00301325274609776
47.1342685370741 0.00274552434386303
47.4148296593186 0.00249827604355027
47.6953907815631 0.00227245436352915
47.9759519038076 0.00206879400202553
48.2565130260521 0.00188766039237562
48.5370741482966 0.0017288917042537
48.8176352705411 0.00159166971250155
49.0981963927856 0.00147444767354699
49.3787575150301 0.00137495647881834
49.6593186372746 0.00129029893312233
49.939879759519 0.00121712801459389
50.2204408817635 0.00115189096746594
50.501002004008 0.00109110968535234
50.7815631262525 0.00103166122055572
51.062124248497 0.000971021650242611
51.3426853707415 0.00090744202131677
51.623246492986 0.000840035590623096
51.9038076152305 0.000768769063974471
52.1843687374749 0.000694364525456943
52.4649298597194 0.000618130792359855
52.7454909819639 0.000541751117606226
53.0260521042084 0.000467057448676399
53.3066132264529 0.000395819795617398
53.5871743486974 0.000329573518751338
53.8677354709419 0.000269499004725129
54.1482965931864 0.000216358999756973
54.4288577154309 0.000170490437313285
54.7094188376754 0.000131841151833767
54.9899799599198 0.000100038060472309
55.2705410821643 7.44722878125762e-05
55.5511022044088 5.43878929791808e-05
55.8316633266533 3.89636248625054e-05
56.1122244488978 2.73806702853146e-05
56.3927855711423 1.88729353692419e-05
56.6733466933868 1.27594630827099e-05
56.9539078156313 8.46082671845226e-06
57.2344689378758 5.5026618057956e-06
57.5150300601202 3.50999409264531e-06
57.7955911823647 2.19588081685126e-06
58.0761523046092 1.34733711189766e-06
58.3567134268537 8.10785591692226e-07
58.6372745490982 4.78515207988962e-07
58.9178356713427 2.76976960866915e-07
59.1983967935872 1.57234663605555e-07
59.4789579158317 8.75404043936948e-08
59.7595190380761 4.77995131637536e-08
60.0400801603206 2.55971908703467e-08
60.3206412825651 1.3443563827506e-08
60.6012024048096 6.9245133335235e-09
60.8817635270541 3.49797234676701e-09
61.1623246492986 1.73298720628728e-09
61.4428857715431 8.4202667274555e-10
61.7234468937876 4.01243047516217e-10
62.0040080160321 1.87516750152853e-10
62.2845691382766 8.59455125583096e-11
62.565130260521 3.86328425344669e-11
62.8456913827655 1.70310012252032e-11
63.12625250501 7.36331704458172e-12
63.4068136272545 3.12216876886079e-12
63.687374749499 1.29834036095818e-12
63.9679358717435 5.29504682055851e-13
64.248496993988 2.11787279387597e-13
64.5290581162325 8.30765619248922e-14
64.809619238477 3.19599059258183e-14
65.0901803607214 1.20581465668243e-14
65.3707414829659 4.46173187726835e-15
65.6513026052104 1.61910112865332e-15
65.9318637274549 5.76224649499988e-16
66.2124248496994 2.01120708347057e-16
66.4929859719439 6.88443965789031e-17
66.7735470941884 2.3111439901425e-17
67.0541082164329 7.60907308826048e-18
67.3346693386774 2.45687238282144e-18
67.6152304609219 7.77999426637622e-19
67.8957915831663 2.41613687836174e-19
68.1763527054108 7.35883580098307e-20
68.4569138276553 2.19807118617296e-20
68.7374749498998 6.43901144042955e-21
69.0180360721443 1.84986988557946e-21
69.2985971943888 5.21203651174848e-22
69.5791583166333 1.44018318428298e-22
69.8597194388778 3.90275940748431e-23
70.1402805611222 1.03721626196917e-23
70.4208416833667 2.70339861305392e-24
70.7014028056112 6.91025102851988e-25
70.9819639278557 1.73228867709449e-25
71.2625250501002 4.2588186812791e-26
71.5430861723447 1.02683393314311e-26
71.8236472945892 2.42802519158019e-27
72.1042084168337 5.63051106370646e-28
72.3847695390782 1.28051253068755e-28
72.6653306613226 2.85601823174457e-29
72.9458917835671 6.24710754661416e-30
73.2264529058116 1.34010118896876e-30
73.5070140280561 2.81926918479056e-31
73.7875751503006 5.81668543913423e-32
74.0681362725451 1.17694030120995e-32
74.3486973947896 2.33546226367361e-33
74.6292585170341 4.54496539066075e-34
74.9098196392786 8.67415854684499e-35
75.190380761523 1.62353974590024e-35
75.4709418837675 2.98014251472861e-36
75.751503006012 5.36474923796101e-37
76.0320641282565 9.47108759985727e-38
76.312625250501 1.63978935345531e-38
76.5931863727455 2.78428574319308e-39
76.87374749499 4.63635656796938e-40
77.1543086172345 7.57141220922648e-41
77.434869739479 1.21258933656279e-41
77.7154308617234 1.90452705258745e-42
77.9959919839679 2.93357267742702e-43
78.2765531062124 4.43141702936028e-44
78.5571142284569 6.56484108182297e-45
78.8376753507014 9.53765040593112e-46
79.1182364729459 1.35892013440057e-46
79.3987975951904 1.89881032375168e-47
79.6793587174349 2.60198099428582e-48
79.9599198396794 3.49672364259742e-49
80.2404809619239 4.60842926010021e-50
80.5210420841683 5.95632984057347e-51
80.8016032064128 7.5498535444109e-52
81.0821643286573 9.38495220370218e-53
81.3627254509018 1.14408721527936e-53
81.6432865731463 1.36779027019703e-54
81.9238476953908 1.60366252426769e-55
82.2044088176353 1.8439083383834e-56
82.4849699398798 2.07920992924316e-57
82.7655310621243 2.29926911541783e-58
83.0460921843687 2.49352378365336e-59
83.3266533066132 2.65197399359605e-60
83.6072144288577 2.76602969651146e-61
83.8877755511022 2.82928074963843e-62
84.1683366733467 2.83809336607824e-63
84.4488977955912 2.79195581709658e-64
84.7294589178357 2.69352763733494e-65
85.0100200400802 2.54838575167573e-66
85.2905811623247 2.36450123523975e-67
85.5711422845691 2.15151499180145e-68
85.8517034068136 1.91990382557389e-69
86.1322645290581 1.68013682650188e-70
86.4128256513026 1.44191521288531e-71
86.6933867735471 1.21356910088489e-72
86.9739478957916 1.00165653816826e-73
87.2545090180361 8.10779026980773e-75
87.5350701402806 6.4359900174764e-76
87.815631262525 5.01022493597441e-77
88.0961923847695 3.82496901422229e-78
88.376753507014 2.86369844660972e-79
88.6573146292585 2.10259266283377e-80
88.937875751503 1.51394932235424e-81
89.2184368737475 1.06904429615737e-82
89.498997995992 7.40300549427358e-84
89.7795591182365 5.02745615503497e-85
90.060120240481 3.34823709581359e-86
90.3406813627254 2.18681302774568e-87
90.6212424849699 1.40066567206168e-88
90.9018036072144 8.7980120002947e-90
91.1823647294589 5.41953092150226e-91
91.4629258517034 3.27390281522091e-92
91.7434869739479 1.93953070495481e-93
92.0240480961924 1.12681905702362e-94
92.3046092184369 6.4200470933229e-96
92.5851703406814 3.58714235205116e-97
92.8657314629259 1.965555173635e-98
93.1462925851703 1.05620437191647e-99
93.4268537074148 5.56591593995729e-101
93.7074148296593 2.87641241094636e-102
93.9879759519038 1.45777790505092e-103
94.2685370741483 7.24531286174774e-105
94.5490981963928 3.5314118324352e-106
94.8296593186373 1.68797073062962e-107
95.1102204408818 7.9123711800577e-109
95.3907815631263 3.63725265003052e-110
95.6713426853707 1.63970319205644e-111
95.9519038076152 7.24906266987055e-113
96.2324649298597 3.14284664263124e-114
96.5130260521042 1.33625435759146e-115
96.7935871743487 5.57159546001584e-117
97.0741482965932 2.27821340613314e-118
97.3547094188377 9.13552493335858e-120
97.6352705410822 3.59250003218324e-121
97.9158316633267 1.38542850060677e-122
98.1963927855711 5.2395671854216e-124
98.4769539078156 1.94325845492048e-125
98.7575150300601 7.06788498360961e-127
99.0380761523046 2.52099530458044e-128
99.3186372745491 8.81816371425901e-130
99.5991983967936 3.02487713474742e-131
99.8797595190381 1.01756154575286e-132
100.160320641283 3.35688841878371e-134
100.440881763527 1.08601620350718e-135
100.721442885772 3.4455518790354e-137
101.002004008016 1.07202344020073e-138
101.282565130261 3.27094077975379e-140
101.563126252505 9.78732266704482e-142
101.84368737475 2.87195659027758e-143
102.124248496994 8.26446019400039e-145
102.404809619238 2.33224240077473e-146
102.685370741483 6.45439252191558e-148
102.965931863727 1.75169896073822e-149
103.246492985972 4.66214637633603e-151
103.527054108216 1.2168431272011e-152
103.807615230461 3.1146228267865e-154
104.088176352705 7.81804985984118e-156
104.36873747495 1.92448017124136e-157
104.649298597194 4.64569190088339e-159
104.929859719439 1.09978870519037e-160
105.210420841683 2.55322990843769e-162
105.490981963928 5.8128931361428e-164
105.771543086172 1.29782589401003e-165
106.052104208417 2.84159476444692e-167
106.332665330661 6.10139863218269e-169
106.613226452906 1.28474855975482e-170
106.89378757515 2.65294531343527e-172
107.174348697395 5.37229450691293e-174
107.454909819639 1.06687274922626e-175
107.735470941884 2.07771830714338e-177
108.016032064128 3.9680933971399e-179
108.296593186373 7.43187200081517e-181
108.577154308617 1.36500931683203e-182
108.857715430862 2.45863473188058e-184
109.138276553106 4.34283526486973e-186
109.418837675351 7.52269737070338e-188
109.699398797595 1.27789350963784e-189
109.97995991984 2.12880814383766e-191
110.260521042084 3.47775604939702e-193
110.541082164329 5.57163154467158e-195
110.821643286573 8.75359187158073e-197
111.102204408818 1.34868579124888e-198
111.382765531062 2.03777300103076e-200
111.663326653307 3.01940459486323e-202
111.943887775551 4.38740027782956e-204
112.224448897796 6.25192267738525e-206
112.50501002004 8.73655640848803e-208
112.785571142285 1.19725669828041e-209
113.066132264529 1.60899437081317e-211
113.346693386774 2.12051812985155e-213
113.627254509018 2.74062508663462e-215
113.907815631263 3.4735807525891e-217
114.188376753507 4.31742956960485e-219
114.468937875752 5.26251291302239e-221
114.749498997996 6.29044107856761e-223
115.03006012024 7.37375995533211e-225
115.310621242485 8.47650508045045e-227
115.591182364729 9.55574506093885e-229
115.871743486974 1.05640912186205e-230
116.152304609218 1.14530077422704e-232
116.432865731463 1.2176620030877e-234
116.713426853707 1.26956139309468e-236
116.993987975952 1.29807677315732e-238
117.274549098196 1.30156762018133e-240
117.555110220441 1.27983135103203e-242
117.835671342685 1.23412279024054e-244
118.11623246493 1.16703421116046e-246
118.396793587174 1.08225190286479e-248
118.677354709419 9.84221059561204e-251
118.957915831663 8.77761328417079e-253
119.238476953908 7.67679065039451e-255
119.519038076152 6.58419048217772e-257
119.799599198397 5.53789200365563e-259
120.080160320641 4.56778817246149e-261
120.360721442886 3.69476464500367e-263
120.64128256513 2.9308050121601e-265
120.921843687375 2.27985049230522e-267
121.202404809619 1.7391821908073e-269
121.482965931864 1.30107710580303e-271
121.763527054108 9.5450939718094e-274
122.044088176353 6.86715064978009e-276
122.324649298597 4.84498135387119e-278
122.605210420842 3.35217582234999e-280
122.885771543086 2.2744719719504e-282
123.166332665331 1.51339915385548e-284
123.446893787575 9.87518996299191e-287
123.72745490982 6.31911824993943e-289
124.008016032064 3.9653957432916e-291
124.288577154309 2.44025717208584e-293
124.569138276553 1.47266391906867e-295
124.849699398798 8.71546696596702e-298
125.130260521042 5.05820726578709e-300
125.410821643287 2.87886636830887e-302
125.691382765531 1.60681285152224e-304
125.971943887776 8.79484060584449e-307
126.25250501002 4.72073384764583e-309
126.533066132265 2.48490566794364e-311
126.813627254509 1.28271190931758e-313
127.094188376754 6.49332528924237e-316
127.374749498998 3.22347201841371e-318
127.655310621242 1.5691524911918e-320
127.935871743487 7.4109846876187e-323
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 7.38364315802862e-102
0.561122244488978 1.27723973221705e-87
0.841683366733467 2.56852709616844e-79
1.12224448897796 1.92022034534626e-73
1.40280561122244 6.6935052928122e-69
1.68336673346693 3.35613734037149e-65
1.96392785571142 4.41457763376141e-62
2.24448897795591 2.18063795270882e-59
2.5250501002004 5.09806430383385e-57
2.80561122244489 6.60637218647016e-55
3.08617234468938 5.3111982006955e-53
3.36673346693387 2.8788966685396e-51
3.64729458917836 1.12073529907697e-49
3.92785571142285 3.29118607889817e-48
4.20841683366733 7.58023158748613e-47
4.48897795591182 1.41294016756741e-45
4.76953907815631 2.18688168435813e-44
5.0501002004008 2.87092892312333e-43
5.33066132264529 3.25425379398159e-42
5.61122244488978 3.23338258600567e-41
5.89178356713427 2.85250048688783e-40
6.17234468937876 2.25924584791665e-39
6.45290581162325 1.62194189173666e-38
6.73346693386774 1.06432432452803e-37
7.01402805611222 6.43083467523298e-37
7.29458917835671 3.60103952243732e-36
7.5751503006012 1.87953138990337e-35
7.85571142284569 9.19081873412688e-35
8.13627254509018 4.22989453022713e-34
8.41683366733467 1.83975996530678e-33
8.69739478957916 7.59030012239469e-33
8.97795591182365 2.98043316778089e-32
9.25851703406814 1.11723488593599e-31
9.53907815631263 4.0092009988647e-31
9.81963927855711 1.38076033754235e-30
10.1002004008016 4.57437652828673e-30
10.3807615230461 1.46090488983553e-29
10.6613226452906 4.50648381067999e-29
10.9418837675351 1.34512528391617e-28
11.2224448897796 3.89153030448573e-28
11.503006012024 1.09290131690841e-27
11.7835671342685 2.98377434415444e-27
12.064128256513 7.92963592433495e-27
12.3446893787575 2.05390649062034e-26
12.625250501002 5.19098608800475e-26
12.9058116232465 1.28153181366164e-25
13.186372745491 3.09355303148806e-25
13.4669338677355 7.3087821146113e-25
13.74749498998 1.69151933948365e-24
14.0280561122244 3.83809127402643e-24
14.3086172344689 8.54477012418146e-24
14.5891783567134 1.8678963264531e-23
14.8697394789579 4.01212705561293e-23
15.1503006012024 8.47327671773055e-23
15.4308617234469 1.76056666868591e-22
15.7114228456914 3.60108136069259e-22
15.9919839679359 7.25494662582131e-22
16.2725450901804 1.44040691585524e-21
16.5531062124249 2.81970051109013e-21
16.8336673346693 5.44494816433703e-21
17.1142284569138 1.03765610560833e-20
17.3947895791583 1.95239847770972e-20
17.6753507014028 3.62840899265067e-20
17.9559118236473 6.66293883025079e-20
18.2364729458918 1.20942357205455e-19
18.5170340681363 2.17074021970842e-19
18.7975951903808 3.85390468466771e-19
19.0781563126253 6.7701473499768e-19
19.3587174348697 1.17715459960946e-18
19.6392785571142 2.02644826609921e-18
19.9198396793587 3.45483341027774e-18
20.2004008016032 5.83480106490258e-18
20.4809619238477 9.76439310041885e-18
20.7615230460922 1.61954497544549e-17
21.0420841683367 2.66301285768294e-17
21.3226452905812 4.34195993714874e-17
21.6032064128257 7.02144584685307e-17
21.8837675350701 1.12638707698664e-16
22.1643286573146 1.79290712893705e-16
22.4448897795591 2.83218922551782e-16
22.7254509018036 4.44082037858884e-16
23.0060120240481 6.91289125490278e-16
23.2865731462926 1.06853327543593e-15
23.5671342685371 1.64029392950396e-15
23.8476953907816 2.5011024838244e-15
24.1282565130261 3.78866212639707e-15
24.4088176352705 5.70231058649152e-15
24.689378757515 8.5288450117029e-15
24.9699398797595 1.26784317544927e-14
25.250501002004 1.87342515092771e-14
25.5310621242485 2.75207464806732e-14
25.811623246493 4.01969220542322e-14
26.0921843687375 5.83832118804277e-14
26.372745490982 8.43330679005205e-14
26.6533066132265 1.21163840657069e-13
26.9338677354709 1.73165860648912e-13
27.2144288577154 2.4621415114516e-13
27.4949899799599 3.48314179510517e-13
27.7755511022044 4.90321829587845e-13
28.0561122244489 6.86888763291012e-13
28.3366733466934 9.57698027505067e-13
28.6172344689379 1.32907173885272e-12
28.8977955911824 1.83605363848005e-12
29.1783567134269 2.52509507078675e-12
29.4589178356713 3.45750446503003e-12
29.7394789579158 4.7138588091633e-12
30.0200400801603 6.39962220512371e-12
30.3006012024048 8.65227289202308e-12
30.5811623246493 1.1650307853703e-11
30.8617234468938 1.56245752773952e-11
31.1422845691383 2.08724819660462e-11
31.4228456913828 2.77757378974879e-11
31.7034068136273 3.68224363690973e-11
31.9839679358717 4.86344288239305e-11
32.2645290581162 6.40011421637947e-11
32.5450901803607 8.39212071640938e-11
32.8256513026052 1.09653523992756e-10
33.1062124248497 1.42779689729887e-10
33.3867735470942 1.85280058581726e-10
33.6673346693387 2.39626104056882e-10
33.9478957915832 3.08892210085827e-10
34.2284569138277 3.96890541763559e-10
34.5090180360721 5.08333243406033e-10
34.7895791583166 6.49026889724036e-10
35.0701402805611 8.26104883358974e-10
35.3507014028056 1.04830435742246e-09
35.6312625250501 1.32629511401419e-09
35.9118236472946 1.67306921822861e-09
36.1923847695391 2.1044010813813e-09
36.4729458917836 2.63938921669819e-09
36.7535070140281 3.30109234511926e-09
37.0340681362725 4.11727417769729e-09
37.314629258517 5.12127301355199e-09
37.5951903807615 6.35301427733176e-09
37.875751503006 7.86018628587857e-09
38.1563126252505 9.69960188776404e-09
38.436873747495 1.19387711680546e-08
38.7174348697395 1.46577131593073e-08
38.997995991984 1.79510374522561e-08
39.2785571142285 2.19303297579515e-08
39.5591182364729 2.67268788374619e-08
39.8396793587174 3.24947857834686e-08
40.1202404809619 3.94145004055897e-08
40.4008016032064 4.76968334306083e-08
40.6813627254509 5.75874973694676e-08
40.9619238476954 6.93722332111063e-08
41.2424849699399 8.33825845614696e-08
41.5230460921844 1.00002385433103e-07
41.8036072144289 1.19675032581239e-07
42.0841683366734 1.42911618046625e-07
42.3647294589178 1.70300002369326e-07
42.6452905811623 2.02514913742999e-07
42.9258517034068 2.40329163141988e-07
43.2064128256513 2.84626070126316e-07
43.4869739478958 3.36413198559316e-07
43.7675350701403 3.96837505801955e-07
44.0480961923848 4.67202013014753e-07
44.3286573146293 5.48984107936177e-07
44.6092184368737 6.43855594846223e-07
44.8897795591182 7.53704609288729e-07
45.1703406813627 8.80659517441725e-07
45.4509018036072 1.02711492170851e-06
45.7314629258517 1.19575989507101e-06
46.0120240480962 1.38960856691841e-06
46.2925851703407 1.61203318234918e-06
46.5731462925852 1.86679975526043e-06
46.8537074148297 2.15810643279839e-06
47.1342685370741 2.49062468486242e-06
47.4148296593186 2.86954342725433e-06
47.6953907815631 3.30061618066258e-06
47.9759519038076 3.790211359895e-06
48.2565130260521 4.34536577855905e-06
48.5370741482966 4.97384144366408e-06
48.8176352705411 5.68418570234825e-06
49.0981963927856 6.48579478904853e-06
49.3787575150301 7.38898080591392e-06
49.6593186372746 8.40504215209023e-06
49.939879759519 9.54633739864095e-06
50.2204408817635 1.08263625853595e-05
50.501002004008 1.22598318935295e-05
50.7815631262525 1.38627616249004e-05
51.062124248497 1.56525573917359e-05
51.3426853707415 1.76481043959015e-05
51.623246492986 1.98698606466013e-05
51.9038076152305 2.23399529366694e-05
52.1843687374749 2.50822753664286e-05
52.4649298597194 2.81225901720573e-05
52.7454909819639 3.14886305824819e-05
53.0260521042084 3.52102053950015e-05
53.3066132264529 3.931930492554e-05
53.5871743486974 4.38502079546117e-05
53.8677354709419 4.88395892551466e-05
54.1482965931864 5.43266272534497e-05
54.4288577154309 6.03531113398575e-05
54.7094188376754 6.69635483116618e-05
54.9899799599198 7.42052673975354e-05
55.2705410821643 8.21285232805118e-05
55.5511022044088 9.07865965057179e-05
55.8316633266533 0.000100235890629969
56.1122244488978 0.00011053602544292
56.3927855711423 0.000121749925564684
56.6733466933868 0.00013394390370217
56.9539078156313 0.000147187737826889
57.2344689378758 0.000161554741520253
57.5150300601202 0.00017712182671938
57.7955911823647 0.000193969558086742
58.0761523046092 0.000212182198221331
58.3567134268537 0.000231847742927466
58.6372745490982 0.000253057945760255
58.9178356713427 0.000275908331073711
59.1983967935872 0.00030049819480981
59.4789579158317 0.000326930592283485
59.7595190380761 0.000355312312240111
60.0400801603206 0.000385753836489347
60.3206412825651 0.000418369284450439
60.6012024048096 0.000453276341981704
60.8817635270541 0.000490596173908704
61.1623246492986 0.000530453319713063
61.4428857715431 0.000572975571895784
61.7234468937876 0.000618293836586327
62.0040080160321 0.000666541976030561
62.2845691382766 0.000717856632656317
62.565130260521 0.000772377034487231
62.8456913827655 0.000830244781748969
63.12625250501 0.00089160361459155
63.4068136272545 0.000956599161931998
63.687374749499 0.0010253786715088
63.9679358717435 0.00109809072132449
64.248496993988 0.00117488491274544
64.5290581162325 0.00125591154561791
64.809619238477 0.00134132127585304
65.0901803607214 0.00143126475602836
65.3707414829659 0.00152589225964668
65.6513026052104 0.00162535328978894
65.9318637274549 0.00172979617298933
66.2124248496994 0.00183936763925574
66.4929859719439 0.00195421238924854
66.7735470941884 0.00207447264971738
67.0541082164329 0.00220028771838523
67.3346693386774 0.00233179349954741
67.6152304609219 0.0024691220317338
67.8957915831663 0.00261240100885715
68.1763527054108 0.00276175329633684
68.4569138276553 0.0029172964437551
68.7374749498998 0.00307914219565783
69.0180360721443 0.00324739600216486
69.2985971943888 0.00342215653110093
69.5791583166333 0.00360351518339622
69.8597194388778 0.00379155561353437
70.1402805611222 0.00398635325685426
70.4208416833667 0.00418797486552173
70.7014028056112 0.00439647805500034
70.9819639278557 0.00461191086284474
71.2625250501002 0.00483431132163625
71.5430861723447 0.00506370704786043
71.8236472945892 0.00530011484850042
72.1042084168337 0.00554354034708618
72.3847695390782 0.0057939776309021
72.6653306613226 0.00605140892099457
72.9458917835671 0.00631580426657817
73.2264529058116 0.00658712126535298
73.5070140280561 0.00686530481119577
73.7875751503006 0.00715028687058029
74.0681362725451 0.00744198628902151
74.3486973947896 0.00774030862871626
74.6292585170341 0.00804514603848053
74.9098196392786 0.00835637715694969
75.190380761523 0.00867386704992002
75.4709418837675 0.00899746718257487
75.751503006012 0.00932701542723554
76.0320641282565 0.00966233610713772
76.312625250501 0.010003240076615
76.5931863727455 0.0103495248379419
76.87374749499 0.0107009746949528
77.1543086172345 0.0110573609434309
77.434869739479 0.0114184420981055
77.7154308617234 0.0117839641559967
77.9959919839679 0.0121536608956751
78.2765531062124 0.0125272542119086
78.5571142284569 0.012904454485013
78.8376753507014 0.0132849609841043
79.1182364729459 0.0136684623033353
79.3987975951904 0.014054636830058
79.6793587174349 0.0144431532437561
79.9599198396794 0.0148336710444762
80.2404809619239 0.0152258411093593
80.5210420841683 0.0156193062758062
80.8016032064128 0.0160137019496867
81.0821643286573 0.0164086567369243
81.3627254509018 0.016803793096709
81.6432865731463 0.0171987280145057
81.9238476953908 0.0175930736929769
82.2044088176353 0.01798643825883
82.4849699398798 0.0183784264836374
82.7655310621243 0.0187686405165112
83.0460921843687 0.019156680626595
83.3266533066132 0.019542145953226
83.6072144288577 0.0199246352616399
83.8877755511022 0.020303747702064
84.1683366733467 0.0206790835700388
84.4488977955912 0.0210502450658355
84.7294589178357 0.021416837050812
85.0100200400802 0.0217784677986011
85.2905811623247 0.0221347497390357
85.5711422845691 0.0224853001927596
85.8517034068136 0.0228297420945226
86.1322645290581 0.0231677047031683
86.4128256513026 0.0234988242964558
86.6933867735471 0.0238227448488222
86.9739478957916 0.0241391186903603
87.2545090180361 0.0244476071452746
87.5350701402806 0.0247478811482242
87.815631262525 0.0250396218370045
88.0961923847695 0.025322521120126
88.376753507014 0.0255962822179433
88.6573146292585 0.0258606201760701
88.937875751503 0.0261152623499474
89.2184368737475 0.0263599488594709
89.498997995992 0.0265944330127951
89.7795591182365 0.0268184816983952
90.060120240481 0.0270318757447336
90.3406813627254 0.027234410246842
90.6212424849699 0.0274258948593562
90.9018036072144 0.0276061540555494
91.1823647294589 0.0277750273521231
91.4629258517034 0.0279323694995132
91.7434869739479 0.0280780506376774
92.0240480961924 0.0282119564173395
92.3046092184369 0.0283339880868765
92.5851703406814 0.0284440625450137
92.8657314629259 0.0285421123596978
93.1462925851703 0.0286280857535488
93.4268537074148 0.0287019465564096
93.7074148296593 0.0287636741255854
93.9879759519038 0.0288132632344746
94.2685370741483 0.0288507239303331
94.5490981963928 0.0288760813620258
94.8296593186373 0.0288893755786824
95.1102204408818 0.0288906613002291
95.3907815631263 0.028880007660829
95.6713426853707 0.0288574979263522
95.9519038076152 0.0288232291870053
96.2324649298597 0.0287773120263369
96.5130260521042 0.0287198701678388
96.7935871743487 0.0286510401004463
97.0741482965932 0.0285709706842297
97.3547094188377 0.0284798227376202
97.6352705410822 0.0283777686075359
97.9158316633267 0.0282649917237762
98.1963927855711 0.0281416861390819
98.4769539078156 0.0280080560562608
98.7575150300601 0.0278643153437685
99.0380761523046 0.0277106870411533
99.3186372745491 0.0275474028557585
99.5991983967936 0.0273747026520607
99.8797595190381 0.0271928339350214
100.160320641283 0.0270020513287866
100.440881763527 0.0268026160520892
100.721442885772 0.0265947953916294
101.002004008016 0.0263788621747384
101.282565130261 0.0261550942425466
101.563126252505 0.0259237739248642
101.84368737475 0.0256851875179692
102.124248496994 0.0254396247664135
102.404809619238 0.0251873783499394
102.685370741483 0.0249287433765602
102.965931863727 0.0246640168827986
103.246492985972 0.0243934973420305
103.527054108216 0.0241174841818507
103.807615230461 0.0238362773112977
104.088176352705 0.0235501766587522
104.36873747495 0.0232594817212447
104.649298597194 0.0229644911258868
104.929859719439 0.0226655022040562
105.210420841683 0.0223628105789313
105.490981963928 0.0220567097669187
105.771543086172 0.0217474907934545
106.052104208417 0.0214354418236112
106.332665330661 0.0211208478078953
106.613226452906 0.0208039901435624
106.89378757515 0.0204851463517409
107.174348697395 0.0201645897705716
107.454909819639 0.0198425892645682
107.735470941884 0.019519408950322
108.016032064128 0.0191953079386397
108.296593186373 0.0188705400931634
108.577154308617 0.0185453538054696
108.857715430862 0.0182199917866057
109.138276553106 0.0178946908749942
109.418837675351 0.0175696818605725
109.699398797595 0.0172451893250222
109.97995991984 0.0169214314978999
110.260521042084 0.0165986201284434
110.541082164329 0.0162769603728004
110.821643286573 0.0159566506964046
111.102204408818 0.015637882791186
111.382765531062 0.0153208415072794
111.663326653307 0.0150057047988842
111.943887775551 0.0146926436838805
112.224448897796 0.0143818222168278
112.50501002004 0.0140733974749051
112.785571142285 0.0137675195563863
113.066132264529 0.013464331591186
113.346693386774 0.0131639697630347
113.627254509018 0.0128665633428068
113.907815631263 0.0125722347325296
114.188376753507 0.0122810995195915
114.468937875752 0.0119932665406635
114.749498997996 0.0117088379548319
115.03006012024 0.0114279093254659
115.310621242485 0.011150569710308
115.591182364729 0.0108769017593046
115.871743486974 0.0106069818196789
116.152304609218 0.0103408800477578
116.432865731463 0.0100786605270666
116.713426853707 0.00982038139221587
116.993987975952 0.00956609495809779
117.274549098196 0.00931584785393908
117.555110220441 0.00906968116173649
117.835671342685 0.00882763055864111
118.11623246493 0.00858972646284115
118.396793587174 0.00835599418252224
118.677354709419 0.00812645406748368
118.957915831663 0.00790112166300592
119.238476953908 0.00768000786557855
119.519038076152 0.00746311908010598
119.799599198397 0.00725045737822422
120.080160320641 0.00704202065737727
120.360721442886 0.00683780280031089
120.64128256513 0.00663779383465828
120.921843687375 0.00644198009230977
121.202404809619 0.0062503443682641
121.482965931864 0.00606286607868454
121.763527054108 0.00587952141788635
122.044088176353 0.00570028351400786
122.324649298597 0.00552512258311919
122.605210420842 0.00535400608155096
122.885771543086 0.00518689885622843
123.166332665331 0.00502376329281508
123.446893787575 0.00486455946148518
123.72745490982 0.0047092452601528
124.008016032064 0.00455777655500653
124.288577154309 0.00441010731820577
124.569138276553 0.00426618976260673
124.849699398798 0.00412597447340659
125.130260521042 0.00398941053659659
125.410821643287 0.00385644566413486
125.691382765531 0.00372702631575494
125.971943887776 0.00360109781734262
126.25250501002 0.00347860447582175
126.533066132265 0.00335948969049617
126.813627254509 0.00324369606081559
127.094188376754 0.00313116549052957
127.374749498998 0.00302183928821376
127.655310621242 0.00291565826415407
127.935871743487 0.00281256282358825
128.216432865731 0.00271249305630577
128.496993987976 0.00261538882262182
128.77755511022 0.00252118983574198
129.058116232465 0.00242983574054394
129.338677354709 0.00234126618880938
129.619238476954 0.00225542091094023
129.899799599198 0.00217223978420775
130.180360721443 0.00209166289757673
130.460921843687 0.00201363061316223
130.741482965932 0.00193808362437376
131.022044088176 0.00186496301080667
131.302605210421 0.00179421028994914
131.583166332665 0.00172576746576768
131.86372745491 0.00165957707424572
132.144288577154 0.0015955822259457
132.424849699399 0.00153372664567228
132.705410821643 0.00147395470931164
132.985971943888 0.00141621147792798
133.266533066132 0.00136044272919638
133.547094188377 0.00130659498625431
133.827655310621 0.00125461554405347
134.108216432866 0.00120445249329545
134.38877755511 0.00115605474203485
134.669338677355 0.00110937203503292
134.949899799599 0.00106435497094609
135.230460921844 0.00102095501743211
135.511022044088 0.000979124524257858
135.791583166333 0.000938816734490092
136.072144288577 0.000899985793852206
136.352705410822 0.000862586758327359
136.633266533066 0.000826575600088242
136.913827655311 0.000791909211831899
137.194388777555 0.00075854540959846
137.4749498998 0.000726442934148675
137.755511022044 0.000695561450976522
138.036072144289 0.00066586154902963
138.316633266533 0.000637304738209397
138.597194388778 0.000609853445721672
138.877755511022 0.000583471011345672
139.158316633267 0.00055812168168839
139.438877755511 0.000533770603489631
139.719438877756 0.000510383816040083
140 0.000487928242774498
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd_reverse__iteration_5.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.3,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={,$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{BayesGMRES},{$\chi^2_{95}$}},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 4.70384615714458e-05
0.280561122244489 9.06141218948545e-05
0.561122244488978 0.000166718564956341
0.841683366733467 0.000293239828052877
1.12224448897796 0.000493610962316949
1.40280561122244 0.000796195188792904
1.68336673346693 0.00123245063235257
1.96392785571142 0.00183394264565527
2.24448897795591 0.00262872994934568
2.5250501002004 0.00363808169925298
2.80561122244489 0.00487466732834406
3.08617234468938 0.00634310907762692
3.36673346693387 0.00804304624416538
3.64729458917836 0.00997379657031468
3.92785571142285 0.0121386998755139
4.20841683366733 0.0145467924825279
4.48897795591182 0.0172100010813901
4.76953907815631 0.0201356451779961
5.0501002004008 0.0233162787436846
5.33066132264529 0.0267208843458685
5.61122244488978 0.030292079826427
5.89178356713427 0.033952582665295
6.17234468937876 0.0376208454234625
6.45290581162325 0.0412317202938461
6.73346693386774 0.0447550807083743
7.01402805611222 0.0482051479758989
7.29458917835671 0.0516363065881661
7.5751503006012 0.0551263248395564
7.85571142284569 0.0587528491269945
8.13627254509018 0.0625714883920073
8.41683366733467 0.0666025933985626
8.69739478957916 0.0708295871616201
8.97795591182365 0.0752064899629075
9.25851703406814 0.0796685568094694
9.53907815631263 0.0841393411619998
9.81963927855711 0.0885301325897745
10.1002004008016 0.0927322643865398
10.3807615230461 0.0966071852402796
10.6613226452906 0.0999815301041887
10.9418837675351 0.102653670582477
11.2224448897796 0.104414529915868
11.503006012024 0.105080090781956
11.7835671342685 0.104527990413307
12.064128256513 0.102727889631669
12.3446893787575 0.0997561487810825
12.625250501002 0.0957896142435322
12.9058116232465 0.0910794910778288
13.186372745491 0.0859120652870255
13.4669338677355 0.0805664127668435
13.74749498998 0.0752792617913442
14.0280561122244 0.0702242568498336
14.3086172344689 0.0655082935060725
14.5891783567134 0.0611828439513464
14.8697394789579 0.0572644519742574
15.1503006012024 0.0537565910822466
15.4308617234469 0.050665244895052
15.7114228456914 0.0480029389652834
15.9919839679359 0.0457800906962989
16.2725450901804 0.0439873769187622
16.5531062124249 0.0425767660525878
16.8336673346693 0.0414503303523505
17.1142284569138 0.0404640324227781
17.3947895791583 0.0394486838349013
17.6753507014028 0.0382438185884994
17.9559118236473 0.0367347248527676
18.2364729458918 0.0348806205760978
18.5170340681363 0.0327241120569262
18.7975951903808 0.0303780817103152
19.0781563126253 0.0279938184309784
19.3587174348697 0.0257205448794935
19.6392785571142 0.023669010972046
19.9198396793587 0.0218896264973403
20.2004008016032 0.0203698240982441
20.4809619238477 0.01904854434103
20.7615230460922 0.0178406730344889
21.0420841683367 0.016662611770232
21.3226452905812 0.0154518954497904
21.6032064128257 0.0141774391012872
21.8837675350701 0.0128406759095085
22.1643286573146 0.0114701320313285
22.4448897795591 0.0101125048093627
22.7254509018036 0.0088226179771847
23.0060120240481 0.00765362861126399
23.2865731462926 0.0066482421435949
23.5671342685371 0.00583162604876462
23.8476953907816 0.00520692762830125
24.1282565130261 0.00475436608912886
24.4088176352705 0.00443448587123059
24.689378757515 0.00419531416786347
24.9699398797595 0.00398212005251235
25.250501002004 0.00374762737800224
25.5310621242485 0.00346025700278798
25.811623246493 0.00310844075290054
26.0921843687375 0.00270015183334275
26.372745490982 0.00225816693584374
26.6533066132265 0.00181272896826922
26.9338677354709 0.00139381829584552
27.2144288577154 0.00102502454954055
27.4949899799599 0.000720205362052882
27.7755511022044 0.000483094445314886
28.0561122244489 0.000309173143016016
28.3366733466934 0.000188695150998182
28.6172344689379 0.000109784761892922
28.8977955911824 6.08703079936286e-05
29.1783567134269 3.21536363619825e-05
29.4589178356713 1.61774192318825e-05
29.7394789579158 7.75081373056606e-06
30.0200400801603 3.53555275387157e-06
30.3006012024048 1.5351804312187e-06
30.5811623246493 6.34424092295093e-07
30.8617234468938 2.49487740276065e-07
31.1422845691383 9.33477204213077e-08
31.4228456913828 3.32263693762071e-08
31.7034068136273 1.12494191821437e-08
31.9839679358717 3.62236417921805e-09
32.2645290581162 1.10922290063609e-09
32.5450901803607 3.22970682725828e-10
32.8256513026052 8.94088591563144e-11
33.1062124248497 2.35304057109802e-11
33.3867735470942 5.88667949852869e-12
33.6673346693387 1.39980172989299e-12
33.9478957915832 3.16361105381721e-13
34.2284569138277 6.79496833954915e-14
34.5090180360721 1.38691215576182e-14
34.7895791583166 2.68991712504842e-15
35.0701402805611 4.9571302941249e-16
35.3507014028056 8.67956621566365e-17
35.6312625250501 1.44383755596487e-17
35.9118236472946 2.28175585334366e-18
36.1923847695391 3.42554657887732e-19
36.4729458917836 4.8851864593156e-20
36.7535070140281 6.61766771323315e-21
37.0340681362725 8.5149970479025e-22
37.314629258517 1.04064860360965e-22
37.5951903807615 1.20795056993699e-23
37.875751503006 1.33169899333703e-24
38.1563126252505 1.39431908101773e-25
38.436873747495 1.3864546958725e-26
38.7174348697395 1.30925927018444e-27
38.997995991984 1.1741184614143e-28
39.2785571142285 9.99896403170798e-30
39.5591182364729 8.08623105308084e-31
39.8396793587174 6.20979394252698e-32
40.1202404809619 4.52835612533425e-33
40.4008016032064 3.13566232191499e-34
40.6813627254509 2.06175391580257e-35
40.9619238476954 1.28723301034349e-36
41.2424849699399 7.63105746102461e-38
41.5230460921844 4.2955059013136e-39
41.8036072144289 2.2958376056428e-40
42.0841683366734 1.16509361583941e-41
42.3647294589178 5.61395832095551e-43
42.6452905811623 2.56839873832934e-44
42.9258517034068 1.11567344429699e-45
43.2064128256513 4.60139878016256e-47
43.4869739478958 1.80184640606862e-48
43.7675350701403 6.69912367083215e-50
44.0480961923848 2.3647649483212e-51
44.3286573146293 7.92547569737835e-53
44.6092184368737 2.52190005172221e-54
44.8897795591182 7.61892221177462e-56
45.1703406813627 2.18534728860934e-57
45.4509018036072 5.95123230501045e-59
45.7314629258517 1.53869042364217e-60
46.0120240480962 3.77704379850463e-62
46.2925851703407 8.80253661974027e-64
46.5731462925852 1.9476792657749e-65
46.8537074148297 4.0914726299274e-67
47.1342685370741 8.16006062930593e-69
47.4148296593186 1.54510374926774e-70
47.6953907815631 2.77761154372259e-72
47.9759519038076 4.74060879576293e-74
48.2565130260521 7.68147614793241e-76
48.5370741482966 1.18168707415803e-77
48.8176352705411 1.72586507819998e-79
49.0981963927856 2.39307953700317e-81
49.3787575150301 3.15030633873378e-83
49.6593186372746 3.93725254658559e-85
49.939879759519 4.67173392678788e-87
50.2204408817635 5.26267823053668e-89
50.501002004008 5.62832291796641e-91
50.7815631262525 5.71471112770872e-93
51.062124248497 5.50874016149656e-95
51.3426853707415 5.04141784920829e-97
51.623246492986 4.38021268713964e-99
51.9038076152305 3.61309615522021e-101
52.1843687374749 2.82947198335809e-103
52.4649298597194 2.10364568976042e-105
52.7454909819639 1.48484420724509e-107
53.0260521042084 9.9501602804391e-110
53.3066132264529 6.33023698535943e-112
53.5871743486974 3.82340578039559e-114
53.8677354709419 2.19240703021117e-116
54.1482965931864 1.19352687195565e-118
54.4288577154309 6.16855301766901e-121
54.7094188376754 3.02673473209089e-123
54.9899799599198 1.40995502730736e-125
55.2705410821643 6.23556619528539e-128
55.5511022044088 2.61809958246157e-130
55.8316633266533 1.04360456652288e-132
56.1122244488978 3.9493464852559e-135
56.3927855711423 1.41890683842298e-137
56.6733466933868 4.83973778653842e-140
56.9539078156313 1.56721659735594e-142
57.2344689378758 4.81809533912611e-145
57.5150300601202 1.40624462923055e-147
57.7955911823647 3.89659646030453e-150
58.0761523046092 1.02505933600466e-152
58.3567134268537 2.56006830685474e-155
58.6372745490982 6.07006069066233e-158
58.9178356713427 1.36638601273305e-160
59.1983967935872 2.92006581907864e-163
59.4789579158317 5.92448630336954e-166
59.7595190380761 1.14116266554966e-168
60.0400801603206 2.08681129055843e-171
60.3206412825651 3.62290997994912e-174
60.6012024048096 5.97132386944727e-177
60.8817635270541 9.3437757573867e-180
61.1623246492986 1.38807478082606e-182
61.4428857715431 1.95768123517324e-185
61.7234468937876 2.62125778017847e-188
62.0040080160321 3.3320853050784e-191
62.2845691382766 4.02125023835767e-194
62.565130260521 4.60728082064988e-197
62.8456913827655 5.011489810032e-200
63.12625250501 5.17520539737157e-203
63.4068136272545 5.07372461597576e-206
63.687374749499 4.72242145307105e-209
63.9679358717435 4.17293035678855e-212
64.248496993988 3.50070942493242e-215
64.5290581162325 2.78810751259761e-218
64.809619238477 2.10814989920236e-221
65.0901803607214 1.51332417955963e-224
65.3707414829659 1.0313378583256e-227
65.6513026052104 6.67280523762498e-231
65.9318637274549 4.09877834299316e-234
66.2124248496994 2.39022567170109e-237
66.4929859719439 1.32331082673874e-240
66.7735470941884 6.95541914228234e-244
67.0541082164329 3.47074913671815e-247
67.3346693386774 1.6442263975107e-250
67.6152304609219 7.39500512309365e-254
67.8957915831663 3.15757598069018e-257
68.1763527054108 1.27999303159546e-260
68.4569138276553 4.9260618825024e-264
68.7374749498998 1.79982624853354e-267
69.0180360721443 6.24309231930757e-271
69.2985971943888 2.05592557357799e-274
69.5791583166333 6.42766855868461e-278
69.8597194388778 1.90782270154545e-281
70.1402805611222 5.37602154766402e-285
70.4208416833667 1.43821044481795e-288
70.7014028056112 3.65276997156461e-292
70.9819639278557 8.80766232600584e-296
71.2625250501002 2.01621774862645e-299
71.5430861723447 4.38180105203975e-303
71.8236472945892 9.04078872821171e-307
72.1042084168337 1.77091790134904e-310
72.3847695390782 3.29328243044774e-314
72.6653306613226 5.81430779929708e-318
72.9458917835671 9.73309322307256e-322
73.2264529058116 0
73.5070140280561 0
73.7875751503006 0
74.0681362725451 0
74.3486973947896 0
74.6292585170341 0
74.9098196392786 0
75.190380761523 0
75.4709418837675 0
75.751503006012 0
76.0320641282565 0
76.312625250501 0
76.5931863727455 0
76.87374749499 0
77.1543086172345 0
77.434869739479 0
77.7154308617234 0
77.9959919839679 0
78.2765531062124 0
78.5571142284569 0
78.8376753507014 0
79.1182364729459 0
79.3987975951904 0
79.6793587174349 0
79.9599198396794 0
80.2404809619239 0
80.5210420841683 0
80.8016032064128 0
81.0821643286573 0
81.3627254509018 0
81.6432865731463 0
81.9238476953908 0
82.2044088176353 0
82.4849699398798 0
82.7655310621243 0
83.0460921843687 0
83.3266533066132 0
83.6072144288577 0
83.8877755511022 0
84.1683366733467 0
84.4488977955912 0
84.7294589178357 0
85.0100200400802 0
85.2905811623247 0
85.5711422845691 0
85.8517034068136 0
86.1322645290581 0
86.4128256513026 0
86.6933867735471 0
86.9739478957916 0
87.2545090180361 0
87.5350701402806 0
87.815631262525 0
88.0961923847695 0
88.376753507014 0
88.6573146292585 0
88.937875751503 0
89.2184368737475 0
89.498997995992 0
89.7795591182365 0
90.060120240481 0
90.3406813627254 0
90.6212424849699 0
90.9018036072144 0
91.1823647294589 0
91.4629258517034 0
91.7434869739479 0
92.0240480961924 0
92.3046092184369 0
92.5851703406814 0
92.8657314629259 0
93.1462925851703 0
93.4268537074148 0
93.7074148296593 0
93.9879759519038 0
94.2685370741483 0
94.5490981963928 0
94.8296593186373 0
95.1102204408818 0
95.3907815631263 0
95.6713426853707 0
95.9519038076152 0
96.2324649298597 0
96.5130260521042 0
96.7935871743487 0
97.0741482965932 0
97.3547094188377 0
97.6352705410822 0
97.9158316633267 0
98.1963927855711 0
98.4769539078156 0
98.7575150300601 0
99.0380761523046 0
99.3186372745491 0
99.5991983967936 0
99.8797595190381 0
100.160320641283 0
100.440881763527 0
100.721442885772 0
101.002004008016 0
101.282565130261 0
101.563126252505 0
101.84368737475 0
102.124248496994 0
102.404809619238 0
102.685370741483 0
102.965931863727 0
103.246492985972 0
103.527054108216 0
103.807615230461 0
104.088176352705 0
104.36873747495 0
104.649298597194 0
104.929859719439 0
105.210420841683 0
105.490981963928 0
105.771543086172 0
106.052104208417 0
106.332665330661 0
106.613226452906 0
106.89378757515 0
107.174348697395 0
107.454909819639 0
107.735470941884 0
108.016032064128 0
108.296593186373 0
108.577154308617 0
108.857715430862 0
109.138276553106 0
109.418837675351 0
109.699398797595 0
109.97995991984 0
110.260521042084 0
110.541082164329 0
110.821643286573 0
111.102204408818 0
111.382765531062 0
111.663326653307 0
111.943887775551 0
112.224448897796 0
112.50501002004 0
112.785571142285 0
113.066132264529 0
113.346693386774 0
113.627254509018 0
113.907815631263 0
114.188376753507 0
114.468937875752 0
114.749498997996 0
115.03006012024 0
115.310621242485 0
115.591182364729 0
115.871743486974 0
116.152304609218 0
116.432865731463 0
116.713426853707 0
116.993987975952 0
117.274549098196 0
117.555110220441 0
117.835671342685 0
118.11623246493 0
118.396793587174 0
118.677354709419 0
118.957915831663 0
119.238476953908 0
119.519038076152 0
119.799599198397 0
120.080160320641 0
120.360721442886 0
120.64128256513 0
120.921843687375 0
121.202404809619 0
121.482965931864 0
121.763527054108 0
122.044088176353 0
122.324649298597 0
122.605210420842 0
122.885771543086 0
123.166332665331 0
123.446893787575 0
123.72745490982 0
124.008016032064 0
124.288577154309 0
124.569138276553 0
124.849699398798 0
125.130260521042 0
125.410821643287 0
125.691382765531 0
125.971943887776 0
126.25250501002 0
126.533066132265 0
126.813627254509 0
127.094188376754 0
127.374749498998 0
127.655310621242 0
127.935871743487 0
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 2.50015431361688e-99
0.561122244488978 2.16241248234828e-85
0.841683366733467 2.89907207128255e-77
1.12224448897796 1.62550081198465e-71
1.40280561122244 4.53293740579673e-67
1.68336673346693 1.89402012643235e-63
1.96392785571142 2.13543931355579e-60
2.24448897795591 9.22974483465739e-58
2.5250501002004 1.91804554224801e-55
2.80561122244489 2.23696481071162e-53
3.08617234468938 1.63491786171413e-51
3.36673346693387 8.12345812929295e-50
3.64729458917836 2.91914598092005e-48
3.92785571142285 7.9601365341925e-47
4.20841683366733 1.71114704002281e-45
4.48897795591182 2.99019770730069e-44
4.76953907815631 4.35584564063032e-43
5.0501002004008 5.40065022224857e-42
5.33066132264529 5.79954515427439e-41
5.61122244488978 5.47423219605723e-40
5.89178356713427 4.5994144755416e-39
6.17234468937876 3.47725809806788e-38
6.45290581162325 2.3878309123534e-37
6.73346693386774 1.50161591084084e-36
7.01402805611222 8.71010622226947e-36
7.29458917835671 4.68976040003146e-35
7.5751503006012 2.35712131053892e-34
7.85571142284569 1.11145602574311e-33
8.13627254509018 4.93887069471486e-33
8.41683366733467 2.07651955131835e-32
8.69739478957916 8.29074141249149e-32
8.97795591182365 3.15373737318434e-31
9.25851703406814 1.14637488674885e-30
9.53907815631263 3.99277675107528e-30
9.81963927855711 1.33581517961625e-29
10.1002004008016 4.30254601832215e-29
10.3807615230461 1.33695359657634e-28
10.6613226452906 4.01559896701669e-28
10.9418837675351 1.16786930556864e-27
11.2224448897796 3.29424989435982e-27
11.503006012024 9.0259559108091e-27
11.7835671342685 2.40554120382048e-26
12.064128256513 6.24425898659647e-26
12.3446893787575 1.58060774655615e-25
12.625250501002 3.90601103971221e-25
12.9058116232465 9.43338751966316e-25
13.186372745491 2.22872160270054e-24
13.4669338677355 5.15584547832087e-24
13.74749498998 1.1688990421024e-23
14.0280561122244 2.5992102406461e-23
14.3086172344689 5.67317685905931e-23
14.5891783567134 1.21631353510319e-22
14.8697394789579 2.56327335675657e-22
15.1503006012024 5.31317040746073e-22
15.4308617234469 1.08389172635141e-21
15.7114228456914 2.17741405489333e-21
15.9919839679359 4.30978376938675e-21
16.2725450901804 8.4091736263694e-21
16.5531062124249 1.61825548097134e-20
16.8336673346693 3.07283056821909e-20
17.1142284569138 5.75996342931666e-20
17.3947895791583 1.06628398428377e-19
17.6753507014028 1.95016698748993e-19
17.9559118236473 3.52518543803627e-19
18.2364729458918 6.30029938826875e-19
18.5170340681363 1.11367900557664e-18
18.7975951903808 1.9477009762972e-18
19.0781563126253 3.37120625131999e-18
19.3587174348697 5.77670950253487e-18
19.6392785571142 9.8024265361668e-18
19.9198396793587 1.6476496761994e-17
20.2004008016032 2.74403516350904e-17
20.4809619238477 4.52916883488616e-17
20.7615230460922 7.41066887654386e-17
21.0420841683367 1.20228690017582e-16
21.3226452905812 1.93449822199758e-16
21.6032064128257 3.08767755445346e-16
21.8837675350701 4.88977833191876e-16
22.1643286573146 7.68469823212148e-16
22.4448897795591 1.19874937710424e-15
22.7254509018036 1.85641172880961e-15
23.0060120240481 2.85457848378643e-15
23.2865731462926 4.35919276437546e-15
23.5671342685371 6.61208620137226e-15
23.8476953907816 9.96342548283183e-15
24.1282565130261 1.49170704403536e-14
24.4088176352705 2.21935987974252e-14
24.689378757515 3.28173618327755e-14
24.9699398797595 4.82360399134629e-14
25.250501002004 7.04839041902624e-14
25.5310621242485 1.02403531155131e-13
25.811623246493 1.47945270961249e-13
26.0921843687375 2.12569597480166e-13
26.372745490982 3.03784884789074e-13
26.6533066132265 4.31862546342001e-13
26.9338677354709 6.10783305361738e-13
27.2144288577154 8.59483198456291e-13
27.4949899799599 1.20348641980295e-12
27.7755511022044 1.67703508886092e-12
28.0561122244489 2.32585441598654e-12
28.3366733466934 3.21072666151903e-12
28.6172344689379 4.41209004063823e-12
28.8977955911824 6.03593084134183e-12
29.1783567134269 8.22130026309396e-12
29.4589178356713 1.11498638887586e-11
29.7394789579158 1.50579836151209e-11
30.0200400801603 2.025194196488e-11
30.3006012024048 2.71270500295221e-11
30.5811623246493 3.61915362912715e-11
30.8617234468938 4.80962981185026e-11
31.1422845691383 6.36718151609034e-11
31.4228456913828 8.39737790197992e-11
31.7034068136273 1.10339291787429e-10
31.9839679358717 1.44455833232985e-10
32.2645290581162 1.88445599023277e-10
32.5450901803607 2.44968277439284e-10
32.8256513026052 3.17345867208591e-10
33.1062124248497 4.09713752520904e-10
33.3867735470942 5.27202951804727e-10
33.6673346693387 6.76159253739092e-10
33.9478957915832 8.6440585709085e-10
34.2284569138277 1.10155715060316e-09
34.5090180360721 1.39939241600834e-09
34.7895791583166 1.77229952231386e-09
35.0701402805611 2.23780011403617e-09
35.3507014028056 2.81716939136123e-09
35.6312625250501 3.53616534757288e-09
35.9118236472946 4.42588427958313e-09
36.1923847695391 5.52376153172112e-09
36.4729458917836 6.87473878118583e-09
36.7535070140281 8.53262173502624e-09
37.0340681362725 1.05616548914364e-08
37.314629258517 1.30383430294006e-08
37.5951903807615 1.60535523356572e-08
37.875751503006 1.97149275598982e-08
38.1563126252505 2.4149665309321e-08
38.436873747495 2.95076875506595e-08
38.7174348697395 3.59652635774838e-08
38.997995991984 4.37291331153251e-08
39.2785571142285 5.30411878661076e-08
39.5591182364729 6.41837736215754e-08
39.8396793587174 7.74856800837708e-08
40.1202404809619 9.33288906956561e-08
40.4008016032064 1.12156170078275e-07
40.6813627254509 1.34479572059096e-07
40.9619238476954 1.60889956720771e-07
41.2424849699399 1.92067610356491e-07
41.5230460921844 2.28794067637853e-07
41.8036072144289 2.71965240628658e-07
42.0841683366734 3.22605964452397e-07
42.3647294589178 3.81886074376441e-07
42.6452905811623 4.51138133739997e-07
42.9258517034068 5.318769364494e-07
43.2064128256513 6.25820911611232e-07
43.4869739478958 7.34915561184542e-07
43.7675350701403 8.6135906421896e-07
44.0480961923848 1.0076301832104e-06
44.3286573146293 1.17651860925476e-06
44.6092184368737 1.37115788291493e-06
44.8897795591182 1.5950610269345e-06
45.1703406813627 1.85215902503665e-06
45.4509018036072 2.1468422779362e-06
45.7314629258517 2.48400516327089e-06
46.0120240480962 2.86909382032972e-06
46.2925851703407 3.3081572731283e-06
46.5731462925852 3.80790199647685e-06
46.8537074148297 4.37575001911074e-06
47.1342685370741 5.01990064565932e-06
47.4148296593186 5.74939586513069e-06
47.6953907815631 6.57418949766023e-06
47.9759519038076 7.50522011344319e-06
48.2565130260521 8.55448773806461e-06
48.5370741482966 9.73513433678369e-06
48.8176352705411 1.10615280467909e-05
49.0981963927856 1.25493511010145e-05
49.3787575150301 1.42156913597551e-05
49.6593186372746 1.60791373373625e-05
49.939879759519 1.81598765803602e-05
50.2204408817635 2.04797972210283e-05
50.501002004008 2.3062592496539e-05
50.7815631262525 2.5933867988494e-05
51.062124248497 2.91212513012272e-05
51.3426853707415 3.26545038597868e-05
51.623246492986 3.65656344701917e-05
51.9038076152305 4.08890142456695e-05
52.1843687374749 4.5661492463348e-05
52.4649298597194 5.09225128764874e-05
52.7454909819639 5.67142299681826e-05
53.0260521042084 6.3081624593729e-05
53.3066132264529 7.00726184208763e-05
53.5871743486974 7.77381865403288e-05
53.8677354709419 8.61324675833424e-05
54.1482965931864 9.53128706495126e-05
54.4288577154309 0.000105340178316125
54.7094188376754 0.000116278644971225
54.9899799599198 0.000128196089685869
55.2705410821643 0.00014116398281772
55.5511022044088 0.000155257525517809
55.8316633266533 0.00017055572129626
56.1122244488978 0.000187141438790064
56.3927855711423 0.000205101464868303
56.6733466933868 0.000224526547206556
56.9539078156313 0.000245511425463893
57.2344689378758 0.000268154850201949
57.5150300601202 0.000292559588697996
57.7955911823647 0.000318832416820466
58.0761523046092 0.00034708409615881
58.3567134268537 0.000377429335627634
58.6372745490982 0.00040998673679991
58.9178356713427 0.000444878722263589
59.1983967935872 0.000482231446342574
59.4789579158317 0.000522174687574094
59.7595190380761 0.000564841722392452
60.0400801603206 0.000610369179531983
60.3206412825651 0.000658896874730025
60.6012024048096 0.000710567625385022
60.8817635270541 0.000765527044902651
61.1623246492986 0.000823923316546471
61.4428857715431 0.000885906946696683
61.7234468937876 0.000951630497512198
62.0040080160321 0.00102124829908628
62.2845691382766 0.00109491614128295
62.565130260521 0.00117279094554348
62.8456913827655 0.00125503041705392
63.12625250501 0.00134179267776871
63.4068136272545 0.0014332358808909
63.687374749499 0.00152951780751651
63.9679358717435 0.00163079544625279
64.248496993988 0.00173722455672797
64.5290581162325 0.00184895921801298
64.809619238477 0.00196615136307409
65.0901803607214 0.00208895030047802
65.3707414829659 0.00221750222466444
65.6513026052104 0.00235194971619184
65.9318637274549 0.00249243123345171
66.2124248496994 0.00263908059742498
66.4929859719439 0.00279202647113706
66.7735470941884 0.00295139183552988
67.0541082164329 0.00311729346354023
67.3346693386774 0.0032898413942276
67.6152304609219 0.00346913840884249
67.8957915831663 0.00365527951076967
68.1763527054108 0.00384835141131252
68.4569138276553 0.00404843202330836
68.7374749498998 0.00425558996458208
69.0180360721443 0.00446988407324706
69.2985971943888 0.0046913629368666
69.5791583166333 0.00492006443746837
69.8597194388778 0.005156015314389
70.1402805611222 0.0053992307468907
70.4208416833667 0.00564971395845365
70.7014028056112 0.00590745584459464
70.9819639278557 0.00617243462600672
71.2625250501002 0.00644461552874495
71.5430861723447 0.00672395049310449
71.8236472945892 0.00701037791275586
72.1042084168337 0.00730382240560391
72.3847695390782 0.0076041946177442
72.6653306613226 0.00791139106176938
72.9458917835671 0.00822529399058074
73.2264529058116 0.00854577130771945
73.5070140280561 0.0088726765151238
73.7875751503006 0.00920584869907291
74.0681362725451 0.00954511255495323
74.3486973947896 0.00989027845132915
74.6292585170341 0.0102411425336786
74.9098196392786 0.0105974868679833
75.190380761523 0.0109590796242396
75.4709418837675 0.0113256752997866
75.751503006012 0.0116970149822253
76.0320641282565 0.0120728266515254
76.312625250501 0.012452825520797
76.5931863727455 0.0128367144150351
76.87374749499 0.0132241841870241
77.1543086172345 0.0136149141694376
77.434869739479 0.0140085726620271
77.7154308617234 0.0144048174526828
77.9959919839679 0.0148032963710045
78.2765531062124 0.0152036478729018
78.5571142284569 0.0156055016546441
78.8376753507014 0.0160084792946494
79.1182364729459 0.0164121949212167
79.3987975951904 0.0168162559043142
79.6793587174349 0.0172202635694234
79.9599198396794 0.0176238139314137
80.2404809619239 0.0180264984462836
80.5210420841683 0.0184279047786119
80.8016032064128 0.0188276175824635
81.0821643286573 0.0192252192934727
81.3627254509018 0.0196202909297906
81.6432865731463 0.0200124128995508
81.9238476953908 0.0204011658125137
82.2044088176353 0.0207861312935118
82.4849699398798 0.021166892795356
82.7655310621243 0.0215430364088434
83.0460921843687 0.0219141516675614
83.3266533066132 0.0222798323451823
83.6072144288577 0.0226396772430031
83.8877755511022 0.0229932909655126
84.1683366733467 0.0233402846818499
84.4488977955912 0.0236802768710476
84.7294589178357 0.0240128940490486
85.0100200400802 0.0243377714755474
85.2905811623247 0.0246545538387927
85.5711422845691 0.0249628959165763
85.8517034068136 0.0252624632117381
86.1322645290581 0.0255529325605806
86.4128256513026 0.0258339927127434
86.6933867735471 0.0261053448811477
86.9739478957916 0.0263667032607498
87.2545090180361 0.0266177955149699
87.5350701402806 0.026858363228746
87.815631262525 0.0270881623273215
88.0961923847695 0.0273069634599542
88.376753507014 0.0275145523478828
88.6573146292585 0.0277107300959909
88.937875751503 0.0278953134677619
89.2184368737475 0.028068135123164
89.498997995992 0.0282290438193363
89.7795591182365 0.0283779045739385
90.060120240481 0.0285145987912576
90.3406813627254 0.0286390243511886
90.6212424849699 0.0287510956613849
90.9018036072144 0.0288507436729133
91.1823647294589 0.0289379158599433
91.4629258517034 0.0290125761639894
91.7434869739479 0.0290747049034323
92.0240480961924 0.029124298649041
92.3046092184369 0.0291613700664009
92.5851703406814 0.029185947726113
92.8657314629259 0.0291980758828549
93.1462925851703 0.029197814224333
93.4268537074148 0.0291852375913038
93.7074148296593 0.029160435669875
93.9879759519038 0.029123512657363
94.2685370741483 0.0290745869030077
94.5490981963928 0.0290137905249441
94.8296593186373 0.0289412690048073
95.1102204408818 0.028857180761429
95.3907815631263 0.0287616967050762
95.6713426853707 0.0286549997737488
95.9519038076152 0.0285372844530083
96.2324649298597 0.0284087562808939
96.5130260521042 0.0282696313394191
96.7935871743487 0.0281201357341964
97.0741482965932 0.0279605050637063
97.3547094188377 0.0277909838797228
97.6352705410822 0.0276118251403998
97.9158316633267 0.0274232896575046
98.1963927855711 0.0272256455392493
98.4769539078156 0.0270191676301808
98.7575150300601 0.0268041369495008
99.0380761523046 0.0265808401292171
99.3186372745491 0.0263495688534553
99.5991983967936 0.026110619300221
99.8797595190381 0.0258642915868726
100.160320641283 0.0256108892205117
100.440881763527 0.0253507185544552
100.721442885772 0.0250840882518947
101.002004008016 0.0248113087578077
101.282565130261 0.0245326917801337
101.563126252505 0.0242485497811409
101.84368737475 0.0239591954799167
102.124248496994 0.0236649413667951
102.404809619238 0.0233660992305078
102.685370741483 0.0230629796987874
102.965931863727 0.0227558917930928
103.246492985972 0.0224451424980394
103.527054108216 0.022131036346122
103.807615230461 0.0218138750181878
104.088176352705 0.0214939569601113
104.36873747495 0.0211715770160452
104.649298597194 0.0208470260785658
104.929859719439 0.0205205907559836
105.210420841683 0.020192553057033
105.490981963928 0.0198631900931007
105.771543086172 0.0195327737981001
106.052104208417 0.0192015706660682
106.332665330661 0.0188698415064702
106.613226452906 0.0185378412172103
106.89378757515 0.0182058185752587
107.174348697395 0.0178740160447641
107.454909819639 0.0175426696025151
107.735470941884 0.017212008580544
108.016032064128 0.0168822555256259
108.296593186373 0.016553626075434
108.577154308617 0.0162263288510209
108.857715430862 0.015900565365318
109.138276553106 0.0155765299472845
109.418837675351 0.0152544096813273
109.699398797595 0.0149343843615762
109.97995991984 0.0146166264606043
110.260521042084 0.0143013011121206
110.541082164329 0.0139885661071903
110.821643286573 0.0136785719034913
111.102204408818 0.013371461647117
111.382765531062 0.0130673712064164
111.663326653307 0.0127664292173568
111.943887775551 0.0124687571398922
112.224448897796 0.012174469324799
112.50501002004 0.0118836730904508
112.785571142285 0.0115964688090002
113.066132264529 0.0113129500014214
113.346693386774 0.011033203440889
113.627254509018 0.0107573092639467
113.907815631263 0.010485341088944
114.188376753507 0.0102173661412118
114.468937875752 0.00995344538445657
114.749498997996 0.00969363365785575
115.03006012024 0.00943797981835761
115.310621242485 0.00918652688768114
115.591182364729 0.00893931220353388
115.871743486974 0.0086963675745744
116.152304609218 0.00845771943864674
116.432865731463 0.00822338902384865
116.713426853707 0.00799339251198489
116.993987975952 0.00776774120398495
117.274549098196 0.00754644168687649
117.555110220441 0.00732949600191162
117.835671342685 0.007116901813476
118.11623246493 0.00690865257840166
118.396793587174 0.00670473771534329
118.677354709419 0.00650514277387844
118.957915831663 0.00630984960301225
119.238476953908 0.00611883651878579
119.519038076152 0.00593207847069807
119.799599198397 0.00574954720666988
120.080160320641 0.00557121143629809
120.360721442886 0.00539703699215364
120.64128256513 0.00522698698890343
120.921843687375 0.00506102198004561
121.202404809619 0.0048991001120629
121.482965931864 0.00474117727581734
121.763527054108 0.00458720725501822
122.044088176353 0.00443714187161817
122.324649298597 0.00429093112799427
122.605210420842 0.00414852334579815
122.885771543086 0.00400986530136183
123.166332665331 0.0038749023575644
123.446893787575 0.00374357859207323
123.72745490982 0.00361583692189101
124.008016032064 0.00349161922414493
124.288577154309 0.00337086645307241
124.569138276553 0.00325351875315928
124.849699398798 0.0031395155684084
125.130260521042 0.00302879574771569
125.410821643287 0.00292129764634577
125.691382765531 0.00281695922350714
125.971943887776 0.00271571813603457
126.25250501002 0.00261751182819582
126.533066132265 0.00252227761764294
126.813627254509 0.00242995277754376
127.094188376754 0.00234047461492525
127.374749498998 0.00225378054527647
127.655310621242 0.00216980816345726
127.935871743487 0.00208849531096813
128.216432865731 0.00200978013964021
128.496993987976 0.00193360117180894
128.77755511022 0.00185989735703938
129.058116232465 0.0017886081254734
129.338677354709 0.0017196734378759
129.619238476954 0.00165303383245402
129.899799599198 0.00158863046853393
130.180360721443 0.00152640516717407
130.460921843687 0.00146630044880126
130.741482965932 0.00140825956795589
131.022044088176 0.00135222654523236
131.302605210421 0.00129814619650551
131.583166332665 0.00124596415952967
131.86372745491 0.00119562691800331
132.144288577154 0.00114708182318713
132.424849699399 0.00110027711316732
132.705410821643 0.00105516192985383
132.985971943888 0.00101168633380314
133.266533066132 0.000969801316955759
133.547094188377 0.000929458813376165
133.827655310621 0.000890611708084089
134.108216432866 0.000853213844062656
134.38877755511 0.000817220027530028
134.669338677355 0.000782586031558582
134.949899799599 0.000749268598124454
135.230460921844 0.000717225438668809
135.511022044088 0.000686415233251186
135.791583166333 0.000656797628372252
136.072144288577 0.000628333233542927
136.352705410822 0.000600983616674155
136.633266533066 0.000574711298359976
136.913827655311 0.000549479745124297
137.194388777555 0.00052525336170049
137.4749498998 0.000501997482409887
137.755511022044 0.000479678361704146
138.036072144289 0.000458263163933644
138.316633266533 0.000437719952402453
138.597194388778 0.000418017677768031
138.877755511022 0.000399126165841874
139.158316633267 0.000381016104845038
139.438877755511 0.000363659032170532
139.719438877756 0.000347027320702533
140 0.000331094164739846
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq__seed_12345__eq_type_spd_reverse__iteration_8.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=140,
ymin=-0.01, ymax=0.3,
width=\figwidth,
height=\figheight,
xtick={0,20,40,60,80,100,120,140},
xticklabels={$0$,$20$,$40$,$60$,$80$,$100$,$120$,$140$},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={,$0.00$,$0.05$,$0.10$,$0.15$,$0.20$,$0.25$,$0.30$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{BayesGMRES},{$\chi^2_{92}$}},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue!50.98039215686274!black}
\addlegendimage{no markers, black}
\addplot [semithick, blue!50.98039215686274!black]
table {%
0 0.0075678087243642
0.280561122244489 0.0138925700519116
0.561122244488978 0.0233299876056187
0.841683366733467 0.0359755154402183
1.12224448897796 0.0512027843916152
1.40280561122244 0.067763804144742
1.68336673346693 0.0842665168974694
1.96392785571142 0.0997906324001106
2.24448897795591 0.114199798600763
2.5250501002004 0.127844851150765
2.80561122244489 0.140816379491532
3.08617234468938 0.152336244966668
3.36673346693387 0.160853324293783
3.64729458917836 0.16487724709283
3.92785571142285 0.163980046988112
4.20841683366733 0.159240730703398
4.48897795591182 0.152808149387889
4.76953907815631 0.146848787728671
5.0501002004008 0.142492726742854
5.33066132264529 0.139349076974153
5.61122244488978 0.135849604668707
5.89178356713427 0.130246861436133
6.17234468937876 0.121692932801473
6.45290581162325 0.110719617868608
6.73346693386774 0.098832186590357
7.01402805611222 0.087583661690456
7.29458917835671 0.077831200557214
7.5751503006012 0.0695992080845549
7.85571142284569 0.0624346154575628
8.13627254509018 0.0558684521829077
8.41683366733467 0.0497041590321972
8.69739478957916 0.0440667772947485
8.97795591182365 0.0392633505367123
9.25851703406814 0.0355481834663283
9.53907815631263 0.0329191248647773
9.81963927855711 0.0310610467212842
10.1002004008016 0.0294655352061666
10.3807615230461 0.0276493777643304
10.6613226452906 0.0253535487561038
10.9418837675351 0.0226332507130999
11.2224448897796 0.0197982303994091
11.503006012024 0.0172220500178404
11.7835671342685 0.0151198400452134
12.064128256513 0.0134384249687261
12.3446893787575 0.0119328842661194
12.625250501002 0.0103590845700854
12.9058116232465 0.00863107482141586
13.186372745491 0.00684436804416645
13.4669338677355 0.0051813434190043
13.74749498998 0.00378861396802459
14.0280561122244 0.00271030297614226
14.3086172344689 0.00190252354278957
14.5891783567134 0.00129309477413655
14.8697394789579 0.000829981749440883
15.1503006012024 0.000489945728961502
15.4308617234469 0.000260424987434963
15.7114228456914 0.00012286234344
15.9919839679359 5.0986649634084e-05
16.2725450901804 1.85126291504285e-05
16.5531062124249 5.86259474611864e-06
16.8336673346693 1.61631561835708e-06
17.1142284569138 3.87535430915547e-07
17.3947895791583 8.07553635673569e-08
17.6753507014028 1.46198608002028e-08
17.9559118236473 2.2989500702312e-09
18.2364729458918 3.13957957727853e-10
18.5170340681363 3.72334603270352e-11
18.7975951903808 3.83436481751777e-12
19.0781563126253 3.42876866246347e-13
19.3587174348697 2.66231468593412e-14
19.6392785571142 1.79494819249249e-15
19.9198396793587 1.0507819216869e-16
20.2004008016032 5.34120722910092e-18
20.4809619238477 2.35738865036448e-19
20.7615230460922 9.03414588358671e-21
21.0420841683367 3.00612251842983e-22
21.3226452905812 8.6853958630153e-24
21.6032064128257 2.1788921332578e-25
21.8837675350701 4.74618756882136e-27
22.1643286573146 8.97670683910038e-29
22.4448897795591 1.47418544159818e-30
22.7254509018036 2.1020841377812e-32
23.0060120240481 2.6026211506279e-34
23.2865731462926 2.79791608858209e-36
23.5671342685371 2.61168791754292e-38
23.8476953907816 2.11675567677186e-40
24.1282565130261 1.48964588906724e-42
24.4088176352705 9.10244798569323e-45
24.689378757515 4.82943385690912e-47
24.9699398797595 2.22483132800832e-49
25.250501002004 8.89940173163336e-52
25.5310621242485 3.09091729126112e-54
25.811623246493 9.32130691077087e-57
26.0921843687375 2.44078250945334e-59
26.372745490982 5.54937672761175e-62
26.6533066132265 1.09552473020473e-64
26.9338677354709 1.87785914724198e-67
27.2144288577154 2.79490270085363e-70
27.4949899799599 3.61187925821704e-73
27.7755511022044 4.05286936390986e-76
28.0561122244489 3.94870634844834e-79
28.3366733466934 3.34048804358066e-82
28.6172344689379 2.45373612250582e-85
28.8977955911824 1.56497946109381e-88
29.1783567134269 8.66667037514378e-92
29.4589178356713 4.16733839200277e-95
29.7394789579158 1.73991529571157e-98
30.0200400801603 6.3075441071215e-102
30.3006012024048 1.98543346273042e-105
30.5811623246493 5.42641781008641e-109
30.8617234468938 1.28775715842741e-112
31.1422845691383 2.65349068300813e-116
31.4228456913828 4.74748949541068e-120
31.7034068136273 7.37519162717056e-124
31.9839679358717 9.94822173041719e-128
32.2645290581162 1.16514628570245e-131
32.5450901803607 1.18489073797386e-135
32.8256513026052 1.04625851475327e-139
33.1062124248497 8.02162872678267e-144
33.3867735470942 5.34009471591679e-148
33.6673346693387 3.08672695164728e-152
33.9478957915832 1.54921009743941e-156
34.2284569138277 6.75126686241443e-161
34.5090180360721 2.55460102517593e-165
34.7895791583166 8.39312594947418e-170
35.0701402805611 2.39434787613027e-174
35.3507014028056 5.93080451962717e-179
35.6312625250501 1.27556566675044e-183
35.9118236472946 2.38207199677913e-188
36.1923847695391 3.86251160382163e-193
36.4729458917836 5.43810466113819e-198
36.7535070140281 6.64795662711226e-203
37.0340681362725 7.05653734115238e-208
37.314629258517 6.50366198829993e-213
37.5951903807615 5.20459728237307e-218
37.875751503006 3.61642239932874e-223
38.1563126252505 2.18189587612531e-228
38.436873747495 1.1430145097148e-233
38.7174348697395 5.19914963089574e-239
38.997995991984 2.05341032160732e-244
39.2785571142285 7.04177291824082e-250
39.5591182364729 2.09677168000123e-255
39.8396793587174 5.42104633766567e-261
40.1202404809619 1.21696460732225e-266
40.4008016032064 2.3721143862446e-272
40.6813627254509 4.01472828672126e-278
40.9619238476954 5.89983056578804e-284
41.2424849699399 7.5281068082877e-290
41.5230460921844 8.34055318256632e-296
41.8036072144289 8.02355420109574e-302
42.0841683366734 6.70195606678884e-308
42.3647294589178 4.86070443250577e-314
42.6452905811623 3.06073667598652e-320
42.9258517034068 0
43.2064128256513 0
43.4869739478958 0
43.7675350701403 0
44.0480961923848 0
44.3286573146293 0
44.6092184368737 0
44.8897795591182 0
45.1703406813627 0
45.4509018036072 0
45.7314629258517 0
46.0120240480962 0
46.2925851703407 0
46.5731462925852 0
46.8537074148297 0
47.1342685370741 0
47.4148296593186 0
47.6953907815631 0
47.9759519038076 0
48.2565130260521 0
48.5370741482966 0
48.8176352705411 0
49.0981963927856 0
49.3787575150301 0
49.6593186372746 0
49.939879759519 0
50.2204408817635 0
50.501002004008 0
50.7815631262525 0
51.062124248497 0
51.3426853707415 0
51.623246492986 0
51.9038076152305 0
52.1843687374749 0
52.4649298597194 0
52.7454909819639 0
53.0260521042084 0
53.3066132264529 0
53.5871743486974 0
53.8677354709419 0
54.1482965931864 0
54.4288577154309 0
54.7094188376754 0
54.9899799599198 0
55.2705410821643 0
55.5511022044088 0
55.8316633266533 0
56.1122244488978 0
56.3927855711423 0
56.6733466933868 0
56.9539078156313 0
57.2344689378758 0
57.5150300601202 0
57.7955911823647 0
58.0761523046092 0
58.3567134268537 0
58.6372745490982 0
58.9178356713427 0
59.1983967935872 0
59.4789579158317 0
59.7595190380761 0
60.0400801603206 0
60.3206412825651 0
60.6012024048096 0
60.8817635270541 0
61.1623246492986 0
61.4428857715431 0
61.7234468937876 0
62.0040080160321 0
62.2845691382766 0
62.565130260521 0
62.8456913827655 0
63.12625250501 0
63.4068136272545 0
63.687374749499 0
63.9679358717435 0
64.248496993988 0
64.5290581162325 0
64.809619238477 0
65.0901803607214 0
65.3707414829659 0
65.6513026052104 0
65.9318637274549 0
66.2124248496994 0
66.4929859719439 0
66.7735470941884 0
67.0541082164329 0
67.3346693386774 0
67.6152304609219 0
67.8957915831663 0
68.1763527054108 0
68.4569138276553 0
68.7374749498998 0
69.0180360721443 0
69.2985971943888 0
69.5791583166333 0
69.8597194388778 0
70.1402805611222 0
70.4208416833667 0
70.7014028056112 0
70.9819639278557 0
71.2625250501002 0
71.5430861723447 0
71.8236472945892 0
72.1042084168337 0
72.3847695390782 0
72.6653306613226 0
72.9458917835671 0
73.2264529058116 0
73.5070140280561 0
73.7875751503006 0
74.0681362725451 0
74.3486973947896 0
74.6292585170341 0
74.9098196392786 0
75.190380761523 0
75.4709418837675 0
75.751503006012 0
76.0320641282565 0
76.312625250501 0
76.5931863727455 0
76.87374749499 0
77.1543086172345 0
77.434869739479 0
77.7154308617234 0
77.9959919839679 0
78.2765531062124 0
78.5571142284569 0
78.8376753507014 0
79.1182364729459 0
79.3987975951904 0
79.6793587174349 0
79.9599198396794 0
80.2404809619239 0
80.5210420841683 0
80.8016032064128 0
81.0821643286573 0
81.3627254509018 0
81.6432865731463 0
81.9238476953908 0
82.2044088176353 0
82.4849699398798 0
82.7655310621243 0
83.0460921843687 0
83.3266533066132 0
83.6072144288577 0
83.8877755511022 0
84.1683366733467 0
84.4488977955912 0
84.7294589178357 0
85.0100200400802 0
85.2905811623247 0
85.5711422845691 0
85.8517034068136 0
86.1322645290581 0
86.4128256513026 0
86.6933867735471 0
86.9739478957916 0
87.2545090180361 0
87.5350701402806 0
87.815631262525 0
88.0961923847695 0
88.376753507014 0
88.6573146292585 0
88.937875751503 0
89.2184368737475 0
89.498997995992 0
89.7795591182365 0
90.060120240481 0
90.3406813627254 0
90.6212424849699 0
90.9018036072144 0
91.1823647294589 0
91.4629258517034 0
91.7434869739479 0
92.0240480961924 0
92.3046092184369 0
92.5851703406814 0
92.8657314629259 0
93.1462925851703 0
93.4268537074148 0
93.7074148296593 0
93.9879759519038 0
94.2685370741483 0
94.5490981963928 0
94.8296593186373 0
95.1102204408818 0
95.3907815631263 0
95.6713426853707 0
95.9519038076152 0
96.2324649298597 0
96.5130260521042 0
96.7935871743487 0
97.0741482965932 0
97.3547094188377 0
97.6352705410822 0
97.9158316633267 0
98.1963927855711 0
98.4769539078156 0
98.7575150300601 0
99.0380761523046 0
99.3186372745491 0
99.5991983967936 0
99.8797595190381 0
100.160320641283 0
100.440881763527 0
100.721442885772 0
101.002004008016 0
101.282565130261 0
101.563126252505 0
101.84368737475 0
102.124248496994 0
102.404809619238 0
102.685370741483 0
102.965931863727 0
103.246492985972 0
103.527054108216 0
103.807615230461 0
104.088176352705 0
104.36873747495 0
104.649298597194 0
104.929859719439 0
105.210420841683 0
105.490981963928 0
105.771543086172 0
106.052104208417 0
106.332665330661 0
106.613226452906 0
106.89378757515 0
107.174348697395 0
107.454909819639 0
107.735470941884 0
108.016032064128 0
108.296593186373 0
108.577154308617 0
108.857715430862 0
109.138276553106 0
109.418837675351 0
109.699398797595 0
109.97995991984 0
110.260521042084 0
110.541082164329 0
110.821643286573 0
111.102204408818 0
111.382765531062 0
111.663326653307 0
111.943887775551 0
112.224448897796 0
112.50501002004 0
112.785571142285 0
113.066132264529 0
113.346693386774 0
113.627254509018 0
113.907815631263 0
114.188376753507 0
114.468937875752 0
114.749498997996 0
115.03006012024 0
115.310621242485 0
115.591182364729 0
115.871743486974 0
116.152304609218 0
116.432865731463 0
116.713426853707 0
116.993987975952 0
117.274549098196 0
117.555110220441 0
117.835671342685 0
118.11623246493 0
118.396793587174 0
118.677354709419 0
118.957915831663 0
119.238476953908 0
119.519038076152 0
119.799599198397 0
120.080160320641 0
120.360721442886 0
120.64128256513 0
120.921843687375 0
121.202404809619 0
121.482965931864 0
121.763527054108 0
122.044088176353 0
122.324649298597 0
122.605210420842 0
122.885771543086 0
123.166332665331 0
123.446893787575 0
123.72745490982 0
124.008016032064 0
124.288577154309 0
124.569138276553 0
124.849699398798 0
125.130260521042 0
125.410821643287 0
125.691382765531 0
125.971943887776 0
126.25250501002 0
126.533066132265 0
126.813627254509 0
127.094188376754 0
127.374749498998 0
127.655310621242 0
127.935871743487 0
128.216432865731 0
128.496993987976 0
128.77755511022 0
129.058116232465 0
129.338677354709 0
129.619238476954 0
129.899799599198 0
130.180360721443 0
130.460921843687 0
130.741482965932 0
131.022044088176 0
131.302605210421 0
131.583166332665 0
131.86372745491 0
132.144288577154 0
132.424849699399 0
132.705410821643 0
132.985971943888 0
133.266533066132 0
133.547094188377 0
133.827655310621 0
134.108216432866 0
134.38877755511 0
134.669338677355 0
134.949899799599 0
135.230460921844 0
135.511022044088 0
135.791583166333 0
136.072144288577 0
136.352705410822 0
136.633266533066 0
136.913827655311 0
137.194388777555 0
137.4749498998 0
137.755511022044 0
138.036072144289 0
138.316633266533 0
138.597194388778 0
138.877755511022 0
139.158316633267 0
139.438877755511 0
139.719438877756 0
140 0
};
\addplot [very thick, black, dashed]
table {%
0 0
0.280561122244489 1.49665712386311e-95
0.561122244488978 4.57666420015818e-82
0.841683366733467 3.3398936059432e-74
1.12224448897796 1.21633360631583e-68
1.40280561122244 2.42705835188139e-64
1.68336673346693 7.71459650884803e-61
1.96392785571142 6.90232931834307e-58
2.24448897795591 2.44180071483749e-55
2.5250501002004 4.25256198974746e-53
2.80561122244489 4.23462205081325e-51
3.08617234468938 2.68264010656478e-49
3.36673346693387 1.16983491601201e-47
3.64729458917836 3.72817498076268e-46
3.92785571142285 9.09670195607764e-45
4.20841683366733 1.76321772950406e-43
4.48897795591182 2.79689029844102e-42
4.76953907815631 3.72009988943451e-41
5.0501002004008 4.23343401931799e-40
5.33066132264529 4.19197838875244e-39
5.61122244488978 3.66381657801746e-38
5.89178356713427 2.86107411348909e-37
6.17234468937876 2.01724388812431e-36
6.45290581162325 1.2958875530026e-35
6.73346693386774 7.64535227327835e-35
7.01402805611222 4.17127613480956e-34
7.29458917835671 2.11761076246828e-33
7.5751503006012 1.00575405073823e-32
7.85571142284569 4.49066584556875e-32
8.13627254509018 1.89315495056849e-31
8.41683366733467 7.56501240979033e-31
8.69739478957916 2.8754533839431e-30
8.97795591182365 1.04293215985436e-29
9.25851703406814 3.62002238492853e-29
9.53907815631263 1.2056247497629e-28
9.81963927855711 3.86188920578219e-28
10.1002004008016 1.19241457343159e-27
10.3807615230461 3.55606139263053e-27
10.6613226452906 1.02619629242529e-26
10.9418837675351 2.87046883515591e-26
11.2224448897796 7.79510655283153e-26
11.503006012024 2.05813057773232e-25
11.7835671342685 5.29047135107834e-25
12.064128256513 1.32566480539097e-24
12.3446893787575 3.24190730995869e-24
12.625250501002 7.74586989651558e-24
12.9058116232465 1.81003273900948e-23
13.186372745491 4.14061201567987e-23
13.4669338677355 9.28097364155922e-23
13.74749498998 2.04003860066731e-22
14.0280561122244 4.40090410285887e-22
14.3086172344689 9.32452163431463e-22
14.5891783567134 1.94176212836465e-21
14.8697394789579 3.97682629134317e-21
15.1503006012024 8.01527832827391e-21
15.4308617234469 1.59073328799204e-20
15.7114228456914 3.11038739839102e-20
15.9919839679359 5.99513131414289e-20
16.2725450901804 1.13963776293498e-19
16.5531062124249 2.13759079933464e-19
16.8336673346693 3.95792209181926e-19
17.1142284569138 7.23736500050069e-19
17.3947895791583 1.30749746097014e-18
17.6753507014028 2.3346214884334e-18
17.9559118236473 4.12161582484023e-18
18.2364729458918 7.19691966350796e-18
18.5170340681363 1.24336784470204e-17
18.7975951903808 2.1260113573301e-17
19.0781563126253 3.59896362195856e-17
19.3587174348697 6.03340382994218e-17
19.6392785571142 1.00194074609903e-16
19.9198396793587 1.64866666397782e-16
20.2004008016032 2.68872527689997e-16
20.4809619238477 4.34700082318037e-16
20.7615230460922 6.96891762903589e-16
21.0420841683367 1.10808154655634e-15
21.3226452905812 1.74784714231366e-15
21.6032064128257 2.73559219093313e-15
21.8837675350701 4.24915692267493e-15
22.1643286573146 6.55151415074726e-15
22.4448897795591 1.00287987507318e-14
22.7254509018036 1.52441171501735e-14
23.0060120240481 2.30131841012469e-14
23.2865731462926 3.45099585610041e-14
23.5671342685371 5.14132526202608e-14
23.8476953907816 7.61089605743857e-14
24.1282565130261 1.11967341331798e-13
24.4088176352705 1.63720987041893e-13
24.689378757515 2.37977095438764e-13
24.9699398797595 3.4390788890015e-13
25.250501002004 4.94176046178598e-13
25.5310621242485 7.06168508607238e-13
25.811623246493 1.00363280630767e-12
26.0921843687375 1.41883609934887e-12
26.372745490982 1.99539961051008e-12
26.6533066132265 2.79200142435351e-12
26.9338677354709 3.88719037472853e-12
27.2144288577154 5.38561485579048e-12
27.4949899799599 7.42604510629261e-12
27.7755511022044 1.01916584286784e-11
28.0561122244489 1.39231669093212e-11
28.3366733466934 1.89354999436256e-11
28.6172344689379 2.56389131668952e-11
28.8977955911824 3.45655857085195e-11
29.1783567134269 4.64029940593935e-11
29.4589178356713 6.20356189264202e-11
29.7394789579158 8.25968575594925e-11
30.0200400801603 1.0953338518804e-10
30.3006012024048 1.44684643137504e-10
30.5811623246493 1.90380636404816e-10
30.8617234468938 2.49561809220078e-10
31.1422845691383 3.25925443447738e-10
31.4228456913828 4.24103802392257e-10
31.7034068136273 5.49880133226402e-10
31.9839679358717 7.10449657120231e-10
32.2645290581162 9.14733830137338e-10
32.5450901803607 1.17375746358042e-09
32.8256513026052 1.50109976368856e-09
33.1062124248497 1.91343200174901e-09
33.3867735470942 2.43115637132424e-09
33.6673346693387 3.07916264397997e-09
33.9478957915832 3.8877215130225e-09
34.2284569138277 4.89353603029311e-09
34.5090180360721 6.14097530731898e-09
34.7895791583166 7.68351768142211e-09
35.0701402805611 9.58543385076017e-09
35.3507014028056 1.19237440691096e-08
35.6312625250501 1.47904873688624e-08
35.9118236472946 1.82953449541298e-08
36.1923847695391 2.25686643771256e-08
36.4729458917836 2.77649358789694e-08
36.7535070140281 3.40667773357631e-08
37.0340681362725 4.16894895932784e-08
37.314629258517 5.08862495849849e-08
37.5951903807615 6.19540144898892e-08
37.875751503006 7.52402162743446e-08
38.1563126252505 9.11503322454951e-08
38.436873747495 1.10156423687189e-07
38.7174348697395 1.32806741208545e-07
38.997995991984 1.59736502061674e-07
39.2785571142285 1.91679951320838e-07
39.5591182364729 2.29483825396809e-07
39.8396793587174 2.74122342815634e-07
40.1202404809619 3.26713853441988e-07
40.4008016032064 3.88539283287434e-07
40.6813627254509 4.6106251762084e-07
40.9619238476954 5.45952870191932e-07
41.2424849699399 6.45109790884113e-07
41.5230460921844 7.60689967917858e-07
41.8036072144289 8.95136983714911e-07
42.0841683366734 1.05121368558463e-06
42.3647294589178 1.23203743338716e-06
42.6452905811623 1.4411183861308e-06
42.9258517034068 1.68240098795562e-06
43.2064128256513 1.96030881100637e-06
43.4869739478958 2.279792908186e-06
43.7675350701403 2.64638382258422e-06
44.0480961923848 3.06624739237258e-06
44.3286573146293 3.54624448004577e-06
44.6092184368737 4.09399474295672e-06
44.8897795591182 4.71794454805596e-06
45.1703406813627 5.42743911751791e-06
45.4509018036072 6.23279897345199e-06
45.7314629258517 7.14540072910575e-06
46.0120240480962 8.17776225082677e-06
46.2925851703407 9.34363218955435e-06
46.5731462925852 1.06580838527541e-05
46.8537074148297 1.21376133575161e-05
47.1342685370741 1.38002419730646e-05
47.4148296593186 1.5665622526228e-05
47.6953907815631 1.77551497066199e-05
47.9759519038076 2.00920740694547e-05
48.2565130260521 2.2701619493289e-05
48.5370741482966 2.56111038076217e-05
48.8176352705411 2.88500622615137e-05
49.0981963927856 3.24503734593066e-05
49.3787575150301 3.64463873435078e-05
49.6593186372746 4.08750547581287e-05
49.939879759519 4.57760580786313e-05
50.2204408817635 5.11919423473447e-05
50.501002004008 5.71682463062466e-05
50.7815631262525 6.37536326726726e-05
51.062124248497 7.10000169580583e-05
51.3426853707415 7.89626940859787e-05
51.623246492986 8.77004620235101e-05
51.9038076152305 9.72757416000594e-05
52.1843687374749 0.000107754691650559
52.4649298597194 0.000119207318585583
52.7454909819639 0.000131707579460432
53.0260521042084 0.000145333477588171
53.3066132264529 0.000160167149719346
53.5871743486974 0.000176294943793043
53.8677354709419 0.000193807486251461
54.1482965931864 0.000212799737902714
54.4288577154309 0.00023337103731502
54.7094188376754 0.000255625130730184
54.9899799599198 0.000279670187494765
55.2705410821643 0.000305618800025186
55.5511022044088 0.00033358796734674
55.8316633266533 0.000363699061277856
56.1122244488978 0.00039607777436916
56.3927855711423 0.000430854048751544
56.6733466933868 0.000468161985100431
56.9539078156313 0.000508139730982184
57.2344689378758 0.000550929347915019
57.5150300601202 0.000596676656550229
57.7955911823647 0.00064553105945867
58.0761523046092 0.000697645341093999
58.3567134268537 0.000753175444595991
58.6372745490982 0.000812280225195544
58.9178356713427 0.000875121180085336
59.1983967935872 0.00094186215472904
59.4789579158317 0.00101266902569367
59.7595190380761 0.0010877093602058
60.0400801603206 0.00116715205275235
60.3206412825651 0.00125116693916729
60.6012024048096 0.00133992438877081
60.8817635270541 0.00143359487525166
61.1623246492986 0.00153234852710888
61.4428857715431 0.00163635465859533
61.7234468937876 0.00174578128222829
62.0040080160321 0.0018607946040569
62.2845691382766 0.00198155850299407
62.565130260521 0.00210823399563923
62.8456913827655 0.00224097868813078
63.12625250501 0.00237994621667346
63.4068136272545 0.0025252856784896
63.687374749499 0.00267714105504192
63.9679358717435 0.002835650629458
64.248496993988 0.00300094640017679
64.5290581162325 0.0031731534929049
64.809619238477 0.0033523895730377
65.0901803607214 0.00353876426075612
65.3707414829659 0.0037323785510547
65.6513026052104 0.00393332424099386
65.9318637274549 0.00414168336649209
66.2124248496994 0.00435752765098947
66.4929859719439 0.00458091796831897
66.7735470941884 0.0048119038221096
67.0541082164329 0.00505052284402973
67.3346693386774 0.00529680031314789
67.6152304609219 0.00555074869864216
67.8957915831663 0.00581236722804376
68.1763527054108 0.00608164148312546
68.4569138276553 0.00635854302547942
68.7374749498998 0.00664302905373863
69.0180360721443 0.00693504209429581
69.2985971943888 0.00723450972727889
69.5791583166333 0.00754134434941385
69.8597194388778 0.00785544297528832
70.1402805611222 0.00817668707839514
70.4208416833667 0.0085049424731982
70.7014028056112 0.00884005923930733
70.9819639278557 0.00918187168870229
71.2625250501002 0.00953019837678853
71.5430861723447 0.00988484215789685
71.8236472945892 0.0102455902856775
72.1042084168337 0.0106122145586656
72.3847695390782 0.0109844715111254
72.6653306613226 0.0113621026490973
72.9458917835671 0.0117448347314199
73.2264529058116 0.0121323800952879
73.5070140280561 0.0125244370257781
73.7875751503006 0.012920690168559
74.0681362725451 0.0133208109848783
74.3486973947896 0.0137244582477115
74.6292585170341 0.0141312785778402
74.9098196392786 0.0145409070184304
75.190380761523 0.0149529676465743
75.4709418837675 0.015367074220078
75.751503006012 0.0157828308576807
76.0320641282565 0.0161998327507297
76.312625250501 0.0166176669042418
76.5931863727455 0.0170359129051589
76.87374749499 0.0174541437155149
77.1543086172345 0.0178719264881366
77.434869739479 0.0182888234024078
77.7154308617234 0.0187043925175943
77.9959919839679 0.0191181886411213
78.2765531062124 0.0195297642091794
78.5571142284569 0.0199386701769895
78.8376753507014 0.0203444569160281
79.1182364729459 0.0207466751154969
79.3987975951904 0.0211448766853378
79.6793587174349 0.0215386156580535
79.9599198396794 0.0219274490866835
80.2404809619239 0.0223109379362373
80.5210420841683 0.0226886479659816
80.8016032064128 0.0230601506000017
81.0821643286573 0.0234250237835093
81.3627254509018 0.023782852822468
81.6432865731463 0.0241332312041361
81.9238476953908 0.0244757613962594
82.2044088176353 0.024810055622704
82.4849699398798 0.0251357366134344
82.7655310621243 0.0254524383268426
83.0460921843687 0.0257598066425587
83.3266533066132 0.026057500022964
83.6072144288577 0.0263451901417937
83.8877755511022 0.0266225624782925
84.1683366733467 0.0268893168755605
84.4488977955912 0.0271451680618432
84.7294589178357 0.0273898461336582
85.0100200400802 0.0276230969997794
85.2905811623247 0.0278446827852686
85.5711422845691 0.0280543821948478
85.8517034068136 0.028251990835093
86.1322645290581 0.028437321495
86.4128256513026 0.0286102043847127
86.6933867735471 0.0287704873322325
86.9739478957916 0.0289180359381459
87.2545090180361 0.0290527336885114
87.5350701402806 0.0291744820261507
87.815631262525 0.029283200380775
88.0961923847695 0.0293788261584377
88.376753507014 0.0294613146909596
88.6573146292585 0.029530639146078
88.937875751503 0.0295867903991821
89.2184368737475 0.0296297768675755
89.498997995992 0.0296596243083532
89.7795591182365 0.0296763755810017
90.060120240481 0.0296800903759995
90.3406813627254 0.0296708449106947
90.6212424849699 0.0296487315938637
90.9018036072144 0.02961385866038
91.1823647294589 0.0295663497775348
91.4629258517034 0.0295063436245252
91.7434869739479 0.0294339934467659
92.0240480961924 0.0293494665866155
92.3046092184369 0.0292529439922591
92.5851703406814 0.0291446197063747
92.8657314629259 0.0290247003363805
93.1462925851703 0.0288934045079448
93.4268537074148 0.02875096230353
93.7074148296593 0.0285976146876992
93.9879759519038 0.0284336129209352
94.2685370741483 0.0282592179636855
94.5490981963928 0.0280746998723622
94.8296593186373 0.0278803371889664
95.1102204408818 0.0276764163260191
95.3907815631263 0.02746323094842
95.6713426853707 0.0272410813538331
95.9519038076152 0.0270102738531543
96.2324649298597 0.0267711201525924
96.5130260521042 0.0265239367387967
96.7935871743487 0.0262690442684755
97.0741482965932 0.0260067669638681
97.3547094188377 0.0257374320153498
97.6352705410822 0.0254613689924572
97.9158316633267 0.0251789092644866
98.1963927855711 0.0248903854318111
98.4769539078156 0.0245961307689825
98.7575150300601 0.0242964786805867
99.0380761523046 0.0239917621708129
99.3186372745491 0.0236823133275856
99.5991983967936 0.0233684628220589
99.8797595190381 0.0230505394241967
100.160320641283 0.0227288695351007
100.440881763527 0.0224037767366983
100.721442885772 0.0220755813592817
101.002004008016 0.0217446000674004
101.282565130261 0.021411145464475
101.563126252505 0.0210755257164681
101.84368737475 0.0207380441949072
102.124248496994 0.0203989991394336
102.404809619238 0.0200586833400553
102.685370741483 0.0197173838391812
102.965931863727 0.0193753816534828
103.246492985972 0.0190329515155503
103.527054108216 0.018690361635296
103.807615230461 0.0183478734809684
104.088176352705 0.0180057415796225
104.36873747495 0.0176642133368299
104.649298597194 0.0173235288753735
104.929859719439 0.0169839208926406
105.210420841683 0.0166456145363818
105.490981963928 0.0163088272984595
105.771543086172 0.0159737689262096
106.052104208417 0.0156406413509561
106.332665330661 0.0153096386332517
106.613226452906 0.0149809469243437
106.89378757515 0.0146547444433744
107.174348697395 0.0143312014697718
107.454909819639 0.0140104803503067
107.735470941884 0.0136927355202533
108.016032064128 0.0133781135380655
108.296593186373 0.013066753133012
108.577154308617 0.0127587852651543
108.857715430862 0.0124543331970789
109.138276553106 0.0121535125767833
109.418837675351 0.0118564315310984
109.699398797595 0.0115631907690437
109.97995991984 0.0112738836945136
110.260521042084 0.0109885965276749
110.541082164329 0.0107074084344889
110.821643286573 0.0104303916637519
111.102204408818 0.0101576116910707
111.382765531062 0.00988912736918614
111.663326653307 0.00962499108408098
111.943887775551 0.00936524891629861
112.224448897796 0.00910994080694061
112.50501002004 0.00885910072778741
112.785571142285 0.00861275685503478
113.066132264529 0.00837093174612452
113.346693386774 0.00813364251918773
113.627254509018 0.00790090103460902
113.907815631263 0.00767271407826366
114.188376753507 0.00744908354597134
114.468937875752 0.00723000662874616
114.749498997996 0.00701547599842949
115.03006012024 0.00680547999331193
115.310621242485 0.0066000028033735
115.591182364729 0.00639902465478258
115.871743486974 0.00620252199331898
116.152304609218 0.00601046766639499
116.432865731463 0.00582283110338074
116.713426853707 0.0056395784939444
116.993987975952 0.00546067296414351
117.274549098196 0.00528607475002113
117.555110220441 0.00511574136847198
117.835671342685 0.00494962778517265
118.11623246493 0.00478768657937218
118.396793587174 0.00462986810536937
118.677354709419 0.00447612065051046
118.957915831663 0.00432639058956132
119.238476953908 0.0041806225353219
119.519038076152 0.00403875948536574
119.799599198397 0.00390074296480212
120.080160320641 0.00376651316497383
120.360721442886 0.00363600907801405
120.64128256513 0.00350916862720062
120.921843687375 0.00338592879306075
121.202404809619 0.00326622573518562
121.482965931864 0.00314999490973131
121.763527054108 0.00303717118259058
122.044088176353 0.00292768893822985
122.324649298597 0.00282148218419861
122.605210420842 0.00271848465132344
122.885771543086 0.00261862988961262
123.166332665331 0.0025218513599006
123.446893787575 0.00242808252127195
123.72745490982 0.00233725691431266
124.008016032064 0.00224930824024017
124.288577154309 0.00216417043597287
124.569138276553 0.00208177774520251
124.849699398798 0.00200206478554148
125.130260521042 0.00192496661181876
125.410821643287 0.0018504187756044
125.691382765531 0.00177835738104574
125.971943887776 0.00170871913710179
126.25250501002 0.00164144140626647
126.533066132265 0.00157646224987153
126.813627254509 0.00151372047006587
127.094188376754 0.00145315564856611
127.374749498998 0.00139470818227829
127.655310621242 0.00133831931588898
127.935871743487 0.00128393117152751
128.216432865731 0.00123148677559938
128.496993987976 0.00118093008289312
128.77755511022 0.00113220599806238
129.058116232465 0.00108526039458409
129.338677354709 0.00104004013129479
129.619238476954 0.00099649306660466
129.899799599198 0.000954568070490386
130.180360721443 0.00091421503436416
130.460921843687 0.000875384878917822
130.741482965932 0.00083802956003777
131.022044088176 0.000802102072885103
131.302605210421 0.000767556454235637
131.583166332665 0.000734347783169555
131.86372745491 0.000702432180201909
132.144288577154 0.000671766804940615
132.424849699399 0.000642309852358125
132.705410821643 0.00061402054776055
132.985971943888 0.000586859140534773
133.266533066132 0.000560786896753909
133.547094188377 0.000535766090716983
133.827655310621 0.000511759995497904
134.108216432866 0.000488732872575881
134.38877755511 0.000466649960616715
134.669338677355 0.000445477463472977
134.949899799599 0.00042518253746764
135.230460921844 0.000405733278023913
135.511022044088 0.000387098705701556
135.791583166333 0.000369248751697285
136.072144288577 0.000352154242864928
136.352705410822 0.00033578688630831
136.633266533066 0.000320119253597728
136.913827655311 0.000305124764658113
137.194388777555 0.000290777671375712
137.4749498998 0.00027705304096652
137.755511022044 0.00026392673914889
138.036072144289 0.000251375413159448
138.316633266533 0.000239376474650176
138.597194388778 0.000227908082501953
138.877755511022 0.000216949125588174
139.158316633267 0.00020647920551976
139.438877755511 0.00019647861940156
139.719438877756 0.000186928342627513
140 0.000177810011740858
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd__iteration_1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=13238.8633034377,
ymin=-0.00116823016152983, ymax=0.0245328333921265,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 3.10406907806942e-06
26.5307881832418 3.44541974375647e-06
53.0615763664836 3.81862934887651e-06
79.5923645497254 4.22602984825061e-06
106.123152732967 4.67005910108874e-06
132.653940916209 5.15325963951668e-06
159.184729099451 5.67827676832685e-06
185.715517282693 6.24785595246647e-06
212.246305465934 6.86483945003206e-06
238.777093649176 7.5321621501942e-06
265.307881832418 8.25284657756629e-06
291.83867001566 9.02999702708508e-06
318.369458198902 9.86679279652706e-06
344.900246382143 1.07664804873749e-05
371.431034565385 1.1732365348909e-05
397.961822748627 1.27678016451584e-05
424.492610931869 1.38761820297398e-05
451.023399115111 1.50609259196543e-05
477.554187298352 1.63254668658322e-05
504.084975481594 1.7673238925611e-05
530.615763664836 1.91076620504102e-05
557.146551848078 2.06321265106103e-05
583.67734003132 2.22499763890263e-05
610.208128214561 2.39644921843482e-05
636.738916397803 2.57788725764403e-05
663.269704581045 2.76962154163692e-05
689.800492764287 2.97194980153784e-05
716.331280947529 3.18515568186185e-05
742.86206913077 3.40950665611552e-05
769.392857314012 3.64525190154506e-05
795.923645497254 3.89262014509835e-05
822.454433680496 4.15181749377582e-05
848.985221863738 4.42302526359554e-05
875.51601004698 4.70639782236959e-05
902.046798230221 5.00206046236154e-05
928.577586413463 5.3101073196479e-05
955.108374596705 5.63059935761902e-05
981.639162779947 5.96356243250829e-05
1008.16995096319 6.30898545911429e-05
1034.70073914643 6.66681869496367e-05
1061.23152732967 7.03697216103868e-05
1087.76231551291 7.41931421685312e-05
1114.29310369616 7.81367030709704e-05
1140.8238918794 8.21982189627908e-05
1167.35468006264 8.63750560678056e-05
1193.88546824588 9.0664125744978e-05
1220.41625642912 9.50618803480305e-05
1246.94704461236 9.95643114990994e-05
1273.47783279561 0.000104166950869075
1300.00862097885 0.000108864873537483
1326.53940916209 0.000113652703983662
1353.07019734533 0.000118524624738897
1379.60098552857 0.000123474387706327
1406.13177371182 0.000128495328132274
1432.66256189506 0.00013358038118939
1459.1933500783 0.000138722101109119
1485.72413826154 0.000143912682778655
1512.25492644478 0.000149143985696331
1538.78571462802 0.000154407560159265
1565.31650281127 0.000159694675538661
1591.84729099451 0.00016499635048141
1618.37807917775 0.000170303384861907
1644.90886736099 0.000175606393295405
1671.43965554423 0.000180895840013798
1697.97044372748 0.00018616207489663
1724.50123191072 0.000191395370444248
1751.03202009396 0.000196585959476364
1777.5628082772 0.000201724073337764
1804.09359646044 0.000206799980393289
1830.62438464368 0.000211804024596471
1857.15517282693 0.000216726663919923
1883.68596101017 0.000221558508440792
1910.21674919341 0.00022629035788074
1936.74753737665 0.00023091323840707
1963.27832555989 0.000235418438509315
1989.80911374314 0.000239797543773693
2016.33990192638 0.000244042470386175
2042.87069010962 0.000248145497203223
2069.40147829286 0.000252099296237474
2095.9322664761 0.000255896961413679
2122.46305465934 0.000259532035457971
2148.99384284259 0.000262998534791061
2175.52463102583 0.000266290972303288
2202.05541920907 0.000269404377896647
2228.58620739231 0.000272334316686131
2255.11699557555 0.000275076904760114
2281.64778375879 0.000277628822407246
2308.17857194204 0.000279987324725592
2334.70936012528 0.000282150249538851
2361.24014830852 0.000284116022554458
2387.77093649176 0.000285883659709605
2414.301724675 0.000287452766663646
2440.83251285825 0.000288823535409364
2467.36330104149 0.000289996737990989
2493.89408922473 0.000290973717333945
2520.42487740797 0.000291756375209842
2546.95566559121 0.000292347157380279
2573.48645377445 0.000292749035984325
2600.0172419577 0.000292965489256943
2626.54803014094 0.000293000478688808
2653.07881832418 0.000292858423761578
2679.60960650742 0.000292544174416377
2706.14039469066 0.000292062981436564
2732.67118287391 0.000291420464948271
2759.20197105715 0.000290622581263373
2785.73275924039 0.000289675588308791
2812.26354742363 0.000288586009903041
2838.79433560687 0.000287360599155122
2865.32512379011 0.000286006301271851
2891.85591197336 0.000284530216067193
2918.3867001566 0.000282939560470654
2944.91748833984 0.000281241631331285
2971.44827652308 0.000279443768809001
2997.97906470632 0.000277553320635812
3024.50985288957 0.00027557760751614
3051.04064107281 0.000273523889917939
3077.57142925605 0.000271399336484893
3104.10221743929 0.000269210994275113
3130.63300562253 0.000266965761003699
3157.16379380577 0.000264670359436011
3183.69458198902 0.000262331314045862
3210.22537017226 0.000259954930018995
3236.7561583555 0.000257547274647616
3263.28694653874 0.000255114161127243
3289.81773472198 0.000252661134733474
3316.34852290523 0.000250193461324007
3342.87931108847 0.000247716118081278
3369.41009927171 0.000245233786383886
3395.94088745495 0.000242750846671182
3422.47167563819 0.000240271375145594
3449.00246382143 0.000237799142141692
3475.53325200468 0.000235337611980132
3502.06404018792 0.000232889944118573
3528.59482837116 0.000230458995410529
3555.1256165544 0.000228047323286855
3581.65640473764 0.000225657189683066
3608.18719292089 0.000223290565548565
3634.71798110413 0.000220949135790855
3661.24876928737 0.000218634304528301
3687.77955747061 0.000216347200548534
3714.31034565385 0.000214088682895371
3740.84113383709 0.000211859346534556
3767.37192202034 0.000209659528076788
3793.90271020358 0.000207489311564799
3820.43349838682 0.000205348534358631
3846.96428657006 0.000203236793179208
3873.4950747533 0.000201153450393806
3900.02586293655 0.000199097640647607
3926.55665111979 0.000197068277962362
3953.08743930303 0.000195064063435897
3979.61822748627 0.000193083493684194
4006.14901566951 0.000191124870170865
4032.67980385275 0.000189186309566663
4059.210592036 0.000187265755274296
4085.74138021924 0.000185360990241175
4112.27216840248 0.000183469651165072
4138.80295658572 0.000181589244175296
4165.33374476896 0.00017971716204531
4191.86453295221 0.000177850702962349
4218.39532113545 0.00017598709084606
4244.92610931869 0.000174123497172419
4271.45689750193 0.00017225706422173
4297.98768568517 0.000170384929631523
4324.51847386841 0.00016850425209727
4351.04926205166 0.000166612238027152
4377.5800502349 0.00016470616892236
4404.11083841814 0.00016278342922257
4430.64162660138 0.000160841534328088
4457.17241478462 0.000158878158486371
4483.70320296786 0.000156891162212015
4510.23399115111 0.000154878618896212
4536.76477933435 0.000152838840254718
4563.29556751759 0.000150770400262739
4589.82635570083 0.000148672157231033
4616.35714388407 0.000146543273690008
4642.88793206732 0.000144383233767458
4669.41872025056 0.000142191857770716
4695.9495084338 0.00013996931371488
4722.48029661704 0.000137716125574949
4749.01108480028 0.000135433178080624
4775.54187298352 0.000133121717917262
4802.07266116677 0.000130783351244483
4828.60344935001 0.00012842003749407
4855.13423753325 0.000126034079460339
4881.66502571649 0.00012362810974805
4908.19581389973 0.000121205073694215
4934.72660208298 0.000118768208929945
4961.25739026622 0.000116321021795762
4987.78817844946 0.000113867260867862
5014.3189666327 0.000111410887892661
5040.84975481594 0.000108956046462129
5067.38054299918 0.000106507028792106
5093.91133118243 0.000104068240989616
5120.44211936567 0.000101644167212803
5146.97290754891 9.92393331381967e-05
5173.50369573215 9.6858269154492e-05
5200.03448391539 9.45054737e-05
5226.56527209864 9.21853771523937e-05
5253.09606028188 8.9902306664768e-05
5279.62684846512 8.76604523216337e-05
5306.15763664836 8.54638349628245e-05
5332.6884248316 8.33162759929765e-05
5359.21921301484 8.12213694599072e-05
5385.75000119809 7.9182456647604e-05
5412.28078938133 7.72026033893961e-05
5438.81157756457 7.52845802650156e-05
5465.34236574781 7.34308458024777e-05
5491.87315393105 7.16435327627979e-05
5518.4039421143 6.99244375433049e-05
5544.93473029754 6.82750126944273e-05
5571.46551848078 6.6696362506e-05
5597.99630666402 6.51892415829631e-05
5624.52709484726 6.37540562973451e-05
5651.0578830305 6.23908689740614e-05
5677.58867121375 6.10994046426705e-05
5704.11945939699 5.98790601660673e-05
5730.65024758023 5.87289155402818e-05
5757.18103576347 5.76477471471647e-05
5783.71182394671 5.66340427337041e-05
5810.24261212995 5.56860178879076e-05
5836.7734003132 5.48016337813614e-05
5863.30418849644 5.39786159524527e-05
5889.83497667968 5.32144739114361e-05
5916.36576486292 5.25065213586313e-05
5942.89655304616 5.1851896819592e-05
5969.42734122941 5.12475845155931e-05
5995.95812941265 5.06904353037608e-05
6022.48891759589 5.0177187538093e-05
6049.01970577913 4.97044877200159e-05
6075.55049396237 4.92689108245185e-05
6102.08128214561 4.88669802048733e-05
6128.61207032886 4.84951869950954e-05
6155.1428585121 4.81500089442887e-05
6181.67364669534 4.78279286305828e-05
6208.20443487858 4.75254510142761e-05
6234.73522306182 4.72391202999127e-05
6261.26601124507 4.69655360852451e-05
6287.79679942831 4.67013687813608e-05
6314.32758761155 4.6443374292703e-05
6340.85837579479 4.61884079484148e-05
6367.38916397803 4.59334376775019e-05
6393.91995216127 4.5675556419966e-05
6420.45074034452 4.54119937645056e-05
6446.98152852776 4.51401268009e-05
6473.512316711 4.48574901720289e-05
6500.04310489424 4.45617853069408e-05
6526.57389307748 4.42508888127373e-05
6553.10468126073 4.39228599995587e-05
6579.63546944397 4.35759475098983e-05
6606.16625762721 4.32085950210747e-05
6632.69704581045 4.28194459881296e-05
6659.22783399369 4.24073473938918e-05
6685.75862217693 4.19713524735447e-05
6712.28941036018 4.15107223828676e-05
6738.82019854342 4.10249267824068e-05
6765.35098672666 4.05136433141848e-05
6791.8817749099 3.99767559531222e-05
6818.41256309314 3.94143522220483e-05
6844.94335127639 3.88267192668963e-05
6871.47413945963 3.82143387972722e-05
6898.00492764287 3.75778809068829e-05
6924.53571582611 3.69181967981157e-05
6951.06650400935 3.62363104451831e-05
6977.59729219259 3.55334092404705e-05
7004.12808037584 3.48108336788418e-05
7030.65886855908 3.40700661444683e-05
7057.18965674232 3.33127188740559e-05
7083.72044492556 3.2540521178974e-05
7110.2512331088 3.17553060165879e-05
7136.78202129205 3.09589960079147e-05
7163.31280947529 3.01535890044678e-05
7189.84359765853 2.93411433117291e-05
7216.37438584177 2.85237626800404e-05
7242.90517402501 2.77035811758061e-05
7269.43596220825 2.68827480467447e-05
7295.9667503915 2.60634126945278e-05
7322.49753857474 2.5247709866563e-05
7349.02832675798 2.44377451759484e-05
7375.55911494122 2.36355810548513e-05
7402.08990312446 2.28432232418145e-05
7428.6206913077 2.20626078978825e-05
7455.15147949095 2.12955894400608e-05
7481.68226767419 2.05439291735993e-05
7508.21305585743 1.98092847970108e-05
7534.74384404067 1.90932008457289e-05
7561.27463222391 1.83971001319559e-05
7587.80542040716 1.77222762296594e-05
7614.3362085904 1.70698870449229e-05
7640.86699677364 1.64409495030227e-05
7667.39778495688 1.58363353747606e-05
7693.92857314012 1.52567682557798e-05
7720.45936132336 1.47028217038951e-05
7746.99014950661 1.41749185309022e-05
7773.52093768985 1.36733312369515e-05
7800.05172587309 1.3198183567388e-05
7826.58251405633 1.27494531640198e-05
7853.11330223957 1.2326975275089e-05
7879.64409042282 1.19304474808167e-05
7906.17487860606 1.15594353842957e-05
7932.7056667893 1.12133792107399e-05
7959.23645497254 1.08916012516928e-05
7985.76724315578 1.05933140847844e-05
8012.29803133902 1.03176294940386e-05
8038.82881952227 1.0063568010612e-05
8065.35960770551 9.83006898923071e-06
8091.89039588875 9.6160011315355e-06
8118.42118407199 9.42017336408626e-06
8144.95197225523 9.24134597597367e-06
8171.48276043848 9.07824191887983e-06
8198.01354862172 8.92955817107387e-06
8224.54433680496 8.79397706626546e-06
8251.0751249882 8.67017748850916e-06
8277.60591317144 8.5568458354898e-06
8304.13670135468 8.45268665454978e-06
8330.66748953793 8.35643285876025e-06
8357.19827772117 8.26685543419488e-06
8383.72906590441 8.18277255433395e-06
8410.25985408765 8.10305802318713e-06
8436.79064227089 8.02664897524811e-06
8463.32143045414 7.95255276773429e-06
8489.85221863738 7.87985300866647e-06
8516.38300682062 7.80771467313262e-06
8542.91379500386 7.73538826947392e-06
8569.4445831871 7.66221302703486e-06
8595.97537137034 7.58761908742598e-06
8622.50615955359 7.51112869184291e-06
8649.03694773683 7.43235636774559e-06
8675.56773592007 7.35100812899907e-06
8702.09852410331 7.26687971427913e-06
8728.62931228655 7.17985389901822e-06
8755.16010046979 7.08989692627581e-06
8781.69088865304 6.99705411153121e-06
8808.22167683628 6.90144468538808e-06
8834.75246501952 6.80325594642901e-06
8861.28325320276 6.70273680385203e-06
8887.814041386 6.60019079595852e-06
8914.34482956925 6.49596867595219e-06
8940.87561775249 6.3904606607758e-06
8967.40640593573 6.28408844179452e-06
8993.93719411897 6.17729705798473e-06
9020.46798230221 6.07054673287698e-06
9046.99877048546 5.96430477581724e-06
9073.5295586687 5.8590376461583e-06
9100.06034685194 5.75520327579438e-06
9126.59113503518 5.65324374104796e-06
9153.12192321842 5.5535783693647e-06
9179.65271140166 5.45659735964355e-06
9206.18349958491 5.36265598741436e-06
9232.71428776815 5.27206945757637e-06
9259.24507595139 5.18510845814529e-06
9285.77586413463 5.10199545855044e-06
9312.30665231787 5.02290178561531e-06
9338.83744050111 4.94794549958832e-06
9365.36822868436 4.87719008161763e-06
9391.8990168676 4.81064393303809e-06
9418.42980505084 4.74826067591554e-06
9444.96059323408 4.68994023362869e-06
9471.49138141732 4.63553066001277e-06
9498.02216960057 4.58483067588763e-06
9524.55295778381 4.53759286278399e-06
9551.08374596705 4.49352745549197e-06
9577.61453415029 4.45230666780187e-06
9604.14532233353 4.41356947958801e-06
9630.67611051678 4.37692680828908e-06
9657.20689870002 4.34196698392765e-06
9683.73768688326 4.30826144413871e-06
9710.2684750665 4.2753705642687e-06
9736.79926324974 4.2428495374728e-06
9763.33005143298 4.21025422086604e-06
9789.86083961623 4.17714686614156e-06
9816.39162779947 4.14310165660367e-06
9842.92241598271 4.10770997720315e-06
9869.45320416595 4.07058534981847e-06
9895.98399234919 4.03136797259159e-06
9922.51478053243 3.98972880948359e-06
9949.04556871568 3.94537318422762e-06
9975.57635689892 3.89804384138572e-06
10002.1071450822 3.84752344611036e-06
10028.6379332654 3.79363650331878e-06
10055.1687214486 3.73625068615396e-06
10081.6995096319 3.67527757267566e-06
10108.2302978151 3.61067279855174e-06
10134.7610859984 3.54243564196064e-06
10161.2918741816 3.47060806484035e-06
10187.8226623649 3.39527324190731e-06
10214.3534505481 3.31655361541612e-06
10240.8842387313 3.23460851934851e-06
10267.4150269146 3.1496314215376e-06
10293.9458150978 3.06184683609716e-06
10320.4766032811 2.97150696140394e-06
10347.0073914643 2.87888810075826e-06
10373.5381796475 2.784286923731e-06
10400.0689678308 2.68801662611689e-06
10426.599756014 2.59040304539478e-06
10453.1305441973 2.49178078670472e-06
10479.6613323805 2.39248941165804e-06
10506.1921205638 2.29286973888614e-06
10532.722908747 2.19326030119835e-06
10559.2536969302 2.09399399966198e-06
10585.7844851135 1.9953949899445e-06
10612.3152732967 1.89777583097881e-06
10638.84606148 1.80143492053782e-06
10665.3768496632 1.7066542367424e-06
10691.9076378464 1.61369739898121e-06
10718.4384260297 1.52280805629009e-06
10744.9692142129 1.43420860601306e-06
10771.5000023962 1.34809924062666e-06
10798.0307905794 1.26465731602572e-06
10824.5615787627 1.18403703039917e-06
10851.0923669459 1.1063693991173e-06
10877.6231551291 1.03176250783998e-06
10904.1539433124 9.60302023361708e-07
10930.6847314956 8.92051939543526e-07
10957.2155196789 8.27055534042336e-07
10983.7463078621 7.65336510422839e-07
11010.2770960453 7.06900299604093e-07
11036.8078842286 6.51735494421311e-07
11063.3386724118 5.99815391335854e-07
11089.8694605951 5.51099613959126e-07
11116.4002487783 5.05535794020491e-07
11142.9310369616 4.6306128665453e-07
11169.4618251448 4.23604898355441e-07
11195.992613328 3.87088607593162e-07
11222.5234015113 3.53429259853706e-07
11249.0541896945 3.22540220705346e-07
11275.5849778778 2.94332972354779e-07
11302.115766061 2.68718640999841e-07
11328.6465542442 2.45609444069241e-07
11355.1773424275 2.24920048131207e-07
11381.7081306107 2.0656882982467e-07
11408.238918794 1.9047903359666e-07
11434.7697069772 1.76579821302726e-07
11461.3004951605 1.64807209833865e-07
11487.8312833437 1.55104893870682e-07
11514.3620715269 1.47424951635589e-07
11540.8928597102 1.41728432124841e-07
11567.4236478934 1.37985822766939e-07
11593.9544360767 1.36177396789641e-07
11620.4852242599 1.36293439805528e-07
11647.0160124432 1.38334355269889e-07
11673.5468006264 1.42310648550958e-07
11700.0775888096 1.48242789409318e-07
11726.6083769929 1.5616095273932e-07
11753.1391651761 1.66104637509362e-07
11779.6699533594 1.78122163977813e-07
11806.2007415426 1.92270049483535e-07
11832.7315297258 2.08612263438331e-07
11859.2623179091 2.27219362604079e-07
11885.7931060923 2.48167508336967e-07
11912.3238942756 2.71537368237836e-07
11938.8546824588 2.97412905569122e-07
11965.3854706421 3.25880060887642e-07
11991.9162588253 3.5702533159563e-07
12018.4470470085 3.90934256520539e-07
12044.9778351918 4.27689814182624e-07
12071.508623375 4.6737074507661e-07
12098.0394115583 5.10049810053471e-07
12124.5701997415 5.55791998707584e-07
12151.1009879247 6.04652703516364e-07
12177.631776108 6.56675877301553e-07
12204.1625642912 7.11892193338529e-07
12230.6933524745 7.7031722908358e-07
12257.2241406577 8.31949695969413e-07
12283.754928841 8.96769738985217e-07
12310.2857170242 9.6473733075953e-07
12336.8165052074 1.03579078555396e-06
12363.3472933907 1.10984541890829e-06
12389.8780815739 1.1867923786129e-06
12416.4088697572 1.26649767218843e-06
12442.9396579404 1.34880141509747e-06
12469.4704461236 1.43351732248142e-06
12496.0012343069 1.52043246529681e-06
12522.5320224901 1.60930730932096e-06
12549.0628106734 1.69987605261914e-06
12575.5935988566 1.79184727373584e-06
12602.1243870399 1.88490489912776e-06
12628.6551752231 1.9787094942401e-06
12655.1859634063 2.07289987819775e-06
12681.7167515896 2.16709505740549e-06
12708.2475397728 2.26089646850221e-06
12734.7783279561 2.35389051617705e-06
12761.3091161393 2.44565138641881e-06
12787.8399043225 2.53574411093005e-06
12814.3706925058 2.62372785378737e-06
12840.901480689 2.70915938706901e-06
12867.4322688723 2.79159671819204e-06
12893.9630570555 2.87060282819609e-06
12920.4938452388 2.94574947726053e-06
12947.024633422 3.01662103142395e-06
12973.5554216052 3.08281826285128e-06
13000.0862097885 3.14396207511649e-06
13026.6169979717 3.19969710487614e-06
13053.147786155 3.24969515202036e-06
13079.6785743382 3.29365839191184e-06
13106.2093625215 3.33132232564585e-06
13132.7401507047 3.3624584273592e-06
13159.2709388879 3.38687645143774e-06
13185.8017270712 3.4044263669597e-06
13212.3325152544 3.41499989179186e-06
13238.8633034377 3.41853160433726e-06
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
26.5307881832418 2.83081308091453e-14
53.0615763664836 1.95334308401294e-05
79.5923645497254 0.0117521449440596
106.123152732967 0.0233646032305967
132.653940916209 0.00203051679966588
159.184729099451 2.43674209619098e-05
185.715517282693 7.45832680083568e-08
212.246305465934 8.39775853590675e-11
238.777093649176 4.40527746464574e-14
265.307881832418 1.26509781428936e-17
291.83867001566 2.23142287738333e-21
318.369458198902 2.63171969243397e-25
344.900246382143 2.21367739099501e-29
371.431034565385 1.39631697816593e-33
397.961822748627 6.87247072113815e-38
424.492610931869 2.7253264968152e-42
451.023399115111 8.93891098251739e-47
477.554187298352 2.47822634122997e-51
504.084975481594 5.91407275950023e-56
530.615763664836 1.23368519363607e-60
557.146551848078 2.27928117241066e-65
583.67734003132 3.77202596981355e-70
610.208128214561 5.64660289989057e-75
636.738916397803 7.71160841792793e-80
663.269704581045 9.68060972976783e-85
689.800492764287 1.12442945534398e-89
716.331280947529 1.21556991994114e-94
742.86206913077 1.22946012757628e-99
769.392857314012 1.16886773988649e-104
795.923645497254 1.04895262483352e-109
822.454433680496 8.91927833735488e-115
848.985221863738 7.21064409622668e-120
875.51601004698 5.55953849170501e-125
902.046798230221 4.09970568028488e-130
928.577586413463 2.89893114260943e-135
955.108374596705 1.9702511142196e-140
981.639162779947 1.28987153126317e-145
1008.16995096319 8.1504168654074e-151
1034.70073914643 4.97990860760653e-156
1061.23152732967 2.94720304295727e-161
1087.76231551291 1.69211577460677e-166
1114.29310369616 9.43878629531081e-172
1140.8238918794 5.12221979714175e-177
1167.35468006264 2.70773070663692e-182
1193.88546824588 1.39595083975449e-187
1220.41625642912 7.02636309201792e-193
1246.94704461236 3.45648285929826e-198
1273.47783279561 1.66341592947064e-203
1300.00862097885 7.83832507021344e-209
1326.53940916209 3.61968805974607e-214
1353.07019734533 1.63942676631069e-219
1379.60098552857 7.28808103173631e-225
1406.13177371182 3.18231559980129e-230
1432.66256189506 1.36575710735934e-235
1459.1933500783 5.76473176256216e-241
1485.72413826154 2.39453130459766e-246
1512.25492644478 9.79364268850832e-252
1538.78571462802 3.9462444906711e-257
1565.31650281127 1.56733348163821e-262
1591.84729099451 6.13885019988144e-268
1618.37807917775 2.37225262577718e-273
1644.90886736099 9.0484340298876e-279
1671.43965554423 3.40804780453038e-284
1697.97044372748 1.26803229169047e-289
1724.50123191072 4.66242563694166e-295
1751.03202009396 1.69475740611603e-300
1777.5628082772 6.09210168147365e-306
1804.09359646044 2.16637694111364e-311
1830.62438464368 7.62333854879208e-317
1857.15517282693 2.66795448754273e-322
1883.68596101017 0
1910.21674919341 0
1936.74753737665 0
1963.27832555989 0
1989.80911374314 0
2016.33990192638 0
2042.87069010962 0
2069.40147829286 0
2095.9322664761 0
2122.46305465934 0
2148.99384284259 0
2175.52463102583 0
2202.05541920907 0
2228.58620739231 0
2255.11699557555 0
2281.64778375879 0
2308.17857194204 0
2334.70936012528 0
2361.24014830852 0
2387.77093649176 0
2414.301724675 0
2440.83251285825 0
2467.36330104149 0
2493.89408922473 0
2520.42487740797 0
2546.95566559121 0
2573.48645377445 0
2600.0172419577 0
2626.54803014094 0
2653.07881832418 0
2679.60960650742 0
2706.14039469066 0
2732.67118287391 0
2759.20197105715 0
2785.73275924039 0
2812.26354742363 0
2838.79433560687 0
2865.32512379011 0
2891.85591197336 0
2918.3867001566 0
2944.91748833984 0
2971.44827652308 0
2997.97906470632 0
3024.50985288957 0
3051.04064107281 0
3077.57142925605 0
3104.10221743929 0
3130.63300562253 0
3157.16379380577 0
3183.69458198902 0
3210.22537017226 0
3236.7561583555 0
3263.28694653874 0
3289.81773472198 0
3316.34852290523 0
3342.87931108847 0
3369.41009927171 0
3395.94088745495 0
3422.47167563819 0
3449.00246382143 0
3475.53325200468 0
3502.06404018792 0
3528.59482837116 0
3555.1256165544 0
3581.65640473764 0
3608.18719292089 0
3634.71798110413 0
3661.24876928737 0
3687.77955747061 0
3714.31034565385 0
3740.84113383709 0
3767.37192202034 0
3793.90271020358 0
3820.43349838682 0
3846.96428657006 0
3873.4950747533 0
3900.02586293655 0
3926.55665111979 0
3953.08743930303 0
3979.61822748627 0
4006.14901566951 0
4032.67980385275 0
4059.210592036 0
4085.74138021924 0
4112.27216840248 0
4138.80295658572 0
4165.33374476896 0
4191.86453295221 0
4218.39532113545 0
4244.92610931869 0
4271.45689750193 0
4297.98768568517 0
4324.51847386841 0
4351.04926205166 0
4377.5800502349 0
4404.11083841814 0
4430.64162660138 0
4457.17241478462 0
4483.70320296786 0
4510.23399115111 0
4536.76477933435 0
4563.29556751759 0
4589.82635570083 0
4616.35714388407 0
4642.88793206732 0
4669.41872025056 0
4695.9495084338 0
4722.48029661704 0
4749.01108480028 0
4775.54187298352 0
4802.07266116677 0
4828.60344935001 0
4855.13423753325 0
4881.66502571649 0
4908.19581389973 0
4934.72660208298 0
4961.25739026622 0
4987.78817844946 0
5014.3189666327 0
5040.84975481594 0
5067.38054299918 0
5093.91133118243 0
5120.44211936567 0
5146.97290754891 0
5173.50369573215 0
5200.03448391539 0
5226.56527209864 0
5253.09606028188 0
5279.62684846512 0
5306.15763664836 0
5332.6884248316 0
5359.21921301484 0
5385.75000119809 0
5412.28078938133 0
5438.81157756457 0
5465.34236574781 0
5491.87315393105 0
5518.4039421143 0
5544.93473029754 0
5571.46551848078 0
5597.99630666402 0
5624.52709484726 0
5651.0578830305 0
5677.58867121375 0
5704.11945939699 0
5730.65024758023 0
5757.18103576347 0
5783.71182394671 0
5810.24261212995 0
5836.7734003132 0
5863.30418849644 0
5889.83497667968 0
5916.36576486292 0
5942.89655304616 0
5969.42734122941 0
5995.95812941265 0
6022.48891759589 0
6049.01970577913 0
6075.55049396237 0
6102.08128214561 0
6128.61207032886 0
6155.1428585121 0
6181.67364669534 0
6208.20443487858 0
6234.73522306182 0
6261.26601124507 0
6287.79679942831 0
6314.32758761155 0
6340.85837579479 0
6367.38916397803 0
6393.91995216127 0
6420.45074034452 0
6446.98152852776 0
6473.512316711 0
6500.04310489424 0
6526.57389307748 0
6553.10468126073 0
6579.63546944397 0
6606.16625762721 0
6632.69704581045 0
6659.22783399369 0
6685.75862217693 0
6712.28941036018 0
6738.82019854342 0
6765.35098672666 0
6791.8817749099 0
6818.41256309314 0
6844.94335127639 0
6871.47413945963 0
6898.00492764287 0
6924.53571582611 0
6951.06650400935 0
6977.59729219259 0
7004.12808037584 0
7030.65886855908 0
7057.18965674232 0
7083.72044492556 0
7110.2512331088 0
7136.78202129205 0
7163.31280947529 0
7189.84359765853 0
7216.37438584177 0
7242.90517402501 0
7269.43596220825 0
7295.9667503915 0
7322.49753857474 0
7349.02832675798 0
7375.55911494122 0
7402.08990312446 0
7428.6206913077 0
7455.15147949095 0
7481.68226767419 0
7508.21305585743 0
7534.74384404067 0
7561.27463222391 0
7587.80542040716 0
7614.3362085904 0
7640.86699677364 0
7667.39778495688 0
7693.92857314012 0
7720.45936132336 0
7746.99014950661 0
7773.52093768985 0
7800.05172587309 0
7826.58251405633 0
7853.11330223957 0
7879.64409042282 0
7906.17487860606 0
7932.7056667893 0
7959.23645497254 0
7985.76724315578 0
8012.29803133902 0
8038.82881952227 0
8065.35960770551 0
8091.89039588875 0
8118.42118407199 0
8144.95197225523 0
8171.48276043848 0
8198.01354862172 0
8224.54433680496 0
8251.0751249882 0
8277.60591317144 0
8304.13670135468 0
8330.66748953793 0
8357.19827772117 0
8383.72906590441 0
8410.25985408765 0
8436.79064227089 0
8463.32143045414 0
8489.85221863738 0
8516.38300682062 0
8542.91379500386 0
8569.4445831871 0
8595.97537137034 0
8622.50615955359 0
8649.03694773683 0
8675.56773592007 0
8702.09852410331 0
8728.62931228655 0
8755.16010046979 0
8781.69088865304 0
8808.22167683628 0
8834.75246501952 0
8861.28325320276 0
8887.814041386 0
8914.34482956925 0
8940.87561775249 0
8967.40640593573 0
8993.93719411897 0
9020.46798230221 0
9046.99877048546 0
9073.5295586687 0
9100.06034685194 0
9126.59113503518 0
9153.12192321842 0
9179.65271140166 0
9206.18349958491 0
9232.71428776815 0
9259.24507595139 0
9285.77586413463 0
9312.30665231787 0
9338.83744050111 0
9365.36822868436 0
9391.8990168676 0
9418.42980505084 0
9444.96059323408 0
9471.49138141732 0
9498.02216960057 0
9524.55295778381 0
9551.08374596705 0
9577.61453415029 0
9604.14532233353 0
9630.67611051678 0
9657.20689870002 0
9683.73768688326 0
9710.2684750665 0
9736.79926324974 0
9763.33005143298 0
9789.86083961623 0
9816.39162779947 0
9842.92241598271 0
9869.45320416595 0
9895.98399234919 0
9922.51478053243 0
9949.04556871568 0
9975.57635689892 0
10002.1071450822 0
10028.6379332654 0
10055.1687214486 0
10081.6995096319 0
10108.2302978151 0
10134.7610859984 0
10161.2918741816 0
10187.8226623649 0
10214.3534505481 0
10240.8842387313 0
10267.4150269146 0
10293.9458150978 0
10320.4766032811 0
10347.0073914643 0
10373.5381796475 0
10400.0689678308 0
10426.599756014 0
10453.1305441973 0
10479.6613323805 0
10506.1921205638 0
10532.722908747 0
10559.2536969302 0
10585.7844851135 0
10612.3152732967 0
10638.84606148 0
10665.3768496632 0
10691.9076378464 0
10718.4384260297 0
10744.9692142129 0
10771.5000023962 0
10798.0307905794 0
10824.5615787627 0
10851.0923669459 0
10877.6231551291 0
10904.1539433124 0
10930.6847314956 0
10957.2155196789 0
10983.7463078621 0
11010.2770960453 0
11036.8078842286 0
11063.3386724118 0
11089.8694605951 0
11116.4002487783 0
11142.9310369616 0
11169.4618251448 0
11195.992613328 0
11222.5234015113 0
11249.0541896945 0
11275.5849778778 0
11302.115766061 0
11328.6465542442 0
11355.1773424275 0
11381.7081306107 0
11408.238918794 0
11434.7697069772 0
11461.3004951605 0
11487.8312833437 0
11514.3620715269 0
11540.8928597102 0
11567.4236478934 0
11593.9544360767 0
11620.4852242599 0
11647.0160124432 0
11673.5468006264 0
11700.0775888096 0
11726.6083769929 0
11753.1391651761 0
11779.6699533594 0
11806.2007415426 0
11832.7315297258 0
11859.2623179091 0
11885.7931060923 0
11912.3238942756 0
11938.8546824588 0
11965.3854706421 0
11991.9162588253 0
12018.4470470085 0
12044.9778351918 0
12071.508623375 0
12098.0394115583 0
12124.5701997415 0
12151.1009879247 0
12177.631776108 0
12204.1625642912 0
12230.6933524745 0
12257.2241406577 0
12283.754928841 0
12310.2857170242 0
12336.8165052074 0
12363.3472933907 0
12389.8780815739 0
12416.4088697572 0
12442.9396579404 0
12469.4704461236 0
12496.0012343069 0
12522.5320224901 0
12549.0628106734 0
12575.5935988566 0
12602.1243870399 0
12628.6551752231 0
12655.1859634063 0
12681.7167515896 0
12708.2475397728 0
12734.7783279561 0
12761.3091161393 0
12787.8399043225 0
12814.3706925058 0
12840.901480689 0
12867.4322688723 0
12893.9630570555 0
12920.4938452388 0
12947.024633422 0
12973.5554216052 0
13000.0862097885 0
13026.6169979717 0
13053.147786155 0
13079.6785743382 0
13106.2093625215 0
13132.7401507047 0
13159.2709388879 0
13185.8017270712 0
13212.3325152544 0
13238.8633034377 0
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd__iteration_10.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=5.17505079823271,
ymin=-0.0265995408220986, ymax=0.558590357264071,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 0.0372045731669451
0.0103708432830315 0.0391555561283484
0.020741686566063 0.0411826801521042
0.0311125298490944 0.0432873384087972
0.0414833731321259 0.0454708607843523
0.0518542164151574 0.0477345089079372
0.0622250596981889 0.0500794712641971
0.0725959029812204 0.0525068584152878
0.0829667462642519 0.0550176983583963
0.0933375895472833 0.0576129320444671
0.103708432830315 0.0602934090836925
0.114079276113346 0.0630598836629584
0.124450119396378 0.065913010699864
0.134820962679409 0.0688533422571435
0.145191805962441 0.0718813242403144
0.155562649245472 0.0749972934001581
0.165933492528504 0.0782014746602003
0.176304335811535 0.0814939787877136
0.186675179094567 0.0848748004249187
0.197046022377598 0.0883438164950082
0.20741686566063 0.0919007849953927
0.217787708943661 0.0955453441881661
0.228158552226693 0.0992770121952286
0.238529395509724 0.103095187002818
0.248900238792756 0.106999146877378
0.259271082075787 0.110988051191805
0.269641925358819 0.115060941658109
0.28001276864185 0.119216743959538
0.290383611924881 0.123454269772139
0.300754455207913 0.127772219162721
0.311125298490944 0.132169183347185
0.321496141773976 0.136643647790267
0.331866985057007 0.141193995624899
0.342237828340039 0.145818511366743
0.35260867162307 0.150515384896859
0.362979514906102 0.15528271568317
0.373350358189133 0.160118517209247
0.383721201472165 0.165020721577035
0.394092044755196 0.169987184248553
0.404462888038228 0.175015688890259
0.414833731321259 0.180103952282778
0.425204574604291 0.185249629258005
0.435575417887322 0.190450317625261
0.445946261170354 0.195703563048231
0.456317104453385 0.201006863834775
0.466687947736417 0.206357675602512
0.477058791019448 0.211753415784175
0.48742963430248 0.217191467938291
0.497800477585511 0.222669185832575
0.508171320868543 0.228183897269694
0.518542164151574 0.233732907627585
0.528913007434606 0.239313503089429
0.539283850717637 0.244922953541541
0.549654694000668 0.2505585151209
0.5600255372837 0.25621743239773
0.570396380566731 0.26189694018244
0.580767223849763 0.267594264950302
0.591138067132794 0.273306625881448
0.601508910415826 0.27903123551807
0.611879753698857 0.284765300045026
0.622250596981889 0.290506019204442
0.63262144026492 0.296250585859182
0.642992283547952 0.301996185224294
0.653363126830983 0.307739993789656
0.663733970114015 0.313479177960942
0.674104813397046 0.319210892449772
0.684475656680078 0.324932278447336
0.694846499963109 0.330640461618956
0.705217343246141 0.336332549959866
0.715588186529172 0.342005631554937
0.725959029812204 0.347656772287144
0.736329873095235 0.353283013541189
0.746700716378267 0.358881369949875
0.757071559661298 0.364448827231558
0.76744240294433 0.369982340167208
0.777813246227361 0.375478830765383
0.788184089510393 0.380935186662666
0.798554932793424 0.38634825980585
0.808925776076456 0.391714865460472
0.819296619359487 0.397031781588064
0.829667462642518 0.402295748631838
0.84003830592555 0.407503469747447
0.850409149208581 0.412651611511911
0.860779992491613 0.417736805139972
0.871150835774644 0.422755648232838
0.881521679057676 0.42770470707978
0.891892522340707 0.432580519528215
0.902263365623739 0.43737959843285
0.91263420890677 0.442098435689271
0.923005052189802 0.446733506851993
0.933375895472833 0.451281276331574
0.943746738755865 0.455738203159906
0.954117582038896 0.460100747307396
0.964488425321928 0.464365376530363
0.974859268604959 0.468528573721724
0.985230111887991 0.472586844733008
0.995600955171022 0.476536726630836
1.00597179845405 0.480374796346487
1.01634264173709 0.484097679672816
1.02671348502012 0.48770206055894
1.03708432830315 0.491184690649534
1.04745517158618 0.494542399012451
1.05782601486921 0.497772101995745
1.06819685815224 0.50087081315298
1.07856770143527 0.503835653173976
1.08893854471831 0.506663859757031
1.09930938800134 0.509352797357939
1.10968023128437 0.511899966751048
1.1200510745674 0.514303014337994
1.13042191785043 0.516559741140702
1.14079276113346 0.51866811141672
1.15116360441649 0.520626260836928
1.16153444769953 0.522432504168174
1.17190529098256 0.524085342406319
1.18227613426559 0.525583469308628
1.19264697754862 0.526925777278239
1.20301782083165 0.528111362557726
1.21338866411468 0.52913952969332
1.22375950739771 0.530009795236288
1.23413035068075 0.530721890653135
1.24450119396378 0.53127576442175
1.25487203724681 0.531671583296168
1.26524288052984 0.531909732728455
1.27561372381287 0.531990816441972
1.2859845670959 0.531915655156256
1.29635541037894 0.531685284469581
1.30672625366197 0.531300951911118
1.317097096945 0.530764113180359
1.32746794022803 0.530076427597026
1.33783878351106 0.529239752790077
1.34820962679409 0.528256138659601
1.35858047007712 0.527127820650197
1.36895131336016 0.52585721237901
1.37932215664319 0.524446897665762
1.38969299992622 0.522899622015866
1.40006384320925 0.521218283611098
1.41043468649228 0.519405923865141
1.42080552977531 0.517465717603761
1.43117637305834 0.515400962931254
1.44154721634138 0.513215070846206
1.45191805962441 0.510911554670452
1.46228890290744 0.508494019355461
1.47265974619047 0.50596615073014
1.4830305894735 0.503331704753337
1.49340143275653 0.500594496833014
1.50377227603956 0.497758391272316
1.5141431193226 0.494827290900458
1.52451396260563 0.491805126943621
1.53488480588866 0.488695849187835
1.54525564917169 0.485503416482233
1.55562649245472 0.482231787627067
1.56599733573775 0.47888491268654
1.57636817902079 0.475466724761879
1.58673902230382 0.471981132255216
1.59710986558685 0.468432011649711
1.60748070886988 0.464823200826166
1.61785155215291 0.461158492930985
1.62822239543594 0.45744163080498
1.63859323871897 0.453676301977108
1.64896408200201 0.449866134221925
1.65933492528504 0.446014691674279
1.66970576856807 0.442125471489777
1.6800766118511 0.438201901034671
1.69044745513413 0.434247335584277
1.70081829841716 0.430265056504768
1.71118914170019 0.426258269889293
1.72155998498323 0.422230105615877
1.73193082826626 0.418183616791464
1.74230167154929 0.414121779543898
1.75267251483232 0.410047493121471
1.76304335811535 0.4059635802581
1.77341420139838 0.401872787761083
1.78378504468141 0.397777787277846
1.79415588796445 0.393681176198072
1.80452673124748 0.389585478648129
1.81489757453051 0.385493146535769
1.82526841781354 0.381406560604584
1.83563926109657 0.377328031459816
1.8460101043796 0.373259800529564
1.85638094766264 0.369204040928414
1.86675179094567 0.365162858193804
1.8771226342287 0.361138290869182
1.88749347751173 0.357132310911924
1.89786432079476 0.353146823908299
1.90823516407779 0.349183669082143
1.91860600736082 0.345244619088549
1.92897685064386 0.341331379588517
1.93934769392689 0.337445588605239
1.94971853720992 0.333588815667359
1.96008938049295 0.329762560749138
1.97046022377598 0.325968253021892
1.98083106705901 0.322207249435309
1.99120191034204 0.318480833151218
2.00157275362508 0.314790211856057
2.01194359690811 0.311136515981593
2.02231444019114 0.307520796866347
2.03268528347417 0.303944024892648
2.0430561267572 0.300407087636245
2.05342697004023 0.296910788066866
2.06379781332326 0.293455842839126
2.0741686566063 0.290042880713588
2.08453949988933 0.286672441147684
2.09491034317236 0.283344973095546
2.10528118645539 0.280060834054587
2.11565202973842 0.276820289394955
2.12602287302145 0.273623512005739
2.13639371630449 0.270470582289065
2.14676455958752 0.267361488530066
2.15713540287055 0.264296127667079
2.16750624615358 0.261274306482466
2.17787708943661 0.258295743230144
2.18824793271964 0.255360069711318
2.19861877600267 0.252466833805115
2.20898961928571 0.249615502455831
2.21936046256874 0.24680546511343
2.22973130585177 0.244036037618814
2.2401021491348 0.241306466520264
2.25047299241783 0.238615933802435
2.26084383570086 0.235963562004397
2.27121467898389 0.233348419698533
2.28158552226693 0.230769527297662
2.29195636554996 0.228225863153668
2.30232720883299 0.225716369907121
2.31269805211602 0.223239961044074
2.32306889539905 0.220795527613293
2.33343973868208 0.218381945054786
2.34381058196511 0.215998080088611
2.35418142524815 0.213642797611562
2.36455226853118 0.211314967548593
2.37492311181421 0.209013471605557
2.38529395509724 0.206737209870242
2.39566479838027 0.204485107209569
2.4060356416633 0.202256119412326
2.41640648494634 0.200049239028826
2.42677732822937 0.197863500861436
2.4371481715124 0.195697987062964
2.44751901479543 0.193551831803405
2.45788985807846 0.191424225469469
2.46826070136149 0.189314418365611
2.47863154464452 0.187221723889916
2.48900238792756 0.185145521163107
2.49937323121059 0.183085257094043
2.50974407449362 0.181040447870379
2.52011491777665 0.17901067986844
2.53048576105968 0.176995609981796
2.54085660434271 0.174994965373426
2.55122744762574 0.17300854266171
2.56159829090878 0.171036206555685
2.57196913419181 0.169077887959994
2.58233997747484 0.167133581574741
2.59271082075787 0.165203343019931
2.6030816640409 0.163287285518281
2.61345250732393 0.161385576173945
2.62382335060696 0.159498431888025
2.63419419389 0.157626114954579
2.64456503717303 0.155768928383245
2.65493588045606 0.153927210996477
2.66530672373909 0.152101332350756
2.67567756702212 0.150291687531987
2.68604841030515 0.148498691875608
2.69641925358819 0.146722775661721
2.70679009687122 0.144964378834844
2.71716094015425 0.143223945796668
2.72753178343728 0.141501920318467
2.73790262672031 0.139798740617703
2.74827347000334 0.138114834640749
2.75864431328637 0.136450615590721
2.76901515656941 0.134806477736068
2.77938599985244 0.133182792531962
2.78975684313547 0.131579905082661
2.8001276864185 0.129998130968873
2.81049852970153 0.128437753459944
2.82086937298456 0.126899021126251
2.83124021626759 0.125382145862782
2.84161105955063 0.12388730133037
2.85198190283366 0.122414621816665
2.86235274611669 0.120964201514513
2.87272358939972 0.119536094211233
2.88309443268275 0.118130313378193
2.89346527596578 0.116746832646239
2.90383611924881 0.11538558664892
2.91420696253185 0.114046472212156
2.92457780581488 0.112729349865938
2.93494864909791 0.111434045651004
2.94531949238094 0.110160353191107
2.95569033566397 0.10890803599955
2.966061178947 0.107676829987073
2.97643202223004 0.106466446137071
2.98680286551307 0.105276573313293
2.9971737087961 0.104106881164836
3.00754455207913 0.102957023093258
3.01791539536216 0.10182663924702
3.02828623864519 0.100715359509237
3.03865708192822 0.0996228064458228
3.04902792521126 0.0985485981825521
3.05939876849429 0.0974923511812946
3.06976961177732 0.0964536828876881
3.08014045506035 0.0954322142247793
3.09051129834338 0.0944275719096286
3.10088214162641 0.0934393905725321
3.11125298490944 0.0924673146613178
3.12162382819248 0.0915110001160883
3.13199467147551 0.0905701158027828
3.14236551475854 0.089644344696974
3.15273635804157 0.0887333848123702
3.1631072013246 0.0878369498715258
3.17347804460763 0.086954769719249
3.18384888789066 0.0860865904820868
3.1942197311737 0.0852321744800601
3.20459057445673 0.0843912998994655
3.21496141773976 0.0835637602380481
3.22533226102279 0.0827493635361491
3.23570310430582 0.0819479314095352
3.24607394758885 0.0811592979014872
3.25644479087188 0.0803833081733788
3.26681563415492 0.0796198170543684
3.27718647743795 0.0788686874719803
3.28755732072098 0.0781297887862357
3.29792816400401 0.0774029950506241
3.30829900728704 0.0766881832235733
3.31866985057007 0.0759852313541814
3.32904069385311 0.0752940167658342
3.33941153713614 0.074614414260937
3.34978238041917 0.0739462943693655
3.3601532237022 0.0732895216623881
3.37052406698523 0.0726439531527511
3.38089491026826 0.072009436800356
3.39126575355129 0.0713858101415264
3.40163659683433 0.0707728990582558
3.41200744011736 0.0701705167020893
3.42237828340039 0.069578462585427
3.43274912668342 0.0689965218510672
3.44311996996645 0.0684244647287602
3.45349081324948 0.0678620461854345
3.46386165653251 0.0673090057736088
3.47423249981555 0.0667650676803373
3.48460334309858 0.066229940976877
3.49497418638161 0.065703320067126
3.50534502966464 0.0651848853307902
3.51571587294767 0.0646743039552072
3.5260867162307 0.0641712309478115
3.53645755951374 0.0636753103193761
3.54682840279677 0.0631861764264386
3.5571992460798 0.062703455459722
3.56757008936283 0.0622267670639051
3.57794093264586 0.061755726072808
3.58831177592889 0.0612899443429269
3.59868261921192 0.0608290326673101
3.60905346249496 0.0603726027510003
3.61942430577799 0.059920269228703
3.62979514906102 0.0594716517049607
3.64016599234405 0.0590263767969381
3.65053683562708 0.0585840801599459
3.66090767891011 0.0581444084760436
3.67127852219314 0.0577070213864781
3.68164936547618 0.0572715933493104
3.69202020875921 0.0568378154043655
3.70239105204224 0.0564053968285934
3.71276189532527 0.0559740666660463
3.7231327386083 0.0555435751179438
3.73350358189133 0.0551136947797029
3.74387442517436 0.0546842217133372
3.7542452684574 0.0542549763452667
3.76461611174043 0.0538258041813024
3.77498695502346 0.0533965763323694
3.78535779830649 0.0529671898463865
3.79572864158952 0.0525375678436028
3.80609948487255 0.0521076594545987
3.81647032815559 0.0516774395620577
3.82684117143862 0.0512469083492871
3.83721201472165 0.0508160906603038
3.84758285800468 0.0503850351780683
3.85795370128771 0.0499538134291459
3.86832454457074 0.0495225186246669
3.87869538785377 0.0490912643489404
3.88906623113681 0.0486601831084328
3.89943707441984 0.0482294247550346
3.90980791770287 0.0477991547985994
3.9201787609859 0.0473695526246404
3.93054960426893 0.0469408096337912
3.94092044755196 0.0465131273201931
3.95129129083499 0.0460867153063341
3.96166213411803 0.0456617893520515
3.97203297740106 0.0452385693554092
3.98240382068409 0.0448172773629802
3.99277466396712 0.0443981356067026
4.00314550725015 0.0439813645839511
4.01351635053318 0.0435671811967671
4.02388719381621 0.043155796965345
4.03425803709925 0.0427474163298827
4.04462888038228 0.0423422350537822
4.05499972366531 0.0419404387399578
4.06537056694834 0.0415422014706715
4.07574141023137 0.0411476845799049
4.0861122535144 0.0407570355657953
4.09648309679744 0.0403703871491366
4.10685394008047 0.0399878564823928
4.1172247833635 0.0396095445120989
4.12759562664653 0.039235535495973
4.13796646992956 0.0388658966745186
4.14833731321259 0.0385006780954107
4.15870815649562 0.0381399125875163
4.16907899977866 0.0377836158800389
4.17944984306169 0.0374317868609981
4.18982068634472 0.0370844079680738
4.20019152962775 0.0367414457037755
4.21056237291078 0.0364028512659437
4.22093321619381 0.0360685612837647
4.23130405947684 0.0357384986487832
4.24167490275988 0.0354125734298403
4.25204574604291 0.0350906838604394
4.26241658932594 0.0347727173867603
4.27278743260897 0.0344585517643915
4.283158275892 0.0341480561918384
4.29352911917503 0.0338410924689762
4.30389996245806 0.0335375161688527
4.3142708057411 0.0332371778115977
4.32464164902413 0.0329399240296501
4.33501249230716 0.0326455987140682
4.34538333559019 0.0323540441323264
4.35575417887322 0.0320651020087141
4.36612502215625 0.0317786145592278
4.37649586543928 0.0314944254736743
4.38686670872232 0.0312123808385673
4.39723755200535 0.0309323299952894
4.40760839528838 0.0306541263288986
4.41797923857141 0.0303776279838656
4.42835008185444 0.0301026985039306
4.43872092513747 0.029829207394147
4.44909176842051 0.0295570306040404
4.45946261170354 0.0292860509316232
4.46983345498657 0.0290161583487862
4.4802042982696 0.0287472502493094
4.49057514155263 0.0284792316214055
4.50094598483566 0.0282120151473187
4.51131682811869 0.0279455212330449
4.52168767140173 0.0276796779717251
4.53205851468476 0.0274144210446705
4.54242935796779 0.0271496935643315
4.55280020125082 0.0268854458638016
4.56317104453385 0.0266216352376635
4.57354188781688 0.0263582256391429
4.58391273109991 0.0260951873386322
4.59428357438295 0.0258324965486883
4.60465441766598 0.0255701350206025
4.61502526094901 0.0253080896175862
4.62539610423204 0.0250463518695222
4.63576694751507 0.0247849175141004
4.6461377907981 0.024523786028997
4.65650863408113 0.0242629601595652
4.66687947736417 0.0240024454463007
4.6772503206472 0.023742249756117
4.68762116393023 0.023482382821228
4.69799200721326 0.0232228557891882
4.70836285049629 0.0229636807873913
4.71873369377932 0.0227048705050698
4.72910453706236 0.0224464377955887
4.73947538034539 0.0221883953015735
4.74984622362842 0.0219307551051655
4.76021706691145 0.0216735284054583
4.77058791019448 0.0214167252249292
4.78095875347751 0.0211603541464579
4.79132959676054 0.020904422082292
4.80170044004358 0.0206489340761113
4.81207128332661 0.0203938931391256
4.82244212660964 0.0201393001209346
4.83281296989267 0.0198851536156767
4.8431838131757 0.0196314499037894
4.85355465645873 0.0193781829295077
4.86392549974176 0.0191253443140229
4.8742963430248 0.0188729234040301
4.88466718630783 0.0186209073551859
4.89503802959086 0.018369281249799
4.90540887287389 0.0181180282478703
4.91577971615692 0.0178671297703913
4.92615055943995 0.0176165657136014
4.93652140272298 0.0173663146926959
4.94689224600602 0.0171163543132647
4.95726308928905 0.0168666614685319
4.96763393257208 0.0166172126602624
4.97800477585511 0.016367984340995
4.98837561913814 0.0161189532750685
4.99874646242117 0.0158700969157162
5.00911730570421 0.0156213937953304
5.01948814898724 0.0153728239258314
5.02985899227027 0.0151243692059316
5.0402298355533 0.0148760138319539
5.05060067883633 0.0146277447087563
5.06097152211936 0.0143795518572344
5.07134236540239 0.014131428814811
5.08171320868543 0.013883373025297
5.09208405196846 0.0136353862145069
5.10245489525149 0.0133874747480457
5.11282573853452 0.0131396499677482
5.12319658181755 0.0128919285033534
5.13356742510058 0.0126443325561271
5.14393826838361 0.0123968901513147
5.15430911166665 0.0121496353565059
5.16467995494968 0.0119026084632262
5.17505079823271 0.0116558561293332
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.0103708432830315 5.2798063770403e-156
0.020741686566063 9.2402943398111e-143
0.0311125298490944 5.14575617496786e-135
0.0414833731321259 1.60879835913064e-129
0.0518542164151574 2.93961318730168e-125
0.0622250596981889 8.91277643723503e-122
0.0725959029812204 7.82383633226333e-119
0.0829667462642519 2.77212892140917e-116
0.0933375895472833 4.91215895045856e-114
0.103708432830315 5.03906541449801e-112
0.114079276113346 3.32182036380915e-110
0.124450119396378 1.51992032380024e-108
0.134820962679409 5.11801433141436e-107
0.145191805962441 1.32731977879684e-105
0.155562649245472 2.74856109306644e-104
0.165933492528504 4.67861418271254e-103
0.176304335811535 6.70406994575577e-102
0.186675179094567 8.24753601495691e-101
0.197046022377598 8.85605771238322e-100
0.20741686566063 8.41685422157846e-99
0.217787708943661 7.16517768056241e-98
0.228158552226693 5.5198077549242e-97
0.238529395509724 3.88238661369537e-96
0.248900238792756 2.51256109862104e-95
0.259271082075787 1.50636555933477e-94
0.269641925358819 8.41676703815227e-94
0.28001276864185 4.40627520971955e-93
0.290383611924881 2.17153770800594e-92
0.300754455207913 1.01175160877108e-91
0.311125298490944 4.47347694785925e-91
0.321496141773976 1.88352992599144e-90
0.331866985057007 7.57539079924924e-90
0.342237828340039 2.9185514295729e-89
0.35260867162307 1.07987713564902e-88
0.362979514906102 3.8463070191717e-88
0.373350358189133 1.32162434445665e-87
0.383721201472165 4.38956874585283e-87
0.394092044755196 1.41179697549439e-86
0.404462888038228 4.40437922236704e-86
0.414833731321259 1.33484123601594e-85
0.425204574604291 3.93575169973177e-85
0.435575417887322 1.13045888999013e-84
0.445946261170354 3.16698525598974e-84
0.456317104453385 8.66362730508064e-84
0.466687947736417 2.31675763057171e-83
0.477058791019448 6.06209293409254e-83
0.48742963430248 1.55357328708629e-82
0.497800477585511 3.90290913558313e-82
0.508171320868543 9.61943395534884e-82
0.518542164151574 2.32782424266333e-81
0.528913007434606 5.53484858169168e-81
0.539283850717637 1.29393695302934e-80
0.549654694000668 2.97613247199031e-80
0.5600255372837 6.73887542633498e-80
0.570396380566731 1.50303236941527e-79
0.580767223849763 3.30393263838324e-79
0.591138067132794 7.16142825678678e-79
0.601508910415826 1.53138966809906e-78
0.611879753698857 3.23214256175147e-78
0.622250596981889 6.73604551179019e-78
0.63262144026492 1.3867901118837e-77
0.642992283547952 2.8215018140151e-77
0.653363126830983 5.67516080673488e-77
0.663733970114015 1.12891397996843e-76
0.674104813397046 2.22166047243645e-76
0.684475656680078 4.32684322580131e-76
0.694846499963109 8.34213694001534e-76
0.705217343246141 1.59267130299714e-75
0.715588186529172 3.0119099854109e-75
0.725959029812204 5.64343797831324e-75
0.736329873095235 1.04796152813554e-74
0.746700716378267 1.92910487631963e-74
0.757071559661298 3.52111201424942e-74
0.76744240294433 6.37408226131342e-74
0.777813246227361 1.14463121442022e-73
0.788184089510393 2.03946405868605e-73
0.798554932793424 3.60626721287975e-73
0.808925776076456 6.32960362346915e-73
0.819296619359487 1.10294539708311e-72
0.829667462642518 1.90840006840101e-72
0.84003830592555 3.27943348272444e-72
0.850409149208581 5.59777580516015e-72
0.860779992491613 9.49270665257925e-72
0.871150835774644 1.59952334325628e-71
0.881521679057676 2.67844496511656e-71
0.891892522340707 4.45789515887423e-71
0.902263365623739 7.37552791359263e-71
0.91263420890677 1.21319767786425e-70
0.923005052189802 1.98427695287517e-70
0.933375895472833 3.22745660087661e-70
0.943746738755865 5.22106689772451e-70
0.954117582038896 8.40137555779208e-70
0.964488425321928 1.34488060994337e-69
0.974859268604959 2.14194124733588e-69
0.985230111887991 3.39444384494698e-69
0.995600955171022 5.35318496421752e-69
1.00597179845405 8.40199276894651e-69
1.01634264173709 1.31256653145698e-68
1.02671348502012 2.04112949286348e-68
1.03708432830315 3.15987567515862e-68
1.04745517158618 4.87033059813866e-68
1.05782601486921 7.47435210997513e-68
1.06819685815224 1.14222558211858e-67
1.07856770143527 1.7383167895551e-67
1.08893854471831 2.63474843217166e-67
1.09930938800134 3.97755384339451e-67
1.10968023128437 5.98125356282045e-67
1.1200510745674 8.95981901338734e-67
1.13042191785043 1.33711236519256e-66
1.14079276113346 1.98805384426442e-66
1.15116360441649 2.94516114491036e-66
1.16153444769953 4.34749401826224e-66
1.17190529098256 6.3950730378974e-66
1.18227613426559 9.37465846162722e-66
1.19264697754862 1.36960385956207e-65
1.20301782083165 1.99429555650757e-65
1.21338866411468 2.89443574200577e-65
1.22375950739771 4.18737944718324e-65
1.23413035068075 6.03876733060008e-65
1.24450119396378 8.68170094293629e-65
1.25487203724681 1.24432632600048e-64
1.26524288052984 1.77810967598174e-64
1.27561372381287 2.5333716074144e-64
1.2859845670959 3.59895273175259e-64
1.29635541037894 5.0981260362402e-64
1.30672625366197 7.20148367851781e-64
1.317097096945 1.01444783032156e-63
1.32746794022803 1.42512402008914e-63
1.33783878351106 1.99668359033477e-63
1.34820962679409 2.7900854033222e-63
1.35858047007712 3.88861551305026e-63
1.36895131336016 5.40578748616451e-63
1.37932215664319 7.49594166429653e-63
1.38969299992622 1.03684329507272e-62
1.40006384320925 1.43065793936599e-62
1.41043468649228 1.96929130696978e-62
1.42080552977531 2.70427560464569e-62
1.43117637305834 3.70487702520555e-62
1.44154721634138 5.06399428259412e-62
1.45191805962441 6.90595215720205e-62
1.46228890290744 9.39677768856025e-62
1.47265974619047 1.27577224115515e-61
1.4830305894735 1.7283020454662e-61
1.49340143275653 2.3363163467414e-61
1.50377227603956 3.15153470372846e-61
1.5141431193226 4.24232220316884e-61
1.52451396260563 5.69886966163656e-61
1.53488480588866 7.63993164320998e-61
1.54525564917169 1.02215746704694e-60
1.55562649245472 1.36485147644507e-60
1.56599733573775 1.81887844519494e-60
1.57636817902079 2.41926735380378e-60
1.58673902230382 3.21171464020651e-60
1.59710986558685 4.25572652508189e-60
1.60748070886988 5.62865609984858e-60
1.61785155215291 7.43088128308166e-60
1.62822239543594 9.79243508860718e-60
1.63859323871897 1.2881481715345e-59
1.64896408200201 1.69151348925934e-59
1.65933492528504 2.21732438027615e-59
1.66970576856807 2.9015933068741e-59
1.6800766118511 3.7905884524818e-59
1.69044745513413 4.94365993877847e-59
1.70081829841716 6.43681918228806e-59
1.71118914170019 8.36726532773215e-59
1.72155998498323 1.08591009154503e-58
1.73193082826626 1.40705387270821e-58
1.74230167154929 1.82029757819214e-58
1.75267251483232 2.35124019959121e-58
1.76304335811535 3.03237240592098e-58
1.77341420139838 3.90487245065451e-58
1.78378504468141 5.02085476794003e-58
1.79415588796445 6.44618155274486e-58
1.80452673124748 8.26397357386863e-58
1.81489757453051 1.05789883167751e-57
1.82526841781354 1.35230725853894e-57
1.83563926109657 1.72619444709704e-57
1.8460101043796 2.20036180117729e-57
1.85638094766264 2.80088552027532e-57
1.86675179094567 3.56041170253941e-57
1.8771226342287 4.51975911753669e-57
1.88749347751173 5.72990031696325e-57
1.89786432079476 7.25440743254089e-57
1.90823516407779 9.17246805013625e-57
1.91860600736082 1.15825996414199e-56
1.92897685064386 1.46072190109942e-56
1.93934769392689 1.83982570742e-56
1.94971853720992 2.31440502109769e-56
1.96008938049295 2.90777888691952e-56
1.97046022377598 3.64878637185109e-56
1.98083106705901 4.57305215131029e-56
1.99120191034204 5.72453293278406e-56
2.00157275362508 7.15740498682167e-56
2.01194359690811 8.93836555459249e-56
2.02231444019114 1.1149435903109e-55
2.03268528347417 1.38913717872837e-55
2.0430561267572 1.72878086255948e-55
2.05342697004023 2.1490294482768e-55
2.06379781332326 2.66843947829975e-55
2.0741686566063 3.30970895024752e-55
2.08453949988933 4.10057275349567e-55
2.09491034317236 5.07488553168465e-55
2.10528118645539 6.27392992053939e-55
2.11565202973842 7.74799553719309e-55
2.12602287302145 9.55828292764774e-55
2.13639371630449 1.17791971689913e-54
2.14676455958752 1.45011082734302e-54
2.15713540287055 1.78336703055973e-54
2.16750624615358 2.19098086178865e-54
2.17787708943661 2.68905053174095e-54
2.18824793271964 3.29705375728818e-54
2.19861877600267 4.03853523181175e-54
2.20898961928571 4.94192950922307e-54
2.21936046256874 6.04154510885538e-54
2.22973130585177 7.37874040318959e-54
2.2401021491348 9.00332745126824e-54
2.25047299241783 1.09752465329822e-53
2.26084383570086 1.33665618925223e-53
2.27121467898389 1.62638383104193e-53
2.28158552226693 1.97709688222893e-53
2.29195636554996 2.4012536455589e-53
2.30232720883299 2.9137807573619e-53
2.31269805211602 3.53254716588808e-53
2.32306889539905 4.27892625537827e-53
2.33343973868208 5.17846197903399e-53
2.34381058196511 6.26165762436119e-53
2.35418142524815 7.5649090586769e-53
2.36455226853118 9.13160806614658e-53
2.37492311181421 1.10134457776205e-52
2.38529395509724 1.32719513113502e-52
2.39566479838027 1.5980306702547e-52
2.4060356416633 1.92254861367971e-52
2.41640648494634 2.31107755711376e-52
2.42677732822937 2.77587382054023e-52
2.4371481715124 3.33147021604931e-52
2.44751901479543 3.99508593657961e-52
2.45788985807846 4.78710793268908e-52
2.46826070136149 5.73165584494317e-52
2.47863154464452 6.8572445294605e-52
2.48900238792756 8.19756049481073e-52
2.49937323121059 9.79237120711675e-52
2.50974407449362 1.16885892711061e-51
2.52011491777665 1.39415170201638e-51
2.53048576105968 1.66163011193538e-51
2.54085660434271 1.97896314834236e-51
2.55122744762574 2.35517242302118e-51
2.56159829090878 2.80086346352997e-51
2.57196913419181 3.32849532479913e-51
2.58233997747484 3.95269466109285e-51
2.59271082075787 4.69062135546844e-51
2.6030816640409 5.56239389956778e-51
2.61345250732393 6.59158397573188e-51
2.62382335060696 7.80579113957547e-51
2.63419419389 9.23731016110606e-51
2.64456503717303 1.09239054867275e-50
2.65493588045606 1.29097094677414e-50
2.66530672373909 1.52462635027285e-50
2.67567756702212 1.79937241062774e-50
2.68604841030515 2.12222591959088e-50
2.69641925358819 2.50136636404996e-50
2.70679009687122 2.9463227402692e-50
2.71716094015425 3.46818945090368e-50
2.72753178343728 4.07987566793477e-50
2.73790262672031 4.79639318363923e-50
2.74827347000334 5.6351885006857e-50
2.75864431328637 6.61652574368685e-50
2.76901515656941 7.76392792186526e-50
2.77938599985244 9.10468515158701e-50
2.78975684313547 1.06704396760422e-49
2.8001276864185 1.24978589173196e-49
2.81049852970153 1.46294093860555e-49
2.82086937298456 1.71142460812212e-49
2.83124021626759 2.00092340661194e-49
2.84161105955063 2.33801212386888e-49
2.85198190283366 2.73028839611953e-49
2.86235274611669 3.18652702174087e-49
2.87272358939972 3.71685683706491e-49
2.88309443268275 4.33296334556693e-49
2.89346527596578 5.04832073096943e-49
2.90383611924881 5.87845737989046e-49
2.91420696253185 6.84125960000584e-49
2.92457780581488 7.95731885359094e-49
2.93494864909791 9.25032854306538e-49
2.94531949238094 1.07475371952661e-48
2.95569033566397 1.24802658063217e-48
2.966061178947 1.44844981423798e-48
2.97643202223004 1.68015539577654e-48
2.98680286551307 1.94788564079629e-48
2.9971737087961 2.25708064185869e-48
3.00754455207913 2.61397784439593e-48
3.01791539536216 3.02572539331913e-48
3.02828623864519 3.50051109436908e-48
3.03865708192822 4.04770907307221e-48
3.04902792521126 4.67804648294229e-48
3.05939876849429 5.4037929168636e-48
3.06976961177732 6.23897551544576e-48
3.08014045506035 7.19962314805209e-48
3.09051129834338 8.30404347120359e-48
3.10088214162641 9.57313715074989e-48
3.11125298490944 1.10307540748271e-47
3.12162382819248 1.27040969911514e-47
3.13199467147551 1.46241786823878e-47
3.14236551475854 1.68263395558013e-47
3.15273635804157 1.93508333777945e-47
3.1631072013246 2.22434898409059e-47
3.17347804460763 2.55564637223274e-47
3.18384888789066 2.93490815921882e-47
3.1942197311737 3.36887983714701e-47
3.20459057445673 3.86522775397744e-47
3.21496141773976 4.43266104704016e-47
3.22533226102279 5.08106922444504e-47
3.23570310430582 5.82167733892577e-47
3.24607394758885 6.66722093242379e-47
3.25644479087188 7.63214319065617e-47
3.26681563415492 8.73281703805624e-47
3.27718647743795 9.9877952282114e-47
3.28755732072098 1.14180918469783e-46
3.29792816400401 1.30474990489881e-46
3.30829900728704 1.4902943297832e-46
3.31866985057007 1.70148858809357e-46
3.32904069385311 1.94177730275753e-46
3.33941153713614 2.21505415789044e-46
3.34978238041917 2.52571868490694e-46
3.3601532237022 2.87874000841096e-46
3.37052406698523 3.27972837787337e-46
3.38089491026826 3.73501540594835e-46
3.39126575355129 4.25174403964715e-46
3.40163659683433 4.83796940760605e-46
3.41200744011736 5.50277181660237e-46
3.42237828340039 6.25638331465487e-46
3.43274912668342 7.11032939801125e-46
3.44311996996645 8.07758761673748e-46
3.45349081324948 9.17276503032565e-46
3.46386165653251 1.04122966827492e-45
3.47423249981555 1.18146675079344e-45
3.48460334309858 1.34006603441767e-45
3.49497418638161 1.51936330322469e-45
3.50534502966464 1.72198278998422e-45
3.51571587294767 1.9508717297871e-45
3.5260867162307 2.20933892554017e-45
3.53645755951374 2.50109777639416e-45
3.54682840279677 2.83031426923522e-45
3.5571992460798 3.20166048759097e-45
3.56757008936283 3.62037425220629e-45
3.57794093264586 4.09232557370146e-45
3.58831177592889 4.62409067077084e-45
3.59868261921192 5.22303438800469e-45
3.60905346249496 5.89740193637629e-45
3.61942430577799 6.65642097757025e-45
3.62979514906102 7.51041518153975e-45
3.64016599234405 8.4709305059781e-45
3.65053683562708 9.5508755778633e-45
3.66090767891011 1.07646777020899e-44
3.67127852219314 1.2128456181743e-44
3.68164936547618 1.36602148102525e-44
3.69202020875921 1.53800555890398e-44
3.70239105204224 1.73104159370857e-44
3.71276189532527 1.94763318929708e-44
3.7231327386083 2.19057300674247e-44
3.73350358189133 2.46297513875583e-44
3.74387442517436 2.76831099851425e-44
3.7542452684574 3.11044909232925e-44
3.76461611174043 3.49369908316088e-44
3.77498695502346 3.92286059324459e-44
3.78535779830649 4.40327723940418e-44
3.79572864158952 4.94089644435014e-44
3.80609948487255 5.54233562183945e-44
3.81647032815559 6.21495539343676e-44
3.82684117143862 6.96694056028267e-44
3.83721201472165 7.80738962527079e-44
3.84758285800468 8.74641373995565e-44
3.85795370128771 9.79524603700676e-44
3.86832454457074 1.09663624037737e-43
3.87869538785377 1.22736148563266e-43
3.88906623113681 1.37323787869725e-43
3.89943707441984 1.53597154826733e-43
3.90980791770287 1.71745514479575e-43
3.9201787609859 1.91978762148942e-43
3.93054960426893 2.14529604856913e-43
3.94092044755196 2.39655966316908e-43
3.95129129083499 2.67643637674084e-43
3.96166213411803 2.98809198312559e-43
3.97203297740106 3.33503233373325e-43
3.98240382068409 3.72113877169548e-43
3.99277466396712 4.15070714463323e-43
4.00314550725015 4.62849074600565e-43
4.01351635053318 5.15974756811485e-43
4.02388719381621 5.7502922859758e-43
4.03425803709925 6.40655343068607e-43
4.04462888038228 7.13563625394475e-43
4.05499972366531 7.94539183227188e-43
4.06537056694834 8.84449301063467e-43
4.07574141023137 9.84251784093608e-43
4.0861122535144 1.09500412315844e-42
4.09648309679744 1.21787355905775e-42
4.10685394008047 1.35414813166456e-42
4.1172247833635 1.50524880715487e-42
4.12759562664653 1.67274278521428e-42
4.13796646992956 1.85835809739208e-42
4.14833731321259 2.06399961790529e-42
4.15870815649562 2.29176661921814e-42
4.16907899977866 2.54397201671536e-42
4.17944984306169 2.82316345982786e-42
4.18982068634472 3.13214644115043e-42
4.20019152962775 3.47400961050748e-42
4.21056237291078 3.85215249767387e-42
4.22093321619381 4.27031586566481e-42
4.23130405947684 4.73261493628363e-42
4.24167490275988 5.24357575109499e-42
4.25204574604291 5.80817495431586e-42
4.26241658932594 6.43188330943552e-42
4.27278743260897 7.12071328885925e-42
4.283158275892 7.88127110569516e-42
4.29352911917503 8.72081358915604e-42
4.30389996245806 9.64731034014747e-42
4.3142708057411 1.06695116416736e-41
4.32464164902413 1.17970226399567e-41
4.33501249230716 1.30403843569023e-41
4.34538333559019 1.44111621430178e-41
4.35575417887322 1.59220422324318e-41
4.36612502215625 1.75869371185572e-41
4.37649586543928 1.94211005305913e-41
4.38686670872232 2.14412528577793e-41
4.39723755200535 2.36657179406389e-41
4.40760839528838 2.61145722265599e-41
4.41797923857141 2.8809807371831e-41
4.42835008185444 3.17755074637576e-41
4.43872092513747 3.50380421355918e-41
4.44909176842051 3.86262769541659e-41
4.45946261170354 4.25718025760078e-41
4.46983345498657 4.69091842929598e-41
4.4802042982696 5.16762337237895e-41
4.49057514155263 5.69143045545732e-41
4.50094598483566 6.26686143887856e-41
4.51131682811869 6.89885949388358e-41
4.52168767140173 7.5928272975275e-41
4.53205851468476 8.35466846491477e-41
4.54242935796779 9.19083260180389e-41
4.55280020125082 1.01083642838548e-40
4.56317104453385 1.11149562938536e-40
4.57354188781688 1.22190074752852e-40
4.58391273109991 1.34296855897944e-40
4.59428357438295 1.47569955975466e-40
4.60465441766598 1.62118538134199e-40
4.61502526094901 1.78061684285613e-40
4.62539610423204 1.95529269262662e-40
4.63576694751507 2.14662909636654e-40
4.6461377907981 2.35616993365037e-40
4.65650863408113 2.58559796936592e-40
4.66687947736417 2.8367469721225e-40
4.6772503206472 3.11161485732386e-40
4.68762116393023 3.41237793878093e-40
4.69799200721326 3.74140637938089e-40
4.70836285049629 4.10128093847389e-40
4.71873369377932 4.49481112133309e-40
4.72910453706236 4.92505484432052e-40
4.73947538034539 5.39533973829813e-40
4.74984622362842 5.90928622240152e-40
4.76021706691145 6.47083249060086e-40
4.77058791019448 7.08426156455026e-40
4.78095875347751 7.75423057813976e-40
4.79132959676054 8.48580247197132e-40
4.80170044004358 9.28448028974124e-40
4.81207128332661 1.01562442833004e-39
4.82244212660964 1.1107592049054e-39
4.83281296989267 1.21455819354327e-39
4.8431838131757 1.32778799794995e-39
4.85355465645873 1.45128106504399e-39
4.86392549974176 1.5859411698828e-39
4.8742963430248 1.7327493433244e-39
4.88466718630783 1.89277027701827e-39
4.89503802959086 2.06715924293195e-39
4.90540887287389 2.25716956742514e-39
4.91577971615692 2.46416070289123e-39
4.92615055943995 2.68960694321371e-39
4.93652140272298 2.93510683274449e-39
4.94689224600602 3.20239332222354e-39
4.95726308928905 3.49334472903702e-39
4.96763393257208 3.80999656347476e-39
4.97800477585511 4.15455428722116e-39
4.98837561913814 4.52940707520807e-39
4.99874646242117 4.93714265720896e-39
5.00911730570421 5.38056332117234e-39
5.01948814898724 5.86270316631578e-39
5.02985899227027 6.38684670044948e-39
5.0402298355533 6.95654888289989e-39
5.05060067883633 7.57565672179904e-39
5.06097152211936 8.24833254241636e-39
5.07134236540239 8.97907905167357e-39
5.08171320868543 9.77276633305129e-39
5.09208405196846 1.06346609157828e-38
5.10245489525149 1.15704570726114e-38
5.11282573853452 1.25863105114657e-38
5.12319658181755 1.36888746382902e-38
5.13356742510058 1.48853395809334e-38
5.14393826838361 1.61834741775712e-38
5.15430911166665 1.75916711476328e-38
5.16467995494968 1.91189956786947e-38
5.17505079823271 2.07752376793632e-38
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd__iteration_3.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=992.451045345496,
ymin=-0.0014437557911988, ymax=0.0303188716151748,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 7.74088986664493e-05
1.98887985039178 8.41535841053981e-05
3.97775970078355 9.13813262697109e-05
5.96663955117533 9.91171698398883e-05
7.9555194015671 0.000107386674152268
9.94439925195888 0.000116215860592132
11.9332791023507 0.000125631154665396
13.9221589527424 0.000135659322730442
15.9110388031342 0.000146327403401955
17.899918653526 0.000157662633670289
19.8887985039178 0.000169692369812419
21.8776783543095 0.000182444003203951
23.8665582047013 0.000195944871175452
25.8554380550931 0.000210222163090386
27.8443179054849 0.000225302821855866
29.8331977558766 0.00024121344111089
31.8220776062684 0.000257980158369524
33.8109574566602 0.000275628544428295
35.799837307052 0.000294183489377516
37.7887171574437 0.000313669085585296
39.7775970078355 0.000334108508050193
41.7664768582273 0.000355523892543805
43.7553567086191 0.000377936211987826
45.7442365590109 0.000401365151531212
47.7331164094026 0.000425828982811963
49.7219962597944 0.000451344437904782
51.7108761101862 0.000477926583470436
53.699755960578 0.000505588695635293
55.6886358109697 0.000534342136140298
57.6775156613615 0.00056419623030788
59.6663955117533 0.000595158147383195
61.6552753621451 0.00062723278381299
63.6441552125368 0.000660422650031556
65.6330350629286 0.000694727761329037
67.6219149133204 0.000730145533383075
69.6107947637122 0.000766670683040749
71.5996746141039 0.000804295134944158
73.5885544644957 0.000843007934600084
75.5774343148875 0.000882795168502012
77.5663141652793 0.000923639891921417
79.555194015671 0.000965522064994554
81.5440738660628 0.00100841849774078
83.5329537164546 0.00105230280465843
85.5218335668464 0.00109714536955372
87.5107134172382 0.00114291332126705
89.4995932676299 0.00118957052096754
91.4884731180217 0.0012370775616912
93.4773529684135 0.00128539178079833
95.4662328188053 0.00133446728602169
97.455112669197 0.00138425499576627
99.4439925195888 0.00143470269430385
101.432872369981 0.00148575510247919
103.421752220372 0.00153735396450792
105.410632070764 0.00158943815139871
107.399511921156 0.0016419437814721
109.388391771548 0.00169480435837459
111.377271621939 0.00174795092689881
113.366151472331 0.00180131224681729
115.355031322723 0.00185481498481946
117.343911173115 0.0019083839245073
119.332791023507 0.00196194219425647
121.321670873898 0.00201541151258611
123.31055072429 0.00206871245050368
125.299430574682 0.00212176471010198
127.288310425074 0.00217448741848652
129.277190275465 0.00222679943590369
131.266070125857 0.00227861967672769
133.254949976249 0.0023298674417489
135.243829826641 0.00238046275999166
137.232709677033 0.00243032673807961
139.221589527424 0.00247938191496432
141.210469377816 0.00252755261964291
143.199349228208 0.00257476532931587
145.1882290786 0.00262094902528187
147.177108928991 0.00266603554373524
149.165988779383 0.00270995991852804
151.154868629775 0.00275266071288561
153.143748480167 0.00279408033702484
155.132628330559 0.002834165348621
157.12150818095 0.00287286673310389
159.110388031342 0.00291014016083855
161.099267881734 0.00294594621836076
163.088147732126 0.00298025061099355
165.077027582517 0.00301302433436651
167.065907432909 0.00304424381259498
169.054787283301 0.00307389100114744
171.043667133693 0.00310195345273582
173.032546984085 0.00312842434489971
175.021426834476 0.00315330246831966
177.010306684868 0.00317659217527991
178.99918653526 0.00319830328810463
180.988066385652 0.00321845096780583
182.976946236043 0.00323705554360215
184.965826086435 0.00325414230438808
186.954705936827 0.00326974125364749
188.943585787219 0.00328388682970731
190.932465637611 0.00329661759361107
192.921345488002 0.00330797588725157
194.910225338394 0.00331800746473242
196.899105188786 0.00332676110022442
198.887985039178 0.00333428817583984
200.876864889569 0.00334064225326301
202.865744739961 0.00334587863304486
204.854624590353 0.00335005390559083
206.843504440745 0.00335322549794383
208.832384291136 0.00335545122048613
210.821264141528 0.00335678881765635
212.81014399192 0.00335729552670052
214.799023842312 0.00335702764835216
216.787903692704 0.00335604013316659
218.776783543095 0.00335438618702338
220.765663393487 0.00335211689906115
222.754543243879 0.00334928089502516
224.743423094271 0.00334592401869514
226.732302944662 0.00334208904372325
228.721182795054 0.00333781541785581
230.710062645446 0.00333313904114215
232.698942495838 0.00332809207935632
234.68782234623 0.00332270281347587
236.676702196621 0.00331699552568474
238.665582047013 0.00331099042199601
240.654461897405 0.00330470359123303
242.643341747797 0.00329814699976581
244.632221598188 0.00329132852107928
246.62110144858 0.00328425199895375
248.609981298972 0.00327691734276801
250.598861149364 0.00326932065319541
252.587740999756 0.00326145437635364
254.576620850147 0.00325330748429078
256.565500700539 0.00324486567954541
258.554380550931 0.00323611162140451
260.543260401323 0.00322702517140204
262.532140251714 0.00321758365554919
264.521020102106 0.00320776214076575
266.509899952498 0.00319753372298608
268.49877980289 0.00318686982444323
270.487659653282 0.00317574049768589
272.476539503673 0.00316411473395411
274.465419354065 0.00315196077362755
276.454299204457 0.00313924641656126
278.443179054849 0.00312593933023653
280.43205890524 0.00311200735377457
282.420938755632 0.00309741879598697
284.409818606024 0.0030821427257656
286.398698456416 0.00306614925324418
288.387578306808 0.00304940980029248
290.376458157199 0.00303189735902953
292.365338007591 0.00301358673716375
294.354217857983 0.00299445478908429
296.343097708375 0.00297448063173808
298.331977558766 0.00295364584443162
300.320857409158 0.0029319346517943
302.30973725955 0.00290933408923244
304.298617109942 0.00288583415028929
306.287496960334 0.00286142791540861
308.276376810725 0.0028361116616771
310.265256661117 0.00280988495319612
312.254136511509 0.00278275071180668
314.243016361901 0.00275471526796447
316.231896212292 0.00272578839163514
318.220776062684 0.00269598330315499
320.209655913076 0.00266531666407996
322.198535763468 0.00263380854812648
324.18741561386 0.00260148239239291
326.176295464251 0.00256836492913924
328.165175314643 0.00253448609849668
330.154055165035 0.00249987894257661
332.142935015427 0.00246457948155061
334.131814865818 0.0024286265723786
336.12069471621 0.00239206175097027
338.109574566602 0.00235492905867387
340.098454416994 0.00231727485409616
342.087334267386 0.00227914761136466
344.076214117777 0.00224059770604846
346.065093968169 0.00220167719005325
348.053973818561 0.00216243955689945
350.042853668953 0.00212293949887707
352.031733519344 0.00208323265764513
354.020613369736 0.00204337536990623
356.009493220128 0.00200342440983599
357.99837307052 0.00196343672998178
359.987252920911 0.00192346920236395
361.976132771303 0.00188357836151538
363.965012621695 0.00184382015118045
365.953892472087 0.0018042496763628
367.942772322479 0.00176492096236252
369.93165217287 0.00172588672237799
371.920532023262 0.00168719813516614
373.909411873654 0.00164890463415924
375.898291724046 0.0016110537093265
377.887171574437 0.00157369072294797
379.876051424829 0.0015368587403364
381.864931275221 0.0015005983764039
383.853811125613 0.00146494765882456
385.842690976005 0.0014299419083952
387.831570826396 0.00139561363704537
389.820450676788 0.00136199246379749
391.80933052718 0.00132910504882976
393.798210377572 0.00129697504565094
395.787090227963 0.00126562307125839
397.775970078355 0.00123506669402068
399.764849928747 0.00120532043890449
401.753729779139 0.00117639580955443
403.742609629531 0.0011483013266327
405.731489479922 0.00112104258173579
407.720369330314 0.001094622306126
409.709249180706 0.00106904045344738
411.698129031098 0.00104429429553804
413.687008881489 0.00102037853040322
415.675888731881 0.000997285401374843
417.664768582273 0.00097500482645353
419.653648432665 0.000953524536806009
421.642528283057 0.000932830223374639
423.631408133448 0.000912905690544455
425.62028798384 0.000893733015806188
427.609167834232 0.000875292714350018
429.598047684624 0.000857563907523531
431.586927535015 0.000840524494087917
433.575807385407 0.00082415132320827
435.564687235799 0.000808420368116706
437.553567086191 0.000793306899390816
439.542446936583 0.00077878565679488
441.531326786974 0.000764831018637605
443.520206637366 0.000751417167608496
445.509086487758 0.000738518252066122
447.49796633815 0.000726108541766227
449.486846188541 0.000714162577037046
451.475726038933 0.000702655310434257
453.464605889325 0.000691562239939866
455.453485739717 0.000680859532809119
457.442365590109 0.000670524139218152
459.4312454405 0.00066053389492353
461.420125290892 0.00065086761221376
463.409005141284 0.000641505158512767
465.397884991676 0.000632427522086555
467.386764842067 0.00062361686440669
469.375644692459 0.000615056558837658
471.364524542851 0.000606731215438808
473.353404393243 0.00059862669180455
475.342284243634 0.000590730090007531
477.331164094026 0.000583029739856857
479.320043944418 0.000575515168835415
481.30892379481 0.000568177059234566
483.297803645202 0.000561007193158781
485.286683495593 0.000553998386224424
487.275563345985 0.000547144410923391
489.264443196377 0.000540439910760749
491.253323046769 0.000533880306403411
493.24220289716 0.000527461695191326
495.231082747552 0.000521180745461428
497.219962597944 0.000515034587215083
499.208842448336 0.000509020700720189
501.197722298728 0.000503136804677488
503.186602149119 0.00049738074559584
505.175481999511 0.00049175039001203
507.164361849903 0.000486243521156818
509.153241700295 0.000480857741610063
511.142121550686 0.000475590383404542
513.131001401078 0.000470438426931147
515.11988125147 0.00046539842986906
517.108761101862 0.000460466467214832
519.097640952254 0.000455638083316474
521.086520802645 0.000450908256635045
523.075400653037 0.00044627137775989
525.064280503429 0.000441721240997731
527.053160353821 0.000437251049643637
529.042040204212 0.000432853434827078
531.030920054604 0.000428520487612368
533.019799904996 0.000424243803823496
535.008679755388 0.00042001454086209
536.99755960578 0.000415823485597616
538.986439456171 0.000411661132233926
540.975319306563 0.000407517768899044
542.964199156955 0.000403383571568105
544.953079007347 0.000399248703815047
546.941958857738 0.000395103420798723
548.93083870813 0.000390938175825023
550.919718558522 0.000386743727789373
552.908598408914 0.000382511247793997
554.897478259306 0.000378232423251606
556.886358109697 0.000373899557831361
558.875237960089 0.00036950566567288
560.864117810481 0.000365044558388593
562.852997660873 0.000360510923491969
564.841877511264 0.000355900393026952
566.830757361656 0.000351209601329914
568.819637212048 0.000346436231026797
570.80851706244 0.000341579046551947
572.797396912832 0.000336637914668307
574.786276763223 0.000331613811667955
576.775156613615 0.000326508817134104
578.764036464007 0.00032132609434749
580.752916314399 0.000316069857618187
582.74179616479 0.000310745327015425
584.730676015182 0.000305358671149845
586.719555865574 0.00029991693883225
588.708435715966 0.000294427980587722
590.697315566357 0.00028890036114185
592.686195416749 0.00028334326411495
594.675075267141 0.000277766390258824
596.663955117533 0.000272179850647888
598.652834967925 0.000266594056291345
600.641714818316 0.000261019605665155
602.630594668708 0.000255467171671749
604.6194745191 0.000249947389521988
606.608354369492 0.00024447074699839
608.597234219883 0.000239047478502132
610.586114070275 0.000233687464209907
612.574993920667 0.000228400135572037
614.563873771059 0.000223194388271959
616.552753621451 0.000218078503641368
618.541633471842 0.000213060079387116
620.530513322234 0.000208145970337622
622.519393172626 0.000203342239760654
624.508273023018 0.000198654121643257
626.49715287341 0.000194085994160876
628.486032723801 0.00018964136439899
630.474912574193 0.000185322864229129
632.463792424585 0.000181132257084565
634.452672274977 0.000177070455231447
636.441552125368 0.000173137546990774
638.43043197576 0.000169332833237507
640.419311826152 0.000165654872386799
642.408191676544 0.000162101532975592
644.397071526936 0.000158670052861675
646.385951377327 0.000155357103992981
648.374831227719 0.000152158861647999
650.363711078111 0.00014907107701416
652.352590928503 0.000146089151955225
654.341470778894 0.000143208214820677
656.330350629286 0.000140423196169812
658.319230479678 0.000137728903319678
660.30811033007 0.000135120092678484
662.296990180461 0.000132591538893363
664.285870030853 0.000130138099922012
666.274749881245 0.000127754777230246
668.263629731637 0.000125436770420064
670.252509582029 0.000123179525703655
672.24138943242 0.000120978777755817
674.230269282812 0.000118830584598502
676.219149133204 0.000116731355294639
678.208028983596 0.000114677870351782
680.196908833987 0.000112667294857639
682.185788684379 0.000110697184487057
684.174668534771 0.000108765484631747
686.163548385163 0.000106870523008249
688.152428235555 0.000105010996194663
690.141308085946 0.000103185950631295
692.130187936338 0.000101394758693237
694.11906778673 9.96370905031763e-05
696.107947637122 9.79128821996237e-05
698.096827487513 9.62223014088308e-05
700.085707337905 9.45657106876603e-05
702.074587188297 9.29436297096436e-05
704.063467038689 9.13566969576425e-05
706.052346889081 8.98056316644485e-05
708.041226739472 8.8291196708022e-05
710.030106589864 8.68141631218265e-05
712.018986440256 8.53752768239769e-05
714.007866290648 8.39752281029747e-05
715.996746141039 8.26146243240602e-05
717.985625991431 8.12939662402277e-05
719.974505841823 8.00136282072986e-05
721.963385692215 7.87738425148296e-05
723.952265542606 7.75746879557002e-05
725.941145392998 7.64160826686555e-05
727.93002524339 7.52977812015079e-05
729.918905093782 7.42193756596694e-05
731.907784944174 7.31803007266697e-05
733.896664794565 7.21798422716296e-05
735.885544644957 7.12171491945259e-05
737.874424495349 7.02912481045003e-05
739.863304345741 6.94010603803105e-05
741.852184196132 6.85454211259315e-05
743.841064046524 6.77230995087692e-05
745.829943896916 6.69328199531804e-05
747.818823747308 6.61732836580744e-05
749.8077035977 6.54431899141234e-05
751.796583448091 6.47412567132139e-05
753.785463298483 6.40662401696548e-05
755.774343148875 6.34169523086535e-05
757.763222999267 6.27922768217804e-05
759.752102849659 6.21911824405826e-05
761.74098270005 6.16127336370571e-05
763.729862550442 6.10560984221318e-05
765.718742400834 6.05205530793541e-05
767.707622251226 6.00054837393294e-05
769.696502101617 5.95103847697155e-05
771.685381952009 5.90348540244539e-05
773.674261802401 5.85785850630668e-05
775.663141652793 5.81413565150245e-05
777.652021503185 5.77230188242083e-05
779.640901353576 5.73234786632739e-05
781.629781203968 5.69426813562872e-05
783.61866105436 5.65805916895271e-05
785.607540904752 5.62371735241206e-05
787.596420755143 5.59123686496752e-05
789.585300605535 5.56060753348998e-05
791.574180455927 5.53181270391686e-05
793.563060306319 5.50482717480282e-05
795.55194015671 5.47961523858965e-05
797.540820007102 5.45612887409416e-05
799.529699857494 5.43430613107914e-05
801.518579707886 5.41406974438807e-05
803.507459558278 5.39532601106113e-05
805.496339408669 5.37796395918817e-05
807.485219259061 5.36185483208722e-05
809.474099109453 5.34685190582227e-05
811.462978959845 5.33279065219824e-05
813.451858810236 5.31948925330203e-05
815.440738660628 5.30674946750748e-05
817.42961851102 5.29435784073924e-05
819.418498361412 5.28208725080381e-05
821.407378211804 5.26969876684858e-05
823.396258062195 5.25694380059935e-05
825.385137912587 5.24356652104318e-05
827.374017762979 5.22930649974565e-05
829.362897613371 5.21390155009084e-05
831.351777463762 5.19709072046519e-05
833.340657314154 5.17861739881851e-05
835.329537164546 5.15823248415954e-05
837.318417014938 5.13569757939852e-05
839.30729686533 5.11078815953981e-05
841.296176715721 5.08329666954834e-05
843.285056566113 5.05303550724194e-05
845.273936416505 5.01983984826764e-05
847.262816266897 4.98357027255924e-05
849.251696117288 4.94411515459359e-05
851.24057596768 4.90139278320315e-05
853.229455818072 4.85535318059269e-05
855.218335668464 4.80597959447585e-05
857.207215518855 4.75328964181338e-05
859.196095369247 4.69733608741896e-05
861.184975219639 4.63820724562017e-05
863.173855070031 4.5760269981388e-05
865.162734920423 4.51095442631115e-05
867.151614770814 4.44318306062713e-05
869.140494621206 4.37293975526104e-05
871.129374471598 4.30048319972999e-05
873.11825432199 4.22610208399472e-05
875.107134172382 4.15011293716036e-05
877.096014022773 4.072857663404e-05
879.084893873165 3.99470080181759e-05
881.073773723557 3.91602653948712e-05
883.062653573949 3.8372355093173e-05
885.05153342434 3.758741405849e-05
887.040413274732 3.68096745360684e-05
889.029293125124 3.60434276336521e-05
891.018172975516 3.52929861214891e-05
893.007052825908 3.4562646828111e-05
894.995932676299 3.38566529868181e-05
896.984812526691 3.31791568808613e-05
898.973692377083 3.25341831252401e-05
900.962572227475 3.19255929101839e-05
902.951452077866 3.13570495161022e-05
904.940331928258 3.08319853924271e-05
906.92921177865 3.03535710736664e-05
908.918091629042 2.99246861854594e-05
910.906971479434 2.95478927717814e-05
912.895851329825 2.9225411151928e-05
914.884731180217 2.89590984927865e-05
916.873611030609 2.87504302583419e-05
918.862490881001 2.86004846745546e-05
920.851370731392 2.85099303238052e-05
922.840250581784 2.84790169591319e-05
924.829130432176 2.85075696045559e-05
926.818010282568 2.85949859839528e-05
928.806890132959 2.87402372971991e-05
930.795769983351 2.89418723387306e-05
932.784649833743 2.91980249301969e-05
934.773529684135 2.950642461559e-05
936.762409534527 2.98644105440854e-05
938.751289384918 3.02689484428851e-05
940.74016923531 3.07166505596399e-05
942.729049085702 3.12037984316184e-05
944.717928936094 3.17263683167761e-05
946.706808786485 3.22800591003742e-05
948.695688636877 3.28603224699587e-05
950.684568487269 3.34623951315092e-05
952.673448337661 3.40813328205982e-05
954.662328188053 3.47120458447105e-05
956.651208038444 3.53493358766832e-05
958.640087888836 3.59879337048157e-05
960.628967739228 3.66225376328259e-05
962.61784758962 3.72478522127691e-05
964.606727440011 3.7858626986543e-05
966.595607290403 3.84496949069377e-05
968.584487140795 3.90160101075625e-05
970.573366991187 3.95526846926024e-05
972.562246841579 4.00550242223686e-05
974.55112669197 4.05185615791292e-05
976.540006542362 4.09390889097945e-05
978.528886392754 4.13126873576878e-05
980.517766243146 4.16357543148039e-05
982.506646093537 4.19050279485202e-05
984.495525943929 4.21176087824998e-05
986.484405794321 4.22709781402675e-05
988.473285644713 4.23630132913343e-05
990.462165495105 4.23919991734501e-05
992.451045345496 4.23566366001405e-05
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
1.98887985039178 7.94171409374508e-62
3.97775970078355 5.8473524272949e-48
5.96663955117533 5.0051177965221e-40
7.9555194015671 1.59266530704405e-34
9.94439925195888 2.36303615088356e-30
11.9332791023507 5.04312555840199e-27
13.9221589527424 2.82353071372575e-24
15.9110388031342 5.93649662996794e-22
17.899918653526 5.90738491628014e-20
19.8887985039178 3.25833924492403e-18
21.8776783543095 1.1149851216619e-16
23.8665582047013 2.57244407732226e-15
25.8554380550931 4.26251791759687e-14
27.8443179054849 5.32793484970166e-13
29.8331977558766 5.2231469419823e-12
31.8220776062684 4.14397229157732e-11
33.8109574566602 2.72999379589985e-10
35.799837307052 1.52546453354895e-09
37.7887171574437 7.35994206406844e-09
39.7775970078355 3.11260042458949e-08
41.7664768582273 1.16878682138959e-07
43.7553567086191 3.94018282106286e-07
45.7442365590109 1.20401382266916e-06
47.7331164094026 3.36289626778573e-06
49.7219962597944 8.64868599797511e-06
51.7108761101862 2.06136061655925e-05
53.699755960578 4.57950957288459e-05
55.6886358109697 9.53162374050092e-05
57.6775156613615 0.000186717717446406
59.6663955117533 0.000345669018531243
61.6552753621451 0.000607017962140046
63.6441552125368 0.00101453091001999
65.6330350629286 0.00161872727786191
67.6219149133204 0.00247246600193551
69.6107947637122 0.00362438315693382
71.5996746141039 0.00511082500827819
73.5885544644957 0.00694743265855565
75.5774343148875 0.00912186246500982
77.5663141652793 0.0115891542216203
79.555194015671 0.014270944739796
81.5440738660628 0.0170591174184639
83.5329537164546 0.0198237077305302
85.5218335668464 0.0224241226481831
87.5107134172382 0.0247221468086791
89.4995932676299 0.0265949195080298
91.4884731180217 0.0279461192987805
93.4773529684135 0.0287139528989484
95.4662328188053 0.028875115823976
97.455112669197 0.0284445448490888
99.4439925195888 0.0274713891728889
101.432872369981 0.0260320882556614
103.421752220372 0.0242217040735049
105.410632070764 0.0221447053029492
107.399511921156 0.0199062712954042
109.388391771548 0.0176049301345755
111.377271621939 0.0153270320528478
113.366151472331 0.0131432465624595
115.355031322723 0.0111070041178109
117.343911173115 0.00925460782093245
119.332791023507 0.0076066264226559
121.321670873898 0.0061701409533932
123.31055072429 0.0049414385775086
125.299430574682 0.00390880924849435
127.288310425074 0.00305518399522414
129.277190275465 0.0023604416789913
131.266070125857 0.00180329176782289
133.254949976249 0.00136270678422484
135.243829826641 0.00101892653237734
137.232709677033 0.000754087176607413
139.221589527424 0.000552544008683855
141.210469377816 0.000400960661247941
143.199349228208 0.000288233204255038
145.1882290786 0.000205308302815568
147.177108928991 0.000144943108899952
149.165988779383 0.000101442775731363
151.154868629775 7.04006994882342e-05
153.143748480167 4.84575011223755e-05
155.132628330559 3.30876120092146e-05
157.12150818095 2.24170706681425e-05
159.110388031342 1.5072546578177e-05
161.099267881734 1.00593721922544e-05
163.088147732126 6.66516179931963e-06
165.077027582517 4.38512849803414e-06
167.065907432909 2.86522843197459e-06
169.054787283301 1.85956928174263e-06
171.043667133693 1.19897479664179e-06
173.032546984085 7.68101029517156e-07
175.021426834476 4.88991154215585e-07
177.010306684868 3.09399508363651e-07
178.99918653526 1.94595919787066e-07
180.988066385652 1.21674871061189e-07
182.976946236043 7.56444006599925e-08
184.965826086435 4.67643897661623e-08
186.954705936827 2.87520284261509e-08
188.943585787219 1.75827549043553e-08
190.932465637611 1.06959525677654e-08
192.921345488002 6.4731177102585e-09
194.910225338394 3.89775870515308e-09
196.899105188786 2.33543791234257e-09
198.887985039178 1.39256928043945e-09
200.876864889569 8.26422805357955e-10
202.865744739961 4.8816363599127e-10
204.854624590353 2.87042145671871e-10
206.843504440745 1.68027876489102e-10
208.832384291136 9.79286248236607e-11
210.821264141528 5.68285765699977e-11
212.81014399192 3.28388428922916e-11
214.799023842312 1.88976159807075e-11
216.787903692704 1.083072462486e-11
218.776783543095 6.18260690535519e-12
220.765663393487 3.51544906503918e-12
222.754543243879 1.99120338660466e-12
224.743423094271 1.12358475704341e-12
226.732302944662 6.31655729338719e-13
228.721182795054 3.53807997831996e-13
230.710062645446 1.97467189630963e-13
232.698942495838 1.0982194167693e-13
234.68782234623 6.0866209971884e-14
236.676702196621 3.36187689847737e-14
238.665582047013 1.85067669429129e-14
240.654461897405 1.0154222759654e-14
242.643341747797 5.553333833805e-15
244.632221598188 3.02743512715461e-15
246.62110144858 1.64525161375287e-15
248.609981298972 8.91349706940014e-16
250.598861149364 4.81441617098958e-16
252.587740999756 2.59262502901835e-16
254.576620850147 1.39205613972661e-16
256.565500700539 7.45271749386383e-17
258.554380550931 3.97862385497049e-17
260.543260401323 2.1180217677773e-17
262.532140251714 1.12441294213598e-17
264.521020102106 5.95301911839535e-18
266.509899952498 3.14327574700195e-18
268.49877980289 1.65530791125852e-18
270.487659653282 8.69447098839758e-19
272.476539503673 4.55503987247505e-19
274.465419354065 2.38035688273538e-19
276.454299204457 1.24081978823218e-19
278.443179054849 6.45219703731446e-20
280.43205890524 3.34698684746704e-20
282.420938755632 1.73205923599128e-20
284.409818606024 8.94228258728051e-21
286.398698456416 4.60601356689207e-21
288.387578306808 2.36704858617058e-21
290.376458157199 1.21369047569733e-21
292.365338007591 6.20927540028107e-22
294.354217857983 3.16970781913887e-22
296.343097708375 1.61456571992219e-22
298.331977558766 8.20659518127575e-23
300.320857409158 4.16249217465636e-23
302.30973725955 2.10687654777311e-23
304.298617109942 1.06422107051963e-23
306.287496960334 5.36467426106256e-24
308.276376810725 2.69888890732311e-24
310.265256661117 1.3550895463308e-24
312.254136511509 6.79052403113886e-25
314.243016361901 3.39626570182669e-25
316.231896212292 1.69540579034895e-25
318.220776062684 8.44752840774889e-26
320.209655913076 4.20126256327521e-26
322.198535763468 2.08561495038912e-26
324.18741561386 1.03348071656483e-26
326.176295464251 5.11203923800836e-27
328.165175314643 2.52417217161166e-27
330.154055165035 1.24418807378846e-27
332.142935015427 6.12215695626925e-28
334.131814865818 3.0073445645723e-28
336.12069471621 1.47479278757578e-28
338.109574566602 7.2203213899917e-29
340.098454416994 3.52913470401794e-29
342.087334267386 1.72216376674525e-29
344.076214117777 8.39041314591711e-30
346.065093968169 4.08134181582781e-30
348.053973818561 1.9821714471437e-30
350.042853668953 9.61182493945482e-31
352.031733519344 4.65376566708448e-31
354.020613369736 2.24980406267975e-31
356.009493220128 1.08600990547841e-31
357.99837307052 5.2345461758578e-32
359.987252920911 2.51934461133246e-32
361.976132771303 1.21078331588388e-32
363.965012621695 5.81062018906604e-33
365.953892472087 2.78459825974624e-33
367.942772322479 1.33257997115631e-33
369.93165217287 6.36826695563759e-34
371.920532023262 3.03915568944829e-34
373.909411873654 1.44842064395089e-34
375.898291724046 6.89370654491216e-35
377.887171574437 3.27667499614249e-35
379.876051424829 1.55540143044403e-35
381.864931275221 7.37371149075851e-36
383.853811125613 3.49116346008484e-36
385.842690976005 1.65082259753428e-36
387.831570826396 7.7961915505696e-37
389.820450676788 3.67724087295687e-37
391.80933052718 1.7323062004167e-37
393.798210377572 8.15071452613184e-38
395.787090227963 3.8303680169576e-38
397.775970078355 1.79789529099555e-38
399.764849928747 8.42893211761295e-39
401.753729779139 3.94702707424106e-39
403.742609629531 1.84612917422725e-39
405.731489479922 8.62488802091156e-40
407.720369330314 4.0248448197529e-40
409.709249180706 1.87609115457709e-40
411.698129031098 8.73519502044715e-41
413.687008881489 4.06265398189525e-41
415.675888731881 1.88742734275079e-41
417.664768582273 8.75907771774062e-42
419.653648432665 4.06049270385574e-42
421.642528283057 1.88033716433216e-42
423.631408133448 8.69828687687444e-43
425.62028798384 4.01954620813795e-43
427.609167834232 1.85553805395464e-43
429.598047684624 8.55689941594501e-44
431.586927535015 3.9420382416106e-44
433.575807385407 1.81420829937972e-44
435.564687235799 8.34102429074874e-45
437.553567086191 3.83108244402572e-45
439.542446936583 1.75791303673997e-45
441.531326786974 8.05843859882411e-46
443.520206637366 3.69050533469616e-46
445.509086487758 1.68851895937398e-46
447.49796633815 7.71818010618026e-47
449.486846188541 3.52465314990378e-47
451.475726038933 1.60810340289085e-47
453.464605889325 7.33012219826525e-48
455.453485739717 3.33819437670505e-48
457.442365590109 1.51886316134892e-48
459.4312454405 6.90455527522825e-49
461.420125290892 3.13592867334812e-49
463.409005141284 1.42302775400566e-49
465.397884991676 6.45179525187938e-50
467.386764842067 2.92261114040912e-50
469.375644692459 1.32278099469268e-50
471.364524542851 5.98183554111652e-51
473.353404393243 2.70279882461642e-51
475.342284243634 1.22019371627866e-51
477.331164094026 5.50405415489452e-52
479.320043944418 2.48072410811258e-52
481.30892379481 1.11716946509425e-52
483.297803645202 5.02698276947796e-53
485.286683495593 2.26019744534352e-53
487.275563345985 1.01540398584345e-53
489.264443196377 4.55814012329303e-54
491.253323046769 2.04453990831381e-54
493.24220289716 9.16358430003015e-55
495.231082747552 4.10392821120685e-55
497.219962597944 1.83654429733501e-55
499.208842448336 8.21245483792097e-56
501.197722298728 3.66958658082583e-56
503.186602149119 1.63846223441411e-56
505.175481999511 7.31027049600838e-57
507.164361849903 3.25919770745818e-57
509.153241700295 1.45201370584024e-57
511.142121550686 6.46421733603582e-58
513.131001401078 2.87573492952178e-58
515.11988125147 1.27841495093363e-58
517.108761101862 5.67920183757281e-59
519.097640952254 2.52114370738214e-59
521.086520802645 1.11842037053322e-59
523.075400653037 4.95806267102566e-60
525.064280503429 2.19644692286481e-60
527.053160353821 9.72374198649238e-61
529.042040204212 4.3018214671135e-61
531.030920054604 1.90186543364388e-61
533.019799904996 8.40267980812103e-62
535.008679755388 3.70995486721366e-62
536.99755960578 1.63694599482743e-62
538.986439456171 7.21800367002139e-63
540.975319306563 3.18067248197037e-63
542.964199156955 1.40068981991703e-63
544.953079007347 6.16436292401542e-64
546.941958857738 2.7111881058579e-64
548.93083870813 1.19167634779419e-64
550.919718558522 5.23463229226246e-65
552.908598408914 2.29797438521978e-65
554.897478259306 1.00817810330145e-65
556.886358109697 4.42042800736626e-66
558.875237960089 1.93699391558273e-66
560.864117810481 8.48263800795548e-67
562.852997660873 3.71256618124525e-67
564.841877511264 1.62390230023436e-67
566.830757361656 7.09887980657158e-68
568.819637212048 3.10145707067585e-68
570.80851706244 1.35422093506099e-68
572.797396912832 5.90966448441716e-69
574.786276763223 2.57743318113375e-69
576.775156613615 1.12347913799247e-69
578.764036464007 4.89437585187633e-70
580.752916314399 2.13101257157385e-70
582.74179616479 9.27326696446349e-71
584.730676015182 4.03310211698111e-71
586.719555865574 1.7531012953722e-71
588.708435715966 7.61618973856624e-72
590.697315566357 3.30699128233164e-72
592.686195416749 1.43514069335132e-72
594.675075267141 6.22477429213531e-73
596.663955117533 2.69849731564525e-73
598.652834967925 1.16920633505747e-73
600.641714818316 5.06328807805681e-74
602.630594668708 2.19153256674954e-74
604.6194745191 9.48065895761814e-75
606.608354369492 4.09926410497478e-75
608.597234219883 1.77154225853092e-75
610.586114070275 7.6520327779726e-76
612.574993920667 3.30356798118095e-76
614.563873771059 1.42551638997983e-76
616.552753621451 6.14815952269455e-77
618.541633471842 2.65035089776601e-77
620.530513322234 1.1419532948573e-77
622.519393172626 4.91791918039323e-78
624.508273023018 2.11691716947671e-78
626.49715287341 9.10787611556112e-79
628.486032723801 3.91671942622481e-79
630.474912574193 1.68353139981439e-79
632.463792424585 7.23293717278579e-80
634.452672274977 3.10601941858154e-80
636.441552125368 1.33318653733662e-80
638.43043197576 5.71973906110317e-81
640.419311826152 2.45279532991063e-81
642.408191676544 1.0513503017788e-81
644.397071526936 4.50438854842609e-82
646.385951377327 1.92898004640483e-82
648.374831227719 8.2570386963482e-83
650.363711078111 3.5328629965992e-83
652.352590928503 1.5109021833838e-83
654.341470778894 6.45883444960012e-84
656.330350629286 2.75982390754973e-84
658.319230479678 1.17874309190325e-84
660.30811033007 5.03232475534745e-85
662.296990180461 2.14748927499826e-85
664.285870030853 9.16024972440513e-86
666.274749881245 3.9056983842756e-86
668.263629731637 1.66458613051299e-86
670.252509582029 7.091385826364e-87
672.24138943242 3.01977311797011e-87
674.230269282812 1.28539599989505e-87
676.219149133204 5.46915292272704e-88
678.208028983596 2.32608048308171e-88
680.196908833987 9.88899143624581e-89
682.185788684379 4.20245327144975e-89
684.174668534771 1.78516531907348e-89
686.163548385163 7.58018251773905e-90
688.152428235555 3.21741859438685e-90
690.141308085946 1.36509587779935e-90
692.130187936338 5.78958478122472e-91
694.11906778673 2.45449040670874e-91
696.107947637122 1.04017375801387e-91
698.096827487513 4.40638100458549e-92
700.085707337905 1.86591027990139e-92
702.074587188297 7.89828818838542e-93
704.063467038689 3.34202461436345e-93
706.052346889081 1.4135842445466e-93
708.041226739472 5.97681835983535e-94
710.030106589864 2.52612971207215e-94
712.018986440256 1.06728246734788e-94
714.007866290648 4.50756652469094e-95
715.996746141039 1.90302656955266e-95
717.985625991431 8.03134687977535e-96
719.974505841823 3.38823575811917e-96
721.963385692215 1.42889869078259e-96
723.952265542606 6.02382990702836e-97
725.941145392998 2.53856487482589e-97
727.93002524339 1.06942169204649e-97
729.918905093782 4.50355750657398e-98
731.907784944174 1.89587314832622e-98
733.896664794565 7.97830269041738e-99
735.885544644957 3.35629586287961e-99
737.874424495349 1.41142978841112e-99
739.863304345741 5.93346581563308e-100
741.852184196132 2.49349521439208e-100
743.841064046524 1.04751526519052e-100
745.829943896916 4.39910877769646e-101
747.818823747308 1.84681054611404e-101
749.8077035977 7.75057770116433e-102
751.796583448091 3.25162654206264e-102
753.785463298483 1.3637126497865e-102
755.774343148875 5.71743798606978e-103
757.763222999267 2.39627797456903e-103
759.752102849659 1.00399330680581e-103
761.74098270005 4.205165286496e-104
763.729862550442 1.76073781879128e-104
765.718742400834 7.36998178710101e-105
767.707622251226 3.08389059700923e-105
769.696502101617 1.2900099413674e-105
771.685381952009 5.39447782762543e-106
773.674261802401 2.25511522766988e-106
775.663141652793 9.42435715546707e-107
777.652021503185 3.93730543825799e-107
779.640901353576 1.64441542442864e-107
781.629781203968 6.86577756220907e-108
783.61866105436 2.86572393373045e-108
785.607540904752 1.19576567944125e-108
787.596420755143 4.9879903128088e-109
789.585300605535 2.08004901548885e-109
791.574180455927 8.6714285344164e-110
793.563060306319 3.61391138086865e-110
795.55194015671 1.50568723867686e-110
797.540820007102 6.27137988760645e-111
799.529699857494 2.61133842222498e-111
801.518579707886 1.08701504969966e-111
803.507459558278 4.52356604907758e-112
805.496339408669 1.88191465275608e-112
807.485219259061 7.82696053171385e-113
809.474099109453 3.2543271920804e-113
811.462978959845 1.35271015859737e-113
813.451858810236 5.62113949564649e-114
815.440738660628 2.33518157177334e-114
817.42961851102 9.69826903636437e-115
819.418498361412 4.02666665145707e-115
821.407378211804 1.67138152749984e-115
823.396258062195 6.93560858333215e-116
825.385137912587 2.87722081751615e-116
827.374017762979 1.19327909617555e-116
829.362897613371 4.94756680612807e-117
831.351777463762 2.05079697460086e-117
833.340657314154 8.49836935811938e-118
835.329537164546 3.52071632050839e-118
837.318417014938 1.45817456877775e-118
839.30729686533 6.03770119523931e-119
841.296176715721 2.49929703286191e-119
843.285056566113 1.03430551252423e-119
845.273936416505 4.27922435324249e-120
847.262816266897 1.7699747235115e-120
849.251696117288 7.3190615364007e-121
851.24057596768 3.02573292358567e-121
853.229455818072 1.25052727787715e-121
855.218335668464 5.16706183255469e-122
857.207215518855 2.1344332571656e-122
859.196095369247 8.81475910466993e-123
861.184975219639 3.63938314240692e-123
863.173855070031 1.5022253349686e-123
865.162734920423 6.19916025485391e-124
867.151614770814 2.55753523860174e-124
869.140494621206 1.05487711349973e-124
871.129374471598 4.34984809450517e-125
873.11825432199 1.79324150119255e-125
875.107134172382 7.39088475998577e-126
877.096014022773 3.04542231224548e-126
879.084893873165 1.25456320942825e-126
881.073773723557 5.16692285031009e-127
883.062653573949 2.12748393676396e-127
885.05153342434 8.75781886834273e-128
887.040413274732 3.60430433254797e-128
889.029293125124 1.48300713920005e-128
891.018172975516 6.10044878958023e-129
893.007052825908 2.50886646453868e-129
894.995932676299 1.03155165696699e-129
896.984812526691 4.24035819066923e-130
898.973692377083 1.74266009329004e-130
900.962572227475 7.16014563805612e-131
902.951452077866 2.94124023959817e-131
904.940331928258 1.20792246229489e-131
906.92921177865 4.95961506653565e-132
908.918091629042 2.0359057798242e-132
910.906971479434 8.35542615110289e-133
912.895851329825 3.42831872552421e-133
914.884731180217 1.40635791122591e-133
916.873611030609 5.76783780961177e-134
918.862490881001 2.36501092038919e-134
920.851370731392 9.69519643481811e-135
922.840250581784 3.97359722479797e-135
924.829130432176 1.6282281448189e-135
926.818010282568 6.67039060194401e-136
928.806890132959 2.73207286511661e-136
930.795769983351 1.11876455877484e-136
932.784649833743 4.58026848167279e-137
934.773529684135 1.87477600617237e-137
936.762409534527 7.67210346884395e-138
938.751289384918 3.13896537866161e-138
940.74016923531 1.28400289667111e-138
942.729049085702 5.251136115725e-139
944.717928936094 2.14708249624632e-139
946.706808786485 8.77713455819627e-140
948.695688636877 3.58728378497701e-140
950.684568487269 1.46584499007348e-140
952.673448337661 5.98852784235322e-141
954.662328188053 2.4460323083527e-141
956.651208038444 9.98883339241611e-142
958.640087888836 4.0782907649843e-142
960.628967739228 1.66476450732512e-142
962.61784758962 6.79421058322406e-143
964.606727440011 2.77228028747228e-143
966.595607290403 1.1309608493436e-143
968.584487140795 4.61286417194674e-144
970.573366991187 1.88107790436498e-144
972.562246841579 7.66930965723848e-145
974.55112669197 3.12621969041276e-145
976.540006542362 1.27408028796476e-145
978.528886392754 5.19144826034888e-146
980.517766243146 2.11492534697162e-146
982.506646093537 8.61423426522158e-147
984.495525943929 3.5079531264608e-147
986.484405794321 1.42825809266642e-147
988.473285644713 5.8140097126736e-148
990.462165495105 2.36625365123444e-148
992.451045345496 9.62861143583404e-149
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd__iteration_5.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=135.089678922785,
ymin=-0.00145991041838704, ymax=0.0306581187861278,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 0.000623454375360913
0.270720799444459 0.000662820221870172
0.541441598888918 0.000704277741817271
0.812162398333377 0.000747918883248635
1.08288319777784 0.000793838600095251
1.35360399722229 0.000842134815688317
1.62432479666675 0.00089290836346317
1.89504559611121 0.000946262902876504
2.16576639555567 0.00100230480864062
2.43648719500013 0.0010611430314865
2.70720799444459 0.00112288892880559
2.97792879388905 0.00118765606368845
3.24864959333351 0.00125555997107672
3.51937039277797 0.00132671788997276
3.79009119222243 0.00140124846090726
4.06081199166688 0.00147927138814803
4.33153279111134 0.00156090706644108
4.6022535905558 0.00164627617240488
4.87297439000026 0.00173549922104833
5.14369518944472 0.00182869608824882
5.41441598888918 0.00192598550040458
5.68513678833364 0.00202748449286252
5.9558575877781 0.00213330783911352
6.22657838722256 0.00224356745313755
6.49729918666702 0.00235837176766656
6.76801998611147 0.00247782509150853
7.03874078555593 0.00260202694943677
7.30946158500039 0.00273107140848976
7.58018238444485 0.00286504639484315
7.85090318388931 0.00300403300570345
8.12162398333377 0.00314810482092657
8.39234478277823 0.00329732721928139
8.66306558222269 0.00345175670445331
8.93378638166715 0.00361144024601372
9.20450718111161 0.00377641464066451
9.47522798055607 0.00394670589910002
9.74594878000052 0.00412232866381134
10.016669579445 0.00430328566308671
10.2873903788894 0.00448956720633867
10.5581111783339 0.00468115072571129
10.8288319777784 0.0048780003686923
11.0995527772228 0.00508006664617457
11.3702735766673 0.00528728614008275
11.6409943761117 0.00549958127430581
11.9117151755562 0.00571686015225772
12.1824359750007 0.00593901646393109
12.4531567744451 0.00616592946481548
12.7238775738896 0.00639746402852867
12.994598373334 0.00663347077446009
13.2653191727785 0.00687378627115613
13.5360399722229 0.00711823331559298
13.8067607716674 0.00736662128788962
14.0774815711119 0.00761874658041712
14.3482023705563 0.00787439309966744
14.6189231700008 0.00813333283865969
14.8896439694452 0.00839532651709199
15.1603647688897 0.00866012428589673
15.4310855683342 0.00892746649233237
15.7018063677786 0.00919708450125146
15.9725271672231 0.00946870156772571
16.2432479666675 0.0097420337557911
16.513968766112 0.0100167908977016
16.7846895655565 0.0102926775877536
17.0554103650009 0.0105693942044674
17.3261311644454 0.0108466379546895
17.5968519638898 0.0111241039330135
17.8675727633343 0.0114014861898065
18.1382935627788 0.0116784788010768
18.4090143622232 0.0119547769334258
18.6797351616677 0.01223007789739
18.9504559611121 0.0125040821826056
19.2211767605566 0.0127764944684016
19.491897560001 0.0130470246036658
19.7626183594455 0.0133153885501121
20.03333915889 0.0135813092834093
20.3040599583344 0.0138445176470198
20.5747807577789 0.0141047531540123
20.8455015572233 0.0143617647325796
21.1162223566678 0.014615311411485
21.3869431561123 0.0148651629421851
21.6576639555567 0.0151111003549223
21.9283847550012 0.0153529164466474
22.1991055544456 0.0155904161992059
22.4698263538901 0.0158234171268061
22.7405471533346 0.0160517495523685
23.011267952779 0.016275256812933
23.2819887522235 0.016493795394864
23.5527095516679 0.0167072350001395
23.8234303511124 0.0169154585455332
24.0941511505569 0.0171183620969902
24.3648719500013 0.0173158547419552
24.6355927494458 0.0175078584028308
24.9063135488902 0.0176943075951156
25.1770343483347 0.0178751491341001
25.4477551477791 0.0180503417942704
25.7184759472236 0.0182198559257902
25.9891967466681 0.0183836730325973
26.2599175461125 0.0185417853167529
26.530638345557 0.018694195193735
26.8013591450014 0.0188409147833521
27.0720799444459 0.0189819653808919
27.3428007438904 0.0191173769129947
27.6135215433348 0.019247187382571
27.8842423427793 0.0193714423068591
28.1549631422237 0.0194901941524549
28.4256839416682 0.0196035017708415
28.6964047411127 0.0197114298376083
28.9671255405571 0.0198140482981873
29.2378463400016 0.0199114318225465
29.508567139446 0.0200036592708887
29.7792879388905 0.0200908131719976
30.0500087383349 0.0201729792154741
30.3207295377794 0.0202502457587189
30.5914503372239 0.0203227033491392
30.8621711366683 0.0203904442617138
31.1328919361128 0.0204535620517319
31.4036127355572 0.0205121511222417
31.6743335350017 0.0205663063055094
31.9450543344462 0.0206161224576006
32.2157751338906 0.0206616940650606
32.4864959333351 0.0207031148625885
32.7572167327795 0.0207404774605764
33.027937532224 0.0207738729814182
33.2986583316685 0.0208033907035816
33.5693791311129 0.0208291177125861
33.8400999305574 0.0208511385582251
34.1108207300018 0.0208695349176202
34.3815415294463 0.0208843852639867
34.6522623288907 0.0208957645413168
34.9229831283352 0.0209037438455485
35.1937039277797 0.020908390113169
35.4644247272241 0.0209097658185968
35.7351455266686 0.020907928682089
36.005866326113 0.0209029313903138
36.2765871255575 0.0208948213321124
36.547307925002 0.0208836403523266
36.8180287244464 0.0208694245268967
37.0887495238909 0.0208522039627077
37.3594703233353 0.0208320026258914
37.6301911227798 0.0208088382024578
37.9009119222243 0.0207827219952273
38.1716327216687 0.0207536588610592
38.4423535211132 0.0207216471923208
38.7130743205576 0.0206866789464002
38.9837951200021 0.0206487397268515
39.2545159194466 0.0206078089194483
39.525236718891 0.0205638598860363
39.7959575183355 0.0205168602186002
40.0666783177799 0.0204667720554111
40.3373991172244 0.0204135524604972
40.6081199166688 0.0203571538669937
40.8788407161133 0.0202975245841825
41.1495615155578 0.0202346093672398
41.4202823150022 0.0201683500478842
41.6910031144467 0.020098686223263
41.9617239138911 0.0200255559995538
42.2324447133356 0.0199488967858948
42.5031655127801 0.0198686461334108
42.7738863122245 0.0197847426132887
43.044607111669 0.0196971267270767
43.3153279111134 0.0196057418416706
43.5860487105579 0.0195105351407983
43.8567695100024 0.0194114585842524
44.1274903094468 0.0193084698656444
44.3982111088913 0.0192015333590882
44.6689319083357 0.0190906210449609
44.9396527077802 0.0189757134047522
45.2103735072247 0.0188568002749989
45.4810943066691 0.0187338816504149
45.7518151061136 0.0186069684265739
46.022535905558 0.0184760830728745
46.2932567050025 0.0183412602270195
46.5639775044469 0.0182025472028705
46.8346983038914 0.018060004404279
47.1054191033359 0.0179137056383536
47.3761399027803 0.017763738322576
47.6468607022248 0.0176102035812237
47.9175815016692 0.0174532162276772
48.1883023011137 0.0172929046303787
48.4590231005582 0.0171294104614328
48.7297439000026 0.0169628883281145
49.0004646994471 0.0167935052888185
49.2711854988915 0.0166214402562701
49.541906298336 0.016446883292072
49.8126270977804 0.0162700347978876
50.0833478972249 0.0160911046097309
50.3540686966694 0.0159103110029388
50.6247894961138 0.0157278796164201
50.8955102955583 0.015544042305699
51.1662310950028 0.0153590359350861
51.4369518944472 0.0151731011200016
51.7076726938917 0.0149864809310376
51.9783934933361 0.0147994195717738
52.2491142927806 0.0146121610426412
52.519835092225 0.0144249478032634
52.7905558916695 0.0142380194456924
53.061276691114 0.0140516113907949
53.3319974905584 0.0138659536197365
53.6027182900029 0.0136812694520679
53.8734390894473 0.0134977743813325
54.1441598888918 0.0133156749784135
54.4148806883363 0.0131351678720113
54.6856014877807 0.0129564388147258
54.9563222872252 0.012779661842195
55.2270430866696 0.012604998531658
55.4977638861141 0.0124325973651548
55.7684846855585 0.0122625932013804
56.039205485003 0.0120951068589881
56.3099262844475 0.0119302448128963
56.5806470838919 0.011768099003924
56.8513678833364 0.0116087467608673
57.1220886827808 0.0114522508329528
57.3928094822253 0.0112986595294798
57.6635302816698 0.0111480069624026
57.9342510811142 0.0110003133866208
58.2049718805587 0.0108555856318527
58.4756926800031 0.0107138176191681
58.7464134794476 0.0105749909545697
59.0171342788921 0.0104390755914345
59.2878550783365 0.0103060305531664
59.558575877781 0.0101758047070739
59.8292966772254 0.0100483375802688
60.1000174766699 0.00992356020828224
60.3707382761144 0.00980139600712119
60.6414590755588 0.00968176165961664
60.9121798750033 0.00956456800716419
61.1829006744477 0.00944972093829862
61.4536214738922 0.00933712226598316
61.7243422733366 0.00922667058601468
61.9950630727811 0.00911826210954032
62.2657838722256 0.00901179146333688
62.53650467167 0.00890715245221101
62.8072254711145 0.00880423877862339
63.0779462705589 0.00870294471541116
63.3486670700034 0.00860316572826916
63.6193878694479 0.00850479904543909
63.8901086688923 0.00840774417283557
64.1608294683368 0.00831190335359911
64.4315502677812 0.0082171819717973
64.7022710672257 0.00812348890068845
64.9729918666702 0.00803073679660885
65.2437126661146 0.00793884234013741
65.5144334655591 0.00784772642672499
65.7851542650035 0.00775731430944533
66.055875064448 0.0076675356969253
66.3265958638925 0.00757832480984454
66.5973166633369 0.00748962039965422
66.8680374627814 0.00740136573335435
67.1387582622258 0.00731350854828817
67.4094790616703 0.00722600098096427
67.6801998611147 0.00713879947390383
67.9509206605592 0.00705186466443739
68.2216414600037 0.00696516125924664
68.4923622594481 0.006878657898267
68.7630830588926 0.00679232701134371
69.033803858337 0.00670614467077183
69.3045246577815 0.00662009044255791
69.575245457226 0.00653414723892267
69.8459662566704 0.0064483011742287
70.1166870561149 0.00636254142616953
70.3874078555593 0.00627686010370491
70.6581286550038 0.00619125212287651
70.9288494544483 0.00610571509129481
71.1995702538927 0.00602024920175796
71.4702910533372 0.00593485713514955
71.7410118527816 0.00584954397247192
72.0117326522261 0.00576431711560512
72.2824534516705 0.00567918621614549
72.553174251115 0.00559416311147071
72.8238950505595 0.00550926176700621
73.0946158500039 0.00542449822352715
73.3653366494484 0.00533989054822635
73.6360574488928 0.00525545878820706
73.9067782483373 0.00517122492502255
74.1774990477818 0.00508721282887977
74.4482198472262 0.00500344821114988
74.7189406466707 0.00491995857388284
74.9896614461151 0.0048367731551037
75.2603822455596 0.00475392286877149
75.5311030450041 0.00467144023840549
75.8018238444485 0.00458935932352425
76.072544643893 0.00450771563819701
76.3432654433374 0.00442654606117157
76.6139862427819 0.00434588873721406
76.8847070422264 0.00426578296947074
77.1554278416708 0.00418626910283684
77.4261486411153 0.00410738839849003
77.6968694405597 0.00402918289991197
77.9675902400042 0.00395169529088016
78.2383110394486 0.00387496874605897
78.5090318388931 0.00379904677495418
78.7797526383376 0.00372397306011446
79.050473437782 0.00364979129056793
79.3211942372265 0.00357654499156849
79.5919150366709 0.00350427735179559
79.8626358361154 0.0034330310492018
80.1333566355599 0.00336284807673471
80.4040774350043 0.00329376956917357
80.6747982344488 0.00322583563231732
80.9455190338932 0.00315908517573941
81.2162398333377 0.00309355575028848
81.4869606327822 0.00302928339146142
81.7576814322266 0.00296630246971078
82.0284022316711 0.00290464554867113
82.2991230311155 0.00284434325220153
82.56984383056 0.00278542414104578
82.8405646300045 0.00272791459980928
83.1112854294489 0.00267183873484432
83.3820062288934 0.00261721828352468
83.6527270283378 0.0025640725352792
83.9234478277823 0.00251241826464176
84.1941686272267 0.00246226967646602
84.4648894266712 0.00241363836334659
84.7356102261157 0.00236653327518647
85.0063310255601 0.00232096070075458
85.2770518250046 0.00227692426098772
85.547772624449 0.00223442491370903
85.8184934238935 0.00219346096936115
86.089214223338 0.00215402811728639
86.3599350227824 0.00211611946202918
86.6306558222269 0.00207972556908753
86.9013766216713 0.00204483451950044
87.1720974211158 0.00201143197262641
87.4428182205603 0.00197950123644453
87.7135390200047 0.00194902334469329
87.9842598194492 0.00191997714015295
88.2549806188936 0.00189233936337364
88.5257014183381 0.00186608474615415
88.7964222177825 0.00184118610908308
89.067143017227 0.00181761446246555
89.3378638166715 0.00179533910997325
89.6085846161159 0.00177432775437354
89.8793054155604 0.001754546604713
90.1500262150048 0.00173596048435296
90.4207470144493 0.00171853293927771
90.6914678138938 0.00170222634612074
90.9621886133382 0.00168700201937972
91.2329094127827 0.00167282031731749
91.5036302122271 0.00165964074607348
91.7743510116716 0.00164742206153835
92.0450718111161 0.001636122368574
92.3157926105605 0.00162569921719182
92.586513410005 0.00161610969533453
92.8572342094494 0.00160731051794113
93.1279550088939 0.0015992581120111
93.3986758083384 0.00159190869742313
93.6693966077828 0.00158521836330505
93.9401174072273 0.00157914313979686
94.2108382066717 0.0015736390650962
94.4815590061162 0.00156866224772648
94.7522798055606 0.0015641689240217
95.0230006050051 0.0015601155108787
95.2937214044496 0.00155645865388605
95.564442203894 0.00155315527099991
95.8351630033385 0.00155016259199893
96.1058838027829 0.00154743819401271
96.3766046022274 0.00154494003348011
96.6473254016718 0.00154262647495408
96.9180462011163 0.00154045631722735
97.1887670005608 0.0015383888173071
97.4594878000052 0.00153638371281522
97.7302085994497 0.0015344012434332
98.0009293988942 0.00153240217204504
98.2716501983386 0.00153034780625714
98.5423709977831 0.00152820002098967
98.8130917972275 0.00152592128283826
99.083812596672 0.00152347467689725
99.3545333961165 0.00152082393671507
99.6252541955609 0.0015179334780192
99.8959749950054 0.00151476843680034
100.16669579445 0.00151129471228538
100.437416593894 0.00150747901525424
100.708137393339 0.00150328892206939
100.978858192783 0.00149869293468775
101.249578992228 0.00149366054681568
101.520299791672 0.00148816231624844
101.791020591117 0.00148216994330905
102.061741390561 0.00147565635516872
102.332462190006 0.0014685957956945
102.60318298945 0.00146096392033177
102.873903788894 0.00145273789539182
103.144624588339 0.00144389650098077
103.415345387783 0.00143442023667763
103.686066187228 0.00142429142894961
103.956786986672 0.00141349433918332
104.227507786117 0.00140201527111419
104.498228585561 0.0013898426763558
104.768949385006 0.00137696725666684
105.03967018445 0.00136338206154844
105.310390983895 0.00134908257974039
105.581111783339 0.00133406682318141
105.851832582783 0.00131833540201753
106.122553382228 0.00130189158928429
106.393274181672 0.00128474137395225
106.663994981117 0.00126689350111084
106.934715780561 0.0012483594981729
107.205436580006 0.00122915368610848
107.47615737945 0.00120929317486185
107.746878178895 0.00118879784226658
108.017598978339 0.0011676902959489
108.288319777784 0.00114599581789599
108.559040577228 0.00112374229156151
108.829761376673 0.00110096011158113
109.100482176117 0.00107768207637493
109.371202975561 0.00105394326411637
109.641923775006 0.00102978089274701
109.91264457445 0.00100523416490872
110.183365373895 0.000980344098848136
110.454086173339 0.000955153346518173
110.724806972784 0.000929706000256252
110.995527772228 0.000904047389556418
111.266248571673 0.000878223869569825
111.536969371117 0.000852282603064199
111.807690170562 0.000826271337646054
112.078410970006 0.000800238180098731
112.34913176945 0.000774231369714118
112.619852568895 0.000748299052496077
112.890573368339 0.000722489058089257
113.161294167784 0.000696848681238765
113.432014967228 0.000671424469515063
113.702735766673 0.000646262018945807
113.973456566117 0.000621405779083787
114.244177365562 0.000596898868909641
114.514898165006 0.000572782904821816
114.785618964451 0.000549097841806728
115.056339763895 0.0005258818287119
115.32706056334 0.000503171078366625
115.597781362784 0.000480999753111342
115.868502162228 0.000459399866111136
116.139222961673 0.00043840119864334
116.409943761117 0.000418031233367005
116.680664560562 0.000398315103405377
116.951385360006 0.000379275556904171
117.222106159451 0.000360932936570414
117.492826958895 0.000343305173551146
117.76354775834 0.000326407794879971
118.034268557784 0.000310253943603988
118.304989357229 0.000294854410605102
118.575710156673 0.000280217677049183
118.846430956117 0.000266349966334528
119.117151755562 0.000253255304367932
119.387872555006 0.000240935586972477
119.658593354451 0.000229390653225498
119.929314153895 0.00021861836353761
120.20003495334 0.000208614681313384
120.470755752784 0.000199373757080031
120.741476552229 0.000190888014031212
121.012197351673 0.00018314823400715
121.282918151118 0.000176143643018118
121.553638950562 0.000169861995514193
121.824359750007 0.0001642896567081
122.095080549451 0.000159411682368083
122.365801348895 0.000155211895611918
122.63652214834 0.000151672960349621
122.907242947784 0.000148776451138893
123.177963747229 0.00014650291933219
123.448684546673 0.000144831955505405
123.719405346118 0.000143742248264017
123.990126145562 0.000143211639621316
124.260846945007 0.000143217177233703
124.531567744451 0.000143735163858596
124.802288543896 0.000144741204470185
125.07300934334 0.000146210251526067
125.343730142785 0.000148116648923097
125.614450942229 0.00015043417521295
125.885171741673 0.000153136086666689
126.155892541118 0.000156195160782952
126.426613340562 0.000159583740826324
126.697334140007 0.000163273781961392
126.968054939451 0.000167236899514437
127.238775738896 0.00017144441984936
127.50949653834 0.000175867434288247
127.780217337785 0.000180476856440942
128.050938137229 0.000185243483233348
128.321658936674 0.00019013805984222
128.592379736118 0.000195131348656446
128.863100535562 0.000200194202292584
129.133821335007 0.000205297640597565
129.404542134451 0.000210412931475247
129.675262933896 0.000215511675277908
129.94598373334 0.000220565892410026
130.216704532785 0.000225548113701698
130.487425332229 0.000230431473024026
130.758146131674 0.000235189801540408
131.028866931118 0.000239797722917
131.299587730563 0.000244230748754046
131.570308530007 0.000248465373448221
131.841029329452 0.00025247916765554
132.111750128896 0.000256250869495477
132.38247092834 0.000259760472620217
132.653191727785 0.000262989310268809
132.923912527229 0.000265920134434536
133.194633326674 0.000268537189295046
133.465354126118 0.000270826278088402
133.736074925563 0.000272774822663912
134.006795725007 0.000274371914993603
134.277516524452 0.0002756083599979
134.548237323896 0.000276476709116429
134.818958123341 0.000276971284140785
135.089678922785 0.000277088190919478
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.270720799444459 4.7761816410213e-100
0.541441598888918 4.1513500799421e-86
0.812162398333377 5.59302331906071e-78
1.08288319777784 3.15145861008022e-72
1.35360399722229 8.83163146033488e-68
1.62432479666675 3.70836611785325e-64
1.89504559611121 4.20167104230941e-61
2.16576639555567 1.82499343855125e-58
2.43648719500013 3.81124902700626e-56
2.70720799444459 4.46688079537927e-54
2.97792879388905 3.28078634041364e-52
3.24864959333351 1.63817296632328e-50
3.51937039277797 5.91577191394324e-49
3.79009119222243 1.6211116367474e-47
4.06081199166688 3.50200317633712e-46
4.33153279111134 6.14986961666014e-45
4.6022535905558 9.00275194981035e-44
4.87297439000026 1.12172307245859e-42
5.14369518944472 1.21051544559609e-41
5.41441598888918 1.14824989559936e-40
5.68513678833364 9.69510566409255e-40
5.9558575877781 7.3658644944098e-39
6.22657838722256 5.08308260006956e-38
6.49729918666702 3.21232336916958e-37
6.76801998611147 1.87249491133166e-36
7.03874078555593 1.01317542877095e-35
7.30946158500039 5.11743961725325e-35
7.58018238444485 2.4249337403437e-34
7.85090318388931 1.08285933927847e-33
8.12162398333377 4.5752751186857e-33
8.39234478277823 1.83574079071612e-32
8.66306558222269 7.01746591858296e-32
8.93378638166715 2.5634110369578e-31
9.20450718111161 8.97229229437604e-31
9.47522798055607 3.0165571560578e-30
9.74594878000052 9.76399407544027e-30
10.016669579445 3.048983793936e-29
10.2873903788894 9.20292568172411e-29
10.5581111783339 2.68971722540077e-28
10.8288319777784 7.62440082415028e-28
11.0995527772228 2.09932262191506e-27
11.3702735766673 5.6225791403667e-27
11.6409943761117 1.46669726899808e-26
11.9117151755562 3.73095903664918e-26
12.1824359750007 9.26545263087509e-26
12.4531567744451 2.24873173080941e-25
12.7238775738896 5.33903286501219e-25
12.994598373334 1.24120484880611e-24
13.2653191727785 2.82785653156958e-24
13.5360399722229 6.31914873892569e-24
13.8067607716674 1.38605444546009e-23
14.0774815711119 2.9863197459077e-23
14.3482023705563 6.32444599771265e-23
14.6189231700008 1.31740136562722e-22
14.8896439694452 2.70076666358641e-22
15.1603647688897 5.45229046030404e-22
15.4310855683342 1.08450171291931e-21
15.7018063677786 2.12649751498848e-21
15.9725271672231 4.11240090027587e-21
16.2432479666675 7.84736353990506e-21
16.513968766112 1.47822888022978e-20
16.7846895655565 2.7499933388079e-20
17.0554103650009 5.05437377402714e-20
17.3261311644454 9.18151442993483e-20
17.5968519638898 1.64903677185021e-19
17.8675727633343 2.92931438447077e-19
18.1382935627788 5.14831406418438e-19
18.4090143622232 8.95498521240552e-19
18.6797351616677 1.54204439391667e-18
18.9504559611121 2.62958215293512e-18
19.2211767605566 4.44175728814583e-18
19.491897560001 7.4338949136312e-18
19.7626183594455 1.23305388095725e-17
20.03333915889 2.02748547537589e-17
20.3040599583344 3.30556161874003e-17
20.5747807577789 5.34493312683123e-17
20.8455015572233 8.57319457939876e-17
21.1162223566678 1.36438429147888e-16
21.3869431561123 2.15482078414887e-16
21.6576639555567 3.37792133337874e-16
21.9283847550012 5.25693054791695e-16
22.1991055544456 8.12337912652104e-16
22.4698263538901 1.24663009682673e-15
22.7405471533346 1.90023292769464e-15
23.011267952779 2.87748990411164e-15
23.2819887522235 4.32937765181553e-15
23.5527095516679 6.47301271735972e-15
23.8234303511124 9.61876232846028e-15
24.0941511505569 1.4207706375553e-14
24.3648719500013 2.0863111468053e-14
24.6355927494458 3.04607686214595e-14
24.9063135488902 4.42245896347907e-14
25.1770343483347 6.38558474985013e-14
25.4477551477791 9.17069992731176e-14
25.7184759472236 1.31014288326559e-13
25.9891967466681 1.86207460757536e-13
26.2599175461125 2.63320159937052e-13
26.530638345557 3.70531139351932e-13
26.8013591450014 5.18874665335915e-13
27.0720799444459 7.23168736580994e-13
27.3428007438904 1.00322246584199e-12
27.6135215433348 1.38539967179575e-12
27.8842423427793 1.9046350300369e-12
28.1549631422237 2.60702275311829e-12
28.4256839416682 3.55312655338025e-12
28.6964047411127 4.82219456944971e-12
28.9671255405571 6.51750514248891e-12
29.2378463400016 8.77312011882718e-12
29.508567139446 1.17623832304034e-11
29.7792879388905 1.57085737740709e-11
30.0500087383349 2.08982122181175e-11
30.3207295377794 2.76976167056693e-11
30.5914503372239 3.65734301710016e-11
30.8621711366683 4.81179797028645e-11
31.1328919361128 6.30804959616921e-11
31.4036127355572 8.24054143032344e-11
31.6743335350017 1.07279204551181e-10
31.9450543344462 1.39187437235597e-10
32.2157751338906 1.79984095093361e-10
32.4864959333351 2.3197548462211e-10
32.7572167327795 2.98021498795336e-10
33.027937532224 3.8165743438272e-10
33.2986583316685 4.8724008176103e-10
33.5693791311129 6.20122388106905e-10
33.8400999305574 7.86861653243835e-10
34.1108207300018 9.95466958302134e-10
34.3815415294463 1.25569235815877e-09
34.6522623288907 1.57938329699565e-09
34.9229831283352 1.98088474006586e-09
35.1937039277797 2.47752066180087e-09
35.4644247272241 3.09015579864584e-09
35.7351455266686 3.84385197231199e-09
36.005866326113 4.76863282311957e-09
36.2765871255575 5.9003724710737e-09
36.547307925002 7.28182545112167e-09
36.8180287244464 8.96381725490454e-09
37.0887495238909 1.10066169596744e-08
37.3594703233353 1.34815157404065e-08
37.6301911227798 1.64726375468099e-08
37.9009119222243 2.00790108849239e-08
38.1716327216687 2.44169334737352e-08
38.4423535211132 2.96226645494192e-08
38.7130743205576 3.58554827601033e-08
38.9837951200021 4.33011509269308e-08
39.2545159194466 5.21758324348185e-08
39.525236718891 6.27305076479871e-08
39.7959575183355 7.52559425078018e-08
40.0666783177799 9.00882653471628e-08
40.3373991172244 1.07615211927112e-07
40.6081199166688 1.28283102744261e-07
40.8788407161133 1.52604620745737e-07
41.1495615155578 1.81167461691272e-07
41.4202823150022 2.14643933485885e-07
41.6910031144467 2.5380158483391e-07
41.9617239138911 2.99514947493952e-07
42.2324447133356 3.52778480199928e-07
42.5031655127801 4.1472080590678e-07
42.7738863122245 4.86620337367437e-07
43.044607111669 5.69922389095852e-07
43.3153279111134 6.66257876458724e-07
43.5860487105579 7.77463704904895e-07
43.8567695100024 9.05604954122429e-07
44.1274903094468 1.0529989631408e-06
44.3982111088913 1.22224142300278e-06
44.6689319083357 1.41623458354801e-06
44.9396527077802 1.63821768000606e-06
45.2103735072247 1.89179968342349e-06
45.4810943066691 2.1809944763763e-06
45.7518151061136 2.51025855187759e-06
46.022535905558 2.88453132881712e-06
46.2932567050025 3.30927817159766e-06
46.5639775044469 3.79053619481042e-06
46.8346983038914 4.33496292575253e-06
47.1054191033359 4.94988788830271e-06
47.3761399027803 5.64336716107013e-06
47.6468607022248 6.42424095080931e-06
47.9175815016692 7.30219420879214e-06
48.1883023011137 8.28782030316229e-06
48.4590231005582 9.39268774422626e-06
48.7297439000026 1.06294099421892e-05
49.0004646994471 1.20117179580074e-05
49.2711854988915 1.35545361878695e-05
49.541906298336 1.52740609003174e-05
49.8126270977804 1.71878415222752e-05
50.0833478972249 1.93148645463138e-05
50.3540686966694 2.16756399064092e-05
50.6247894961138 2.42922896433743e-05
50.8955102955583 2.71886386541052e-05
51.1662310950028 3.03903072910113e-05
51.4369518944472 3.39248055494716e-05
51.7076726938917 3.78216285521921e-05
51.9783934933361 4.21123530099362e-05
52.2491142927806 4.6830734308593e-05
52.519835092225 5.20128038429267e-05
52.7905558916695 5.76969661880331e-05
53.061276691114 6.3924095670514e-05
53.3319974905584 7.07376318730243e-05
53.6027182900029 7.81836735783067e-05
53.8734390894473 8.63110706323325e-05
54.1441598888918 9.51715131809828e-05
54.4148806883363 0.000104819617711
54.6856014877807 0.000115313009304092
54.9563222872252 0.000126712399493041
55.2270430866696 0.000139081659091082
55.4977638861141 0.000152487885350542
55.7684846855585 0.000167001462794175
56.039205485003 0.000182696117052924
56.3099262844475 0.000199648961037485
56.5806470838919 0.000217940532767561
56.8513678833364 0.000237654824183026
57.1220886827808 0.00025887930026519
57.3928094822253 0.000281704907803903
57.6635302816698 0.000306226073157694
57.9342510811142 0.000332540688370298
58.2049718805587 0.000360750085025794
58.4756926800031 0.000390958995249301
58.7464134794476 0.000423275499287846
59.0171342788921 0.000457810959138406
59.2878550783365 0.00049467993772664
59.558575877781 0.000534000103180995
59.8292966772254 0.00057589211779061
60.1000174766699 0.000620479511285609
60.3707382761144 0.000667888538129812
60.6414590755588 0.000718248018573092
60.9121798750033 0.000771689163269741
61.1829006744477 0.000828345381333361
61.4536214738922 0.000888352071764211
61.7243422733366 0.000951846398254046
61.9950630727811 0.00101896704744596
62.2657838722256 0.00108985397079939
62.53650467167 0.00116464811028671
62.8072254711145 0.00124349110822516
63.0779462705589 0.00132652500162544
63.3486670700034 0.00141389190151834
63.6193878694479 0.00150573365779898
63.8901086688923 0.00160219151020886
64.1608294683368 0.00170340572615381
64.4315502677812 0.00180951522613408
64.7022710672257 0.00192065719763953
64.9729918666702 0.00203696669843763
65.2437126661146 0.00215857625025417
65.5144334655591 0.00228561542391737
65.7851542650035 0.00241821041710157
66.055875064448 0.00255648362587068
66.3265958638925 0.00270055321128246
66.5973166633369 0.00285053266236623
66.8680374627814 0.00300653035684178
67.1387582622258 0.00316864912098915
67.4094790616703 0.00333698579012012
67.6801998611147 0.00351163077113989
67.9509206605592 0.00369266760871074
68.2216414600037 0.00388017255655797
68.4923622594481 0.00407421415546952
68.7630830588926 0.00427485281955681
69.033803858337 0.00448214043234117
69.3045246577815 0.00469611995422913
69.575245457226 0.00491682504293496
69.8459662566704 0.00514427968838151
70.1166870561149 0.00537849786359415
70.3874078555593 0.0056194831930714
70.6581286550038 0.0058672286400731
70.9288494544483 0.00612171621422877
71.1995702538927 0.00638291670081255
71.4702910533372 0.00665078941298303
71.7410118527816 0.00692528196820707
72.0117326522261 0.00720633009003952
72.2824534516705 0.00749385743633475
72.553174251115 0.00778777545490119
72.8238950505595 0.00808798326751582
73.0946158500039 0.00839436758313493
73.3653366494484 0.00870680264103318
73.6360574488928 0.00902515018451525
73.9067782483373 0.00934925946573715
74.1774990477818 0.00967896728207347
74.4482198472262 0.010014098044362
74.7189406466707 0.0103544638772426
74.9896614461151 0.0106998647517034
75.2603822455596 0.0110500886498384
75.5311030450041 0.0114049117617005
75.8018238444485 0.0117640987140283
76.072544643893 0.0121274028305177
76.3432654433374 0.0124945664231907
76.6139862427819 0.0128653211143103
76.8847070422264 0.0132393881881831
77.1554278416708 0.013616478972089
77.4261486411153 0.013996295245468
77.6968694405597 0.0143785296764033
77.9675902400042 0.0147628662843487
78.2383110394486 0.0151489809279379
78.5090318388931 0.0155365418166534
78.7797526383376 0.0159252100450314
79.050473437782 0.016314640148017
79.3211942372265 0.016704480675987
79.5919150366709 0.0170943747879386
79.8626358361154 0.0174839608612253
80.1333566355599 0.0178728731162197
80.4040774350043 0.0182607422541962
80.6747982344488 0.0186471961067101
80.9455190338932 0.0190318602947125
81.2162398333377 0.0194143588955892
81.4869606327822 0.0197943151163319
81.7576814322266 0.0201713519709954
82.0284022316711 0.0205450929606097
82.2991230311155 0.0209151627537159
82.56984383056 0.0212811878656804
82.8405646300045 0.0216427973349804
83.1112854294489 0.0219996233946495
83.3820062288934 0.0223513021371186
83.6527270283378 0.0226974741706915
83.9234478277823 0.023037785265957
84.1941686272267 0.0233718869904683
84.4648894266712 0.0236994373300665
84.7356102261157 0.024020101295292
85.0063310255601 0.024333551511358
85.2770518250046 0.0246394687902639
85.547772624449 0.0249375426836436
85.8184934238935 0.0252274720150699
86.089214223338 0.0255089653905364
86.3599350227824 0.0257817416860147
86.6306558222269 0.0260455305109653
86.9013766216713 0.0263000726468267
87.1720974211158 0.0265451204595722
87.4428182205603 0.0267804382855207
87.7135390200047 0.0270058027896394
87.9842598194492 0.0272210032957392
88.2549806188936 0.0274258420879638
88.5257014183381 0.0276201346831451
88.7964222177825 0.027803710073626
89.067143017227 0.0279764109402938
89.3378638166715 0.0281380938356102
89.6085846161159 0.0282886293365521
89.8793054155604 0.0284279021674361
90.1500262150048 0.0285558112927112
90.4207470144493 0.0286722699798609
90.6914678138938 0.028777205832666
90.9621886133382 0.028870560795139
91.2329094127827 0.0289522911265217
91.5036302122271 0.0290223673478384
91.7743510116716 0.029080774160512
92.0450718111161 0.0291275103376769
92.3157926105605 0.0291625885888768
92.586513410005 0.0291860353988352
92.8572342094494 0.0291978908411533
93.1279550088939 0.0291982083677408
93.3986758083384 0.029187054574902
93.6693966077828 0.0291645089470132
93.9401174072273 0.0291306635787778
94.2108382066717 0.0290856228770982
94.4815590061162 0.0290295032436105
94.7522798055606 0.0289624327389761
95.0230006050051 0.0288845507300612
95.2937214044496 0.0287960075211195
95.564442203894 0.0286969639701532
95.8351630033385 0.0285875910916105
96.1058838027829 0.0284680696466169
96.3766046022274 0.0283385897219069
96.6473254016718 0.028199350298655
96.9180462011163 0.0280505588124002
97.1887670005608 0.0278924307052414
97.4594878000052 0.0277251889714636
97.7302085994497 0.0275490636978015
98.0009293988942 0.0273642915994273
98.2716501983386 0.0271711155528542
98.5423709977831 0.0269697841268303
98.8130917972275 0.0267605511123176
99.083812596672 0.0265436750526241
99.3545333961165 0.0263194187747178
99.6252541955609 0.0260880489227251
99.8959749950054 0.0258498354945864
100.16669579445 0.025605051382801
100.437416593894 0.0253539719201724
100.708137393339 0.0250968744314007
100.978858192783 0.0248340377913604
101.249578992228 0.0245657419908367
101.520299791672 0.0242922677104721
101.791020591117 0.0240138959036134
102.061741390561 0.0237309073887342
102.332462190006 0.023443582452022
102.60318298945 0.0231522004607298
102.873903788894 0.0228570394877967
103.144624588339 0.0225583759482414
103.415345387783 0.0222564842477444
103.686066187228 0.0219516364438482
103.956786986672 0.0216441019200883
104.227507786117 0.0213341470734099
104.498228585561 0.0210220350151013
104.768949385006 0.0207080252854968
105.03967018445 0.0203923735826168
105.310390983895 0.0200753315049104
105.581111783339 0.0197571463081889
105.851832582783 0.0194380606768428
106.122553382228 0.0191183125093499
106.393274181672 0.0187981347180965
106.663994981117 0.0184777550434625
106.934715780561 0.0181573958821045
107.205436580006 0.0178372741293422
107.47615737945 0.0175176010355072
107.746878178895 0.0171985820761065
108.017598978339 0.0168804168356097
108.288319777784 0.0165632989046556
108.559040577228 0.0162474157904269
108.829761376673 0.0159329488399583
109.100482176117 0.0156200731760802
109.371202975561 0.0153089576457101
109.641923775006 0.0149997647801768
109.91264457445 0.0146926507672351
110.183365373895 0.0143877654344409
110.454086173339 0.0140852522435111
110.724806972784 0.0137852482953021
110.995527772228 0.0134878843450285
111.266248571673 0.0131932848273255
111.536969371117 0.0129015678907548
111.807690170562 0.0126128454413551
112.078410970006 0.0123272231948219
112.34913176945 0.0120448007369004
112.619852568895 0.0117656715915864
112.890573368339 0.0114899232966978
113.161294167784 0.011217637486424
113.432014967228 0.0109488899804077
113.702735766673 0.0106837508789717
113.973456566117 0.0104222846640554
114.244177365562 0.0101645503054677
114.514898165006 0.00991060137204506
114.785618964451 0.00966048614731685
115.056339763895 0.00941424774928975
115.32706056334 0.00917192425396406
115.597781362784 0.0089335488221981
115.868502162228 0.00869914982956515
116.139222961673 0.00846875099882944
116.409943761117 0.00824237153469783
116.680664560562 0.0080200262605024
116.951385360006 0.00780172575648466
117.222106159451 0.0075874764993589
117.492826958895 0.00737728100284772
117.76354775834 0.00717113795889017
118.034268557784 0.00696904237923271
118.304989357229 0.00677098573713169
118.575710156673 0.00657695610890228
118.846430956117 0.00638693831505949
119.117151755562 0.00620091406081314
119.387872555006 0.00601886207569005
119.658593354451 0.00584075825206364
119.929314153895 0.00566657578238986
120.20003495334 0.00549628529495451
120.470755752784 0.0053298549879531
120.741476552229 0.00516725076173213
121.012197351673 0.00500843634903698
121.282918151118 0.00485337344311597
121.553638950562 0.00470202182354887
121.824359750007 0.00455433947967463
122.095080549451 0.00441028273150291
122.365801348895 0.00426980634800822
122.63652214834 0.00413286366271288
122.907242947784 0.00399940668647557
123.177963747229 0.00386938621741172
123.448684546673 0.00374275194788122
123.719405346118 0.00361945256849026
123.990126145562 0.00349943586905714
124.260846945007 0.00338264883650727
124.531567744451 0.00326903774966542
124.802288543896 0.00315854827092297
125.07300934334 0.00305112553476582
125.343730142785 0.00294671423315391
125.614450942229 0.00284525869775215
125.885171741673 0.00274670297901732
126.155892541118 0.0026509909221519
126.426613340562 0.00255806623994138
126.697334140007 0.00246787258249919
126.968054939451 0.00238035360394339
127.238775738896 0.0022954530260399
127.50949653834 0.00221311469884744
127.780217337785 0.00213328265840468
128.050938137229 0.00205590118150371
128.321658936674 0.00198091483759942
128.592379736118 0.00190826853790278
128.863100535562 0.00183790758171529
129.133821335007 0.00176977770005848
129.404542134451 0.00170382509665957
129.675262933896 0.00163999648635313
129.94598373334 0.00157823913096247
130.216704532785 0.00151850087272533
130.487425332229 0.00146073016532976
130.758146131674 0.00140487610262786
131.028866931118 0.00135088844509566
131.299587730563 0.00129871764410782
131.570308530007 0.00124831486409731
131.841029329452 0.00119963200267015
132.111750128896 0.00115262170874479
132.38247092834 0.00110723739878801
132.653191727785 0.00106343327121549
132.923912527229 0.00102116431902927
133.194633326674 0.000980386340760563
133.465354126118 0.000941055949786828
133.736074925563 0.000903130582092793
134.006795725007 0.000866568502542499
134.277516524452 0.000831328809728534
134.548237323896 0.000797371439466839
134.818958123341 0.000764657166999132
135.089678922785 0.000733147607969098
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd__iteration_8.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=15.7052708279249,
ymin=-0.00938084333664606, ymax=0.196997710069567,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 0.0075018668003704
0.031473488633116 0.00792934213327439
0.062946977266232 0.00837530190712433
0.094420465899348 0.00884019700205333
0.125893954532464 0.00932447210909457
0.15736744316558 0.00982856497755446
0.188840931798696 0.010352905685982
0.220314420431812 0.0108979159405692
0.251787909064928 0.0114640084046697
0.283261397698044 0.0120515860629329
0.31473488633116 0.0126610416233199
0.346208374964276 0.0132927569599972
0.377681863597392 0.0139471025997884
0.409155352230508 0.0146244372545123
0.440628840863624 0.0153251074011407
0.47210232949674 0.0160494469112761
0.503575818129856 0.0167977767309839
0.535049306762972 0.0175704046115069
0.566522795396088 0.01836762489086
0.597996284029204 0.0191897183257401
0.62946977266232 0.0200369519726029
0.660943261295436 0.0209095791161538
0.692416749928552 0.0218078392428848
0.723890238561668 0.0227319580566622
0.755363727194784 0.0236821475327432
0.7868372158279 0.024658606005976
0.818310704461017 0.0256615182883239
0.849784193094133 0.0266910558102604
0.881257681727248 0.0277473767800103
0.912731170360365 0.0288306263540769
0.944204658993481 0.029940936811996
0.975678147626597 0.0310784277278089
1.00715163625971 0.0322432061303529
1.03862512489283 0.0334353666441345
1.07009861352594 0.034654991602292
1.10157210215906 0.0359021511229637
1.13304559079218 0.0371769031402825
1.16451907942529 0.0384792933811942
1.19599256805841 0.0398093552793859
1.22746605669152 0.041167109817779
1.25893954532464 0.0425525652913244
1.29041303395776 0.0439657169822163
1.32188652259087 0.0454065467401275
1.35336001122399 0.0468750224606598
1.3848334998571 0.048371097455899
1.41630698849022 0.0498947097117597
1.44778047712334 0.051445781027705
1.47925396575645 0.0530242160354118
1.51072745438957 0.0546299010940373
1.54220094302268 0.0562627030608995
1.5736744316558 0.0579224679376212
1.60514792028892 0.0596090193930852
1.63662140892203 0.0613221571659021
1.66809489755515 0.0630616553504857
1.69956838618827 0.0648272605722603
1.73104187482138 0.0666186900589616
1.7625153634545 0.0684356296164462
1.79398885208761 0.0702777315188562
1.82546234072073 0.0721446123243989
1.85693582935385 0.0740358506293734
1.88840931798696 0.0759509847743929
1.91988280662008 0.0778895105180024
1.95135629525319 0.079850878694054
1.98282978388631 0.0818344928702764
2.01430327251943 0.0838397070264298
2.04577676115254 0.0858658232712799
2.07725024978566 0.0879120896183259
2.10872373841877 0.0899776978407817
2.14019722705189 0.0920617814267165
2.17167071568501 0.0941634136555118
2.20314420431812 0.0962816058168766
2.23461769295124 0.0984153055935715
2.26609118158435 0.100563395628739
2.29756467021747 0.102724692298296
2.32903815885059 0.104897944708237
2.3605116474837 0.107081833935915
2.39198513611682 0.109274972533422
2.42345862474993 0.111475904310049
2.45493211338305 0.113683104409581
2.48640560201617 0.115894979696702
2.51787909064928 0.118109869465266
2.5493525792824 0.120326046479481
2.58082606791551 0.122541718357237
2.61229955654863 0.124755029302904
2.64377304518175 0.126964062194901
2.67524653381486 0.129166841031284
2.70672002244798 0.131361333734403
2.73819351108109 0.133545455313521
2.76966699971421 0.135717071382044
2.80114048834733 0.137874002023751
2.83261397698044 0.140014026000176
2.86408746561356 0.142134885289059
2.89556095424667 0.144234289941553
2.92703444287979 0.146309923243728
2.95850793151291 0.148359447165789
2.98998142014602 0.150380508080387
3.02145490877914 0.152370742729441
3.05292839741225 0.154327784417034
3.08440188604537 0.156249269404162
3.11587537467849 0.158132843479525
3.1473488633116 0.159976168678968
3.17882235194472 0.161776930124868
3.21029584057783 0.163532842955485
3.24176932921095 0.165241659313244
3.27324281784407 0.166901175359969
3.30471630647718 0.168509238286362
3.3361897951103 0.170063753282425
3.36766328374341 0.171562690435097
3.39913677237653 0.173004091519185
3.43061026100965 0.174386076647603
3.46208374964276 0.175706850747068
3.49355723827588 0.176964709825749
3.52503072690899 0.178158046999874
3.55650421554211 0.179285358247011
3.58797770417523 0.180345247854637
3.61945119280834 0.181336433533697
3.65092468144146 0.182257751168126
3.68239817007457 0.183108159172785
3.71387165870769 0.183886742433863
3.74534514734081 0.184592715807663
3.77681863597392 0.185225427155636
3.80829212460704 0.185784359895711
3.83976561324015 0.186269135052239
3.87123910187327 0.186679512789378
3.90271259050639 0.187015393415277
3.9341860791395 0.187276817847186
3.96565956777262 0.187463967530411
3.99713305640573 0.187577163806987
4.02860654503885 0.187616866732921
4.06008003367197 0.187583673345961
4.09155352230508 0.187478315388935
4.1230270109382 0.187301656496878
4.15450049957131 0.187054688859286
4.18597398820443 0.186738529372
4.21744747683755 0.186354415296295
4.24892096547066 0.185903699445801
4.28039445410378 0.185387844924823
4.31186794273689 0.18480841944447
4.34334143137001 0.184167089245706
4.37481492000313 0.183465612660992
4.40628840863624 0.182705833348554
4.43776189726936 0.181889673235463
4.46923538590247 0.181019125207683
4.50070887453559 0.180096245586906
4.53218236316871 0.179123146435445
4.56365585180182 0.178101987731599
4.59512934043494 0.177034969458759
4.62660282906806 0.17592432365208
4.65807631770117 0.17477230644675
4.68954980633429 0.17358119017183
4.7210232949674 0.172353255533184
4.75249678360052 0.171090783928282
4.78397027223363 0.169796049934579
4.81544376086675 0.168471314011777
4.84691724949987 0.167118815456556
4.87839073813298 0.165740765646363
4.9098642267661 0.16433934160654
4.94133771539922 0.162916679932522
4.97281120403233 0.161474871096028
5.00428469266545 0.16001595416113
5.03575818129856 0.158541911932884
5.06723166993168 0.157054666557816
5.09870515856479 0.155556075592023
5.13017864719791 0.154047928549062
5.16165213583103 0.152531943936058
5.19312562446414 0.151009766782813
5.22459911309726 0.149482966664892
5.25607260173038 0.147953036218049
5.28754609036349 0.146421390137688
5.31901957899661 0.144889364653565
5.35049306762972 0.143358217466557
5.38196655626284 0.141829128131092
5.41344004489595 0.140303198863849
5.44491353352907 0.138781455756512
5.47638702216219 0.137264850367822
5.5078605107953 0.135754261667893
5.53933399942842 0.134250498305742
5.57080748806154 0.132754301169299
5.60228097669465 0.131266346205757
5.63375446532777 0.129787247469045
5.66522795396088 0.128317560360485
5.696701442594 0.126857785028217
5.72817493122712 0.125408369890905
5.75964841986023 0.123969715251424
5.79112190849335 0.122542176966736
5.82259539712646 0.121126070140965
5.85406888575958 0.119721672809743
5.8855423743927 0.118329229585256
5.91701586302581 0.116948955232962
5.94848935165893 0.115581038152748
5.97996284029204 0.114225643739263
6.01143632892516 0.112882917598316
6.04290981755828 0.111552988598484
6.07438330619139 0.110235971739487
6.10585679482451 0.108931970821333
6.13733028345762 0.107641080900803
6.16880377209074 0.106363390524355
6.20027726072386 0.105098983729145
6.23175074935697 0.10384794180634
6.26322423799009 0.102610344823437
6.2946977266232 0.10138627290471
6.32617121525632 0.100175807271214
6.35764470388944 0.0989790310440304
6.38911819252255 0.0977960298165095
6.42059168115567 0.0966268920032129
6.45206516978878 0.0954717089750706
6.4835386584219 0.0943305749918742
6.51501214705502 0.0932035869446938
6.54648563568813 0.092090843922073
6.57795912432125 0.0909924466149422
6.60943261295436 0.0899084965760896
6.64090610158748 0.0888390953507446
6.6723795902206 0.0877843434953498
6.70385307885371 0.0867443395019495
6.73532656748683 0.085719178645788
6.76680005611994 0.0847089517737169
6.79827354475306 0.0837137440508443
6.82974703338618 0.0827336336825559
6.86122052201929 0.0817686906285757
6.89269401065241 0.080818975325158
6.92416749928552 0.0798845374307971
6.95564098791864 0.0789654146100276
6.98711447655176 0.0780616313689924
7.01858796518487 0.0771731979554572
7.05006145381799 0.0763001093349026
7.0815349424511 0.0754423442532027
7.11300843108422 0.0745998643952398
7.14448191971734 0.0737726136476084
7.17595540835045 0.0729605174723414
7.20742889698357 0.0721634823973605
7.23890238561668 0.0713813956281156
7.2703758742498 0.0706141247836556
7.30184936288292 0.069861517759157
7.33332285151603 0.0691234027157556
7.36479634014915 0.0683995881973727
7.39626982878226 0.067689863373112
7.42774331741538 0.0669939984027427
7.4592168060485 0.0663117449217672
7.49069029468161 0.0656428366416195
7.52216378331473 0.0649869900596501
7.55363727194784 0.0643439052727271
7.58511076058096 0.0637132668875356
7.61658424921408 0.0630947450199775
7.64805773784719 0.0624879963754779
7.67953122648031 0.0618926654014827
7.71100471511342 0.0613083855029993
7.74247820374654 0.0607347803116779
7.77395169237966 0.0601714649986613
7.80542518101277 0.0596180476212506
7.83689866964589 0.059074130493335
7.868372158279 0.0585393115695199
7.89984564691212 0.0580131858329569
7.93131913554524 0.0574953466770344
7.96279262417835 0.0569853872713143
7.99426611281147 0.0564829019024151
8.02573960144458 0.0559874872809232
8.0572130900777 0.0554987438058674
8.08868657871082 0.0550162767788191
8.12016006734393 0.0545396975602584
8.15163355597705 0.0540686246614902
8.18310704461016 0.053602684766089
8.21458053324328 0.0531415136755841
8.2460540218764 0.0526847571748784
8.27752751050951 0.0522320718136989
8.30900099914263 0.0517831256012119
8.34047448777575 0.0513375986117856
8.37194797640886 0.0508951835007411
8.40342146504198 0.0504555859297933
8.43489495367509 0.0500185249027364
8.46636844230821 0.0495837330127662
8.49784193094133 0.0491509566036438
8.52931541957444 0.0487199558476918
8.56078890820756 0.0482905047443535
8.59226239684067 0.0478623910437449
8.62373588547379 0.0474354161002712
8.6552093741069 0.0470093946619626
8.68668286274002 0.0465841546016992
8.71815635137314 0.0461595365969399
8.74962984000625 0.0457353937649374
8.78110332863937 0.0453115912607071
8.81257681727249 0.0448880058452221
8.8440503059056 0.0444645254314229
8.87552379453872 0.0440410486156595
8.90699728317183 0.0436174842021273
8.93847077180495 0.0431937507277091
8.96994426043807 0.04276977599441
9.00141774907118 0.0423454966162515
9.0328912377043 0.0419208575871022
9.06436472633741 0.0414958118754492
9.09583821497053 0.0410703200515768
9.12731170360365 0.040644349952013
9.15878519223676 0.0402178763854426
9.19025868086988 0.0397908808835754
9.22173216950299 0.0393633514997015
9.25320565813611 0.0389352826568797
9.28467914676922 0.0385066750468917
9.31615263540234 0.0380775355802683
9.34762612403546 0.0376478773868609
9.37909961266857 0.0372177198656013
9.41057310130169 0.0367870887812785
9.44204658993481 0.0363560164053689
9.47352007856792 0.0359245416971975
9.50499356720104 0.0354927105209863
9.53646705583415 0.0350605758936846
9.56794054446727 0.0346281982578603
9.59941403310039 0.0341956457733918
9.6308875217335 0.0337629946212289
9.66236101036662 0.033330329312098
9.69383449899973 0.0328977429927206
9.72530798763285 0.0324653377418936
9.75678147626597 0.032033224848653
9.78825496489908 0.0316015250647086
9.8197284535322 0.0311703688233989
9.85120194216531 0.0307398964175748
9.88267543079843 0.0303102581290709
9.91414891943155 0.0298816143027714
9.94562240806466 0.029454135358715
9.97709589669778 0.029028001736203
10.0085693853309 0.0286034037644853
10.040042873964 0.0281805414552769
10.0715163625971 0.0277596242131093
10.1029898512302 0.0273408704603372
10.1344633398634 0.0269245071744846
10.1659368284965 0.0265107693365321
10.1974103171296 0.0260998992896898
10.2288838057627 0.0256921460091825
10.2603572943958 0.0252877642845579
10.2918307830289 0.0248870138170281
10.3233042716621 0.0244901582353458
10.3547777602952 0.0240974640346892
10.3862512489283 0.0237091994439783
10.4177247375614 0.0233256332279583
10.4491982261945 0.0229470334312459
10.4806717148276 0.022573666072343
10.5121452034608 0.0222057937963629
10.5436186920939 0.0218436744958758
10.575092180727 0.0214875599098669
10.6065656693601 0.0211376942112881
10.6380391579932 0.0207943125940818
10.6695126466263 0.0204576398708482
10.7009861352594 0.0201278890925148
10.7324596238926 0.0198052602014443
10.7639331125257 0.0194899387293858
10.7954066011588 0.0191820945515245
10.8268800897919 0.0188818807076324
10.858353578425 0.0185894323009502
10.8898270670581 0.018304865484955
10.9213005556913 0.0180282765475893
10.9527740443244 0.0177597411018453
10.9842475329575 0.0174993133908239
11.0157210215906 0.0172470257145321
11.0471945102237 0.0170028879847397
11.0786679988568 0.0167668874132117
11.11014148749 0.0165389883375648
11.1416149761231 0.0163191321878779
11.1730884647562 0.0161072375960335
11.2045619533893 0.0159032006485817
11.2360354420224 0.0157068952827218
11.2675089306555 0.0155181738237918
11.2989824192887 0.0153368676614659
11.3304559079218 0.0151627880606824
11.3619293965549 0.014995727102185
11.393402885188 0.0148354587464595
11.4248763738211 0.0146817400138057
11.4563498624542 0.0145343122723009
11.4878233510873 0.0143929026245077
11.5192968397205 0.0142572253829547
11.5507703283536 0.0141269836236843
11.5822438169867 0.0140018708065322
11.6137173056198 0.013881572450266
11.6451907942529 0.0137657678502946
11.676664282886 0.0136541318263461
11.7081377715192 0.0135463364873177
11.7396112601523 0.013442053000425
11.7710847487854 0.013340953351809
11.8025582374185 0.0132427120859171
11.8340317260516 0.0131470080112334
11.8655052146847 0.0130535258603089
11.8969787033179 0.0129619578925155
11.928452191951 0.0128720054285277
11.9599256805841 0.0127833803061952
11.9913991692172 0.0126958062482268
12.0228726578503 0.0126090201329262
12.0543461464834 0.0125227731601174
12.0858196351166 0.0124368319053427
12.1172931237497 0.012350979256418
12.1487666123828 0.0122650152274573
12.1802401010159 0.0121787576465426
12.211713589649 0.0120920427142859
12.2431870782821 0.0120047254316132
12.2746605669152 0.0119166798961682
12.3061340555484 0.0118277994677961
12.3376075441815 0.0117379968045964
12.3690810328146 0.0116472037720279
12.4005545214477 0.0115553712285061
12.4320280100808 0.0114624686918271
12.4635014987139 0.011368483891596
12.4949749873471 0.0112734222136091
12.5264484759802 0.0111773060428434
12.5579219646133 0.011080174012328
12.5893954532464 0.0109820801657188
12.6208689418795 0.0108830930418576
12.6523424305126 0.010783294689968
12.6838159191458 0.0106827796244318
12.7152894077789 0.010581653728286
12.746762896412 0.0104800331146959
12.7782363850451 0.0103780429556878
12.8097098736782 0.0102758162873732
12.8411833623113 0.0101734928007606
12.8726568509445 0.010071217627047
12.9041303395776 0.00996914012600182
12.9356038282107 0.0098674126857126
12.9670773168438 0.0097661895415599
12.9985508054769 0.0096656256218335
13.03002429411 0.00956587542689804
13.0614977827431 0.0094670919482746
13.0929712713763 0.00936942563342831
13.1244447600094 0.00927302340144993
13.1559182486425 0.00917802771419845
13.1873917372756 0.00908457570683788
13.2188652259087 0.00899279838106329
13.2503387145418 0.00890281986367313
13.281812203175 0.00881475673251546
13.3132856918081 0.00872871741121903
13.3447591804412 0.00864480163352367
13.3762326690743 0.00856309997745116
13.4077061577074 0.00848369346901443
13.4391796463405 0.00840665325465231
13.4706531349737 0.00833204034110359
13.5021266236068 0.00825990540099967
13.5336001122399 0.00819028864206446
13.565073600873 0.00812321973746185
13.5965470895061 0.00805871781452966
13.6280205781392 0.00799679149888337
13.6594940667724 0.00793743901066291
13.6909675554055 0.0078806483095329
13.7224410440386 0.00782639728492807
13.7539145326717 0.00777465398796043
13.7853880213048 0.0077253769013723
13.8168615099379 0.00767851524392496
13.848334998571 0.00763400930565661
13.8798084872042 0.00759179081051982
13.9112819758373 0.00755178330301676
13.9427554644704 0.00751390255558514
13.9742289531035 0.00747805699364622
14.0057024417366 0.00744414813540421
14.0371759303697 0.00741207104368032
14.0686494190029 0.00738171478727046
14.100122907636 0.00735296290952967
14.1315963962691 0.00732569390210468
14.1630698849022 0.00729978168195483
14.1945433735353 0.00727509607001789
14.2260168621684 0.0072515032700877
14.2574903508016 0.00722886634667088
14.2889638394347 0.00720704570077989
14.3204373280678 0.00718589954279359
14.3519108167009 0.00716528436167565
14.383384305334 0.00714505538998023
14.4148577939671 0.00712506706419582
14.4463312826003 0.00710517348007671
14.4778047712334 0.00708522884269053
14.5092782598665 0.0070650879109666
14.5407517484996 0.00704460643656468
14.5722252371327 0.00702364159689752
14.6036987257658 0.00700205242213409
14.6351722143989 0.00697970021598429
14.6666457030321 0.00695644897002234
14.6981191916652 0.00693216577124592
14.7295926802983 0.0069067212024945
14.7610661689314 0.00687998973526357
14.7925396575645 0.00685185011435634
14.8240131461976 0.00682218573371097
14.8554866348308 0.00679088500263436
14.8869601234639 0.00675784170156357
14.918433612097 0.0067229553263676
14.9499071007301 0.00668613142009686
14.9813805893632 0.00664728189098837
15.0128540779963 0.006606325315444
15.0443275666295 0.00656318722461934
15.0758010552626 0.0065178003731941
15.1072745438957 0.00647010498884336
15.1387480325288 0.00642004900089423
15.1702215211619 0.00636758824663664
15.201695009795 0.00631268665375997
15.2331684984282 0.00625531639741161
15.2646419870613 0.00619545803041877
15.2961154756944 0.00613310058528168
15.3275889643275 0.00606824164663482
15.3590624529606 0.00600088739298255
15.3905359415937 0.00593105260664551
15.4220094302268 0.0058587606510044
15.45348291886 0.00578404341429552
15.4849564074931 0.00570694121939792
15.5164298961262 0.0056275026992518
15.5479033847593 0.00554578463776093
15.5793768733924 0.005461851776256
15.6108503620255 0.00537577658582748
15.6423238506587 0.0052876390060754
15.6737973392918 0.00519752615106399
15.7052708279249 0.00510553198351141
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.031473488633116 2.98877864581432e-138
0.062946977266232 1.03516403621473e-124
0.094420465899348 8.55621032299399e-117
0.125893954532464 3.52931334042488e-111
0.15736744316558 7.97639076246263e-107
0.188840931798696 2.87162756019598e-103
0.220314420431812 2.91004205249239e-100
0.251787909064928 1.16601059780327e-97
0.283261397698044 2.30002007496971e-95
0.31473488633116 2.59408570600333e-93
0.346208374964276 1.86131883274743e-91
0.377681863597392 9.19330418920664e-90
0.409155352230508 3.3184251851135e-88
0.440628840863624 9.17082489600402e-87
0.47210232949674 2.01334904040631e-85
0.503575818129856 3.61723940154372e-84
0.535049306762972 5.44935516367692e-83
0.566522795396088 7.02379779766898e-82
0.597996284029204 7.87747316749369e-81
0.62946977266232 7.79812717075253e-80
0.660943261295436 6.8972249452974e-79
0.692416749928552 5.50798035993143e-78
0.723890238561668 4.0076518390379e-77
0.755363727194784 2.67798944272401e-76
0.7868372158279 1.65488947006245e-75
0.818310704461017 9.51557156391054e-75
0.849784193094133 5.11881256183387e-74
0.881257681727248 2.58867106319466e-73
0.912731170360365 1.23606407117472e-72
0.944204658993481 5.59439540640392e-72
0.975678147626597 2.40845500707982e-71
1.00715163625971 9.89411509815601e-71
1.03862512489283 3.88974245523428e-70
1.07009861352594 1.46727135235012e-69
1.10157210215906 5.32337163168145e-69
1.13304559079218 1.86167104214778e-68
1.16451907942529 6.28830518401121e-68
1.19599256805841 2.05533914765942e-67
1.22746605669152 6.51170296071407e-67
1.25893954532464 2.00286876537119e-66
1.29041303395776 5.98952049348217e-66
1.32188652259087 1.74382214899375e-65
1.35336001122399 4.94914572382237e-65
1.3848334998571 1.37083694687983e-64
1.41630698849022 3.7097453389381e-64
1.44778047712334 9.81858767260483e-64
1.47925396575645 2.54399247651507e-63
1.51072745438957 6.45852754572134e-63
1.54220094302268 1.60792968976005e-62
1.5736744316558 3.92879408227358e-62
1.60514792028892 9.42828311235184e-62
1.63662140892203 2.22377463877861e-61
1.66809489755515 5.15845991642318e-61
1.69956838618827 1.17758086224544e-60
1.73104187482138 2.6470259139334e-60
1.7625153634545 5.86224547133659e-60
1.79398885208761 1.2797846845535e-59
1.82546234072073 2.75545759859734e-59
1.85693582935385 5.85383079192559e-59
1.88840931798696 1.22764140313078e-58
1.91988280662008 2.54257313513013e-58
1.95135629525319 5.20262501342046e-58
1.98282978388631 1.05217224485721e-57
2.01430327251943 2.1039071233689e-57
2.04577676115254 4.16096825508952e-57
2.07725024978566 8.14209324520685e-57
2.10872373841877 1.57685119893399e-56
2.14019722705189 3.02336987669307e-56
2.17167071568501 5.74070079230114e-56
2.20314420431812 1.07977495040135e-55
2.23461769295124 2.01239281745655e-55
2.26609118158435 3.71719226202916e-55
2.29756467021747 6.80686299147895e-55
2.32903815885059 1.23597962203185e-54
2.3605116474837 2.2259038158318e-54
2.39198513611682 3.97673647564563e-54
2.42345862474993 7.04958273218746e-54
2.45493211338305 1.24023367377277e-53
2.48640560201617 2.16586370991423e-53
2.51787909064928 3.75514792700022e-53
2.5493525792824 6.46500855002419e-53
2.58082606791551 1.10543250325766e-52
2.61229955654863 1.87753762366768e-52
2.64377304518175 3.16816639573197e-52
2.67524653381486 5.31199168195946e-52
2.70672002244798 8.85118980568497e-52
2.73819351108109 1.46589658992144e-51
2.76966699971421 2.41336401196294e-51
2.80114048834733 3.9501947120915e-51
2.83261397698044 6.42904917778226e-51
2.86408746561356 1.040547946025e-50
2.89556095424667 1.6750095641739e-50
2.92703444287979 2.68202835084486e-50
2.95850793151291 4.27218164873638e-50
2.98998142014602 6.77055320037688e-50
3.02145490877914 1.0676601238566e-49
3.05292839741225 1.67541035961043e-49
3.08440188604537 2.61656892595625e-49
3.11587537467849 4.06731818983971e-49
3.1473488633116 6.29346774713272e-49
3.17882235194472 9.6943222009441e-49
3.21029584057783 1.48671929453241e-48
3.24176932921095 2.27018881142122e-48
3.27324281784407 3.45185667028225e-48
3.30471630647718 5.22680818967463e-48
3.3361897951103 7.88220381427807e-48
3.36766328374341 1.18391176995224e-47
3.39913677237653 1.77126670035993e-47
3.43061026100965 2.63981192992624e-47
3.46208374964276 3.91937691920822e-47
3.49355723827588 5.79756815534232e-47
3.52503072690899 8.54453545863443e-47
3.55650421554211 1.25479567107988e-46
3.58797770417523 1.83622959995307e-46
3.61945119280834 2.67779365687923e-46
3.65092468144146 3.89179025758906e-46
3.68239817007457 5.63727613474545e-46
3.71387165870769 8.13882063804587e-46
3.74534514734081 1.1712511500972e-45
3.77681863597392 1.6801902438094e-45
3.80829212460704 2.40275599484506e-45
3.83976561324015 3.42551603164205e-45
3.87123910187327 4.86888209266791e-45
3.90271259050639 6.89986659345928e-45
3.9341860791395 9.74947131264421e-45
3.96565956777262 1.37363272709201e-44
3.99713305640573 1.9298749143547e-44
4.02860654503885 2.70380876054984e-44
4.06008003367197 3.77772133565646e-44
4.09155352230508 5.26392179066514e-44
4.1230270109382 7.31530600219995e-44
4.15450049957131 1.01395041215654e-43
4.18597398820443 1.40177811101638e-43
4.21744747683755 1.93302279662106e-43
4.24892096547066 2.65892599815246e-43
4.28039445410378 3.6484060195734e-43
4.31186794273689 4.99394123701189e-43
4.34334143137001 6.81934107461754e-43
4.37481492000313 9.28998803659945e-43
4.40628840863624 1.26263076656398e-42
4.43776189726936 1.71214463902446e-42
4.46923538590247 2.31644235324892e-42
4.50070887453559 3.12703904750481e-42
4.53218236316871 4.21200988238872e-42
4.56365585180182 5.66112776539908e-42
4.59512934043494 7.5925381896069e-42
4.62660282906806 1.01614142641314e-41
4.65807631770117 1.35711579485607e-41
4.68954980633429 1.8087869234765e-41
4.7210232949674 2.4059001951287e-41
4.75249678360052 3.19373734666494e-41
4.78397027223363 4.23120088593463e-41
4.81544376086675 5.59476942723528e-41
4.84691724949987 7.38356092237429e-41
4.87839073813298 9.72580284142254e-41
4.9098642267661 1.27870860721757e-40
4.94133771539922 1.67808764443118e-40
4.97281120403233 2.19818790056023e-40
5.00428469266545 2.87430012194576e-40
5.03575818129856 3.7516849162197e-40
5.06723166993168 4.88829242189431e-40
5.09870515856479 6.35819772973853e-40
5.13017864719791 8.2559336150712e-40
5.16165213583103 1.07019464845222e-39
5.19312562446414 1.38494562022271e-39
5.22459911309726 1.7893067989547e-39
5.25607260173038 2.30795677488885e-39
5.28754609036349 2.97214344200897e-39
5.31901957899661 3.82137285521739e-39
5.35049306762972 4.90551702713246e-39
5.38196655626284 6.28744084282382e-39
5.41344004489595 8.04627133844207e-39
5.44491353352907 1.02814607664198e-38
5.47638702216219 1.31178292427737e-38
5.5078605107953 1.67118146499658e-38
5.53933399942842 2.12592084259799e-38
5.57080748806154 2.7004717797712e-38
5.60228097669465 3.42537701832737e-38
5.63375446532777 4.3387066612215e-38
5.66522795396088 5.48785013496683e-38
5.696701442594 6.93171983512219e-38
5.72817493122712 8.74345763674274e-38
5.75964841986023 1.10137549004401e-37
5.79112190849335 1.3854920043663e-37
5.82259539712646 1.74058559624184e-37
5.85406888575958 2.18381435160003e-37
5.8855423743927 2.73634680370957e-37
5.91701586302581 3.42426747197623e-37
5.94848935165893 4.27967973303452e-37
5.97996284029204 5.34204748309775e-37
6.01143632892516 6.65982543897696e-37
6.04290981755828 8.29243794613767e-37
6.07438330619139 1.03126781208179e-36
6.10585679482451 1.28096134094884e-36
6.13733028345762 1.58921006268203e-36
6.16880377209074 1.96930337319138e-36
6.20027726072386 2.43744716086908e-36
6.23175074935697 3.01338216194743e-36
6.26322423799009 3.72112885100131e-36
6.2946977266232 4.58988383083183e-36
6.32617121525632 5.6550974290096e-36
6.35764470388944 6.95976781812204e-36
6.38911819252255 8.55599360536914e-36
6.42059168115567 1.0506834662313e-35
6.45206516978878 1.28885401947572e-35
6.4835386584219 1.57932139278589e-35
6.51501214705502 1.9331999084561e-35
6.54648563568813 2.36388808945288e-35
6.57795912432125 2.88752220677689e-35
6.60943261295436 3.52351674457539e-35
6.64090610158748 4.29520784185756e-35
6.6723795902206 5.23061862672992e-35
6.70385307885371 6.36336870496721e-35
6.73532656748683 7.73375397977303e-35
6.76680005611994 9.39002755674019e-35
6.79827354475306 1.1389917834806e-34
6.82974703338618 1.38024261246995e-34
6.86122052201929 1.67099534144762e-34
6.89269401065241 2.0210814382843e-34
6.92416749928552 2.44222066359973e-34
6.95564098791864 2.94837146326337e-34
6.98711447655176 3.55614411178342e-34
7.01858796518487 4.2852874401141e-34
7.05006145381799 5.15926178220704e-34
7.0815349424511 6.20591286324718e-34
7.11300843108422 7.45826377310188e-34
7.14448191971734 8.95544497174118e-34
7.17595540835045 1.07437855173132e-33
7.20742889698357 1.28780924587066e-33
7.23890238561668 1.54231496689275e-33
7.2703758742498 1.84554724005436e-33
7.30184936288292 2.20653596193612e-33
7.33332285151603 2.63592928310841e-33
7.36479634014915 3.1462737787792e-33
7.39626982878226 3.75234142946836e-33
7.42774331741538 4.47151095015211e-33
7.4592168060485 5.32421217498103e-33
7.49069029468161 6.33444354749549e-33
7.52216378331473 7.53037430814708e-33
7.55363727194784 8.94504474021149e-33
7.58511076058096 1.06171798640206e-32
7.61658424921408 1.25921342944191e-32
7.64805773784719 1.49229886388976e-32
7.67953122648031 1.7671820861066e-32
7.71100471511342 2.09111795192876e-32
7.74247820374654 2.47257897737992e-32
7.77395169237966 2.92145276059107e-32
7.80542518101277 3.44927028872339e-32
7.83689866964589 4.06946978628413e-32
7.868372158279 4.79770143686538e-32
7.89984564691212 5.65217908018844e-32
7.93131913554524 6.65408586299896e-32
7.96279262417835 7.82804182006191e-32
7.99426611281147 9.20264249626079e-32
8.02573960144458 1.08110790107009e-31
8.0572130900777 1.26918514290727e-31
8.08868657871082 1.48895889742594e-31
8.12016006734393 1.74559924930331e-31
8.15163355597705 2.04509167376226e-31
8.18310704461016 2.39436124475217e-31
8.21458053324328 2.80141509656585e-31
8.2460540218764 3.27550572350334e-31
8.27752751050951 3.82731805431332e-31
8.30900099914263 4.4691836363528e-31
8.34047448777575 5.21532571447907e-31
8.37194797640886 6.08213949811936e-31
8.40342146504198 7.08851248399102e-31
8.43489495367509 8.25619034969623e-31
8.46636844230821 9.61019466397078e-31
8.49784193094133 1.1179299482859e-30
8.52931541957444 1.29965748288778e-30
8.56078890820756 1.51000060949675e-30
8.59226239684067 1.75331995908431e-30
8.62373588547379 2.03461857720288e-30
8.6552093741069 2.35963331789661e-30
8.68668286274002 2.73493877847244e-30
8.71815635137314 3.16806543268201e-30
8.74962984000625 3.6676338305856e-30
8.78110332863937 4.24350696980628e-30
8.81257681727249 4.90696320805609e-30
8.8440503059056 5.67089238406899e-30
8.87552379453872 6.55001814712432e-30
8.90699728317183 7.56114986832736e-30
8.93847077180495 8.72346792431544e-30
8.96994426043807 1.00588466111662e-29
9.00141774907118 1.15922194686643e-29
9.0328912377043 1.33519923789766e-29
9.06436472633741 1.53705104561555e-29
9.09583821497053 1.76845854714229e-29
9.12731170360365 2.03360913724024e-29
9.15878519223676 2.33726363617883e-29
9.19025868086988 2.68483210128188e-29
9.22173216950299 3.08245930269018e-29
9.25320565813611 3.53712104955141e-29
9.28467914676922 4.05673269283233e-29
9.31615263540234 4.65027128677029e-29
9.34762612403546 5.32791306438604e-29
9.37909961266857 6.10118807535129e-29
9.41057310130169 6.98315404893466e-29
9.44204658993481 7.98859178306405e-29
9.47352007856792 9.13422462526316e-29
9.50499356720104 1.04389649051775e-28
9.53646705583415 1.19241905046586e-28
9.56794054446727 1.36140551133606e-28
9.59941403310039 1.5535836119232e-28
9.6308875217335 1.77203245282975e-28
9.66236101036662 2.02022618012411e-28
9.69383449899973 2.30208290404979e-28
9.72530798763285 2.62201945663212e-28
9.75678147626597 2.98501265896081e-28
9.78825496489908 3.39666784297421e-28
9.8197284535322 3.86329545446236e-28
9.85120194216531 4.39199665452622e-28
9.88267543079843 4.99075893676619e-28
9.91414891943155 5.66856288796326e-28
9.94562240806466 6.43550134202221e-28
9.97709589669778 7.30291231160576e-28
10.0085693853309 8.28352723046772e-28
10.040042873964 9.3916362033527e-28
10.0715163625971 1.06432721409991e-27
10.1029898512302 1.20564158568804e-27
10.1344633398634 1.36512244216728e-27
10.1659368284965 1.54502853130002e-27
10.1974103171296 1.74788991639378e-27
10.2288838057627 1.97653942064004e-27
10.2603572943958 2.23414758274858e-27
10.2918307830289 2.52426150108575e-27
10.3233042716621 2.85084798244269e-27
10.3547777602952 3.21834145432669e-27
10.3862512489283 3.63169714664587e-27
10.4177247375614 4.09645010024816e-27
10.4491982261945 4.61878061640552e-27
10.4806717148276 5.2055868234785e-27
10.5121452034608 5.86456510516954e-27
10.5436186920939 6.60429920952992e-27
10.575092180727 7.43435893983641e-27
10.6065656693601 8.36540941826584e-27
10.6380391579932 9.40933201167522e-27
10.6695126466263 1.05793581165437e-26
10.7009861352594 1.18902171180866e-26
10.7324596238926 1.3358299967641e-26
10.7639331125257 1.50018399636537e-26
10.7954066011588 1.68411124760716e-26
10.8268800897919 1.88986555228047e-26
10.858353578425 2.11995132915236e-26
10.8898270670581 2.37715049017383e-26
10.9213005556913 2.6645520922384e-26
10.9527740443244 2.98558504007062e-26
10.9842475329575 3.3440541420814e-26
11.0157210215906 3.74417984967989e-26
11.0471945102237 4.19064204179329e-26
11.0786679988568 4.68862825043507e-26
11.11014148749 5.2438867603288e-26
11.1416149761231 5.86278505610547e-26
11.1730884647562 6.55237413472729e-26
11.2045619533893 7.32045924886658e-26
11.2360354420224 8.17567769932395e-26
11.2675089306555 9.12758435154945e-26
11.2989824192887 1.01867456133615e-25
11.3304559079218 1.13648426784207e-25
11.3619293965549 1.26747849134083e-25
11.393402885188 1.41308343466465e-25
11.4248763738211 1.57487423026386e-25
11.4563498624542 1.75458993212484e-25
11.4878233510873 1.95414996026399e-25
11.5192968397205 2.17567213302941e-25
11.5507703283536 2.42149243451549e-25
11.5822438169867 2.69418667750193e-25
11.6137173056198 2.99659423654764e-25
11.6451907942529 3.33184404129915e-25
11.676664282886 3.70338303680276e-25
11.7081377715192 4.11500733574978e-25
11.7396112601523 4.57089630724861e-25
11.7710847487854 5.0756498680215e-25
11.8025582374185 5.63432926500791e-25
11.8340317260516 6.25250166335579e-25
11.8655052146847 6.9362888808478e-25
11.8969787033179 7.69242063911094e-25
11.928452191951 8.528292733663e-25
11.9599256805841 9.45203055915349e-25
11.9913991692172 1.04725584632564e-24
12.0228726578503 1.15996754427937e-24
12.0543461464834 1.28441377390336e-24
12.0858196351166 1.42177489359786e-24
12.1172931237497 1.57334582161037e-24
12.1487666123828 1.74054674827045e-24
12.1802401010159 1.92493481170858e-24
12.211713589649 2.12821682026098e-24
12.2431870782821 2.35226311164484e-24
12.2746605669152 2.59912264641806e-24
12.3061340555484 2.8710394412506e-24
12.3376075441815 3.17047045617818e-24
12.3690810328146 3.50010505932924e-24
12.4005545214477 3.86288620266263e-24
12.4320280100808 4.26203345308186e-24
12.4635014987139 4.70106803495921e-24
12.4949749873471 5.18384005267057e-24
12.5264484759802 5.71455807527689e-24
12.5579219646133 6.29782128006472e-24
12.5893954532464 6.93865436733982e-24
12.6208689418795 7.64254547575863e-24
12.6523424305126 8.41548734564035e-24
12.6838159191458 9.26402199724434e-24
12.7152894077789 1.01952892120137e-23
12.746762896412 1.12170791273729e-23
12.7782363850451 1.23378892799583e-23
12.8097098736782 1.35669864582563e-23
12.8411833623113 1.49144737536669e-23
12.8726568509445 1.63913632291295e-23
12.9041303395776 1.80096546568044e-23
12.9356038282107 1.97824208110212e-23
12.9670773168438 2.17238998400086e-23
12.9985508054769 2.38495952799114e-23
13.03002429411 2.61763843175555e-23
13.0614977827431 2.87226349544504e-23
13.0929712713763 3.15083327739485e-23
13.1244447600094 3.45552180663961e-23
13.1559182486425 3.78869341239322e-23
13.1873917372756 4.15291875774191e-23
13.2188652259087 4.55099217131883e-23
13.2503387145418 4.98595037771743e-23
13.281812203175 5.46109273487822e-23
13.3132856918081 5.9800030947016e-23
13.3447591804412 6.54657341171304e-23
13.3762326690743 7.16502923379019e-23
13.4077061577074 7.83995721879067e-23
13.4391796463405 8.57633483143122e-23
13.4706531349737 9.37956238601292e-23
13.5021266236068 1.02554976126236e-22
13.5336001122399 1.12104929373043e-22
13.565073600873 1.22514356804144e-22
13.5965470895061 1.33857913921403e-22
13.6280205781392 1.46216505597806e-22
13.6594940667724 1.59677789382311e-22
13.6909675554055 1.7433671773019e-22
13.7224410440386 1.90296122043648e-22
13.7539145326717 2.07667341612047e-22
13.7853880213048 2.26570900759131e-22
13.8168615099379 2.47137237737669e-22
13.848334998571 2.69507489160283e-22
13.8798084872042 2.93834334020531e-22
13.9112819758373 3.2028290164104e-22
13.9427554644704 3.49031748187119e-22
13.9742289531035 3.80273906706066e-22
14.0057024417366 4.14218015994978e-22
14.0371759303697 4.5108953396549e-22
14.0686494190029 4.9113204156359e-22
14.100122907636 5.34608643716911e-22
14.1315963962691 5.81803474224667e-22
14.1630698849022 6.33023311975823e-22
14.1945433735353 6.88599316382401e-22
14.2260168621684 7.48888890448574e-22
14.2574903508016 8.14277680464465e-22
14.2889638394347 8.85181721917908e-22
14.3204373280678 9.62049741861318e-22
14.3519108167009 1.04536562865431e-21
14.383384305334 1.13565108073205e-21
14.4148577939671 1.23346844682223e-21
14.4463312826003 1.3394237708576e-21
14.4778047712334 1.45417005570593e-21
14.5092782598665 1.57841076076946e-21
14.5407517484996 1.71290354949415e-21
14.5722252371327 1.85846430387959e-21
14.6036987257658 2.01597142419667e-21
14.6351722143989 2.18637043330353e-21
14.6666457030321 2.3706789062109e-21
14.6981191916652 2.56999174688269e-21
14.7295926802983 2.78548683567645e-21
14.7610661689314 3.01843107233438e-21
14.7925396575645 3.27018684103131e-21
14.8240131461976 3.54221892568533e-21
14.8554866348308 3.83610190552947e-21
14.8869601234639 4.15352806285429e-21
14.918433612097 4.49631583685282e-21
14.9499071007301 4.86641885964286e-21
14.9813805893632 5.26593561281491e-21
15.0128540779963 5.69711974526763e-21
15.0443275666295 6.16239109563829e-21
15.0758010552626 6.66434746535235e-21
15.1072745438957 7.20577719117113e-21
15.1387480325288 7.78967256916231e-21
15.1702215211619 8.41924418522833e-21
15.201695009795 9.09793621073317e-21
15.2331684984282 9.82944272537396e-21
15.2646419870613 1.06177251332588e-20
15.2961154756944 1.14670307421893e-20
15.3275889643275 1.23819125804199e-20
15.3590624529606 1.33672505296888e-20
15.3905359415937 1.44282738580946e-20
15.4220094302268 1.55705852414515e-20
15.45348291886 1.68001863671081e-20
15.4849564074931 1.81235052198668e-20
15.5164298961262 1.95474251556181e-20
15.5479033847593 2.10793158746301e-20
15.5793768733924 2.27270664131059e-20
15.6108503620255 2.44991202786822e-20
15.6423238506587 2.64045128629936e-20
15.6737973392918 2.84529112723105e-20
15.7052708279249 3.06546567255683e-20
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd_reverse__iteration_1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=141.101588198093,
ymin=-0.00142966039331468, ymax=0.0300228682596082,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 4.83897571318291e-56
0.282768713823834 1.44025694628116e-55
0.565537427647668 4.26523497824894e-55
0.848306141471503 1.25678906470435e-54
1.13107485529534 3.68466723037156e-54
1.41384356911917 1.07485677500203e-53
1.69661228294301 3.11974697346934e-53
1.97938099676684 9.00958098672512e-53
2.26214971059067 2.58884627259463e-52
2.54491842441451 7.40157900407073e-52
2.82768713823834 2.10551792657376e-51
3.11045585206218 5.95950180020366e-51
3.39322456588601 1.67833022124418e-50
3.67599327970985 4.70285211395342e-50
3.95876199353368 1.31117807064802e-49
4.24153070735751 3.63729461616013e-49
4.52429942118135 1.00394918202587e-48
4.80706813500518 2.75715656655269e-48
5.08983684882902 7.53403397744027e-48
5.37260556265285 2.04837830933235e-47
5.65537427647668 5.54126870259725e-47
5.93814299030052 1.49150495259042e-46
6.22091170412435 3.99444676346866e-46
6.50368041794819 1.06440038517079e-45
6.78644913177202 2.82208348152211e-45
7.06921784559586 7.44476748572047e-45
7.35198655941969 1.95410937524358e-44
7.63475527324352 5.10344039045888e-44
7.91752398706736 1.32615312443991e-43
8.20029270089119 3.42878889821735e-43
8.48306141471503 8.82072475971292e-43
8.76583012853886 2.25779362387441e-42
9.0485988423627 5.75016970717881e-42
9.33136755618653 1.45711400095213e-41
9.61413627001036 3.67386208258835e-41
9.8969049838342 9.2165549178555e-41
10.179673697658 2.30054551858449e-40
10.4624424114819 5.71359555716008e-40
10.7452111253057 1.41190218033126e-39
11.0279798391295 3.47149202585219e-39
11.3107485529534 8.49266874126185e-39
11.5935172667772 2.06722927680294e-38
11.876285980601 5.00667682593517e-38
12.1590546944249 1.20649887551602e-37
12.4418234082487 2.89281548820552e-37
12.7245921220725 6.90130143729492e-37
13.0073608358964 1.63816525663141e-36
13.2901295497202 3.86901911762468e-36
13.572898263544 9.09202228949655e-36
13.8556669773679 2.12586929584226e-35
14.1384356911917 4.94571491748602e-35
14.4212044050155 1.14482222197321e-34
14.7039731188394 2.63671673341431e-34
14.9867418326632 6.04234269550336e-34
15.269510546487 1.37772863197537e-33
15.5522792603109 3.12563649498787e-33
15.8350479741347 7.05553106938494e-33
16.1178166879586 1.58466477141901e-32
16.4005854017824 3.54129049322024e-32
16.6833541156062 7.87412237617623e-32
16.9661228294301 1.74204441566743e-31
17.2488915432539 3.83471193420978e-31
17.5316602570777 8.39890608278591e-31
17.8144289709016 1.83032901494188e-30
18.0971976847254 3.96873466087328e-30
18.3799663985492 8.56231941949475e-30
18.6627351123731 1.83800737200837e-29
18.9455038261969 3.92572195074512e-29
19.2282725400207 8.34273192470107e-29
19.5110412538446 1.76406062952851e-28
19.7938099676684 3.71137804272546e-28
20.0765786814922 7.76914720202694e-28
20.3593473953161 1.61818427814158e-27
20.6421161091399 3.35350592274535e-27
20.9248848229637 6.91491192889395e-27
21.2076535367876 1.41870044786877e-26
21.4904222506114 2.89608455941985e-26
21.7731909644352 5.88231466491399e-26
22.0559596782591 1.18878071760686e-25
22.3387283920829 2.39040638045851e-25
22.6214971059067 4.78253566812459e-25
22.9042658197306 9.52053141673347e-25
23.1870345335544 1.88573499871549e-24
23.4698032473782 3.71635022558635e-24
23.7525719612021 7.28734137646218e-24
24.0353406750259 1.42179867644054e-23
24.3181093888497 2.76009234689526e-23
24.6008781026736 5.3312081815046e-23
24.8836468164974 1.02457604680745e-22
25.1664155303212 1.95920233147254e-22
25.4491842441451 3.72761387997575e-22
25.7319529579689 7.05665848211479e-22
26.0147216717927 1.32918011399772e-21
26.2974903856166 2.49106543348703e-21
26.5802590994404 4.64518494419514e-21
26.8630278132643 8.61861474768466e-21
27.1457965270881 1.59106719528133e-20
27.4285652409119 2.92251118196521e-20
27.7113339547358 5.34121992932932e-20
27.9941026685596 9.71273127163048e-20
28.2768713823834 1.75735269966711e-19
28.5596400962073 3.16368442459298e-19
28.8424088100311 5.66688058019942e-19
29.1251775238549 1.00997742011895e-18
29.4079462376788 1.79100165697841e-18
29.6907149515026 3.16007253974167e-18
29.9734836653264 5.54772443706054e-18
30.2562523791503 9.6905739441101e-18
30.5390210929741 1.68422820456159e-17
30.8217898067979 2.91252202872466e-17
31.1045585206218 5.01134590269107e-17
31.3873272344456 8.57939089061601e-17
31.6700959482694 1.46142146188626e-16
31.9528646620933 2.47691724803096e-16
32.2356333759171 4.17700070248029e-16
32.5184020897409 7.00865497479856e-16
32.8011708035648 1.17009721593947e-15
33.0839395173886 1.94368730818831e-15
33.3667082312124 3.21253670861257e-15
33.6494769450363 5.28307906991448e-15
33.9322456588601 8.64457215758447e-15
34.2150143726839 1.40739937432209e-14
34.4977830865078 2.27986295421408e-14
34.7805518003316 3.67466502915849e-14
35.0633205141554 5.89310925582795e-14
35.3460892279793 9.40348972825809e-14
35.6288579418031 1.49297162302422e-13
35.9116266556269 2.35847952192382e-13
36.1943953694508 3.70707058360707e-13
36.4771640832746 5.79759576804451e-13
36.7599327970985 9.0215984237414e-13
37.0427015109223 1.39681117905851e-12
37.3254702247461 2.15184379979452e-12
37.60823893857 3.29839610903604e-12
37.8910076523938 5.030534275597e-12
38.1737763662176 7.63387212518094e-12
38.4565450800415 1.15264444788616e-11
38.7393137938653 1.73167276580833e-11
39.0220825076891 2.58855003805492e-11
39.304851221513 3.8500634935135e-11
39.5876199353368 5.69770750791952e-11
39.8703886491606 8.38984067501044e-11
40.1531573629845 1.22921820170771e-10
40.4359260768083 1.79195209277677e-10
40.7186947906321 2.59924025685872e-10
41.001463504456 3.75136728767654e-10
41.2842322182798 5.38711740241512e-10
41.5670009321036 7.6974626660452e-10
41.8497696459275 1.09436878805596e-09
42.1325383597513 1.54812304993335e-09
42.4153070735751 2.17908265655652e-09
42.698075787399 3.05189244679104e-09
42.9808445012228 4.25297622762273e-09
43.2636132150466 5.89720050487998e-09
43.5463819288705 8.13634069066432e-09
43.8291506426943 1.11697596610152e-08
44.1119193565181 1.52577778107443e-08
44.394688070342 2.0738287654502e-08
44.6774567841658 2.80472425928297e-08
44.9602254979896 3.77437258942285e-08
45.2429942118135 5.05403784676567e-08
45.5257629256373 6.73400277779818e-08
45.8085316394611 8.92794093304848e-08
46.091300353285 1.17780899438706e-07
46.3740690671088 1.54613175371301e-07
46.6568377809326 2.01961677467791e-07
46.9396064947565 2.62509657882918e-07
47.2223752085803 3.39530452609175e-07
47.5051439224042 4.36991398148862e-07
47.787912636228 5.59669523673815e-07
48.0706813500518 7.13278777809427e-07
48.3534500638757 9.04608093454879e-07
48.6362187776995 1.14166905556377e-06
48.9189874915233 1.43385132200115e-06
49.2017562053472 1.79208326908869e-06
49.484524919171 2.22899461089283e-06
49.7672936329948 2.75907700192654e-06
50.0500623468187 3.39883791170989e-06
50.3328310606425 4.16694239898179e-06
50.6155997744663 5.0843368621855e-06
50.8983684882902 6.17434845493614e-06
51.181137202114 7.46275368679373e-06
51.4639059159378 8.97780983648194e-06
51.7466746297617 1.07502432380098e-05
52.0294433435855 1.28131893025843e-05
52.3122120574093 1.52020803400228e-05
52.5949807712332 1.79544788538262e-05
52.877749485057 2.11098559929343e-05
53.1605181988808 2.4709317213029e-05
53.4432869127047 2.87952798648139e-05
53.7260556265285 3.3411110289713e-05
54.0088243403523 3.8600730939403e-05
54.2915930541762 4.44082108926983e-05
54.574361768 5.08773557486852e-05
54.8571304818238 5.80513150423937e-05
55.1398991956477 6.59722268689086e-05
55.4226679094715 7.46809201320667e-05
55.7054366232953 8.4216694594317e-05
55.9882053371192 9.46171975692393e-05
56.270974050943 0.000105918413589742
56.5537427647668 0.000118154779684874
56.8365114785907 0.000131359434057165
57.1192801924145 0.000145564600096071
57.4020489062383 0.000160802100993423
57.6848176200622 0.000177103993019009
57.967586333886 0.000194503298108262
58.2503550477099 0.000213034809199951
58.5331237615337 0.000232735935162146
58.8158924753575 0.000253647546591196
59.0986611891814 0.00027581477967618
59.3814299030052 0.000299287753062065
59.664198616829 0.000324122152520343
59.9469673306529 0.000350379640453735
60.2297360444767 0.000378128051914162
60.5125047583005 0.000407441345864104
60.7952734721244 0.00043839928968695
61.0780421859482 0.00047108686614202
61.360810899772 0.000505593404626818
61.6435796135959 0.00054201145220453
61.9263483274197 0.000580435413744767
62.2091170412435 0.000620960004021296
62.4918857550674 0.000663678567004262
62.7746544688912 0.000708681328187396
63.057423182715 0.000756053653972227
63.3401918965389 0.000805874397354145
63.6229606103627 0.000858214411009056
63.9057293241865 0.000913135307105159
64.1884980380104 0.000970688537673857
64.4712667518342 0.00103091486025673
64.754035465658 0.00109384424107058
65.0368041794819 0.00115949623253672
65.3195728933057 0.00122788084428954
65.6023416071295 0.00129899990742223
65.8851103209534 0.001372848911542
66.1678790347772 0.00144941927404336
66.450647748601 0.00152870098172917
66.7334164624249 0.00161068552734885
67.0161851762487 0.00169536904855054
67.2989538900725 0.00178275556482797
67.5817226038964 0.00187286019982058
67.8644913177202 0.00196571227218662
68.1472600315441 0.00206135813843288
68.4300287453679 0.00215986367560155
68.7127974591917 0.00226131630046189
68.9955661730155 0.00236582643454926
69.2783348868394 0.00247352834060831
69.5611036006632 0.00258458027517947
69.8438723144871 0.00269916392357046
70.1266410283109 0.00281748310655857
70.4094097421347 0.0029397617721197
70.6921784559586 0.0030662413095028
70.9749471697824 0.00319717724630928
71.2577158836062 0.00333283541116776
71.5404845974301 0.00347348766444251
71.8232533112539 0.00361940731656229
72.1060220250777 0.00377086436745961
72.3887907389016 0.00392812071078983
72.6715594527254 0.00409142545265056
72.9543281665492 0.00426101049610671
73.2370968803731 0.0044370865396822
73.5198655941969 0.00461983962991516
73.8026343080207 0.0048094283949834
74.0854030218446 0.0050059820682845
74.3681717356684 0.00520959938780711
74.6509404494922 0.00542034842941158
74.9337091633161 0.00563826740017276
75.2164778771399 0.00586336638235046
75.4992465909637 0.00609562998019706
75.7820153047876 0.00633502078178727
76.0647840186114 0.00658148350771238
76.3475527324352 0.00683494967941984
76.6303214462591 0.00709534260400245
76.9130901600829 0.0073625824413215
77.1958588739067 0.00763659109552442
77.4786275877306 0.0079172966583159
77.7613963015544 0.00820463712763171
78.0441650153782 0.00849856313423561
78.3269337292021 0.00879903943136616
78.6097024430259 0.00910604493948473
78.8924711568498 0.00941957118930018
79.1752398706736 0.00973961907064937
79.4580085844974 0.0100661938707163
79.7407772983212 0.0103992986698165
80.0235460121451 0.010738926253073
80.3063147259689 0.0110850497875459
80.5890834397928 0.0114376126019855
80.8718521536166 0.011796517485245
81.1546208674404 0.012161615984356
81.4373895812643 0.012532698229422
81.7201582950881 0.0129094838354867
82.0029270089119 0.0132916144279505
82.2856957227358 0.0136786483057062
82.5684644365596 0.0140700576941636
82.8512331503834 0.014465228949575
83.1340018642073 0.0148634659591353
83.4167705780311 0.0152639968425083
83.6995392918549 0.0156659839055991
83.9823080056788 0.0160685366338329
84.2650767195026 0.0164707273481997
84.5478454333264 0.0168716089918281
84.8306141471503 0.017270234376907
85.1133828609741 0.0176656761100654
85.3961515747979 0.0180570463365838
85.6789202886218 0.0184435154063303
85.9616890024456 0.0188243285714896
86.2444577162694 0.0191988198800886
86.5272264300933 0.019566422529613
86.8099951439171 0.0199266750886189
87.0927638577409 0.0202792231755284
87.3755325715648 0.0206238163947618
87.6583012853886 0.0209603005609291
87.9410699992124 0.0212886054804084
88.2238387130363 0.0216087287937493
88.5066074268601 0.0219207165991914
88.7893761406839 0.0222246417648927
89.0721448545078 0.0225205809841497
89.3549135683316 0.0228085917247674
89.6376822821555 0.0230886902640855
89.9204509959793 0.0233608319812043
90.2032197098031 0.0236248949971327
90.4859884236269 0.0238806681146697
90.7687571374508 0.0241278438188866
91.0515258512746 0.024366016865098
91.3342945650985 0.0245946887157302
91.6170632789223 0.0248132778039185
91.8998319927461 0.0250211353145635
92.18260070657 0.02521756589784
92.4653694203938 0.0254018524801604
92.7481381342176 0.0255732841263973
93.0309068480415 0.0257311857457478
93.3136755618653 0.0258749483302426
93.5964442756891 0.0260040583747107
93.879212989513 0.0261181251517207
94.1619817033368 0.0262169046028668
94.4447504171606 0.0263003187536889
94.7275191309845 0.0263684697554203
95.0102878448083 0.0264216478921429
95.2930565586321 0.0264603331544275
95.575825272456 0.0264851902567406
95.8585939862798 0.0264970572520926
96.1413627001036 0.026496928160353
96.4241314139275 0.0264859302643378
96.7069001277513 0.0264652969299537
96.9896688415751 0.0264363369654199
97.272437555399 0.0264004016445374
97.5552062692228 0.0263588505775252
97.8379749830466 0.0263130176201849
98.1207436968705 0.026264177970693
98.4035124106943 0.0262135175179353
98.6862811245181 0.0261621053825183
98.969049838342 0.0261108704391761
99.2518185521658 0.0260605824357357
99.5345872659896 0.0260118381377467
99.8173559798135 0.0259650527377194
100.100124693637 0.0259204565813199
100.382893407461 0.0258780970865284
100.665662121285 0.0258378455711488
100.948430835109 0.0257994085633476
101.231199548933 0.0257623430519665
101.513968262756 0.0257260750398694
101.79673697658 0.0256899206951525
102.079505690404 0.0256531093514232
102.362274404228 0.0256148075886205
102.645043118052 0.0255741436286477
102.927811831876 0.0255302313037899
103.2105805457 0.0254821928987038
103.493349259523 0.0254291802268594
103.776117973347 0.025370393377827
104.058886687171 0.0253050966608219
104.341655400995 0.0252326313704523
104.624424114819 0.0251524251105048
104.907192828642 0.0250639975284395
105.189961542466 0.0249669624343365
105.47273025629 0.0248610264002796
105.755498970114 0.0247459840561618
106.038267683938 0.0246217104119363
106.321036397762 0.0244881506405105
106.603805111586 0.0243453078458108
106.886573825409 0.024193229413231
107.169342539233 0.0240319925912373
107.452111253057 0.023861689980482
107.734879966881 0.0236824156083197
108.017648680705 0.0234942522410692
108.300417394529 0.0232972605338616
108.583186108352 0.0230914705397947
108.865954822176 0.0228768759990518
109.148723536 0.0226534317084344
109.431492249824 0.0224210541373452
109.714260963648 0.022179625313361
109.997029677472 0.0219289998554788
110.279798391295 0.0216690148924748
110.562567105119 0.0213995024740102
110.845335818943 0.0211203039691734
111.128104532767 0.0208312858562392
111.410873246591 0.0205323562426895
111.693641960415 0.020223481418771
111.976410674238 0.0199047017424258
112.259179388062 0.0195761461781464
112.541948101886 0.0192380448655313
112.82471681571 0.0188907391720147
113.107485529534 0.0185346887842427
113.390254243358 0.0181704755087583
113.673022957181 0.0177988035793637
113.955791671005 0.017420496399797
114.238560384829 0.0170364897803361
114.521329098653 0.0166478218501334
114.804097812477 0.0162556199386861
115.086866526301 0.0158610848159146
115.369635240124 0.0154654727579199
115.652403953948 0.0150700759628047
115.935172667772 0.0146762018771797
116.217941381596 0.0142851520094227
116.50071009542 0.0138982008014993
116.783478809244 0.0135165751090563
117.066247523067 0.0131414348018773
117.349016236891 0.0127738549463191
117.631784950715 0.0124148099707868
117.914553664539 0.0120651601474025
118.197322378363 0.0117256406503205
118.480091092187 0.0113968533759632
118.76285980601 0.0110792616347764
119.045628519834 0.0107731877496397
119.328397233658 0.0104788135242328
119.611165947482 0.0101961834766414
119.893934661306 0.00992521067034315
120.17670337513 0.00966568491736781
120.459472088953 0.00941728307780455
120.742240802777 0.00917958113680138
121.025009516601 0.00895206770567717
121.307778230425 0.00873415856859305
121.590546944249 0.00852521188120172
121.873315658073 0.00832454362345063
122.156084371896 0.0081314429156777
122.43885308572 0.0079451868254109
122.721621799544 0.00776505432159421
123.004390513368 0.00759033907258786
123.287159227192 0.00742036083305004
123.569927941016 0.00725447522104358
123.852696654839 0.00709208174836018
124.135465368663 0.00693263003170223
124.418234082487 0.00677562417737687
124.701002796311 0.00662062539481121
124.983771510135 0.00646725295183605
125.266540223959 0.00631518363486966
125.549308937782 0.00616414991779713
125.832077651606 0.00601393707291371
126.11484636543 0.00586437947480441
126.397615079254 0.0057153563531401
126.680383793078 0.00556678724341718
126.963152506902 0.00541862736662716
127.245921220725 0.00527086314124689
127.528689934549 0.00512350799578276
127.811458648373 0.00497659860969556
128.094227362197 0.00483019166736149
128.376996076021 0.00468436116628881
128.659764789845 0.00453919627947069
128.942533503668 0.00439479973460509
129.225302217492 0.00425128664166119
129.508070931316 0.00410878367617478
129.79083964514 0.00396742850945727
130.073608358964 0.00382736936885039
130.356377072788 0.00368876461100662
130.639145786611 0.00355178219825673
130.921914500435 0.00341659898142428
131.204683214259 0.00328339971069246
131.487451928083 0.00315237571790012
131.770220641907 0.00302372323746801
132.052989355731 0.00289764135760495
132.335758069554 0.00277432961720535
132.618526783378 0.00265398528580109
132.901295497202 0.00253680038316779
133.184064211026 0.00242295851105096
133.46683292485 0.00231263158155494
133.749601638674 0.00220597653484147
134.032370352497 0.00210313214292552
134.315139066321 0.00200421599670695
134.597907780145 0.00190932177022721
134.880676493969 0.0018185168498626
135.163445207793 0.00173184040716865
135.446213921617 0.00164930198279885
135.72898263544 0.00157088063575029
136.011751349264 0.00149652469753423
136.294520063088 0.00142615215510589
136.577288776912 0.00135965166987166
136.860057490736 0.00129688422317524
137.14282620456 0.00123768536170003
137.425594918383 0.00118186799958873
137.708363632207 0.00112922571816651
137.991132346031 0.0010795364893877
138.273901059855 0.00103256673595367
138.556669773679 0.000988075629931351
138.839438487503 0.000945819523088114
139.122207201326 0.000905556396470324
139.40497591515 0.000867050214346251
139.687744628974 0.000830075068778883
139.970513342798 0.000794419005937134
140.253282056622 0.000759887433800964
140.536050770446 0.000726306023011062
140.818819484269 0.000693523027934571
141.101588198093 0.000661410973077615
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.282768713823834 3.11985638762593e-104
0.565537427647668 1.07816926360228e-89
0.848306141471503 3.2487071554355e-81
1.13107485529534 3.23472112252131e-75
1.41384356911917 1.40789423082792e-70
1.69661228294301 8.46170765207587e-67
1.97938099676684 1.29710420617236e-63
2.26214971059067 7.3144529391235e-61
2.54491842441451 1.92166085149539e-58
2.82768713823834 2.76383803307223e-56
3.11045585206218 2.44149237895474e-54
3.39322456588601 1.4421091423165e-52
3.67599327970985 6.0751616408018e-51
3.95876199353368 1.91916597369976e-49
4.24153070735751 4.73071105604297e-48
4.52429942118135 9.3954388749349e-47
4.80706813500518 1.54336324529374e-45
5.08983684882902 2.14293756563773e-44
5.37260556265285 2.56118070146526e-43
5.65537427647668 2.67573388316044e-42
5.93814299030052 2.47583373984343e-41
6.22091170412435 2.05202787651812e-40
6.50368041794819 1.53844097083149e-39
6.78644913177202 1.05226122523205e-38
7.06921784559586 6.61555552590608e-38
7.35198655941969 3.84840551973661e-37
7.63475527324352 2.08359625404693e-36
7.91752398706736 1.05543885996499e-35
8.20029270089119 5.02538121815018e-35
8.48306141471503 2.2586270343237e-34
8.76583012853886 9.61841193706943e-34
9.0485988423627 3.89432977012929e-33
9.33136755618653 1.50377345450224e-32
9.61413627001036 5.55368649937554e-32
9.8969049838342 1.96676100516483e-31
10.179673697658 6.69453288372258e-31
10.4624424114819 2.19497795678866e-30
10.7452111253057 6.94622002680365e-30
11.0279798391295 2.12556844734535e-29
11.3107485529534 6.30011950057393e-29
11.5935172667772 1.81156454659176e-28
11.876285980601 5.06086671895493e-28
12.1590546944249 1.37547266918031e-27
12.4418234082487 3.64153286017326e-27
12.7245921220725 9.40229548832636e-27
13.0073608358964 2.37016929788898e-26
13.2901295497202 5.83939959575582e-26
13.572898263544 1.40740682344026e-25
13.8556669773679 3.32144507312592e-25
14.1384356911917 7.6817462622207e-25
14.4212044050155 1.74247213679859e-24
14.7039731188394 3.87946664020989e-24
14.9867418326632 8.48373481795004e-24
15.269510546487 1.82348550215007e-23
15.5522792603109 3.85472107059227e-23
15.8350479741347 8.01898463009083e-23
16.1178166879586 1.64258603176277e-22
16.4005854017824 3.31476593454729e-22
16.6833541156062 6.59348917950679e-22
16.9661228294301 1.29337937378121e-21
17.2488915432539 2.50313826425756e-21
17.5316602570777 4.78170011427384e-21
17.8144289709016 9.01985586177794e-21
18.0971976847254 1.68077368997075e-20
18.3799663985492 3.09510833028247e-20
18.6627351123731 5.6345142905291e-20
18.9455038261969 1.01438097635972e-19
19.2282725400207 1.80656247526656e-19
19.5110412538446 3.18382489002327e-19
19.7938099676684 5.55419045130303e-19
20.0765786814922 9.59385816575854e-19
20.3593473953161 1.64129638002462e-18
20.6421161091399 2.78174428531847e-18
20.9248848229637 4.67190980311413e-18
21.2076535367876 7.77722871702688e-18
21.4904222506114 1.28354286298919e-17
21.7731909644352 2.10062667162274e-17
22.0559596782591 3.40984383104959e-17
22.3387283920829 5.49107960853074e-17
22.6214971059067 8.77416375569794e-17
22.9042658197306 1.39143311826235e-16
23.1870345335544 2.19032376352999e-16
23.4698032473782 3.42311514990638e-16
23.7525719612021 5.31223105427025e-16
24.0353406750259 8.187419319928e-16
24.3181093888497 1.25343430183926e-15
24.6008781026736 1.90637351686578e-15
24.8836468164974 2.88092131934733e-15
25.1664155303212 4.32647974069313e-15
25.4491842441451 6.4577111285352e-15
25.7319529579689 9.58124592836789e-15
26.0147216717927 1.41325861097482e-14
26.2974903856166 2.07268150858608e-14
26.5802590994404 3.02279031137713e-14
26.8630278132643 4.38429261963106e-14
27.1457965270881 6.32494906267255e-14
27.4285652409119 9.07671910765281e-14
27.7113339547358 1.29587170991024e-13
27.9941026685596 1.84077975704993e-13
28.2768713823834 2.60191105149753e-13
28.5596400962073 3.65996243722065e-13
28.8424088100311 5.12384382719389e-13
29.1251775238549 7.13987331229892e-13
29.4079462376788 9.90374882965986e-13
29.6907149515026 1.36760670224142e-12
29.9734836653264 1.88023544252593e-12
30.2562523791503 2.57388145784963e-12
30.5390210929741 3.50852858015397e-12
30.8217898067979 4.76272582822754e-12
31.1045585206218 6.43892276259717e-12
31.3873272344456 8.6702178646441e-12
31.6700959482694 1.1628861359669e-11
31.9528646620933 1.55369281105709e-11
32.2356333759171 2.06796646175586e-11
32.5184020897409 2.74221190783011e-11
32.8011708035648 3.62297874965997e-11
33.0839395173886 4.76941549004666e-11
33.3667082312124 6.25641821103783e-11
33.6494769450363 8.17849888195971e-11
33.9322456588601 1.06545217031954e-10
34.2150143726839 1.38334829575791e-10
34.4977830865078 1.79015411325241e-10
34.7805518003316 2.30905401195307e-10
35.0633205141554 2.96883096661238e-10
35.3460892279793 3.80510745656214e-10
35.6288579418031 4.86183579833859e-10
35.9116266556269 6.19308255385224e-10
36.1943953694508 7.86515860319657e-10
36.4771640832746 9.95915428184866e-10
36.7599327970985 1.2573947757807e-09
37.0427015109223 1.58297646496732e-09
37.3254702247461 1.98723778486356e-09
37.60823893857 2.48780486939774e-09
37.8910076523938 3.10593241519509e-09
38.1737763662176 3.86718195499255e-09
38.4565450800415 4.80221328081829e-09
38.7393137938653 5.94770540741184e-09
39.0220825076891 7.34742542767259e-09
39.304851221513 9.05346574556818e-09
39.5876199353368 1.11276724843468e-08
39.8703886491606 1.36432903645022e-08
40.1531573629845 1.66868520309641e-08
40.4359260768083 2.03603426851293e-08
40.7186947906321 2.47836739457733e-08
41.001463504456 3.00975041226158e-08
41.2842322182798 3.64664455344611e-08
41.5670009321036 4.40827031348097e-08
41.8497696459275 5.31701925136103e-08
42.1325383597513 6.3989189313281e-08
42.4153070735751 7.68415662159433e-08
42.698075787399 9.2076677909589e-08
42.9808445012228 1.10097958802011e-07
43.2636132150466 1.31370302697964e-07
43.5463819288705 1.5642829815795e-07
43.8291506426943 1.85885397783015e-07
44.1119193565181 2.20444104181519e-07
44.394688070342 2.6090725982921e-07
44.6774567841658 3.08190532386725e-07
44.9602254979896 3.63336191238759e-07
45.2429942118135 4.27528275011058e-07
45.5257629256373 5.02109253547082e-07
45.8085316394611 5.88598291222042e-07
46.091300353285 6.88711221471258e-07
46.3740690671088 8.043823449436e-07
46.6568377809326 9.37788165684694e-07
46.9396064947565 1.09137318113299e-06
47.2223752085803 1.2678778423999e-06
47.5051439224042 1.4703688012177e-06
47.787912636228 1.70227155900426e-06
48.0706813500518 1.96740563162292e-06
48.3534500638757 2.27002234053795e-06
48.6362187776995 2.61484533709415e-06
48.9189874915233 3.00711396151943e-06
49.2017562053472 3.45262953187521e-06
49.484524919171 3.95780465050728e-06
49.7672936329948 4.52971560650544e-06
50.0500623468187 5.17615794221712e-06
50.3328310606425 5.90570523992058e-06
50.6155997744663 6.72777117131132e-06
50.8983684882902 7.65267483746377e-06
51.181137202114 8.69170941036513e-06
51.4639059159378 9.85721406898894e-06
51.7466746297617 1.11626492031674e-05
52.0294433435855 1.26226748372567e-05
52.3122120574093 1.42532322028103e-05
52.5949807712332 1.60716283651953e-05
52.877749485057 1.80966237834098e-05
53.1605181988808 2.03485226553065e-05
53.4432869127047 2.28492658721524e-05
53.7260556265285 2.56225263769962e-05
54.0088243403523 2.86938066908816e-05
54.2915930541762 3.20905383395497e-05
54.574361768 3.58421828812654e-05
54.8571304818238 3.99803342037166e-05
55.1398991956477 4.4538821724986e-05
55.4226679094715 4.95538141004029e-05
55.7054366232953 5.50639230040128e-05
55.9882053371192 6.11103065205183e-05
56.270974050943 6.77367716513339e-05
56.5537427647668 7.49898754067233e-05
56.8365114785907 8.29190239256201e-05
57.1192801924145 9.1576569035377e-05
57.4020489062383 0.000101017901636168
57.6848176200622 0.000111301541268839
57.967586333886 0.000122489221201328
58.2503550477099 0.00013464596834751
58.5331237615337 0.000147840177313572
58.8158924753575 0.000162143677851328
59.0986611891814 0.000177631794985304
59.3814299030052 0.000194383401071279
59.664198616829 0.000212480959038513
59.9469673306529 0.000232010556066199
60.2297360444767 0.000253061926947393
60.5125047583005 0.000275728466400007
60.7952734721244 0.000300107229596168
61.0780421859482 0.000326298920196448
61.360810899772 0.00035440786519636
61.6435796135959 0.000384541975917355
61.9263483274197 0.000416812694504882
62.2091170412435 0.000451334925330531
62.4918857550674 0.000488226950735609
62.7746544688912 0.000527610330597331
63.057423182715 0.000569609785248637
63.3401918965389 0.000614353061336264
63.6229606103627 0.000661970780260376
63.9057293241865 0.000712596268901174
64.1884980380104 0.00076636537240584
64.4712667518342 0.000823416248878904
64.754035465658 0.000883889145894056
65.0368041794819 0.000947926158823033
65.3195728933057 0.00101567097105781
65.6023416071295 0.0010872685762858
65.8851103209534 0.00116286498306278
66.1678790347772 0.00124260690201689
66.450647748601 0.00132664141610367
66.7334164624249 0.00141511563442489
67.0161851762487 0.00150817633021041
67.2989538900725 0.00160596956365575
67.5817226038964 0.00170864029039573
67.8644913177202 0.00181633195648392
68.1472600315441 0.00192918608083415
68.4300287453679 0.00204734182616682
68.7127974591917 0.00217093555958197
68.9955661730155 0.00230010040396646
69.2783348868394 0.0024349657815099
69.5611036006632 0.00257565695068529
69.8438723144871 0.00272229453811003
70.1266410283109 0.00287499406676836
70.4094097421347 0.00303386548213591
70.6921784559586 0.00319901267779168
70.9749471697824 0.00337053302215423
71.2577158836062 0.00354851688801258
71.5404845974301 0.00373304718655866
71.8232533112539 0.00392419890764588
72.1060220250777 0.00412203866802342
72.3887907389016 0.00432662426929828
72.6715594527254 0.00453800426738324
72.9543281665492 0.00475621755518097
73.2370968803731 0.0049812929602431
73.5198655941969 0.00521324885911313
73.8026343080207 0.00545209281004541
74.0854030218446 0.00569782120573856
74.3681717356684 0.00595041894769232
74.6509404494922 0.00620985914372624
74.9337091633161 0.00647610283015463
75.2164778771399 0.00674909872002826
75.4992465909637 0.00702878297879081
75.7820153047876 0.00731507902860642
76.0647840186114 0.007607897382532
76.3475527324352 0.00790713550961143
76.6303214462591 0.00821267773186697
76.9130901600829 0.00852439515406433
77.1958588739067 0.00884214562700614
77.4786275877306 0.0091657737450084
77.7613963015544 0.00949511087808722
78.0441650153782 0.00982997523926167
78.3269337292021 0.0101701719872664
78.6097024430259 0.0105154933648221
78.8924711568498 0.0108657188725112
79.1752398706736 0.011220615478149
79.4580085844974 0.0115799378614389
79.7407772983212 0.0119434286935559
80.0235460121451 0.012310818951176
80.3063147259689 0.012681828264365
80.5890834397928 0.0130561652975745
80.8718521536166 0.0134335281629231
81.1546208674404 0.0138136048647859
81.4373895812643 0.0141960737746069
81.7201582950881 0.0145806041347672
82.0029270089119 0.0149668565901926
82.2856957227358 0.0153544837463235
82.5684644365596 0.0157431307519456
82.8512331503834 0.0161324359053243
83.1340018642073 0.0165220312819638
83.4167705780311 0.0169115433822666
83.6995392918549 0.0173005937972934
83.9823080056788 0.0176887998907538
84.2650767195026 0.0180757754953054
84.5478454333264 0.0184611316212124
84.8306141471503 0.0188444771753362
85.1133828609741 0.0192254196884443
85.3961515747979 0.0196035660487601
85.6789202886218 0.0199785232396971
85.9616890024456 0.0203498990796872
86.2444577162694 0.0207173029620141
86.5272264300933 0.0210803465925972
86.8099951439171 0.0214386447236598
87.0927638577409 0.0217918158812388
87.3755325715648 0.022139483084547
87.6583012853886 0.0224812745552248
87.9410699992124 0.0228168244145379
88.2238387130363 0.0231457733666825
88.5066074268601 0.0234677693663591
88.7893761406839 0.0237824682688876
89.0721448545078 0.0240895344611718
89.3549135683316 0.0243886414719063
89.6376822821555 0.0246794725595197
89.9204509959793 0.0249617212763861
90.2032197098031 0.0252350920079714
90.4859884236269 0.0254993004856466
90.7687571374508 0.025754074271991
91.0515258512746 0.0259991532175339
91.3342945650985 0.0262342898879547
91.6170632789223 0.0264592499608709
91.8998319927461 0.0266738125914612
92.18260070657 0.0268777707462507
92.4653694203938 0.0270709315045237
92.7481381342176 0.0272531163268902
93.0309068480415 0.0274241612906895
93.3136755618653 0.0275839172919767
93.5964442756891 0.0277322502139577
93.879212989513 0.0278690410618474
94.1619817033368 0.027994186064221
94.4447504171606 0.0281075967410137
94.7275191309845 0.0282091999384468
95.0102878448083 0.0282989378312301
95.2930565586321 0.0283767678924855
95.575825272456 0.0284426628319279
95.8585939862798 0.0284966105029304
96.1413627001036 0.0285386137791621
96.4241314139275 0.028568690401569
96.7069001277513 0.0285868727965594
96.9896688415751 0.0285932078662935
97.272437555399 0.0285877567520553
97.5552062692228 0.0285705945717448
97.8379749830466 0.0285418101325791
98.1207436968705 0.0285015056201286
98.4035124106943 0.0284497962648952
98.6862811245181 0.0283868099876102
98.969049838342 0.0283126870245485
99.2518185521658 0.0282275795341206
99.5345872659896 0.0281316511860493
99.8173559798135 0.0280250767344645
100.100124693637 0.0279080415762702
100.382893407461 0.0277807412961085
100.665662121285 0.0276433811993052
100.948430835109 0.027496175834149
101.231199548933 0.0273393485048598
101.513968262756 0.0271731307765921
101.79673697658 0.0269977619738295
102.079505690404 0.0268134886734653
102.362274404228 0.0266205641939096
102.645043118052 0.0264192480814731
102.927811831876 0.0262098055953063
103.2105805457 0.0259925071921082
103.493349259523 0.0257676280118154
103.776117973347 0.0255354473654155
104.058886687171 0.0252962482260294
104.341655400995 0.0250503167243208
104.624424114819 0.0247979416493163
104.907192828642 0.0245394139555965
105.189961542466 0.0242750262778294
105.47273025629 0.024005072453568
105.755498970114 0.0237298470551464
106.038267683938 0.0234496449315102
106.321036397762 0.0231647607607288
106.603805111586 0.022875488613901
106.886573825409 0.0225821215311242
107.169342539233 0.0222849511101239
107.452111253057 0.0219842671081178
107.734879966881 0.0216803570573942
108.017648680705 0.0213735058950896
108.300417394529 0.0210639956075515
108.583186108352 0.0207521048896458
108.865954822176 0.0204381088193074
109.148723536 0.0201222785476082
109.431492249824 0.019804881004527
109.714260963648 0.0194861786206019
109.997029677472 0.0191664290645678
110.279798391295 0.018845884997066
110.562567105119 0.018524793840437
110.845335818943 0.0182033975646035
111.128104532767 0.0178819324889764
111.410873246591 0.0175606291003011
111.693641960415 0.0172397118863178
111.976410674238 0.0169193991850761
112.259179388062 0.0165999030496994
112.541948101886 0.0162814291283855
112.82471681571 0.0159641765593873
113.107485529534 0.0156483378806788
113.390254243358 0.0153340989540163
113.673022957181 0.0150216389030446
113.955791671005 0.0147111300651112
114.238560384829 0.0144027379563995
114.521329098653 0.0140966212499954
114.804097812477 0.0137929317664809
115.086866526301 0.0134918144766206
115.369635240124 0.0131934075157178
115.652403953948 0.0128978422091782
115.935172667772 0.0126052431088342
116.217941381596 0.0123157280395564
116.50071009542 0.0120294081556878
116.783478809244 0.0117463880068134
117.066247523067 0.011466765612399
117.349016236891 0.0111906325447981
117.631784950715 0.0109180740201686
117.914553664539 0.0106491689967905
118.197322378363 0.0103839902803293
118.480091092187 0.0101226046355522
118.76285980601 0.00986507290403032
119.045628519834 0.00961145012736134
119.328397233658 0.00936178567545264
119.611165947482 0.00911612337940731
119.893934661306 0.00887450166857538
120.17670337513 0.00863695371132784
120.459472088953 0.00840350755913248
120.742240802777 0.00817418629351575
121.025009516601 0.00794900817550185
121.307778230425 0.00772798679714362
121.590546944249 0.00751113123475788
121.873315658073 0.00729844620350372
122.156084371896 0.00708993221294304
122.43885308572 0.00688558572324473
122.721621799544 0.00668539930170686
123.004390513368 0.00648936177927402
123.287159227192 0.0062974584067613
123.569927941016 0.00610967101048813
123.852696654839 0.00592597814705483
124.135465368663 0.00574635525700266
124.418234082487 0.00557077481711498
124.701002796311 0.00539920649112596
124.983771510135 0.00523161727862405
125.266540223959 0.00506797166194742
125.549308937782 0.00490823175088161
125.832077651606 0.00475235742498742
126.11484636543 0.00460030647339268
126.397615079254 0.00445203473190635
126.680383793078 0.00430749621731106
126.963152506902 0.00416664325871846
127.245921220725 0.00402942662586993
127.528689934549 0.00389579565428888
127.811458648373 0.00376569836719212
128.094227362197 0.00363908159408847
128.376996076021 0.00351589108599346
128.659764789845 0.00339607162721065
128.942533503668 0.00327956714362935
129.225302217492 0.00316632080750535
129.508070931316 0.0030562751386982
129.79083964514 0.00294937210234733
130.073608358964 0.00284555320297499
130.356377072788 0.00274475957501996
130.639145786611 0.00264693206980396
130.921914500435 0.00255201133894507
131.204683214259 0.00245993791424028
131.487451928083 0.00237065228404167
131.770220641907 0.00228409496616028
132.052989355731 0.00220020657733454
132.335758069554 0.00211892789930787
132.618526783378 0.00204019994156328
132.901295497202 0.00196396400076765
133.184064211026 0.00189016171698142
133.46683292485 0.0018187351266964
133.749601638674 0.00174962671276386
134.032370352497 0.00168277945128053
134.315139066321 0.00161813685550169
134.597907780145 0.00155564301685499
134.880676493969 0.00149524264312765
135.163445207793 0.00143688109390343
135.446213921617 0.00138050441332922
135.72898263544 0.00132605936028656
136.011751349264 0.00127349343605171
136.294520063088 0.00122275490952346
136.577288776912 0.00117379284009997
136.860057490736 0.00112655709828742
137.14282620456 0.00108099838412167
137.425594918383 0.00103706824348537
137.708363632207 0.000994719082402355
137.991132346031 0.000953904179389682
138.273901059855 0.000914577695949428
138.556669773679 0.000876694685279259
138.839438487503 0.000840211099281694
139.122207201326 0.000805083793949472
139.40497591515 0.000771270533205052
139.687744628974 0.000738729991269519
139.970513342798 0.000707421753635385
140.253282056622 0.000677306316717279
140.536050770446 0.000648345086251248
140.818819484269 0.000620500374513211
141.101588198093 0.000593735396425441
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd_reverse__iteration_10.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=11.4484194605743,
ymin=-0.0109314891498361, ymax=0.229561272146558,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 0.0405768111774501
0.0229427243698883 0.0426360653194872
0.0458854487397766 0.0447547157161157
0.0688281731096649 0.0469316988022573
0.0917708974795532 0.049165779304725
0.114713621849441 0.0514555515210343
0.13765634621933 0.0537994415468096
0.160599070589218 0.0561957104557078
0.183541794959106 0.0586424584279912
0.206484519328995 0.0611376298159649
0.229427243698883 0.0636790191265644
0.252369968068771 0.0662642778935076
0.27531269243866 0.068890922403694
0.298255416808548 0.0715563422350523
0.321198141178436 0.0742578095558529
0.344140865548324 0.0769924891287355
0.367083589918213 0.0797574489563911
0.390026314288101 0.0825496715000842
0.412969038657989 0.0853660653970416
0.435911763027878 0.0882034775982493
0.458854487397766 0.0910587058444145
0.481797211767654 0.0939285113948205
0.504739936137542 0.096809631921549
0.527682660507431 0.0996987944800885
0.550625384877319 0.102592728466709
0.573568109247207 0.105488178473138
0.596510833617096 0.108381916950049
0.619453557986984 0.111270756592615
0.642396282356872 0.114151562363895
0.66533900672676 0.117021263075032
0.688281731096649 0.119876862445177
0.711224455466537 0.122715449568569
0.734167179836425 0.125534208721331
0.757109904206314 0.128330428446194
0.780052628576202 0.131101509859443
0.80299535294609 0.133844974130885
0.825938077315978 0.13655846909446
0.848880801685867 0.139239774954199
0.871823526055755 0.141886809057524
0.894766250425643 0.144497629715274
0.917708974795532 0.147070439055349
0.94065169916542 0.149603584904328
0.963594423535308 0.152095561698839
0.986537147905197 0.154545010435818
1.00947987227508 0.156950717677908
1.03242259664497 0.159311613637246
1.05536532101486 0.161626769367562
1.07830804538475 0.16389539310094
1.10125076975464 0.166116825771673
1.12419349412453 0.168290535775354
1.14713621849441 0.170416113016705
1.1700789428643 0.172493262304507
1.19302166723419 0.174521796156531
1.21596439160408 0.1765016270813
1.23890711597397 0.17843275940708
1.26184984034386 0.180315280731498
1.28479256471374 0.18214935306764
1.30773528908363 0.183935203764486
1.33067801345352 0.185673116280892
1.35362073782341 0.187363420893163
1.3765634621933 0.189006485416528
1.39950618656319 0.190602706020463
1.42244891093307 0.192152498216868
1.44539163530296 0.193656288098557
1.46833435967285 0.195114503903354
1.49127708404274 0.1965275679763
1.51421980841263 0.197895889199104
1.53716253278252 0.19921985595196
1.5601052571524 0.200499829668282
1.58304798152229 0.201736139037739
1.60599070589218 0.202929074907251
1.62893343026207 0.204078885923392
1.65187615463196 0.2051857749529
1.67481887900185 0.206249896310835
1.69776160337173 0.207271353818377
1.72070432774162 0.208250199704355
1.74364705211151 0.209186434356443
1.7665897764814 0.210080006919597
1.78953250085129 0.210930816730854
1.81247522522118 0.211738715571106
1.83541794959106 0.212503510705994
1.85836067396095 0.213224968679818
1.88130339833084 0.21390281981828
1.90424612270073 0.214536763388197
1.92718884707062 0.215126473355046
1.9501315714405 0.215671604672494
1.97307429581039 0.216171800031982
1.99601702018028 0.216626696995056
2.01895974455017 0.217035935426547
2.04190246892006 0.21739916514305
2.06484519328995 0.217716053688339
2.08778791765983 0.217986294145631
2.11073064202972 0.218209612895823
2.13367336639961 0.218385777231201
2.1566160907695 0.218514602735453
2.17955881513939 0.218595960343323
2.20250153950928 0.218629782996722
2.22544426387916 0.218616071818682
2.24838698824905 0.21855490173202
2.27132971261894 0.218446426456024
2.29427243698883 0.218290882821721
2.31721516135872 0.218088594354305
2.34015788572861 0.217839974079961
2.36310061009849 0.217545526523481
2.38604333446838 0.217205848872736
2.40898605883827 0.216821631295875
2.43192878320816 0.216393656407232
2.45487150757805 0.215922797887947
2.47781423194794 0.215410018277239
2.50075695631782 0.214856365959979
2.52369968068771 0.214262971385463
2.5466424050576 0.213631042561086
2.56958512942749 0.212961859872752
2.59252785379738 0.212256770291227
2.61547057816727 0.21151718103023
2.63841330253715 0.210744552727635
2.66135602690704 0.20994039222581
2.68429875127693 0.209106245030662
2.70724147564682 0.208243687531452
2.73018420001671 0.207354319064757
2.75312692438659 0.206439753906237
2.77606964875648 0.20550161327293
2.79901237312637 0.20454151741687
2.82195509749626 0.203561077887806
2.84489782186615 0.202561890038802
2.86784054623604 0.201545525843633
2.89078327060592 0.200513527089162
2.91372599497581 0.199467398999463
2.9366687193457 0.198408604341405
2.95961144371559 0.197338558053877
2.98255416808548 0.196258622434911
3.00549689245537 0.195170102912776
3.02843961682525 0.194074244418853
3.05138234119514 0.192972228371753
3.07432506556503 0.191865170274023
3.09726778993492 0.190754117914805
3.12021051430481 0.189640050164284
3.1431532386747 0.18852387633863
3.16609596304458 0.187406436107596
3.18903868741447 0.186288499911046
3.21198141178436 0.185170769845492
3.23492413615425 0.184053880977317
3.25786686052414 0.182938403035818
3.28080958489403 0.181824842436451
3.30375230926391 0.180713644582865
3.3266950336338 0.17960519639537
3.34963775800369 0.178499829013381
3.37258048237358 0.177397820620229
3.39552320674347 0.176299399340275
3.41846593111336 0.175204746160679
3.44140865548324 0.174113997833242
3.46435137985313 0.173027249715455
3.48729410422302 0.17194455851419
3.51023682859291 0.170865944900202
3.5331795529628 0.169791395966755
3.55612227733269 0.168720867511119
3.57906500170257 0.167654286123261
3.60200772607246 0.166591551071767
3.62495045044235 0.16553253598271
3.64789317481224 0.164477090312701
3.67083589918213 0.163425040622765
3.69377862355201 0.162376191664687
3.7167213479219 0.161330327296182
3.73966407229179 0.160287211245425
3.76260679666168 0.159246587749196
3.78554952103157 0.158208182091986
3.80849224540146 0.157171701075889
3.83143496977134 0.15613683345293
3.85437769414123 0.155103250352611
3.87732041851112 0.154070605737873
3.90026314288101 0.153038536922401
3.9232058672509 0.152006665181255
3.94614859162079 0.150974596485154
3.96909131599067 0.149941922386498
3.99203404036056 0.148908221082356
4.01497676473045 0.147873058676247
4.03791948910034 0.146835990656711
4.06086221347023 0.145796563606355
4.08380493784012 0.144754317150514
4.10674766221 0.143708786149782
4.12969038657989 0.142659503135699
4.15263311094978 0.141606000983767
4.17557583531967 0.140547815812908
4.19851855968956 0.139484490095519
4.22146128405945 0.138415575957467
4.24440400842933 0.137340638642842
4.26734673279922 0.136259260114107
4.29028945716911 0.135171042754511
4.313232181539 0.134075613136313
4.33617490590889 0.132972625815598
4.35911763027878 0.131861767112285
4.38206035464866 0.130742758832315
4.40500307901855 0.129615361888077
4.42794580338844 0.128479379772841
4.45088852775833 0.127334661845318
4.47383125212822 0.126181106381506
4.4967739764981 0.125018663352646
4.51971670086799 0.123847336890356
4.54265942523788 0.122667187402905
4.56560214960777 0.121478333309931
4.58854487397766 0.120280952366806
4.61148759834755 0.119075282554119
4.63443032271744 0.117861622512382
4.65737304708732 0.116640331507026
4.68031577145721 0.115411828913855
4.7032584958271 0.114176593220439
4.72620122019699 0.112935160544254
4.74914394456688 0.111688122673708
4.77208666893676 0.110436124643433
4.79502939330665 0.109179861860302
4.81797211767654 0.107920076801491
4.84091484204643 0.106657555310465
4.86385756641632 0.10539312252098
4.88680029078621 0.104127638443056
4.90974301515609 0.102861993248204
4.93268573952598 0.101597102294171
4.95562846389587 0.100333900931861
4.97857118826576 0.0990733391389746
5.00151391263565 0.0978163760263468
5.02445663700554 0.0965639742637664
5.04739936137542 0.0953170944724198
5.07034208574531 0.0940766896309341
5.0932848101152 0.0928436995413207
5.11622753448509 0.0916190454000224
5.13917025885498 0.0904036245177002
5.16211298322487 0.0891983052294802
5.18505570759475 0.0880039220350717
5.20799843196464 0.0868212710055771
5.23094115633453 0.0856511054909459
5.25388388070442 0.0844941321589359
5.27682660507431 0.0833510073931761
5.29976932944419 0.0822223340745385
5.32271205381408 0.0811086587665266
5.34565477818397 0.0800104693218604
5.36859750255386 0.0789281929238749
5.39154022692375 0.0778621945728318
5.41448295129364 0.0768127760237493
5.43742567566353 0.0757801751789584
5.46036840003341 0.0747645659352893
5.4833111244033 0.0737660584825954
5.50625384877319 0.0727847000472733
5.52919657314308 0.0718204760715134
5.55213929751297 0.0708733118162547
5.57508202188285 0.0699430743731968
5.59802474625274 0.0690295750687657
5.62096747062263 0.0681325722406244
5.64391019499252 0.0672517743651596
5.66685291936241 0.0663868435123778
5.6897956437323 0.0655373991027777
5.71273836810218 0.0647030219390499
5.73568109247207 0.0638832584838759
5.75862381684196 0.0630776253536522
5.78156654121185 0.0622856139966591
5.80450926558174 0.0615066955230236
5.82745198995163 0.0607403256527873
5.85039471432151 0.0599859497475074
5.8733374386914 0.0592430078900686
5.89628016306129 0.0585109399768086
5.91922288743118 0.0577891907856327
5.94216561180107 0.0570772149835605
5.96510833617096 0.0563744820370915
5.98805106054084 0.0556804809889336
6.01099378491073 0.0549947250650016
6.03393650928062 0.0543167560761983
6.05687923365051 0.0536461485803236
6.0798219580204 0.0529825137705527
6.10276468239029 0.0523255030582822
6.12570740676017 0.0516748113197629
6.14865013113006 0.0510301797778439
6.17159285549995 0.050391398492323
6.19453557986984 0.049758308434851
6.21747830423973 0.0491308031270537
6.24042102860962 0.048508829823512
6.2633637529795 0.0478923902244566
6.28630647734939 0.0472815407064805
6.30924920171928 0.0466763920632177
6.33219192608917 0.0460771087517604
6.35513465045906 0.0454839076445502
6.37807737482894 0.0448970562905615
6.40102009919883 0.0443168706937432
6.42396282356872 0.0437437126208703
6.44690554793861 0.0431779864551329
6.4698482723085 0.0426201356159137
6.49279099667839 0.0420706385692291
6.51573372104827 0.0415300044571981
6.53867644541816 0.0409987683785963
6.56161916978805 0.0404774863560273
6.58456189415794 0.0399667300284409
6.60750461852783 0.0394670811106196
6.63044734289772 0.0389791256638028
6.6533900672676 0.0385034482237904
6.67633279163749 0.0380406258346347
6.69927551600738 0.0375912220373731
6.72221824037727 0.037155780864153
6.74516096474716 0.0367348208885396
6.76810368911705 0.0363288293827767
6.79104641348693 0.0359382566322786
6.81398913785682 0.0355635104566809
6.83693186222671 0.0352049509853713
6.8598745865966 0.0348628857335725
6.88281731096649 0.0345375650227831
6.90576003533638 0.0342291777867132
6.92870275970626 0.0339378478008169
6.95164548407615 0.0336636303701403
6.97458820844604 0.033406509506525
6.99753093281593 0.0331663956222507
7.02047365718582 0.0329431237630183
7.04341638155571 0.0327364523988026
7.06635910592559 0.0325460627865814
7.08930183029548 0.0323715589143216
7.11224455466537 0.0322124680309123
7.13518727903526 0.0320682417620182
7.15813000340515 0.0319382578071353
7.18107272777504 0.0318218222084861
7.20401545214492 0.0317181721778535
7.22695817651481 0.0316264794630354
7.2499009008847 0.0315458542313532
7.27284362525459 0.0314753494435964
7.29578634962448 0.0314139656879513
7.31872907399436 0.0313606564398875
7.34167179836425 0.0313143337106658
7.36461452273414 0.031273874044126
7.38755724710403 0.031238124818712
7.41049997147392 0.0312059108093298
7.43344269584381 0.031176040961607
7.45638542021369 0.0311473153294578
7.47932814458358 0.0311185321255506
7.50227086895347 0.0310884948333448
7.52521359332336 0.0310560193288054
7.54815631769325 0.0310199409597253
7.57109904206314 0.0309791215307903
7.59404176643302 0.0309324561430996
7.61698449080291 0.0308788798378146
7.6399272151728 0.0308173739949392
7.66286993954269 0.0307469724399265
7.68581266391258 0.0306667672128601
7.70875538828247 0.0305759139573549
7.73169811265235 0.0304736368890495
7.75464083702224 0.0303592333066112
7.77758356139213 0.030232077611519
7.80052628576202 0.0300916248065194
7.82346901013191 0.0299374134465288
7.8464117345018 0.0297690680198773
7.86935445887168 0.0295863007421047
7.89229718324157 0.0293889127490183
7.91523990761146 0.029176794680357
7.93818263198135 0.0289499266501508
7.96112535635124 0.0287083776046795
7.98406808072113 0.0284523040737784
8.00701080509101 0.0281819483260763
8.0299535294609 0.0278976359435318
8.05289625383079 0.027599772835326
8.07583897820068 0.0272888417157177
8.09878170257057 0.0269653980748402
8.12172442694045 0.0266300656755594
8.14466715131034 0.0262835316133958
8.16760987568023 0.0259265409800812
8.19055260005012 0.0255598911745509
8.21349532442001 0.0251844259080166
8.2364380487899 0.0248010289522035
8.25938077315979 0.0244106176818259
8.28232349752967 0.0240141364639097
8.30526622189956 0.023612549947615
8.32820894626945 0.0232068363087659
8.35115167063934 0.0227979805033365
8.37409439500923 0.0223869675836815
8.39703711937911 0.0219747761303339
8.419979843749 0.0215623718507244
8.44292256811889 0.0211507013942395
8.46586529248878 0.0207406864306275
8.48880801685867 0.0203332180359251
8.51175074122856 0.0199291514268389
8.53469346559844 0.0195293010809093
8.55763618996833 0.0191344362758533
8.58057891433822 0.0187452770772719
8.60352163870811 0.018362490799459
8.626464363078 0.0179866889594246
8.64940708744789 0.0176184247394771
8.67234981181777 0.0172581909688761
8.69529253618766 0.0169064186301956
8.71823526055755 0.0165634758912023
8.74117798492744 0.0162296676582909
8.76412070929733 0.0159052356428875
8.78706343366722 0.015590358927775
8.8100061580371 0.0152851550160592
8.83294888240699 0.014989681341519
8.85589160677688 0.0147039372154047
8.87883433114677 0.0144278661814036
8.90177705551666 0.0141613587474992
8.92471977988655 0.0139042554608394
8.94766250425643 0.0136563502895176
8.97060522862632 0.0134173942733634
8.99354795299621 0.0131870994044541
9.0164906773661 0.0129651426970873
9.03943340173599 0.0127511704063999
9.06237612610587 0.0125448023546733
9.08531885047576 0.0123456363246142
9.10826157484565 0.0121532524795259
9.13120429921554 0.0119672177712787
9.15414702358543 0.01178709029831
9.17708974795532 0.0116124235775244
9.2000324723252 0.0114427706958854
9.22297519669509 0.0112776883096649
9.24591792106498 0.0111167404617148
9.26886064543487 0.010959502189713
9.29180336980476 0.0108055629010834
9.31474609417465 0.0106545294931578
9.33768881854454 0.0105060292001128
9.36063154291442 0.0103597121512383
9.38357426728431 0.0102152536281449
9.4065169916542 0.0100723560115741
9.42945971602409 0.0099307504114917
9.45240244039398 0.00979019797712092
9.47534516476386 0.0096504908864518
9.49828788913375 0.00951145301755103
9.52123061350364 0.00937294030665478
9.54417333787353 0.00923484080054307
9.56711606224342 0.00909707441305112
9.59005878661331 0.00895959239775653
9.61300151098319 0.00882237655087706
9.63594423535308 0.00868543816021625
9.65888695972297 0.00854881671759072
9.68182968409286 0.00841257841356289
9.70477240846275 0.0082768144344787
9.72771513283264 0.00814163908277231
9.75065785720252 0.00800718774224975
9.77360058157241 0.00787361471060015
9.7965433059423 0.00774109092171507
9.81948603031219 0.00760980158052498
9.84242875468208 0.00747994373299685
9.86537147905197 0.00735172379368588
9.88831420342185 0.00722535505280696
9.91125692779174 0.00710105518419902
9.93419965216163 0.00697904377481015
9.95714237653152 0.0068595398954448
9.98008510090141 0.00674275973150174
10.0030278252713 0.00662891429130559
10.0259705496412 0.00651820720841013
10.0489132740111 0.00641083265294446
10.071855998381 0.00630697336569576
10.0947987227508 0.00620679882719244
10.1177414471207 0.00611046357258122
10.1406841714906 0.00601810566159688
10.1636268958605 0.00592984531141683
10.1865696202304 0.00584578369868849
10.2095123446003 0.00576600193552664
10.2324550689702 0.00569056022281399
10.2553977933401 0.00561949718270958
10.27834051771 0.00555282937088815
10.3012832420798 0.00549055096770609
10.3242259664497 0.0054326336462245
10.3471686908196 0.00537902661382352
10.3701114151895 0.00532965682301903
10.3930541395594 0.0052844293460482
10.4159968639293 0.00524322790682666
10.4389395882992 0.0052059155629989
10.4618823126691 0.00517233553000783
10.4848250370389 0.00514231213839672
10.5077677614088 0.00511565191492947
10.5307104857787 0.00509214477757001
10.5536532101486 0.00507156533389768
10.5765959345185 0.00505367427215116
10.5995386588884 0.00503821983378469
10.6224813832583 0.00502493935618634
10.6454241076282 0.00501356087404439
10.6683668319981 0.00500380476775205
10.6913095563679 0.00499538544721045
10.7142522807378 0.00498801305942128
10.7371950051077 0.00498139520835162
10.7601377294776 0.00497523867570197
10.7830804538475 0.00496925113141131
10.8060231782174 0.00496314282298909
10.8289659025873 0.00495662823307059
10.8519086269572 0.0049494276949484
10.8748513513271 0.00494126895623611
10.8977940756969 0.00493188868127097
10.9207368000668 0.00492103388335648
10.9436795244367 0.00490846327848561
10.9666222488066 0.00489394855276487
10.9895649731765 0.00487727553638157
11.0125076975464 0.00485824527761588
11.0354504219163 0.00483667501109547
11.0583931462862 0.00481239901522102
11.081335870656 0.0047852693544513
11.1042785950259 0.00475515650292583
11.1272213193958 0.00472194984671522
11.1501640437657 0.00468555806282095
11.1731067681356 0.00464590937389323
11.1960494925055 0.00460295167849046
11.2189922168754 0.00455665255756343
11.2419349412453 0.00450699915870313
11.2648776656152 0.00445399796053829
11.287820389985 0.00439767442049938
11.3107631143549 0.00433807250997355
11.3337058387248 0.00427525414165232
11.3566485630947 0.00420929849461408
11.3795912874646 0.00414030124337906
11.4025340118345 0.00406837369781934
11.4254767362044 0.00399364186139356
11.4484194605743 0.00391624541569985
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.0229427243698883 7.8063560065564e-141
0.0458854487397766 1.35764496459341e-127
0.0688281731096649 7.5131085280789e-120
0.0917708974795532 2.33422181644002e-114
0.114713621849441 4.23838834658676e-110
0.13765634621933 1.27700801673783e-106
0.160599070589218 1.11396210743084e-103
0.183541794959106 3.92223974187076e-101
0.206484519328995 6.90658202835844e-99
0.229427243698883 7.04061845362736e-97
0.252369968068771 4.61218806112534e-95
0.27531269243866 2.09711253958638e-93
0.298255416808548 7.01733909498213e-92
0.321198141178436 1.80849195954147e-90
0.344140865548324 3.72148661714691e-89
0.367083589918213 6.29503792181174e-88
0.390026314288101 8.96374937364803e-87
0.412969038657989 1.09583568750088e-85
0.435911763027878 1.16931550346827e-84
0.458854487397766 1.10436116405458e-83
0.481797211767654 9.34239736948469e-83
0.504739936137542 7.15196489710309e-82
0.527682660507431 4.99885170807561e-81
0.550625384877319 3.2148310537205e-80
0.573568109247207 1.91532268170579e-79
0.596510833617096 1.0634741344431e-78
0.619453557986984 5.53252384687794e-78
0.642396282356872 2.70949966287088e-77
0.66533900672676 1.25448560004312e-76
0.688281731096649 5.51197236262423e-76
0.711224455466537 2.3062394832634e-75
0.734167179836425 9.2173689393653e-75
0.757109904206314 3.5288998265761e-74
0.780052628576202 1.29752691802937e-73
0.80299535294609 4.59257258065687e-73
0.825938077315978 1.5681592409645e-72
0.848880801685867 5.17575889926808e-72
0.871823526055755 1.65422462090198e-71
0.894766250425643 5.12834211043255e-71
0.917708974795532 1.5445143551891e-70
0.94065169916542 4.52543234985632e-70
0.963594423535308 1.29168676474255e-69
0.986537147905197 3.59599043850421e-69
1.00947987227508 9.77557470391179e-69
1.03242259664497 2.59772509794032e-68
1.05536532101486 6.75468699218982e-68
1.07830804538475 1.72022175128062e-67
1.10125076975464 4.29448589677315e-67
1.12419349412453 1.05182214037725e-66
1.14713621849441 2.52937387462399e-66
1.1700789428643 5.97638595892786e-66
1.19302166723419 1.38840464851022e-65
1.21596439160408 3.17340317757002e-65
1.23890711597397 7.1405304048159e-65
1.26184984034386 1.58263741628714e-64
1.28479256471374 3.45711900995183e-64
1.30773528908363 7.44651111748855e-64
1.33067801345352 1.58237335036358e-63
1.35362073782341 3.31882082315884e-63
1.3765634621933 6.87334845404449e-63
1.39950618656319 1.40619042341562e-62
1.42244891093307 2.84304532917205e-62
1.44539163530296 5.68266000434445e-62
1.46833435967285 1.12332235781017e-61
1.49127708404274 2.19680389826679e-61
1.51421980841263 4.2516236365937e-61
1.53716253278252 8.1457489013748e-61
1.5601052571524 1.54543203156731e-60
1.58304798152229 2.90426200699785e-60
1.60599070589218 5.40763801495293e-60
1.62893343026207 9.97882131717195e-60
1.65187615463196 1.82540735540135e-59
1.67481887900185 3.31095935321823e-59
1.69776160337173 5.95609646208246e-59
1.72070432774162 1.06286888761985e-58
1.74364705211151 1.88191592082071e-58
1.7665897764814 3.30683186813825e-58
1.78953250085129 5.76767493688239e-58
1.81247522522118 9.98730527588768e-58
1.83541794959106 1.71725103366652e-57
1.85836067396095 2.93246771994803e-57
1.88130339833084 4.97416245482703e-57
1.90424612270073 8.38232654715994e-57
1.92718884707062 1.40357346243795e-56
1.9501315714405 2.33559396159448e-56
1.97307429581039 3.86290935869916e-56
1.99601702018028 6.35108359294799e-56
2.01895974455017 1.03814098992672e-55
2.04190246892006 1.68731865275171e-55
2.06484519328995 2.72725207704873e-55
2.08778791765983 4.38423857265947e-55
2.11073064202972 7.01060293707337e-55
2.13367336639961 1.11521539067463e-54
2.1566160907695 1.76503217680058e-54
2.17955881513939 2.77960927443342e-54
2.20250153950928 4.35609581547741e-54
2.22544426387916 6.79418750799527e-54
2.24838698824905 1.05474287895309e-53
2.27132971261894 1.62991848248718e-53
2.29427243698883 2.50746784738415e-53
2.31721516135872 3.84055394823189e-53
2.34015788572861 5.85705135292226e-53
2.36310061009849 8.8946202729811e-53
2.38604333446838 1.34516173541511e-52
2.40898605883827 2.02607158369986e-52
2.43192878320816 3.03949720772729e-52
2.45487150757805 4.54200853473923e-52
2.47781423194794 6.76121926008521e-52
2.50075695631782 1.00268320050296e-51
2.52369968068771 1.48147397577648e-51
2.5466424050576 2.18094642486816e-51
2.56958512942749 3.19922642851925e-51
2.59252785379738 4.67650653202414e-51
2.61547057816727 6.81242198034667e-51
2.63841330253715 9.89033743577554e-51
2.66135602690704 1.431118876507e-50
2.68429875127693 2.06404970599692e-50
2.70724147564682 2.96734885540459e-50
2.73018420001671 4.25250308663767e-50
2.75312692438659 6.07534874671837e-50
2.77606964875648 8.65308025247491e-50
2.79901237312637 1.22875426433047e-49
2.82195509749626 1.7397043219512e-49
2.84489782186615 2.45596818675143e-49
2.86784054623604 3.45722156097193e-49
2.89078327060592 4.85298195354326e-49
2.91372599497581 6.79338869106672e-49
2.9366687193457 9.48373602433435e-49
2.95961144371559 1.32040176577235e-48
2.98255416808548 1.83351469687226e-48
3.00549689245537 2.53940490158187e-48
3.02843961682525 3.50805156488866e-48
3.05138234119514 4.83396218434415e-48
3.07432506556503 6.64446816301746e-48
3.09726778993492 9.11072548818422e-48
3.12021051430481 1.24622702956505e-47
3.1431532386747 1.70062360853565e-47
3.16609596304458 2.31526710414329e-47
3.18903868741447 3.14478211923679e-47
3.21198141178436 4.26177944928677e-47
3.23492413615425 5.76257258194964e-47
3.25786686052414 7.77464656722681e-47
3.28080958489403 1.04663969440381e-46
3.30375230926391 1.4059803661581e-46
3.3266950336338 1.88468924763086e-46
3.34963775800369 2.52110747305623e-46
3.37258048237358 3.36547589927699e-46
3.39552320674347 4.48350113474073e-46
3.41846593111336 5.96095258674604e-46
3.44140865548324 7.909577878035e-46
3.46435137985313 1.04747011145434e-45
3.48729410422302 1.3844965536445e-45
3.51023682859291 1.82648039989104e-45
3.5331795529628 2.40503736297469e-45
3.55612227733269 3.16098824681121e-45
3.57906500170257 4.14694752470514e-45
3.60200772607246 5.43061442624213e-45
3.62495045044235 7.09895036515307e-45
3.64789317481224 9.26347288147039e-45
3.67083589918213 1.20669538542516e-44
3.69377862355201 1.56918811877222e-44
3.7167213479219 2.03711316925787e-44
3.73966407229179 2.6401412397086e-44
3.76260679666168 3.41601628162632e-44
3.78554952103157 4.41267776165259e-44
3.80849224540146 5.69092147402556e-44
3.83143496977134 7.32773070347536e-44
3.85437769414123 9.42044062467839e-44
3.87732041851112 1.20919369610326e-43
3.90026314288101 1.54971366567275e-43
3.9232058672509 1.98310555041316e-43
3.94614859162079 2.53388375631257e-43
3.96909131599067 3.2328206524722e-43
3.99203404036056 4.11849031795704e-43
4.01497676473045 5.23917997905775e-43
4.03791948910034 6.65525361724937e-43
4.06086221347023 8.44207093356257e-43
4.08380493784012 1.06935875476055e-42
4.10674766221 1.35267898062868e-42
4.12969038657989 1.70871508563937e-42
4.15263311094978 2.1555334865851e-42
4.17557583531967 2.71554248569691e-42
4.19851855968956 3.4165008206983e-42
4.22146128405945 4.2927524461423e-42
4.24440400842933 5.38673650570422e-42
4.26734673279922 6.75083166725393e-42
4.29028945716911 8.44960625544194e-42
4.313232181539 1.05625603262222e-41
4.33617490590889 1.31874634536715e-41
4.35911763027878 1.64444130975997e-41
4.38206035464866 2.04807636485786e-41
4.40500307901855 2.54771063825299e-41
4.42794580338844 3.16545165179378e-41
4.45088852775833 3.92833264379419e-41
4.47383125212822 4.86937351932427e-41
4.4967739764981 6.0288625142586e-41
4.51971670086799 7.45590287830822e-41
4.54265942523788 9.21027745502741e-41
4.56560214960777 1.13646942066529e-40
4.58854487397766 1.40074877847715e-40
4.61148759834755 1.72458665195537e-40
4.63443032271744 2.1209811083386e-40
4.65737304708732 2.60567510386501e-40
4.68031577145721 3.1977169041255e-40
4.7032584958271 3.9201310268686e-40
4.72620122019699 4.80072074059289e-40
4.74914394456688 5.87302701081934e-40
4.77208666893676 7.17747332605849e-40
4.79502939330665 8.76273117292861e-40
4.81797211767654 1.06873471993016e-39
4.84091484204643 1.3021680462245e-39
4.86385756641632 1.58502067856164e-39
4.88680029078621 1.92742573613004e-39
4.90974301515609 2.34152705627511e-39
4.93268573952598 2.84186497829303e-39
4.95562846389587 3.44583362887739e-39
4.97857118826576 4.17422249802487e-39
5.00151391263565 5.05185729922598e-39
5.02445663700554 6.10835767883805e-39
5.04739936137542 7.37903233510615e-39
5.07034208574531 8.90593559474691e-39
5.0932848101152 1.07391135520105e-38
5.11622753448509 1.2938072591127e-38
5.13917025885498 1.55735085909643e-38
5.16211298322487 1.87293414689155e-38
5.18505570759475 2.25051070955455e-38
5.20799843196464 2.70187671585459e-38
5.23094115633453 3.24100074533146e-38
5.25388388070442 3.88441065335888e-38
5.27682660507431 4.6516469904565e-38
5.29976932944419 5.56579402526473e-38
5.32271205381408 6.65410118891363e-38
5.34565477818397 7.94870979930015e-38
5.36859750255386 9.48750227738954e-38
5.39154022692375 1.13150937802001e-37
5.41448295129364 1.34839892992238e-37
5.43742567566353 1.60559328687331e-37
5.46036840003341 1.91034796641565e-37
5.4833111244033 2.27118265244759e-37
5.50625384877319 2.69809418931583e-37
5.52919657314308 3.20280424405791e-37
5.55213929751297 3.79904708220682e-37
5.57508202188285 4.50290372702454e-37
5.59802474625274 5.33318971665176e-37
5.62096747062263 6.311904755289e-37
5.64391019499252 7.46475379226094e-37
5.66685291936241 8.82175047832129e-37
5.6897956437323 1.04179155663785e-36
5.71273836810218 1.229408467175e-36
5.73568109247207 1.4497841916568e-36
5.75862381684196 1.70845983896251e-36
5.78156654121185 2.01188370970441e-36
5.80450926558174 2.36755492061098e-36
5.82745198995163 2.78418899458098e-36
5.85039471432151 3.27190865810169e-36
5.8733374386914 3.84246354882378e-36
5.89628016306129 4.50948306031225e-36
5.91922288743118 5.28876714666403e-36
5.94216561180107 6.19862058614611e-36
5.96510833617096 7.2602369708031e-36
5.98805106054084 8.49813955996078e-36
6.01099378491073 9.94068712303932e-36
6.03393650928062 1.16206540160618e-35
6.05687923365051 1.35758950035336e-35
6.0798219580204 1.58501067718723e-35
6.10276468239029 1.8493699703467e-35
6.12570740676017 2.1564795315563e-35
6.14865013113006 2.51303668421223e-35
6.17159285549995 2.92675427795172e-35
6.19453557986984 3.4065095861794e-35
6.21747830423973 3.96251429158361e-35
6.24042102860962 4.60650844128515e-35
6.2633637529795 5.35198163272355e-35
6.28630647734939 6.21442511893081e-35
6.30924920171928 7.21161900332882e-35
6.33219192608917 8.36395923615767e-35
6.35513465045906 9.69482973439037e-35
6.37807737482894 1.12310256326683e-34
6.40102009919883 1.30032344434754e-34
6.42396282356872 1.50465827706e-34
6.44690554793861 1.74012571921745e-34
6.4698482723085 2.011320902082e-34
6.49279099667839 2.32349538726467e-34
6.51573372104827 2.68264783496089e-34
6.53867644541816 3.0956267678372e-34
6.56161916978805 3.57024698725739e-34
6.58456189415794 4.11542139156665e-34
6.60750461852783 4.74131016220442e-34
6.63044734289772 5.45948952514491e-34
6.6533900672676 6.28314256548183e-34
6.67633279163749 7.22727487514392e-34
6.69927551600738 8.30895815134922e-34
6.72221824037727 9.54760524047148e-34
6.74516096474716 1.09652805429299e-33
6.76810368911705 1.25870501644411e-33
6.79104641348693 1.44413767228824e-33
6.81398913785682 1.65605643041659e-33
6.83693186222671 1.89812597115157e-33
6.8598745865966 2.17450168777574e-33
6.88281731096649 2.48989321177656e-33
6.90576003533638 2.84963587970961e-33
6.92870275970626 3.25977109929014e-33
6.95164548407615 3.72713668355128e-33
6.97458820844604 4.25946834556074e-33
6.99753093281593 4.86551368359995e-33
7.02047365718582 5.55516013935333e-33
7.04341638155571 6.33957858114794e-33
7.06635910592559 7.23138435241533e-33
7.08930183029548 8.2448178342791e-33
7.11224455466537 9.39594680268304e-33
7.13518727903526 1.07028931171332e-32
7.15813000340515 1.2186086562571e-32
7.18107272777504 1.38685489810136e-32
7.20401545214492 1.57762121785465e-32
7.22695817651481 1.79382734795455e-32
7.2499009008847 2.0387593227465e-32
7.27284362525459 2.31611390043571e-32
7.29578634962448 2.63004818641367e-32
7.31872907399436 2.98523504525199e-32
7.34167179836425 3.38692495251456e-32
7.36461452273414 3.84101500807015e-32
7.38755724710403 4.35412591047106e-32
7.41049997147392 4.93368777791863e-32
7.43344269584381 5.58803579618578e-32
7.45638542021369 6.32651677847595e-32
7.47932814458358 7.15960783754479e-32
7.50227086895347 8.09904849754143e-32
7.52521359332336 9.15798771310701e-32
7.54815631769325 1.03511474175562e-31
7.57109904206314 1.16950043918477e-31
7.59404176643302 1.32079924330464e-31
7.61698449080291 1.49107270067197e-31
7.6399272151728 1.6826254794027e-31
7.66286993954269 1.89803307931222e-31
7.68581266391258 2.14017259080193e-31
7.70875538828247 2.41225682586644e-31
7.73169811265235 2.71787217761652e-31
7.75464083702224 3.06102060096957e-31
7.77758356139213 3.44616614696995e-31
7.80052628576202 3.87828652688135e-31
7.82346901013191 4.3629302301226e-31
7.8464117345018 4.90627977267578e-31
7.86935445887168 5.51522171022804e-31
7.89229718324157 6.19742411346579e-31
7.91523990761146 6.96142227214974e-31
7.93818263198135 7.81671347040806e-31
7.96112535635124 8.7738617586882e-31
7.98406808072113 9.84461373868509e-31
8.00701080509101 1.10420264770028e-30
8.0299535294609 1.23806087721e-30
8.05289625383079 1.38764771180572e-30
8.07583897820068 1.55475278387964e-30
8.09878170257057 1.7413627008581e-30
8.12172442694045 1.94968199300111e-30
8.14466715131034 2.18215621104539e-30
8.16760987568023 2.44149738632223e-30
8.19055260005012 2.73071208621896e-30
8.21349532442001 3.05313231993787e-30
8.2364380487899 3.41244957361004e-30
8.25938077315979 3.81275228010633e-30
8.28232349752967 4.25856705755781e-30
8.30526622189956 4.75490408184864e-30
8.32820894626945 5.30730699240766e-30
8.35115167063934 5.92190776773566e-30
8.37409439500923 6.60548704753358e-30
8.39703711937911 7.36554042231504e-30
8.419979843749 8.21035125931614e-30
8.44292256811889 9.14907068567223e-30
8.46586529248878 1.01918054065874e-29
8.48880801685867 1.13497140979593e-29
8.51175074122856 1.26351131800509e-29
8.53469346559844 1.40615928518037e-29
8.55763618996833 1.56441443447088e-29
8.58057891433822 1.73992994413534e-29
8.60352163870811 1.93452833974277e-29
8.626464363078 2.15021825076394e-29
8.64940708744789 2.38921276664536e-29
8.67234981181777 2.65394953944e-29
8.69529253618766 2.94711279307788e-29
8.71823526055755 3.2716574134718e-29
8.74117798492744 3.63083530895821e-29
8.76412070929733 4.02822424717209e-29
8.78706343366722 4.4677593924467e-29
8.8100061580371 4.95376778733006e-29
8.83294888240699 5.49100604294056e-29
8.85589160677688 6.08470152577306e-29
8.87883433114677 6.74059735335679e-29
8.90177705551666 7.46500153800661e-29
8.92471977988655 8.2648406469624e-29
8.94766250425643 9.14771837865542e-29
8.97060522862632 1.01219794888556e-28
8.99354795299621 1.11967795372559e-28
9.0164906773661 1.23821609648402e-28
9.03943340173599 1.36891360554029e-28
9.06237612610587 1.51297773810964e-28
9.08531885047576 1.67173163821353e-28
9.10826157484565 1.84662507850798e-28
9.13120429921554 2.03924616227648e-28
9.15414702358543 2.25133406822809e-28
9.17708974795532 2.48479292757765e-28
9.2000324723252 2.7417069302661e-28
9.22297519669509 3.02435676514338e-28
9.24591792106498 3.33523750752825e-28
9.26886064543487 3.67707807682912e-28
9.29180336980476 4.05286239690465e-28
9.31474609417465 4.46585240261876e-28
9.33768881854454 4.91961304766322e-28
9.36063154291442 5.41803948123658e-28
9.38357426728431 5.96538657465885e-28
9.4065169916542 6.56630099353004e-28
9.42945971602409 7.22585602668817e-28
9.45240244039398 7.94958940007052e-28
9.47534516476386 8.74354432172102e-28
9.49828788913375 9.61431402370692e-28
9.52123061350364 1.05690900877084e-27
9.54417333787353 1.16157148636516e-27
9.56711606224342 1.27627383150495e-27
9.59005878661331 1.40194796508592e-27
9.61300151098319 1.53960941317606e-27
9.63594423535308 1.69036454689639e-27
9.65888695972297 1.85541842661182e-27
9.68182968409286 2.03608329897608e-27
9.70477240846275 2.23378779912181e-27
9.72771513283264 2.45008691431046e-27
9.75065785720252 2.68667276967605e-27
9.77360058157241 2.94538630133727e-27
9.7965433059423 3.22822988712915e-27
9.81948603031219 3.53738101054762e-27
9.84242875468208 3.87520703923516e-27
9.86537147905197 4.24428120548123e-27
9.88831420342185 4.64739988280624e-27
9.91125692779174 5.08760125977198e-27
9.93419965216163 5.56818551973565e-27
9.95714237653152 6.09273664339543e-27
9.98008510090141 6.66514595967996e-27
10.0030278252713 7.28963757986213e-27
10.0259705496412 7.97079585977175e-27
10.0489132740111 8.71359504568486e-27
10.071855998381 9.52343127092876e-27
10.0947987227508 1.04061570825059e-26
10.1177414471207 1.13681186901834e-26
10.1406841714906 1.24161961445372e-26
10.1636268958605 1.35578466654903e-26
10.1865696202304 1.48011513589669e-26
10.2095123446003 1.61548655764892e-26
10.2324550689702 1.76284731909531e-26
10.2553977933401 1.92322450814867e-26
10.27834051771 2.09773021413342e-26
10.3012832420798 2.28756831451754e-26
10.3242259664497 2.49404178363304e-26
10.3471686908196 2.71856056199448e-26
10.3701114151895 2.96265002756709e-26
10.3930541395594 3.2279601132656e-26
10.4159968639293 3.51627511808764e-26
10.4389395882992 3.82952426262864e-26
10.4618823126691 4.16979304328219e-26
10.4848250370389 4.53933544323942e-26
10.5077677614088 4.9405870624514e-26
10.5307104857787 5.37617923305435e-26
10.5536532101486 5.84895419136884e-26
10.5765959345185 6.36198138251617e-26
10.5995386588884 6.91857497893964e-26
10.6224813832583 7.52231269972011e-26
10.6454241076282 8.17705602354675e-26
10.6683668319981 8.88697189455688e-26
10.6913095563679 9.65655602704257e-26
10.7142522807378 1.04906579222408e-25
10.7371950051077 1.13945077181151e-25
10.7601377294776 1.23737450012278e-25
10.7830804538475 1.3434449718529e-25
10.8060231782174 1.45831753361753e-25
10.8289659025873 1.58269844023719e-25
10.8519086269572 1.71734866817658e-25
10.8748513513271 1.86308800401082e-25
10.8977940756969 2.02079942698185e-25
10.9207368000668 2.19143380597647e-25
10.9436795244367 2.37601493260466e-25
10.9666222488066 2.57564491349095e-25
10.9895649731765 2.79150994641693e-25
11.0125076975464 3.02488650657172e-25
11.0354504219163 3.27714797089131e-25
11.0583931462862 3.54977171029927e-25
11.081335870656 3.84434668160355e-25
11.1042785950259 4.16258155287569e-25
11.1272213193958 4.50631339832963e-25
11.1501640437657 4.87751700105347e-25
11.1731067681356 5.27831480442021e-25
11.1960494925055 5.71098755563748e-25
11.2189922168754 6.17798568768225e-25
11.2419349412453 6.68194148883299e-25
11.2648776656152 7.22568211215924e-25
11.287820389985 7.81224348065502e-25
11.3107631143549 8.44488514725577e-25
11.3337058387248 9.12710617272411e-25
11.3566485630947 9.86266208837609e-25
11.3795912874646 1.06555830148466e-24
11.4025340118345 1.15101930125652e-24
11.4254767362044 1.24311307443666e-24
11.4484194605743 1.34233715356937e-24
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd_reverse__iteration_3.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=51.023081024991,
ymin=-0.00299305814049386, ymax=0.0628542209503711,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 6.32655560118491e-11
0.102250663376735 8.48264645994379e-11
0.204501326753471 1.13446090088121e-10
0.306751990130206 1.51335917734045e-10
0.409002653506942 2.01367327424649e-10
0.511253316883677 2.67257993588929e-10
0.613503980260413 3.53807723660455e-10
0.715754643637148 4.67195907864694e-10
0.818005307013884 6.15355488317508e-10
0.920255970390619 8.08441635780894e-10
1.02250663376735 1.0594172390504e-09
1.12475729714409 1.38478196695196e-09
1.22700796052083 1.80547716968022e-09
1.32925862389756 2.348005369357e-09
1.4315092872743 3.04581068474885e-09
1.53375995065103 3.9409753875815e-09
1.63601061402777 5.08629805188687e-09
1.7382612774045 6.5478305936957e-09
1.84051194078124 8.40796506979759e-09
1.94276260415797 1.07691765740607e-08
2.04501326753471 1.37585460947573e-08
2.14726393091144 1.75332069207611e-08
2.24951459428818 2.2286880232254e-08
2.35176525766492 2.82576899767245e-08
2.45401592104165 3.57374740667983e-08
2.55626658441839 4.50828383425872e-08
2.65851724779512 5.6728231550018e-08
2.76076791117186 7.12013536469315e-08
2.86301857454859 8.91412458094432e-08
2.96526923792533 1.11319448202763e-07
3.06751990130206 1.38664650397377e-07
3.1697705646788 1.72291298591953e-07
3.27202122805553 2.13532662713992e-07
3.37427189143227 2.63978903983936e-07
3.47652255480901 3.25520718419749e-07
3.57877321818574 4.00399162584388e-07
3.68102388156248 4.91262292974787e-07
3.78327454493921 6.01229267934779e-07
3.88552520831595 7.33962568750296e-07
3.98777587169268 8.93748992362383e-07
4.09002653506942 1.08559004945306e-06
4.19227719844615 1.31530236593351e-06
4.29452786182289 1.58962863042942e-06
4.39677852519963 1.91635955254046e-06
4.49902918857636 2.30446719384801e-06
4.6012798519531 2.76424990342026e-06
4.70353051532983 3.30748892975957e-06
4.80578117870657 3.94761658999639e-06
4.9080318420833 4.69989565343521e-06
5.01028250546004 5.58160933976321e-06
5.11253316883677 6.61226104263091e-06
5.21478383221351 7.81378256817972e-06
5.31703449559024 9.21074932782378e-06
5.41928515896698 1.08306005488573e-05
5.52153582234371 1.27038621703002e-05
5.62378648572045 1.48643696813358e-05
5.72603714909719 1.73494877437862e-05
5.82828781247392 2.02003230279329e-05
5.93053847585066 2.34619262937303e-05
6.03278913922739 2.71834793796639e-05
6.13503980260413 3.14184624329819e-05
6.23729046598086 3.62247964426976e-05
6.3395411293576 4.16649559362484e-05
6.44179179273433 4.78060465880676e-05
6.54404245611107 5.47198424795487e-05
6.64629311948781 6.24827778604012e-05
6.74854378286454 7.11758885054879e-05
6.85079444624128 8.08846981514574e-05
6.95304510961801 9.16990460439533e-05
7.05529577299475 0.00010371285233598
7.15754643637148 0.000117023818954447
7.25979709974822 0.000131733064593985
7.36204776312495 0.000147944693698851
7.46429842650169 0.000165765300643778
7.56654908987842 0.000185303411805833
7.66879975325516 0.00020666886980859
7.7710504166319 0.000229972165888113
7.87330108000863 0.000255323728042292
7.97555174338537 0.000282833174340565
8.0778024067621 0.000312608542444472
8.18005307013884 0.000344755507971492
8.28230373351557 0.000379376605772552
8.38455439689231 0.000416570469433568
8.48680506026904 0.000456431105298679
8.58905572364578 0.000499047217994858
8.69130638702251 0.000544501604764358
8.79355705039925 0.000592870635838603
8.89580771377599 0.000644223837576913
8.99805837715272 0.000698623594117272
9.10030904052946 0.000756124981825898
9.20255970390619 0.000816775748881847
9.30481036728293 0.000880616449899479
9.40706103065966 0.000947680742597531
9.5093116940364 0.00101799585020533
9.61156235741313 0.00109158318960686
9.71381302078987 0.00116845916122866
9.8160636841666 0.00124863609245921
9.91831434754334 0.00133212332203951
10.0205650109201 0.00141892840849143
10.1228156742968 0.00150905844136643
10.2250663376735 0.00160252143002069
10.3273170010503 0.00169932774087707
10.429567664427 0.00179949155084
10.5318183278038 0.00190303228180499
10.6340689911805 0.00200997597915849
10.7363196545572 0.00212035659589515
10.838570317934 0.00223421714357043
10.9408209813107 0.00235161067182252
11.0430716446874 0.00247260103968122
11.1453223080642 0.00259726344435369
11.2475729714409 0.00272568467663247
11.3498236348176 0.0028579630764781
11.4520742981944 0.00299420816762906
11.5543249615711 0.00313453995620159
11.6565756249478 0.00327908788505088
11.7588262883246 0.00342798944304177
11.8610769517013 0.00358138843616726
11.9633276150781 0.00373943293548858
12.0655782784548 0.00390227292496687
12.1678289418315 0.00407005768022419
12.2700796052083 0.00424293291691356
12.372330268585 0.00442103775450321
12.4745809319617 0.00460450154769894
12.5768315953385 0.00479344064326807
12.6790822587152 0.0049879551245275
12.7813329220919 0.00518812560907961
12.8835835854687 0.00539401016741002
12.9858342488454 0.00560564143061492
13.0880849122221 0.00582302395474846
13.1903355755989 0.00604613190705174
13.2925862389756 0.00627490713565653
13.3948369023523 0.00650925767929476
13.4970875657291 0.00674905676716961
13.5993382291058 0.00699414235156683
13.7015888924826 0.00724431720714622
13.8038395558593 0.00749934962132017
13.906090219236 0.00775897468988802
14.0083408826128 0.0080228962213579
14.1105915459895 0.00829078924237315
14.2128422093662 0.00856230308559462
14.315092872743 0.00883706503050331
14.4173435361197 0.0091146844571083
14.5195941994964 0.0093947574626891
14.6218448628732 0.00967687188267479
14.7240955262499 0.00996061264875255
14.8263461896266 0.010245567410465
14.9285968530034 0.0105313323410408
15.0308475163801 0.0108175180441092
15.1330981797568 0.0111037554753564
15.2353488431336 0.0113897017921264
15.3375995065103 0.0116750460444702
15.4398501698871 0.0119595146231627
15.5421008332638 0.0122428763837009
15.6443514966405 0.0125249473701617
15.7466021600173 0.0128055950689285
15.848852823394 0.0130847421295501
15.9511034867707 0.0133623694982114
16.0533541501475 0.0136385189182919
16.1556048135242 0.0139132947620864
16.2578554769009 0.0141868651677539
16.3601061402777 0.0144594624657555
16.4623568036544 0.0147313828892478
16.5646074670311 0.0150029855729125
16.6668581304079 0.0152746908543702
16.7691087937846 0.0155469779014662
16.8713594571614 0.0158203816971929
16.9736101205381 0.0160954894217099
17.0758607839148 0.0163729362777217
17.1781114472916 0.016653400811315
17.2803621106683 0.0169375997851736
17.382612774045 0.0172262826648583
17.4848634374218 0.0175202257815406
17.5871141007985 0.0178202262362454
17.6893647641752 0.0181270956112906
17.791615427552 0.0184416535542881
17.8938660909287 0.0187647212988343
17.9961167543054 0.0190971151839457
18.0983674176822 0.019439640231479
18.2006180810589 0.0197930838372954
18.3028687444356 0.0201582096278824
18.4051194078124 0.0205357515296387
18.5073700711891 0.0209264080931458
18.6096207345659 0.0213308371095991
18.7118713979426 0.021749650551244
18.8141220613193 0.022183409862253
18.9163727246961 0.0226326216210756
19.0186233880728 0.0230977335899799
19.1208740514495 0.0235791311623624
19.2231247148263 0.024077134213505
19.325375378203 0.0245919943558807
19.4276260415797 0.0251238925959015
19.5298767049565 0.0256729373852428
19.6321273683332 0.0262391630565937
19.7343780317099 0.0268225286309341
19.8366286950867 0.0274229169812511
19.9388793584634 0.0280401343360034
20.0411300218402 0.0286739101046412
20.1433806852169 0.0293238970070875
20.2456313485936 0.0299896714892772
20.3478820119704 0.030670734407606
20.4501326753471 0.0313665119664302
20.5523833387238 0.0320763568945185
20.6546340021006 0.0327995498485393
20.7568846654773 0.033535301034175
20.859135328854 0.0342827520382147
20.9613859922308 0.0350409778678799
21.0636366556075 0.0358089891965784
21.1658873189842 0.0365857348181488
21.268137982361 0.0373701043143338
21.3703886457377 0.0381609309425937
21.4726393091144 0.0389569947533275
21.5748899724912 0.0397570259470149
21.6771406358679 0.0405597084826282
21.7793912992447 0.0413636839488231
21.8816419626214 0.0421675557088373
21.9838926259981 0.0429698933286807
22.0861432893749 0.0437692372960619
22.1883939527516 0.0445641040345943
22.2906446161283 0.0453529912141748
22.3928952795051 0.0461343833541103
22.4951459428818 0.0469067577106525
22.5973966062585 0.0476685904351936
22.6996472696353 0.0484183629836147
22.801897933012 0.0491545687512836
22.9041485963887 0.049875719902135
23.0063992597655 0.0505803543542853
23.1086499231422 0.0512670428789023
23.2109005865189 0.0519343962637168
23.3131512498957 0.0525810724877864
23.4154019132724 0.053205783850035
23.5176525766492 0.0538073039908207
23.6199032400259 0.0543844747434235
23.7221539034026 0.0549362127509783
23.8244045667794 0.0554615157840522
23.9266552301561 0.0559594686948062
24.0289058935328 0.0564292489454853
24.1311565569096 0.0568701316518071
24.2334072202863 0.0572814940856246
24.335657883663 0.0576628195859226
24.4379085470398 0.0580137008326755
24.5401592104165 0.0583338424442228
24.6424098737932 0.0586230628654717
24.74466053717 0.0588812955212676
24.8469112005467 0.059108589216539
24.9491618639235 0.0593051077721817
25.0514125273002 0.0594711288929466
25.1536631906769 0.0596070422707258
25.2559138540537 0.0597133469334616
25.3581645174304 0.0597906478563562
25.4604151808071 0.0598396518580453
25.5626658441839 0.0598611628098772
25.6649165075606 0.0598560761913814
25.7671671709373 0.0598253730293963
25.8694178343141 0.0597701132621943
25.9716684976908 0.0596914285733057
26.0739191610675 0.0595905147426569
26.1761698244443 0.059468623565177
26.278420487821 0.0593270543892319
26.3806711511977 0.0591671453292174
26.4829218145745 0.0589902642084278
26.5851724779512 0.0587977992899927
26.687423141328 0.0585911498552827
26.7896738047047 0.0583717166907731
26.8919244680814 0.0581408925459308
26.9941751314582 0.057900052626263
27.0964257948349 0.0576505451872131
27.1986764582116 0.057393682296062
27.3009271215884 0.0571307308303471
27.4031777849651 0.0568629037824322
27.5054284483418 0.0565913519407074
27.6076791117186 0.0563171560183042
27.7099297750953 0.0560413193001116
27.812180438472 0.0557647608781326
27.9144311018488 0.0554883095437352
28.0166817652255 0.055212698403002
28.1189324286023 0.054938560278114
28.221183091979 0.0546664239534166
28.3234337553557 0.054396711319481
28.4256844187325 0.0541297354620697
28.5279350821092 0.0538656997354455
28.6301857454859 0.0536046978509657
28.7324364088627 0.0533467150024515
28.8346870722394 0.0530916300395019
28.9369377356161 0.0528392186888648
29.0391883989929 0.0525891578123197
29.1414390623696 0.0523410306774453
29.2436897257463 0.0520943332053097
29.3459403891231 0.0518484811467363
29.4481910524998 0.0516028181265539
29.5504417158765 0.0513566244833479
29.6526923792533 0.0511091268208712
29.75494304263 0.0508595081766694
29.8571937060068 0.0506069187037658
29.9594443693835 0.0503504867526489
30.0616950327602 0.0500893302334212
30.163945696137 0.0498225681319597
30.2661963595137 0.0495493320494102
30.3684470228904 0.0492687776313872
30.4706976862672 0.0489800957519459
30.5729483496439 0.0486825233177998
30.6751990130206 0.0483753535603982
30.7774496763974 0.0480579456873814
30.8797003397741 0.0477297337705866
30.9819510031508 0.0473902347551692
31.0842016665276 0.0470390554834896
31.1864523299043 0.0466758986381429
31.2887029932811 0.0463005675207862
31.3909536566578 0.04591296959716
31.4932043200345 0.0455131187537764
31.5954549834113 0.0451011362280062
31.697705646788 0.0446772501905754
31.7999563101647 0.0442417939775766
31.9022069735415 0.0437952029877806
32.0044576369182 0.0433380102800579
32.1067083002949 0.0428708409247971
32.2089589636717 0.0423944051820507
32.3112096270484 0.0419094905974127
32.4134602904251 0.0414169531240205
32.5157109538019 0.0409177073952145
32.6179616171786 0.0404127162869524
32.7202122805554 0.0399029799217176
32.8224629439321 0.0393895242760623
32.9247136073088 0.0388733895617947
33.0269642706856 0.0383556185558955
33.1292149340623 0.0378372450563215
33.231465597439 0.0373192826397636
33.3337162608158 0.0368027138930855
33.4359669241925 0.0362884802825558
33.5382175875692 0.0357774728141403
33.640468250946 0.0352705236242045
33.7427189143227 0.0347683986231661
33.8449695776994 0.0342717912952577
33.9472202410762 0.0337813177359549
34.0494709044529 0.0332975129852351
34.1517215678296 0.0328208286901496
34.2539722312064 0.0323516321047539
34.3562228945831 0.0318902064098088
34.4584735579599 0.0314367523094446
34.5607242213366 0.0309913908377441
34.6629748847133 0.0305541672855371
34.7652255480901 0.0301250561371442
34.8674762114668 0.0297039668888614
34.9697268748435 0.0292907506060758
35.0719775382203 0.0288852070643978
35.174228201597 0.028487092312361
35.2764788649737 0.0280961264892533
35.3787295283505 0.027712001731565
35.4809801917272 0.0273343900053544
35.5832308551039 0.0269629507093798
35.6854815184807 0.0265973379049144
35.7877321818574 0.0262372070423916
35.8899828452342 0.0258822210720256
35.9922335086109 0.0255320558448114
36.0944841719876 0.0251864047312932
36.1967348353644 0.0248449824076041
36.2989854987411 0.024507527780919
36.4012361621178 0.0241738060490024
36.5034868254946 0.023843609910372
36.6057374888713 0.0235167599621611
36.707988152248 0.0231931043415236
36.8102388156248 0.0228725176829146
36.9124894790015 0.0225548994774124
37.0147401423782 0.022240171931114
37.116990805755 0.021928277427332
37.2192414691317 0.0216191757017235
37.3214921325084 0.0213128408405889
37.4237427958852 0.0210092582104649
37.5259934592619 0.0207084214219838
37.6282441226387 0.0204103294230507
37.7304947860154 0.0201149838060228
37.8327454493921 0.0198223864011896
37.9349961127689 0.0195325372148814
38.0372467761456 0.0192454327554704
38.1394974395223 0.0189610647748856
38.2417481028991 0.0186794194375375
38.3439987662758 0.0184004769132383
38.4462494296525 0.0181242113762733
38.5485000930293 0.0178505913796462
38.650750756406 0.017579580562052
38.7530014197827 0.0173111386356269
38.8552520831595 0.0170452225952051
38.9575027465362 0.0167817880848336
39.059753409913 0.0165207908547206
39.1620040732897 0.0162621882416076
39.2642547366664 0.0160059406076712
39.3665054000432 0.0157520126773185
39.4687560634199 0.0155003747174059
39.5710067267966 0.0152510035142145
39.6732573901734 0.0150038831096246
39.7755080535501 0.0147590052689949
39.8777587169268 0.0145163696638961
39.9800093803036 0.0142759837636914
40.0822600436803 0.0140378624406296
40.184510707057 0.0138020273032697
40.2867613704338 0.0135685057823598
40.3890120338105 0.0133373300014779
40.4912626971872 0.0131085354715666
40.593513360564 0.0128821596537805
40.6957640239407 0.012658240438698
40.7980146873175 0.0124368145918602
40.9002653506942 0.0122179162157935
41.0025160140709 0.0120015752771999
41.1047666774477 0.0117878162449724
41.2070173408244 0.0115766568802678
41.3092680042011 0.0113681072142377
41.4115186675779 0.0111621687424138
41.5137693309546 0.0109588338574162
41.6160199943313 0.0107580855338591
41.7182706577081 0.0105598972713517
41.8205213210848 0.0103642332935797
41.9227719844615 0.0101710489938689
42.0250226478383 0.00998029161059471
42.127273311215 0.00979190110952532
42.2295239745917 0.00960581124482226
42.3317746379685 0.00942195076612188
42.4340253013452 0.00924024473595977
42.536275964722 0.00906061591984035
42.6385266280987 0.00888298621050077
42.7407772914754 0.0087072780483478
42.8430279548522 0.00853341580159186
42.9452786182289 0.00836132707217226
43.0475292816056 0.00819094389703439
43.1497799449824 0.00802220381854238
43.2520306083591 0.00785505080262432
43.3542812717358 0.00768943598848169
43.4565319351126 0.00752531825917203
43.5587825984893 0.00736266462791891
43.661033261866 0.00720145044044551
43.7632839252428 0.0070416593988105
43.8655345886195 0.0068832834170028
43.9677852519963 0.00672632232280239
44.070035915373 0.00657078342403292
44.1722865787497 0.00641668096024146
44.2745372421265 0.0062640354629833
44.3767879055032 0.00611287304923689
44.4790385688799 0.00596322467301892
44.5812892322567 0.00581512536002935
44.6835398956334 0.00566861344916872
44.7857905590101 0.00552372986309518
44.8880412223869 0.00538051742769881
44.9902918857636 0.0052390202575574
45.0925425491403 0.00509928322119896
45.1947932125171 0.00496135149644134
45.2970438758938 0.00482527022232076
45.3992945392705 0.00469108425027325
45.5015452026473 0.00455883799341046
45.603795866024 0.00442857536904238
45.7060465294008 0.00430033982614877
45.8082971927775 0.00417417444638151
45.9105478561542 0.00405012210447673
46.012798519531 0.00392822567173806
46.1150491829077 0.00380852824457918
46.2172998462844 0.00369107337902715
46.3195505096612 0.0035759053116133
46.4218011730379 0.00346306914722849
46.5240518364146 0.00335261099528667
46.6263024997914 0.00324457803690535
46.7285531631681 0.00313901850773588
46.8308038265448 0.00303598158351051
46.9330544899216 0.00293551715825213
47.0353051532983 0.00283767550834116
47.1375558166751 0.00274250683916632
47.2398064800518 0.00265006071480834
47.3420571434285 0.00256038537501878
47.4443078068053 0.00247352694755748
47.546558470182 0.00238952856763729
47.6488091335587 0.00230842941969274
47.7510597969355 0.00223026371984185
47.8533104603122 0.00215505966015608
47.9555611236889 0.00208283833811153
48.0578117870657 0.00201361269629414
48.1600624504424 0.0019473864985158
48.2623131138191 0.00188415336892632
48.3645637771959 0.00182389592045176
48.4668144405726 0.00176658499794708
48.5690651039493 0.00171217905982893
48.6713157673261 0.00166062371968389
48.7735664307028 0.00161185146647231
48.8758170940796 0.0015657815785338
48.9780677574563 0.00152232024272351
49.080318420833 0.00148136088576143
49.1825690842098 0.00144278472036268
49.2848197475865 0.00140646150404502
49.3870704109632 0.00137225050379875
49.48932107434 0.00134000165517045
49.5915717377167 0.00130955689987479
49.6938224010934 0.00128075168192033
49.7960730644702 0.00125341657852215
49.8983237278469 0.00122737903887142
50.0005743912236 0.00120246520122242
50.1028250546004 0.00117850175680761
50.2050757179771 0.00115531782785057
50.3073263813539 0.00113274682644649
50.4095770447306 0.00111062826133044
50.5118277081073 0.00108880946054834
50.6140783714841 0.00106714717975391
50.7163290348608 0.00104550906823318
50.8185796982375 0.00102377496774044
50.9208303616143 0.00100183802273865
51.023081024991 0.000979605584581532
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.102250663376735 1.21569862255722e-122
0.204501326753471 2.29904392682724e-108
0.306751990130206 5.05450493527429e-100
0.409002653506942 4.13109482991102e-94
0.511253316883677 1.5742994105166e-89
0.613503980260413 8.62964778706036e-86
0.715754643637148 1.24097241727822e-82
0.818005307013884 6.70156386440166e-80
0.920255970390619 1.7128428830062e-77
1.02250663376735 2.42658148559815e-75
1.12475729714409 2.1327697644096e-73
1.22700796052083 1.26385475890846e-71
1.32925862389756 5.37890366144034e-70
1.4315092872743 1.72688245309804e-68
1.53375995065103 4.34822929487078e-67
1.63601061402777 8.86080867416961e-66
1.7382612774045 1.4993205690633e-64
1.84051194078124 2.15184644295813e-63
1.94276260415797 2.66661231227356e-62
2.04501326753471 2.89657767670871e-61
2.14726393091144 2.79365926778928e-60
2.24951459428818 2.41897191157087e-59
2.35176525766492 1.89855091221776e-58
2.45401592104165 1.36201085503164e-57
2.55626658441839 8.99691360406611e-57
2.65851724779512 5.50774363540006e-56
2.76076791117186 3.14278764228798e-55
2.86301857454859 1.68011604204429e-54
2.96526923792533 8.45345491107227e-54
3.06751990130206 4.0196245507543e-53
3.1697705646788 1.81302126765091e-52
3.27202122805553 7.78292709403207e-52
3.37427189143227 3.1895373106286e-51
3.47652255480901 1.25129771841339e-50
3.57877321818574 4.71129990043983e-50
3.68102388156248 1.70637303971756e-49
3.78327454493921 5.95776869405916e-49
3.88552520831595 2.00918133384432e-48
3.98777587169268 6.55637340166877e-48
4.09002653506942 2.07367639774656e-47
4.19227719844615 6.36679902796122e-47
4.29452786182289 1.9003158538477e-46
4.39677852519963 5.5211899434306e-46
4.49902918857636 1.56343464643166e-45
4.6012798519531 4.31984887408969e-45
4.70353051532983 1.16591718817055e-44
4.80578117870657 3.07691502434561e-44
4.9080318420833 7.94735433134645e-44
5.01028250546004 2.01082443012418e-43
5.11253316883677 4.98806504540825e-43
5.21478383221351 1.21405068235314e-42
5.31703449559024 2.90140814539815e-42
5.41928515896698 6.81318779713868e-42
5.52153582234371 1.57306510036059e-41
5.62378648572045 3.5732829404419e-41
5.72603714909719 7.99038100662089e-41
5.82828781247392 1.75990165846154e-40
5.93053847585066 3.81996163257776e-40
6.03278913922739 8.17516280539971e-40
6.13503980260413 1.72586491869329e-39
6.23729046598086 3.59572211670864e-39
6.3395411293576 7.39640630416854e-39
6.44179179273433 1.50275492003567e-38
6.54404245611107 3.01687540371458e-38
6.64629311948781 5.98672902300666e-38
6.74854378286454 1.17473159480805e-37
6.85079444624128 2.2800868507584e-37
6.95304510961801 4.37893164419152e-37
7.05529577299475 8.32382944356639e-37
7.15754643637148 1.56655199532127e-36
7.25979709974822 2.91981965773378e-36
7.36204776312495 5.39106533373646e-36
7.46429842650169 9.86309964698726e-36
7.56654908987842 1.78846647180972e-35
7.66879975325516 3.21499777971522e-35
7.7710504166319 5.73076830296467e-35
7.87330108000863 1.01314875024257e-34
7.97555174338537 1.77686300682036e-34
8.0778024067621 3.09203004147263e-34
8.18005307013884 5.33983455181698e-34
8.28230373351557 9.15352488034975e-34
8.38455439689231 1.55777420593445e-33
8.48680506026904 2.63240349413527e-33
8.58905572364578 4.41779652481064e-33
8.69130638702251 7.36436225261378e-33
8.79355705039925 1.21957680643888e-32
8.89580771377599 2.00675231365056e-32
8.99805837715272 3.28135146943103e-32
9.10030904052946 5.33270659788628e-32
9.20255970390619 8.61465963249245e-32
9.30481036728293 1.38350779525348e-31
9.40706103065966 2.20919384566096e-31
9.5093116940364 3.50791153642669e-31
9.61156235741313 5.53959701912221e-31
9.71381302078987 8.70107533194036e-31
9.8160636841666 1.35950809356088e-30
9.91831434754334 2.11325622159104e-30
10.0205650109201 3.26836028471627e-30
10.1228156742968 5.02990315282514e-30
10.2250663376735 7.70343513933006e-30
10.3273170010503 1.17421124602815e-29
10.429567664427 1.7814994397214e-29
10.5318183278038 2.69055736162647e-29
10.6340689911805 4.04533273876223e-29
10.7363196545572 6.05562382413537e-29
10.838570317934 9.0259377454333e-29
10.9408209813107 1.33964499005517e-28
11.0430716446874 1.98009132194799e-28
11.1453223080642 2.91482199172525e-28
11.2475729714409 4.27368472849782e-28
11.3498236348176 6.24148568576138e-28
11.4520742981944 9.080277349101e-28
11.5543249615711 1.31602958655976e-27
11.6565756249478 1.9002755330491e-27
11.7588262883246 2.73388413985024e-27
11.8610769517013 3.9190763792021e-27
11.9633276150781 5.59827493040422e-27
12.0655782784548 7.96925433679835e-27
12.1678289418315 1.13057546671744e-26
12.2700796052083 1.59854412531415e-26
12.372330268585 2.25277118318923e-26
12.4745809319617 3.16446647992517e-26
12.5768315953385 4.43096058243022e-26
12.6790822587152 6.18488585583416e-26
12.7813329220919 8.6064452876026e-26
12.8835835854687 1.19397611222771e-25
12.9858342488454 1.65145993065625e-25
13.0880849122221 2.27751583031689e-25
13.1903355755989 3.13181165360836e-25
13.2925862389756 4.29427825375567e-25
13.3948369023523 5.87170247544838e-25
13.4970875657291 8.00637228939806e-25
13.5993382291058 1.08873840988432e-24
13.7015888924826 1.47653950728492e-24
13.8038395558593 1.99718227704034e-24
13.906090219236 2.69437722051914e-24
14.0083408826128 3.62563216459469e-24
14.1105915459895 4.86642411674112e-24
14.2128422093662 6.51557749078674e-24
14.315092872743 8.70218170903706e-24
14.4173435361197 1.15944687524785e-23
14.5195941994964 1.54111806790733e-23
14.6218448628732 2.04360936430012e-23
14.7240955262499 2.70365348666671e-23
14.8263461896266 3.56869400872757e-23
14.9285968530034 4.69987606611263e-23
15.0308475163801 6.17583532464771e-23
15.1330981797568 8.09748847455752e-23
15.2353488431336 1.05940777870699e-22
15.3375995065103 1.3830782875561e-22
15.4398501698871 1.80182872154792e-22
15.5421008332638 2.34247781722414e-22
15.6443514966405 3.03909708454387e-22
15.7466021600173 3.93488822628809e-22
15.848852823394 5.08452485073728e-22
15.9511034867707 6.55706794073359e-22
16.0533541501475 8.43958908480968e-22
16.1556048135242 1.08416652367177e-21
16.2578554769009 1.39009447969227e-21
16.3601061402777 1.77900283503089e-21
16.4623568036544 2.27249599287938e-21
16.5646074670311 2.89756879504264e-21
16.6668581304079 3.68789310946689e-21
16.7691087937846 4.68539757608542e-21
16.8713594571614 5.94220413188593e-21
16.9736101205381 7.52299805088448e-21
17.0758607839148 9.50792390934226e-21
17.1781114472916 1.19961185923947e-20
17.2803621106683 1.51100147481371e-20
17.382612774045 1.90005746166116e-20
17.4848634374218 2.38536456713261e-20
17.5871141007985 2.98976668943713e-20
17.6893647641752 3.74129987943266e-20
17.791615427552 4.67432026703549e-20
17.8938660909287 5.83086565234717e-20
17.9961167543054 7.26229680398395e-20
18.0983674176822 9.03127311039143e-20
18.2006180810589 1.12141273522094e-19
18.3028687444356 1.3903716257359e-19
18.4051194078124 1.72128374570171e-19
18.5073700711891 2.12783198164394e-19
18.6096207345659 2.62659132575082e-19
18.7118713979426 3.23761265662013e-19
18.8141220613193 3.98511878011743e-19
18.9163727246961 4.89833323784169e-19
19.0186233880728 6.01246593774763e-19
19.1208740514495 7.36988378708989e-19
19.2231247148263 9.02149930064354e-19
19.325375378203 1.10284157182829e-18
19.4276260415797 1.34638736110685e-18
19.5298767049565 1.64155514156843e-18
19.6321273683332 1.99882809634306e-18
19.7343780317099 2.43072490327047e-18
19.8366286950867 2.95217674468399e-18
19.9388793584634 3.58097074826121e-18
20.0411300218402 4.33827095979632e-18
20.1433806852169 5.24922970135771e-18
20.2456313485936 6.34370418111909e-18
20.3478820119704 7.65709553039119e-18
20.4501326753471 9.23133008977004e-18
20.5523833387238 1.11160057959457e-17
20.6546340021006 1.33697299853447e-17
20.7568846654773 1.60616788888406e-17
20.859135328854 1.92734136087608e-17
20.9613859922308 2.31009925191252e-17
21.0636366556075 2.76574258950375e-17
21.1658873189842 3.30755252501711e-17
21.268137982361 3.9511207446043e-17
21.3703886457377 4.71473222493999e-17
21.4726393091144 5.61980817842423e-17
21.5748899724912 6.69141813977354e-17
21.6771406358679 7.9588713996004e-17
21.7793912992447 9.45639940868606e-17
21.8816419626214 1.12239423792146e-16
21.9838926259981 1.33080551186068e-16
22.0861432893749 1.57629491725027e-16
22.1883939527516 1.86516906535038e-16
22.2906446161283 2.20475757219372e-16
22.3928952795051 2.60357085980926e-16
22.4951459428818 3.0714810259533e-16
22.5973966062585 3.61992896536396e-16
22.6996472696353 4.26216133804939e-16
22.801897933012 5.01350144249111e-16
22.9041485963887 5.89165856951331e-16
23.0063992597655 6.91708099205814e-16
23.1086499231422 8.11335839403685e-16
23.2109005865189 9.50768026524378e-16
23.3131512498957 1.11313575972506e-15
23.4154019132724 1.30204161162574e-15
23.5176525766492 1.52162702929992e-15
23.6199032400259 1.77664884878291e-15
23.7221539034026 2.07256608329755e-15
23.8244045667794 2.4156382836718e-15
23.9266552301561 2.81303692301802e-15
24.0289058935328 3.2729714282145e-15
24.1311565569096 3.80483166979123e-15
24.2334072202863 4.41934893132696e-15
24.335657883663 5.128777611463e-15
24.4379085470398 5.94710016831679e-15
24.5401592104165 6.89025809989511e-15
24.6424098737932 7.97641206762883e-15
24.74466053717 9.22623461630177e-15
24.8469112005467 1.06632393254688e-14
24.9491618639235 1.23141506483761e-14
25.0514125273002 1.42093191580146e-14
25.1536631906769 1.63831874302943e-14
25.2559138540537 1.88748123556205e-14
25.3581645174304 2.17284502871477e-14
25.4604151808071 2.49942121116294e-14
25.5626658441839 2.87287960725419e-14
25.6649165075606 3.29963069909477e-14
25.7671671709373 3.78691714236781e-14
25.8694178343141 4.34291592777306e-14
25.9716684976908 4.97685234716277e-14
26.0739191610675 5.69912704069758e-14
26.1761698244443 6.52145752948466e-14
26.278420487821 7.45703577814725e-14
26.3806711511977 8.52070348456368e-14
26.4829218145745 9.72914696069959e-14
26.5851724779512 1.1101113650143e-13
26.687423141328 1.26576525259137e-13
26.7896738047047 1.44223808276098e-13
26.8919244680814 1.64217798314256e-13
26.9941751314582 1.86855226015131e-13
27.0964257948349 2.12468369481739e-13
27.1986764582116 2.41429071191679e-13
27.3009271215884 2.74153180769012e-13
27.4031777849651 3.11105465682725e-13
27.5054284483418 3.52805035777299e-13
27.6076791117186 3.99831331697244e-13
27.7099297750953 4.52830731767717e-13
27.812180438472 5.12523836760587e-13
27.9144311018488 5.79713497239778e-13
28.0166817652255 6.55293653866077e-13
28.1189324286023 7.40259067184425e-13
28.221183091979 8.35716020043882e-13
28.3234337553557 9.42894082951991e-13
28.4256844187325 1.06315904037053e-12
28.5279350821092 1.19802708426409e-12
28.6301857454859 1.34918039015244e-12
28.7324364088627 1.51848420053809e-12
28.8346870722394 1.7080055509265e-12
28.9369377356161 1.92003378477729e-12
29.0391883989929 2.15710301567037e-12
29.1414390623696 2.42201670779485e-12
29.2436897257463 2.71787455963391e-12
29.3459403891231 3.04810189047077e-12
29.4481910524998 3.41648174516378e-12
29.5504417158765 3.82718994957728e-12
29.6526923792533 4.28483336719882e-12
29.75494304263 4.79449162687639e-12
29.8571937060068 5.361762612376e-12
29.9594443693835 5.99281202663142e-12
30.0616950327602 6.69442736727362e-12
30.163945696137 7.47407667531484e-12
30.2661963595137 8.33997244587586e-12
30.3684470228904 9.30114111863319e-12
30.4706976862672 1.03674985963658e-11
30.5729483496439 1.15499322726756e-11
30.6751990130206 1.2860390084787e-11
30.7774496763974 1.43119771443817e-11
30.8797003397741 1.59190605388561e-11
30.9819510031508 1.7697382937278e-11
31.0842016665276 1.96641856798761e-11
31.1864523299043 2.18383420771591e-11
31.2887029932811 2.42405016949887e-11
31.3909536566578 2.68932464551625e-11
31.4932043200345 2.98212594375654e-11
31.5954549834113 3.30515073297572e-11
31.697705646788 3.66134375333204e-11
31.7999563101647 4.05391910033764e-11
31.9022069735415 4.48638319687031e-11
32.0044576369182 4.96255957550841e-11
32.1067083002949 5.48661560138419e-11
32.2089589636717 6.06309127415282e-11
32.3112096270484 6.69693025652942e-11
32.4134602904251 7.39351328620667e-11
32.5157109538019 8.15869413782938e-11
32.6179616171786 8.99883831212094e-11
32.7202122805554 9.92086464020859e-11
32.8224629439321 1.09322900027741e-10
32.9247136073088 1.20412773757959e-10
33.0269642706856 1.32566874274876e-10
33.1292149340623 1.45881339044699e-10
33.231465597439 1.60460430594164e-10
33.3337162608158 1.76417173872582e-10
33.4359669241925 1.93874039527006e-10
33.5382175875692 2.12963676081816e-10
33.640468250946 2.33829694186628e-10
33.7427189143227 2.56627506276627e-10
33.8449695776994 2.81525225179273e-10
33.9472202410762 3.08704625399227e-10
34.0494709044529 3.38362171021553e-10
34.1517215678296 3.70710114390587e-10
34.2539722312064 4.05977669949512e-10
34.3562228945831 4.44412267863554e-10
34.4584735579599 4.86280892298848e-10
34.5607242213366 5.31871509488583e-10
34.6629748847133 5.81494590989709e-10
34.7652255480901 6.35484737816782e-10
34.8674762114668 6.94202411435133e-10
34.9697268748435 7.58035777903834e-10
35.0719775382203 8.27402671779902e-10
35.174228201597 9.02752686730377e-10
35.2764788649737 9.84569400147219e-10
35.3787295283505 1.07337273942243e-09
35.4809801917272 1.16972149791838e-09
35.5832308551039 1.27421600906085e-09
35.6854815184807 1.38750098738937e-09
35.7877321818574 1.51026854582401e-09
35.8899828452342 1.64326139884612e-09
35.9922335086109 1.78727626174876e-09
36.0944841719876 1.94316745658331e-09
36.1967348353644 2.11185073592248e-09
36.2989854987411 2.29430733606565e-09
36.4012361621178 2.49158827184192e-09
36.5034868254946 2.70481888570775e-09
36.6057374888713 2.93520366440553e-09
36.707988152248 3.18403133702585e-09
36.8102388156248 3.45268026892828e-09
36.9124894790015 3.74262416658788e-09
37.0147401423782 4.05543810908918e-09
37.116990805755 4.39280492264298e-09
37.2192414691317 4.75652191519696e-09
37.3214921325084 5.14850798890622e-09
37.4237427958852 5.5708111489687e-09
37.5259934592619 6.02561642807138e-09
37.6282441226387 6.51525424647274e-09
37.7304947860154 7.04220922853131e-09
37.8327454493921 7.60912949732308e-09
37.9349961127689 8.21883646980804e-09
38.0372467761456 8.87433517589128e-09
38.1394974395223 9.57882512559591e-09
38.2417481028991 1.03357117494726e-08
38.3439987662758 1.11486184383193e-08
38.4462494296525 1.20213992092146e-08
38.5485000930293 1.29581520258753e-08
38.650750756406 1.39632328023282e-08
38.7530014197827 1.50412701199247e-08
38.8552520831595 1.61971806887743e-08
38.9575027465362 1.74361855857487e-08
39.059753409913 1.87638273022832e-08
39.1620040732897 2.01859876363695e-08
39.2642547366664 2.17089064642046e-08
39.3665054000432 2.33392014282097e-08
39.4687560634199 2.50838885792254e-08
39.5710067267966 2.69504040120018e-08
39.6732573901734 2.89466265342258e-08
39.7755080535501 3.1080901410676e-08
39.8777587169268 3.33620652252853e-08
39.9800093803036 3.57994719052671e-08
40.0822600436803 3.84030199526654e-08
40.184510707057 4.11831809301646e-08
40.2867613704338 4.41510292491679e-08
40.3890120338105 4.7318273309706e-08
40.4912626971872 5.0697288042953e-08
40.593513360564 5.43011489086535e-08
40.6957640239407 5.81436674011004e-08
40.7980146873175 6.22394281187815e-08
40.9002653506942 6.6603827454196e-08
41.0025160140709 7.12531139618738e-08
41.1047666774477 7.62044304640258e-08
41.2070173408244 8.14758579547495e-08
41.3092680042011 8.70864613652267e-08
41.4115186675779 9.30563372537853e-08
41.5137693309546 9.94066634862054e-08
41.6160199943313 1.06159750973229e-07
41.7182706577081 1.13339097533549e-07
41.8205213210848 1.20969443952288e-07
41.9227719844615 1.29076832306274e-07
42.0250226478383 1.37688666629019e-07
42.127273311215 1.46833775989823e-07
42.2295239745917 1.56542480062785e-07
42.3317746379685 1.66846657263152e-07
42.4340253013452 1.77779815529748e-07
42.536275964722 1.89377165833776e-07
42.6385266280987 2.01675698495689e-07
42.7407772914754 2.14714262393262e-07
42.8430279548522 2.28533647145284e-07
42.9452786182289 2.43176668357038e-07
43.0475292816056 2.58688256014432e-07
43.1497799449824 2.75115546115783e-07
43.2520306083591 2.92507975630754e-07
43.3542812717358 3.10917380877935e-07
43.4565319351126 3.3039809941313e-07
43.5587825984893 3.51007075522223e-07
43.661033261866 3.72803969413011e-07
43.7632839252428 3.95851270202243e-07
43.8655345886195 4.20214412794272e-07
43.9677852519963 4.45961898749692e-07
44.070035915373 4.73165421242439e-07
44.1722865787497 5.01899994205416e-07
44.2745372421265 5.32244085764883e-07
44.3767879055032 5.64279756065507e-07
44.4790385688799 5.98092799587542e-07
44.5812892322567 6.3377289205956e-07
44.6835398956334 6.71413742069232e-07
44.7857905590101 7.11113247476835e-07
44.8880412223869 7.52973656735131e-07
44.9902918857636 7.97101735220109e-07
45.0925425491403 8.43608936678051e-07
45.1947932125171 8.9261157989288e-07
45.2970438758938 9.44231030679896e-07
45.3992945392705 9.9859388930979e-07
45.5015452026473 1.05583218346895e-06
45.603795866024 1.1160835668594e-06
45.7060465294008 1.17949152354386e-06
45.8082971927775 1.24620557813843e-06
45.9105478561542 1.31638151195792e-06
46.012798519531 1.39018158521397e-06
46.1150491829077 1.4677747653702e-06
46.2172998462844 1.54933696175284e-06
46.3195505096612 1.63505126651878e-06
46.4218011730379 1.72510820207746e-06
46.5240518364146 1.81970597506544e-06
46.6263024997914 1.91905073696807e-06
46.7285531631681 2.02335685148362e-06
46.8308038265448 2.13284716872047e-06
46.9330544899216 2.24775330632005e-06
47.0353051532983 2.36831593759135e-06
47.1375558166751 2.49478508674521e-06
47.2398064800518 2.62742043131073e-06
47.3420571434285 2.76649161181568e-06
47.4443078068053 2.91227854880972e-06
47.546558470182 3.06507176730441e-06
47.6488091335587 3.22517272870512e-06
47.7510597969355 3.39289417030205e-06
47.8533104603122 3.5685604523874e-06
47.9555611236889 3.75250791306039e-06
48.0578117870657 3.94508523078115e-06
48.1600624504424 4.14665379472339e-06
48.2623131138191 4.35758808298278e-06
48.3645637771959 4.57827604868223e-06
48.4668144405726 4.80911951401913e-06
48.5690651039493 5.05053457228961e-06
48.6713157673261 5.30295199792539e-06
48.7735664307028 5.56681766456607e-06
48.8758170940796 5.84259297119528e-06
48.9780677574563 6.13075527634978e-06
49.080318420833 6.43179834042023e-06
49.1825690842098 6.74623277604377e-06
49.2848197475865 7.07458650659154e-06
49.3870704109632 7.41740523274015e-06
49.48932107434 7.77525290711921e-06
49.5915717377167 8.14871221701119e-06
49.6938224010934 8.53838507507933e-06
49.7960730644702 8.94489311808862e-06
49.8983237278469 9.36887821358292e-06
50.0005743912236 9.81100297446417e-06
50.1028250546004 1.02719512814289e-05
50.2050757179771 1.07524288131854e-05
50.3073263813539 1.1253163584395e-05
50.4095770447306 1.17749064912467e-05
50.5118277081073 1.23184318645897e-05
50.6140783714841 1.28845380305161e-05
50.7163290348608 1.34740478783039e-05
50.8185796982375 1.40878094355935e-05
50.9208303616143 1.47266964506894e-05
51.023081024991 1.53916089818483e-05
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd_reverse__iteration_5.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=25.8535338956824,
ymin=-0.00525399118844638, ymax=0.110333814957374,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 4.70384615714458e-05
0.0518106891697041 5.32788527024935e-05
0.103621378339408 6.02512613334029e-05
0.155432067509112 6.80282135888379e-05
0.207242756678817 7.6687717996454e-05
0.259053445848521 8.63134802246082e-05
0.310864135018225 9.69951034369957e-05
0.362674824187929 0.000108828271221147
0.414485513357633 0.000121914909937755
0.466296202527337 0.000136363327257474
0.518106891697041 0.000152288323605397
0.569917580866745 0.000169811273224982
0.62172827003645 0.000189060171606641
0.673538959206154 0.000210169646105195
0.725349648375858 0.000233280926698063
0.777160337545562 0.000258541774015175
0.828971026715266 0.000286106362004278
0.88078171588497 0.000316135112883021
0.932592405054674 0.00034879448237261
0.984403094224379 0.000384256693606816
1.03621378339408 0.000422699418563584
1.08802447256379 0.000464305406372381
1.13983516173349 0.000509262058405725
1.1916458509032 0.000557760950663781
1.2434565400729 0.000609997304601492
1.2952672292426 0.000666169408221942
1.34707791841231 0.000726477989960423
1.39888860758201 0.000791125548602485
1.45069929675172 0.000860315643207042
1.50250998592142 0.00093425214773207
1.55432067509112 0.001013138475775
1.60613136426083 0.00109717678153079
1.65794205343053 0.00118656714372649
1.70975274260024 0.0012815067398988
1.76156343176994 0.0013821890189296
1.81337412093964 0.00148880288023027
1.86518481010935 0.00160153186835724
1.91699549927905 0.00172055339213811
1.96880618844876 0.00184603797757701
2.02061687761846 0.00197814856388237
2.07242756678817 0.00211703985190895
2.12423825595787 0.00226285771412314
2.17604894512757 0.00241573867487962
2.22785963429728 0.00257580946933468
2.27967032346698 0.0027431866887146
2.33148101263669 0.00291797651890642
2.38329170180639 0.00310027457844583
2.43510239097609 0.00329016586094571
2.4869130801458 0.00348772478584778
2.5387237693155 0.00369301536009628
2.59053445848521 0.00390609145193857
2.64234514765491 0.00412699717656783
2.69415583682461 0.00435576739175159
2.74596652599432 0.00459242829995754
2.79777721516402 0.00483699815181298
2.84958790433373 0.00508948804403995
2.90139859350343 0.00534990280331781
2.95320928267314 0.00561824194586423
3.00501997184284 0.00589450070091987
3.05683066101254 0.00617867108479984
3.10864135018225 0.00647074301076197
3.16045203935195 0.00677070541866744
3.21226272852166 0.00707854740729887
3.26407341769136 0.00739425935128214
3.31588410686106 0.0077178339838547
3.36769479603077 0.00804926742626016
3.41950548520047 0.00838856014434571
3.47131617437018 0.00873571781301476
3.52312686353988 0.00909075206955819
3.57493755270959 0.00945368113756396
3.62674824187929 0.00982453030409606
3.67855893104899 0.0102033322341418
3.7303696202187 0.0105901271079511
3.7821803093884 0.0109849625688276
3.83399099855811 0.0113878934711604
3.88580168772781 0.011798981421006
3.93761237689751 0.0122182941042973
3.98942306606722 0.0126459044007653
4.04123375523692 0.0130818892848586
4.09304444440663 0.0135263285183076
4.14485513357633 0.0139793031424567
4.19666582274604 0.0144408937820294
4.24847651191574 0.0149111787755495
4.30028720108544 0.0153902321511606
4.35209789025515 0.015878121470002
4.40390857942485 0.0163749055625601
4.45571926859456 0.0168806321864554
4.50752995776426 0.0173953356368839
4.55934064693396 0.0179190343433525
4.61115133610367 0.0184517284883719
4.66296202527337 0.018993397685343
4.71477271444308 0.019543998753949
4.76658340361278 0.0201034636318927
4.81839409278248 0.0206716974617785
4.87020478195219 0.0212485768912779
4.92201547112189 0.0218339486234472
4.9738261602916 0.0224276282521442
5.0256368494613 0.0230293994149493
5.077447538631 0.0236390132928266
5.12925822780071 0.02425618848199
5.18106891697041 0.0248806112591153
5.23287960614012 0.0255119362561879
5.28469029530982 0.026149787555974
5.33650098447953 0.0267937602134052
5.38831167364923 0.0274434222021602
5.44012236281893 0.0280983167794898
5.49193305198864 0.0287579652559674
5.54374374115834 0.029421870150449
5.59555443032805 0.0300895187042005
5.64736511949775 0.030760386722008
5.69917580866745 0.0314339427022289
5.75098649783716 0.0321096522122846
5.80279718700686 0.0327869824611309
5.85460787617657 0.0334654070158811
5.90641856534627 0.034144410606078
5.95822925451598 0.0348234939562041
6.01003994368568 0.0355021785849486
6.06185063285538 0.0361800115085801
6.11366132202509 0.0368565697855326
6.16547201119479 0.0375314648400494
6.2172827003645 0.0382043465044321
6.2690933895342 0.0388749067221211
6.3209040787039 0.0395428828574546
6.37271476787361 0.0402080605624832
6.42452545704331 0.0408702761565894
6.47633614621302 0.0415294184808093
6.52814683538272 0.0421854301955812
6.57995752455242 0.0428383084980589
6.63176821372213 0.0434881052429956
6.68357890289183 0.0441349264594231
6.73538959206154 0.044778931263766
6.78720028123124 0.0454203301785213
6.83901097040095 0.0460593828740468
6.89082165957065 0.0466963953592037
6.94263234874035 0.0473317166544429
6.99444303791006 0.0479657349882891
7.04625372707976 0.0485988735649192
7.09806441624947 0.0492315859565502
7.14987510541917 0.0498643511795379
7.20168579458887 0.0504976685173458
7.25349648375858 0.051132052156811
7.30530717292828 0.0517680257063468
7.35711786209799 0.0524061166658454
7.40892855126769 0.0530468509180594
7.46073924043739 0.0536907473101535
7.5125499296071 0.0543383123919389
7.5643606187768 0.054990035374087
7.61617130794651 0.0556463833654114
7.66798199711621 0.0563077969431882
7.71979268628592 0.0569746861045518
7.77160337545562 0.0576474266403516
7.82341406462532 0.0583263569656062
7.87522475379503 0.0590117754329787
7.92703544296473 0.0597039381476384
7.97884613213444 0.0604030572936313
8.03065682130414 0.0611092999735692
8.08246751047384 0.0618227875552339
8.13427819964355 0.0625435955106899
8.18608888881325 0.0632717537258635
8.23789957798296 0.0640072472513805
8.28971026715266 0.0647500174588939
8.34152095632237 0.0654999635612674
8.39333164549207 0.0662569444499058
8.44514233466177 0.0670207807983186
8.49695302383148 0.0677912573777195
8.54876371300118 0.0685681255281593
8.60057440217089 0.0693511057273744
8.65238509134059 0.0701398901992366
8.70419578051029 0.0709341455043845
8.75600646968 0.0717335150572995
8.8078171588497 0.0725376215167125
8.85962784801941 0.073346068999733
8.91143853718911 0.0741584450744272
8.96324922635882 0.0749743224906455
9.01505991552852 0.0757932606146346
9.06687060469822 0.0766148065392534
9.11868129386793 0.0774384958483594
9.17049198303763 0.0782638530210087
9.22230267220734 0.0790903914684373
9.27411336137704 0.0799176132042075
9.32592405054674 0.0807450081553371
9.37773473971645 0.0815720531295334
9.42954542888615 0.0823982104607419
9.48135611805586 0.0832229263619639
9.53316680722556 0.0840456290206224
9.58497749639526 0.0848657264775401
9.63678818556497 0.0856826043357817
9.68859887473467 0.0864956233501009
9.74040956390438 0.0873041169514836
9.79222025307408 0.0881073887642078
9.84403094224379 0.0889047101749331
9.89584163141349 0.0896953180145313
9.94765232058319 0.0904784124136687
9.9994630097529 0.0912531548925384
10.0512736989226 0.092018666743608
10.1030843880923 0.0927740277638366
10.154895077262 0.0935182753895111
10.2067057664317 0.0942504042827334
10.2585164556014 0.0949693664136738
10.3103271447711 0.0956740716770666
10.3621378339408 0.0963633890751194
10.4139485231105 0.097036148492128
10.4657592122802 0.0976911430786991
10.5175699014499 0.0983271322556868
10.5693805906196 0.0989428453398552
10.6211912797893 0.0995369857849629
10.6730019689591 0.10010823602356
10.7248126581288 0.100655262886394
10.7766233472985 0.101176723568047
10.8284340364682 0.101671272099396
10.8802447256379 0.102137566279793
10.9320554148076 0.102574275014632
10.9838661039773 0.1029800859973
11.035676793147 0.10335371366848
11.0874874823167 0.103693907380529
11.1392981714864 0.103999459690183
11.1911088606561 0.10426921469933
11.2429195498258 0.104502076361017
11.2947302389955 0.104697016666275
11.3465409281652 0.104853083626843
11.3983516173349 0.10496940896942
11.4501623065046 0.105045215458674
11.5019729956743 0.105079823768928
11.553783684844 0.105072658828136
11.6055943740137 0.105023255562477
11.6574050631834 0.104931263975512
11.7092157523531 0.104796453502365
11.7610264415228 0.10461871658666
11.8128371306925 0.104398071435934
11.8646478198622 0.104134663919755
11.916458509032 0.103828768583857
11.9682691982017 0.103480788762882
12.0200798873714 0.103091255783986
12.0718905765411 0.102660827263148
12.1237012657108 0.102190284505724
12.1755119548805 0.101680529032189
12.2273226440502 0.101132578259204
12.2791333332199 0.10054756037489
12.3309440223896 0.0999267084554055
12.3827547115593 0.0992713538775436
12.434565400729 0.0985829190889387
12.4863760898987 0.0978629098035597
12.5381867790684 0.0971129066954035
12.5899974682381 0.0963345566676223
12.6418081574078 0.0955295637776795
12.6936188465775 0.0946996799015469
12.7454295357472 0.0938466952213679
12.7972402249169 0.0929724286214797
12.8490509140866 0.0920787180771891
12.9008616032563 0.0911674111192915
12.952672292426 0.0902403554550418
13.0044829815957 0.0892993898231872
13.0562936707654 0.0883463351568201
13.1081043599351 0.0873829861232669
13.1599150491048 0.0864111031050812
13.2117257382746 0.0854324046805281
13.2635364274443 0.0844485606558117
13.315347116614 0.0834611856948038
13.3671578057837 0.0824718335852406
13.4189684949534 0.0814819921733671
13.4707791841231 0.0804930789918905
13.5225898732928 0.0795064375989255
13.5744005624625 0.0785233346384672
13.6262112516322 0.0775449576258409
13.6780219408019 0.076572413454654
13.7298326299716 0.0756067276150307
13.7816433191413 0.0746488441064233
13.833454008311 0.0736996260220922
13.8852646974807 0.0727598567764825
13.9370753866504 0.0718302419412211
13.9888860758201 0.0709114116503637
14.0406967649898 0.0700039235308462
14.0925074541595 0.0691082661098829
14.1443181433292 0.0682248626473107
14.1961288324989 0.0673540753376408
14.2479395216686 0.0664962098238526
14.2997502108383 0.0656515199627757
14.351560900008 0.0648202127802614
14.4033715891777 0.064002453553269
14.4551822783475 0.0631983709554801
14.5069929675172 0.0624080622031371
14.5588036566869 0.0616315981384661
14.6106143458566 0.060869028189306
14.6624250350263 0.0601203851454223
14.714235724196 0.0593856896944379
14.7660464133657 0.0586649546633378
14.8178571025354 0.0579581889151209
14.8696677917051 0.0572654008543272
14.9214784808748 0.0565866014998591
14.9732891700445 0.0559218070887117
15.0250998592142 0.0552710411798751
15.0769105483839 0.054634336233749
15.1287212375536 0.0540117346488472
15.1805319267233 0.053403289244323
15.232342615893 0.0528090631838388
15.2841533050627 0.0522291293434762
15.3359639942324 0.0516635691336483
15.3877746834021 0.0511124707922625
15.4395853725718 0.0505759271735921
15.4913960617415 0.0500540330643824
15.5432067509112 0.049546882065513
15.5950174400809 0.0490545630840213
15.6468281292506 0.0485771564863239
15.6986388184204 0.048114729969001
15.7504495075901 0.0476673342084303
15.8022601967598 0.0472349983547924
15.8540708859295 0.0468177254394599
15.9058815750992 0.0464154877674409
15.9576922642689 0.0460282223683399
16.0095029534386 0.0456558265801545
16.0613136426083 0.0452981538401396
16.113124331778 0.0449550097558866
16.1649350209477 0.0446261485276997
16.2167457101174 0.0443112697902946
16.2685563992871 0.0440100159378139
16.3203670884568 0.0437219699911882
16.3721777776265 0.0434466540610065
16.4239884667962 0.0431835284523589
16.4757991559659 0.0429319914506504
16.5276098451356 0.0426913798192353
16.5794205343053 0.0424609700309923
16.631231223475 0.0422399802467426
16.6830419126447 0.0420275730438404
16.7348526018144 0.0418228588884381
16.7866632909841 0.0416249003349966
16.8384739801538 0.0414327169266918
16.8902846693235 0.0412452907606022
16.9420953584933 0.0410615726720893
16.993906047663 0.0408804889837294
17.0457167368327 0.040700948755657
17.0975274260024 0.0405218514663662
17.1493381151721 0.040342095045994
17.2011488043418 0.0401605841780045
17.2529594935115 0.0399762387800881
17.3047701826812 0.0397880025710815
17.3565808718509 0.0395948516278735
17.4083915610206 0.0393958028346358
17.4602022501903 0.0391899221263663
17.51201293936 0.0389763324296558
17.5638236285297 0.0387542212058102
17.6156343176994 0.0385228475049561
17.6674450068691 0.038281548444502
17.7192556960388 0.0380297450312624
17.7710663852085 0.0377669472536202
17.8228770743782 0.0374927583782098
17.8746877635479 0.0372068783946504
17.9264984527176 0.036909106561729
17.9783091418873 0.0365993430190046
18.030119831057 0.0362775894389141
18.0819305202267 0.0359439487059877
18.1337412093964 0.0355986236215406
18.1855518985661 0.0352419146440493
18.2373625877359 0.0348742166871816
18.2891732769056 0.0344960150089463
18.3409839660753 0.0341078802365243
18.392794655245 0.0337104625818556
18.4446053444147 0.0333044853128459
18.4964160335844 0.0328907375539952
18.5482267227541 0.0324700664981788
18.6000374119238 0.0320433691181582
18.6518481010935 0.0316115834720332
18.7036587902632 0.0311756797012086
18.7554694794329 0.0307366508224825
18.8072801686026 0.0302955034175187
18.8590908577723 0.029853248323236
18.910901546942 0.0294108914255409
18.9627122361117 0.028969424656362
19.0145229252814 0.0285298172901741
19.0663336144511 0.0280930076311892
19.1181443036208 0.0276598951762314
19.1699549927905 0.0272313333310965
19.2217656819602 0.0268081227500674
19.2735763711299 0.026391005359312
19.3253870602996 0.0259806591153148
19.3771977494693 0.0255776935393999
19.429008438639 0.0251826460589813
19.4808191278088 0.0247959791755689
19.5326298169785 0.0244180784689281
19.5844405061482 0.0240492514363071
19.6362511953179 0.0236897271554423
19.6880618844876 0.0233396567502957
19.7398725736573 0.0229991146292796
19.791683262827 0.0226681004572306
19.8434939519967 0.0223465418146875
19.8953046411664 0.0220342974912212
19.9471153303361 0.0217311613537181
19.9989260195058 0.021436866725695
20.0507367086755 0.0211510912099565
20.1025473978452 0.0208734618842197
20.1543580870149 0.0206035607977168
20.2061687761846 0.0203409306962387
20.2579794653543 0.0200850809035495
20.309790154524 0.0198354932885541
20.3616008436937 0.0195916282499472
20.4134115328634 0.0193529306532621
20.4652222220331 0.0191188356591541
20.5170329112028 0.0188887743863235
20.5688436003725 0.0186621793575859
20.6206542895422 0.0184384896831269
20.672464978712 0.0182171559408357
20.7242756678817 0.017997644719662
20.7760863570514 0.0177794427981028
20.8278970462211 0.0175620609360712
20.8797077353908 0.0173450372644422
20.9315184245605 0.017127940262418
20.9833291137302 0.0169103713184169
21.0351398028999 0.0166919668754062
21.0869504920696 0.0164724001663932
21.1387611812393 0.016251382550124
21.190571870409 0.0160286644608671
21.2423825595787 0.01580403598946
21.2941932487484 0.0155773271155503
21.3460039379181 0.0153484076131747
21.3978146270878 0.0151171866534818
21.4496253162575 0.0148836121295555
21.5014360054272 0.0146476697289443
21.5532466945969 0.0144093817796887
21.6050573837666 0.0141688058954119
21.6568680729363 0.0139260334444315
21.708678762106 0.0136811878669221
21.7604894512757 0.0134344228629637
21.8123001404454 0.0131859204728955
21.8641108296151 0.0129358890698218
21.9159215187848 0.0126845612824368
21.9677322079546 0.0124321918645972
22.0195428971243 0.0121790555263291
22.071353586294 0.0119254447392465
22.1231642754637 0.0116716675277263
22.1749749646334 0.0114180452556642
22.2267856538031 0.0111649104172501
22.2785963429728 0.0109126044389784
22.3304070321425 0.0106614754990602
22.3822177213122 0.0104118763695482
22.4340284104819 0.0101641622858106
22.4858390996516 0.00991868884751835
22.5376497888213 0.00967580995500967
22.589460477991 0.00943587578478091
22.6412711671607 0.00919923080788383
22.6930818563304 0.00896621185518964
22.7448925455001 0.00873714623377201
22.7967032346698 0.00851234989905085
22.8485139238395 0.00829212568779519
22.9003246130092 0.00807676161758462
22.9521353021789 0.00786652925884549
23.0039459913486 0.00766168218608659
23.0557566805183 0.00746245451543269
23.107567369688 0.00726905953597118
23.1593780588577 0.00708168844276399
23.2111887480275 0.00690050917961657
23.2629994371972 0.00672566539981809
23.3148101263669 0.00655727555306272
23.3666208155366 0.00639543210661556
23.4184315047063 0.00624020090849305
23.470242193876 0.00609162069998264
23.5220528830457 0.00594970278422563
23.5738635722154 0.00581443085683625
23.6256742613851 0.00568576100362993
23.6774849505548 0.00556362186949543
23.7292956397245 0.0054479150012765
23.7811063288942 0.00533851536624441
23.8329170180639 0.00523527204635555
23.8847277072336 0.00513800910701783
23.9365383964033 0.00504652663755233
23.988349085573 0.00496060195895465
24.0401597747427 0.00487999099295292
24.0919704639124 0.0048044297847503
24.1437811530821 0.00473363617024981
24.1955918422518 0.00466731157701262
24.2474025314215 0.00460514294671765
24.2992132205912 0.00454680476549545
24.3510239097609 0.00449196118722003
24.4028345989306 0.00444026823368253
24.4546452881004 0.00439137605455485
24.5064559772701 0.00434493122920041
24.5582666664398 0.00430057909171377
24.6100773556095 0.00425796606008777
24.6618880447792 0.00421674195012261
24.7136987339489 0.00417656225461677
24.7655094231186 0.00413709036851734
24.8173201122883 0.0040979997410613
24.869130801458 0.00405897593650716
24.9209414906277 0.00401971858583564
24.9727521797974 0.00397994321278123
25.0245628689671 0.00393938291873397
25.0763735581368 0.00389778991241046
25.1281842473065 0.00385493687171955
25.1799949364762 0.00381061812692339
25.2318056256459 0.00376465065599923
25.2836163148156 0.00371687488501857
25.3354270039853 0.00366715528835568
25.387237693155 0.00361538078558993
25.4390483823247 0.00356146493405255
25.4908590714944 0.00350534591805833
25.5426697606641 0.00344698633793292
25.5944804498338 0.00338637280396723
25.6462911390035 0.00332351534237791
25.6981018281733 0.00325844662220096
25.749912517343 0.00319122101377138
25.8017232065127 0.00312191349102311
25.8535338956824 0.00305061839126148
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.0518106891697041 2.1620300176282e-133
0.103621378339408 2.09655359817379e-119
0.155432067509112 3.1513668877763e-111
0.207242756678817 1.98106931657246e-105
0.259053445848521 6.19390768407825e-101
0.310864135018225 2.90163059092668e-97
0.362674824187929 3.66789834541487e-94
0.414485513357633 1.77742906296944e-91
0.466296202527337 4.1412745427786e-89
0.518106891697041 5.41510379623162e-87
0.569917580866745 4.43727246891635e-85
0.62172827003645 2.47191555477292e-83
0.673538959206154 9.9591213273762e-82
0.725349648375858 3.04479636017924e-80
0.777160337545562 7.33833596164441e-79
0.828971026715266 1.43774772751399e-77
0.88078171588497 2.34816057568937e-76
0.932592405054674 3.26417840463052e-75
0.984403094224379 3.93001579665622e-74
1.03621378339408 4.15906877404178e-73
1.08802447256379 3.91785140717496e-72
1.13983516173349 3.32089286683061e-71
1.1916458509032 2.5567839636449e-70
1.2434565400729 1.80269332352928e-69
1.2952672292426 1.17235452956158e-68
1.34707791841231 7.07715479681521e-68
1.39888860758201 3.98806749190214e-67
1.45069929675172 2.10836294745379e-66
1.50250998592142 1.05039651447258e-65
1.55432067509112 4.95147015774719e-65
1.60613136426083 2.21648112112291e-64
1.65794205343053 9.45297951858075e-64
1.70975274260024 3.85249763840198e-63
1.76156343176994 1.50439981416919e-62
1.81337412093964 5.64296222093879e-62
1.86518481010935 2.03778714340752e-61
1.91699549927905 7.0994082865056e-61
1.96880618844876 2.3907198005705e-60
2.02061687761846 7.79552043530175e-60
2.07242756678817 2.46535767711063e-59
2.12423825595787 7.57336919259919e-59
2.17604894512757 2.26298276575443e-58
2.22785963429728 6.58600231823496e-58
2.27967032346698 1.86912180173583e-57
2.33148101263669 5.1786849239488e-57
2.38329170180639 1.40225250132426e-56
2.43510239097609 3.7143848217463e-56
2.4869130801458 9.63393011805352e-56
2.5387237693155 2.44879893036845e-55
2.59053445848521 6.10506172166577e-55
2.64234514765491 1.493989336633e-54
2.69415583682461 3.5911970857738e-54
2.74596652599432 8.48518174946372e-54
2.79777721516402 1.97193455011539e-53
2.84958790433373 4.51021430227249e-53
2.90139859350343 1.01583886365653e-52
2.95320928267314 2.25430050693411e-52
3.00501997184284 4.93153559795096e-52
3.05683066101254 1.06401675023523e-51
3.10864135018225 2.26523111356741e-51
3.16045203935195 4.76064892042135e-51
3.21226272852166 9.88079389942225e-51
3.26407341769136 2.02611121409889e-50
3.31588410686106 4.10625553907841e-50
3.36769479603077 8.22806508155798e-50
3.41950548520047 1.63068129197253e-49
3.47131617437018 3.19745074744516e-49
3.52312686353988 6.20496634828216e-49
3.57493755270959 1.19208482833753e-48
3.62674824187929 2.26794623065764e-48
3.67855893104899 4.27402010240325e-48
3.7303696202187 7.98056944184695e-48
3.7821803093884 1.47684611284223e-47
3.83399099855811 2.70923494014972e-47
3.88580168772781 4.92799093128241e-47
3.93761237689751 8.8900180978519e-47
3.98942306606722 1.59088496089815e-46
4.04123375523692 2.82467530261575e-46
4.09304444440663 4.97712679096216e-46
4.14485513357633 8.70467992081589e-46
4.19666582274604 1.51137154319762e-45
4.24847651191574 2.60562222918207e-45
4.30028720108544 4.46116269687171e-45
4.35209789025515 7.58670190621094e-45
4.40390857942485 1.28172753988061e-44
4.45571926859456 2.15150869126893e-44
4.50752995776426 3.5888872993469e-44
4.55934064693396 5.94988101095911e-44
4.61115133610367 9.80502682920529e-44
4.66296202527337 1.60634793041785e-43
4.71477271444308 2.61659871565037e-43
4.76658340361278 4.23834011129758e-43
4.81839409278248 6.82760507128979e-43
4.87020478195219 1.09397130040347e-42
4.92201547112189 1.74364405770865e-42
4.9738261602916 2.76485255636905e-42
5.0256368494613 4.36209113769656e-42
5.077447538631 6.84811529025812e-42
5.12925822780071 1.06990334199124e-41
5.18106891697041 1.6636326959207e-41
5.23287960614012 2.57484315735658e-41
5.28469029530982 3.9670195215725e-41
5.33650098447953 6.08466610358799e-41
5.38831167364923 9.29192149026051e-41
5.44012236281893 1.41288597079126e-40
5.49193305198864 2.13932562244303e-40
5.54374374115834 3.22588790377077e-40
5.59555443032805 4.84459739830925e-40
5.64736511949775 7.24660630461239e-40
5.69917580866745 1.07972168783024e-39
5.75098649783716 1.60258078206095e-39
5.80279718700686 2.36967574226766e-39
5.85460787617657 3.49098467584321e-39
5.90641856534627 5.12419159043367e-39
5.95822925451598 7.49460589731545e-39
6.01003994368568 1.09230815208521e-38
6.06185063285538 1.58650227360271e-38
6.11366132202509 2.29647075499985e-38
6.16547201119479 3.31307094612525e-38
6.2172827003645 4.76402930419444e-38
6.2690933895342 6.82834812772699e-38
6.3209040787039 9.75612852498911e-38
6.37271476787361 1.38957669022157e-37
6.42452545704331 1.97311614513598e-37
6.47633614621302 2.79324703769482e-37
6.52814683538272 3.94251670113097e-37
6.57995752455242 5.54837326017653e-37
6.63176821372213 7.78584378859157e-37
6.68357890289183 1.08946448663405e-36
6.73538959206154 1.52022154515899e-36
6.78720028123124 2.1154643002601e-36
6.83901097040095 2.93580837879173e-36
6.89082165957065 4.06341015210186e-36
6.94263234874035 5.60934216111003e-36
6.99444303791006 7.72339941548501e-36
7.04625372707976 1.06071070266619e-35
7.09806441624947 1.45309342041004e-35
7.14987510541917 1.98570227317702e-35
7.20168579458887 2.70691288238355e-35
7.25349648375858 3.68119800462161e-35
7.30530717292828 4.99428945436824e-35
7.35711786209799 6.75993369715125e-35
7.40892855126769 9.12871432476027e-35
7.46073924043739 1.2299549608942e-34
7.5125499296071 1.65346452586549e-34
7.5643606187768 2.21789010661245e-34
7.61617130794651 2.96850474366312e-34
7.66798199711621 3.96461389867754e-34
7.71979268628592 5.28374763241236e-34
7.77160337545562 7.02705872507703e-34
7.82341406462532 9.32626041059191e-34
7.87522475379503 1.23525260910513e-33
7.92703544296473 1.63278847124437e-33
7.97884613213444 2.15397849441559e-33
8.03065682130414 2.83596757312981e-33
8.08246751047384 3.72666685785601e-33
8.13427819964355 4.88776184044893e-33
8.18608888881325 6.39852976555295e-33
8.23789957798296 8.36067581333175e-33
8.28971026715266 1.09044495691682e-32
8.34152095632237 1.41963677851843e-32
8.39333164549207 1.8448949183767e-32
8.44514233466177 2.3932965511768e-32
8.49695302383148 3.09928344317888e-32
8.54876371300118 4.00659292439982e-32
8.60057440217089 5.17067640677884e-32
8.65238509134059 6.66172384875979e-32
8.70419578051029 8.56844018675685e-32
8.75600646968 1.10027535542258e-31
8.8078171588497 1.41056764138719e-31
8.85962784801941 1.80545911335525e-31
8.91143853718911 2.30722929615737e-31
8.96324922635882 2.94381981095228e-31
9.01505991552852 3.75022154993029e-31
9.06687060469822 4.77018909943326e-31
9.11868129386793 6.0583566585423e-31
9.17049198303763 7.68284587892139e-31
9.22230267220734 9.72847561122808e-31
9.27411336137704 1.23007071600637e-30
9.32592405054674 1.55304871288885e-30
9.37773473971645 1.95801842370666e-30
9.42954542888615 2.46508577522585e-30
9.48135611805586 3.09911447547324e-30
9.53316680722556 3.8908112938614e-30
9.58497749639526 4.87804969567784e-30
9.63678818556497 6.1074821676212e-30
9.68859887473467 7.63650177820319e-30
9.74040956390438 9.53562570819466e-30
9.79222025307408 1.18913880309946e-29
9.84403094224379 1.48098463555507e-29
9.89584163141349 1.84208275766481e-29
9.94765232058319 2.28830625099442e-29
9.9994630097529 2.83903883275781e-29
10.0512736989226 3.51792322818235e-29
10.1030843880923 4.35376311782118e-29
10.154895077262 5.38160895702363e-29
10.2067057664317 6.64406370210488e-29
10.2585164556014 8.19285125624452e-29
10.3103271447711 1.00906984484937e-28
10.3621378339408 1.24135907921572e-28
10.4139485231105 1.52534733795196e-28
10.4657592122802 1.87214813438581e-28
10.5175699014499 2.29517996886303e-28
10.5693805906196 2.81062703328697e-28
10.6211912797893 3.43798853980971e-28
10.6730019689591 4.20073305834717e-28
10.7248126581288 5.12707715423399e-28
10.7766233472985 6.25091101788269e-28
10.8284340364682 7.6128977530008e-28
10.8802447256379 9.26177763140313e-28
10.9320554148076 1.1255914037652e-27
10.9838661039773 1.36651241389583e-27
11.035676793147 1.65728446669455e-27
11.0874874823167 2.00786917514906e-27
11.1392981714864 2.4301483690826e-27
11.1911088606561 2.93828070923878e-27
11.2429195498258 3.54912202234341e-27
11.2947302389955 4.28272029536668e-27
11.3465409281652 5.16289806799133e-27
11.3983516173349 6.21793704687317e-27
11.4501623065046 7.48138217637716e-27
11.5019729956743 8.99298518694507e-27
11.553783684844 1.07998108598995e-26
11.6055943740137 1.29575329600583e-26
11.6574050631834 1.55319510676832e-26
11.7092157523531 1.86007644719269e-26
11.7610264415228 2.22556449634082e-26
11.8128371306925 2.66046568913077e-26
11.8646478198622 3.17750803526121e-26
11.916458509032 3.7916701996702e-26
11.9682691982017 4.52056478150883e-26
12.0200798873714 5.38488436227825e-26
12.0718905765411 6.4089201927414e-26
12.1237012657108 7.62116487549399e-26
12.1755119548805 9.05501210169679e-26
12.2273226440502 1.07495684459256e-25
12.2791333332199 1.27505944457116e-25
12.3309440223896 1.51115947298022e-25
12.3827547115593 1.78950798540141e-25
12.434565400729 2.1174025803794e-25
12.4863760898987 2.50335608823893e-25
12.5381867790684 2.95729139839182e-25
12.5899974682381 3.49076631203101e-25
12.6418081574078 4.11723286075056e-25
12.6936188465775 4.85233616064129e-25
12.7454295357472 5.71425858558211e-25
12.7972402249169 6.72411585376365e-25
12.8490509140866 7.90641254028368e-25
12.9008616032563 9.28956556979212e-25
12.952672292426 1.09065054221495e-24
13.0044829815957 1.27953661183136e-24
13.0562936707654 1.50002765626377e-24
13.1081043599351 1.75722675232876e-24
13.1599150491048 2.05703104589269e-24
13.2117257382746 2.40625065744652e-24
13.2635364274443 2.81274469419489e-24
13.315347116614 3.28557672886578e-24
13.3671578057837 3.83519241710495e-24
13.4189684949534 4.47362227627256e-24
13.4707791841231 5.21471304342882e-24
13.5225898732928 6.07439147453026e-24
13.5744005624625 7.0709649462166e-24
13.6262112516322 8.2254637825578e-24
13.6780219408019 9.56203085899292e-24
13.7298326299716 1.11083647424769e-23
13.7816433191413 1.28962234194998e-23
13.833454008311 1.49619965520793e-23
13.8852646974807 1.73473551970636e-23
13.9370753866504 2.00999890383511e-23
13.9888860758201 2.32744424284549e-23
14.0406967649898 2.69330619302251e-23
14.0925074541595 3.11470696081312e-23
14.1443181433292 3.59977780596096e-23
14.1961288324989 4.15779651210533e-23
14.2479395216686 4.79934283524097e-23
14.2997502108383 5.53647418240368e-23
14.351560900008 6.38292404267632e-23
14.4033715891777 7.35432599314236e-23
14.4551822783475 8.46846643707731e-23
14.5069929675172 9.74556960416718e-23
14.5588036566869 1.12086187569149e-22
14.6106143458566 1.28837180081426e-22
14.6624250350263 1.48004996665313e-22
14.714235724196 1.69925825958888e-22
14.7660464133657 1.94980877052665e-22
14.8178571025354 2.23602173877366e-22
14.8696677917051 2.56279065027667e-22
14.9214784808748 2.93565533586569e-22
14.9732891700445 3.36088401061013e-22
15.0250998592142 3.84556530111657e-22
15.0769105483839 4.39771142462961e-22
15.1287212375536 5.02637381329094e-22
15.1805319267233 5.74177262011893e-22
15.232342615893 6.55544170157958e-22
15.2841533050627 7.4803908465294e-22
15.3359639942324 8.53128721448728e-22
15.3877746834021 9.72465815942863e-22
15.4395853725718 1.1079117850583e-21
15.4913960617415 1.26156203612079e-21
15.5432067509112 1.43577421823747e-21
15.5950174400809 1.63319974340102e-21
15.6468281292506 1.85681893926125e-21
15.6986388184204 2.10998023372712e-21
15.7504495075901 2.39644381362222e-21
15.8022601967598 2.72043024588055e-21
15.8540708859295 3.08667460063801e-21
15.9058815750992 3.5004866714752e-21
15.9576922642689 3.96781794948305e-21
16.0095029534386 4.49533607525552e-21
16.0613136426083 5.09050756693191e-21
16.113124331778 5.76168970362311e-21
16.1649350209477 6.51823253261467e-21
16.2167457101174 7.37059206637511e-21
16.2685563992871 8.33045584238606e-21
16.3203670884568 9.41088213599673e-21
16.3721777776265 1.06264542448159e-20
16.4239884667962 1.19934514035793e-20
16.4757991559659 1.35300380420749e-20
16.5276098451356 1.52564732667087e-20
16.5794205343053 1.71953426299571e-20
16.631231223475 1.93718144526577e-20
16.6830419126447 2.18139231832873e-20
16.7348526018144 2.45528825177529e-20
16.7866632909841 2.76234312644441e-20
16.8384739801538 3.10642152243547e-20
16.8902846693235 3.49182086669017e-20
16.9420953584933 3.92331793210004e-20
16.993906047663 4.40622011702619e-20
17.0457167368327 4.9464219743514e-20
17.0975274260024 5.55046750300245e-20
17.1493381151721 6.22561876256695e-20
17.2011488043418 6.97993142354198e-20
17.2529594935115 7.82233792219152e-20
17.3047701826812 8.76273895039412e-20
17.3565808718509 9.81210407758034e-20
17.4083915610206 1.09825823743706e-19
17.4602022501903 1.22876239862819e-19
17.51201293936 1.37421136913923e-19
17.5638236285297 1.53625175686677e-19
17.6156343176994 1.71670440043799e-19
17.6674450068691 1.91758203732976e-19
17.7192556960388 2.1411086849774e-19
17.7710663852085 2.38974089322707e-19
17.8228770743782 2.66619104039703e-19
17.8746877635479 2.97345286028412e-19
17.9264984527176 3.31482940376989e-19
17.9783091418873 3.69396365634204e-19
18.030119831057 4.11487205196591e-19
18.0819305202267 4.58198114440716e-19
18.1337412093964 5.10016771947601e-19
18.1855518985661 5.67480265582221e-19
18.2373625877359 6.31179886803415e-19
18.2891732769056 7.017663694011e-19
18.3409839660753 7.79955611904563e-19
18.392794655245 8.66534926195544e-19
18.4446053444147 9.62369858410457e-19
18.4964160335844 1.06841163204607e-18
18.5482267227541 1.1857052673159e-18
18.6000374119238 1.31539843525712e-18
18.6518481010935 1.45875110989257e-18
18.7036587902632 1.61714608692365e-18
18.7554694794329 1.79210044300603e-18
18.8072801686026 1.98527801565996e-18
18.8590908577723 2.19850299033182e-18
18.910901546942 2.43377468807355e-18
18.9627122361117 2.69328365479335e-18
19.0145229252814 2.97942916107406e-18
19.0663336144511 3.29483823021263e-18
19.1181443036208 3.64238632143073e-18
19.1699549927905 4.0252198052077e-18
19.2217656819602 4.44678037841794e-18
19.2735763711299 4.91083157849229e-18
19.3253870602996 5.42148756820096e-18
19.3771977494693 5.98324437594575e-18
19.429008438639 6.60101379070869e-18
19.4808191278088 7.28016012610196e-18
19.5326298169785 8.02654008436562e-18
19.5844405061482 8.84654596874929e-18
19.6362511953179 9.74715251156099e-18
19.6880618844876 1.07359676053668e-17
19.7398725736573 1.18212872464534e-17
19.791683262827 1.30121550228442e-17
19.8434939519967 1.43184265039541e-17
19.8953046411664 1.57508389155224e-17
19.9471153303361 1.73210865118632e-17
19.9989260195058 1.9041902087866e-17
20.0507367086755 2.09271451056679e-17
20.1025473978452 2.29918969456628e-17
20.1543580870149 2.5252563828647e-17
20.2061687761846 2.77269879955685e-17
20.2579794653543 3.04345677737543e-17
20.309790154524 3.33963872037305e-17
20.3616008436937 3.66353559490932e-17
20.4134115328634 4.01763602634879e-17
20.4652222220331 4.40464258437866e-17
20.5170329112028 4.82748934572889e-17
20.5688436003725 5.28936082934149e-17
20.6206542895422 5.79371240571685e-17
20.672464978712 6.34429228928217e-17
20.7242756678817 6.94516523021481e-17
20.7760863570514 7.60073803024592e-17
20.8278970462211 8.31578701557065e-17
20.8797077353908 9.09548760917081e-17
20.9315184245605 9.94544615462055e-17
20.9833291137302 1.08717341538299e-16
21.0351398028999 1.18809250922549e-16
21.0869504920696 1.29801340368516e-16
21.1387611812393 1.41770602045871e-16
21.190571870409 1.54800327125999e-16
21.2423825595787 1.68980597352799e-16
21.2941932487484 1.84408813085426e-16
21.3460039379181 2.01190260375722e-16
21.3978146270878 2.1943871981259e-16
21.4496253162575 2.39277120045958e-16
21.5014360054272 2.60838239094275e-16
21.5532466945969 2.842654567426e-16
21.6050573837666 3.09713561554004e-16
21.6568680729363 3.37349616245774e-16
21.708678762106 3.67353885424459e-16
21.7604894512757 3.99920829931325e-16
21.8123001404454 4.35260172322409e-16
21.8641108296151 4.73598038296898e-16
21.9159215187848 5.15178179193925e-16
21.9677322079546 5.60263281002635e-16
22.0195428971243 6.09136365674531e-16
22.071353586294 6.62102290891525e-16
22.1231642754637 7.19489354829061e-16
22.1749749646334 7.81651012861301e-16
22.2267856538031 8.48967713589261e-16
22.2785963429728 9.21848862028173e-16
22.3304070321425 1.00073491827572e-15
22.3822177213122 1.0860996404941e-15
22.4340284104819 1.17845248157918e-15
22.4858390996516 1.27834114946363e-15
22.5376497888213 1.38635434160383e-15
22.589460477991 1.50312466484089e-15
22.6412711671607 1.62933175249934e-15
22.6930818563304 1.76570559130171e-15
22.7448925455001 1.91303007142901e-15
22.7967032346698 2.0721467738526e-15
22.8485139238395 2.24395900990097e-15
22.9003246130092 2.42943612891299e-15
22.9521353021789 2.62961811075907e-15
23.0039459913486 2.84562046100325e-15
23.0557566805183 3.07863942751219e-15
23.107567369688 3.32995755841857e-15
23.1593780588577 3.60094962249874e-15
23.2111887480275 3.89308891424395e-15
23.2629994371972 4.20795396718657e-15
23.3148101263669 4.54723570039562e-15
23.3666208155366 4.91274502448241e-15
23.4184315047063 5.30642093495092e-15
23.470242193876 5.73033912231592e-15
23.5220528830457 6.18672113006593e-15
23.5738635722154 6.67794409330391e-15
23.6256742613851 7.20655109273768e-15
23.6774849505548 7.77526216062818e-15
23.7292956397245 8.38698597734689e-15
23.7811063288942 9.04483229932694e-15
23.8329170180639 9.75212516145898e-15
23.8847277072336 1.05124168993398e-14
23.9365383964033 1.13295030392774e-14
23.988349085573 1.22074381065717e-14
24.0401597747427 1.31505524053388e-14
24.0919704639124 1.41634698260305e-14
24.1437811530821 1.52511267398434e-14
24.1955918422518 1.6418792042375e-14
24.2474025314215 1.76720884122564e-14
24.2992132205912 1.90170148539702e-14
24.3510239097609 2.04599705977608e-14
24.4028345989306 2.20077804334042e-14
24.4546452881004 2.36677215586519e-14
24.5064559772701 2.54475520274164e-14
24.5582666664398 2.73555408872253e-14
24.6100773556095 2.94005001001335e-14
24.6618880447792 3.1591818346194e-14
24.7136987339489 3.39394968136969e-14
24.7655094231186 3.64541870858047e-14
24.8173201122883 3.91472312387902e-14
24.869130801458 4.20307042730446e-14
24.9209414906277 4.51174590041487e-14
24.9727521797974 4.84211735478179e-14
25.0245628689671 5.19564015392647e-14
25.0763735581368 5.5738625234651e-14
25.1281842473065 5.97843116496783e-14
25.1799949364762 6.41109718981836e-14
25.2318056256459 6.873722390168e-14
25.2836163148156 7.36828586492846e-14
25.3354270039853 7.89689101963992e-14
25.387237693155 8.46177295997265e-14
25.4390483823247 9.0653062995998e-14
25.4908590714944 9.7100134041822e-14
25.5426697606641 1.03985730942836e-13
25.5944804498338 1.1133829831122e-13
25.6462911390035 1.19188034102338e-13
25.6981018281733 1.27566991893382e-13
25.749912517343 1.36509188779362e-13
25.8017232065127 1.46050719175165e-13
25.8535338956824 1.5622987482594e-13
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/bgmres_gaussian_uq_zoomed__seed_12345__eq_type_spd_reverse__iteration_8.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$z$},
ylabel={$p(z)$},
xmin=0, xmax=14.1418643155703,
ymin=-0.00825510836681344, ymax=0.173357275703082,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, forget plot]
table {%
0 0.0075678087243642
0.0283404094500408 0.00808008286875527
0.0566808189000815 0.00861894137444029
0.0850212283501223 0.00918514213686037
0.113361637800163 0.00977941954474421
0.141702047250204 0.0104024807213671
0.170042456700245 0.0110550016980456
0.198382866150285 0.011737623539787
0.226723275600326 0.0124509484446256
0.255063685050367 0.0131955358397095
0.283404094500408 0.0139718984986341
0.311744503950448 0.0147804987058345
0.340084913400489 0.0156217444950174
0.36842532285053 0.016495985989627
0.396765732300571 0.0174035118741642
0.425106141750611 0.0183445460258065
0.453446551200652 0.0193192443361772
0.481786960650693 0.0203276917532812
0.510127370100734 0.0213698995735304
0.538467779550775 0.0224458030134247
0.566808189000815 0.0235552590898108
0.595148598450856 0.0246980448367035
0.623489007900897 0.025873855885424
0.651829417350938 0.0270823054332632
0.680169826800978 0.0283229236240359
0.708510236251019 0.0295951573617364
0.73685064570106 0.0308983705760553
0.765191055151101 0.0322318449557713
0.793531464601141 0.0335947811630078
0.821871874051182 0.0349863005380556
0.850212283501223 0.0364054473009265
0.878552692951264 0.0378511912520481
0.906893102401304 0.0393224309705548
0.935233511851345 0.0408179975045137
0.963573921301386 0.042336658543166
0.991914330751427 0.0438771230569206
1.02025474020147 0.0454380463864206
1.04859514965151 0.04701803575758
1.07693555910155 0.0486156561950845
1.10527596855159 0.050229436802515
1.13361637800163 0.0518578773730387
1.16195678745167 0.0534994552905543
1.19029719690171 0.0551526326773323
1.21863760635175 0.0568158637406027
1.24697801580179 0.0584876022672494
1.27531842525183 0.0601663092128311
1.30365883470188 0.0618504603285905
1.33199924415192 0.0635385537679912
1.36033965360196 0.0652291176126577
1.388680063052 0.0669207172564374
1.41702047250204 0.0686119625856714
1.44536088195208 0.0703015148936838
1.47370129140212 0.0719880934680043
1.50204170085216 0.0736704817899207
1.5303821103022 0.0753475332876564
1.55872251975224 0.0770181765867561
1.58706292920228 0.0786814202041571
1.61540333865232 0.0803363566359112
1.64374374810236 0.0819821657925798
1.67208415755241 0.0836181177409397
1.70042456700245 0.0852435747157734
1.72876497645249 0.086857992371147
1.75710538590253 0.0884609202466475
1.78544579535257 0.0900520014305276
1.81378620480261 0.0916309714085201
1.84212661425265 0.0931976560941952
1.87046702370269 0.0947519690440517
1.89880743315273 0.0962939078680275
1.92714784260277 0.0978235498536743
1.95548825205281 0.0993410468298215
1.98382866150285 0.100846619303062
2.01216907095289 0.10234054990776
2.04050948040294 0.103823176217423
2.06884988985298 0.105294882972114
2.09719029930302 0.106756093783052
2.12553070875306 0.108207262381552
2.1538711182031 0.109648863484947
2.18221152765314 0.111081383357027
2.21055193710318 0.11250531014477
2.23889234655322 0.113921124076678
2.26723275600326 0.115329287610794
2.2955731654533 0.11673023562246
2.32391357490334 0.118124365722975
2.35225398435338 0.119512028800626
2.38059439380342 0.120893519874896
2.40893480325346 0.122269069353189
2.43727521270351 0.123638834777002
2.46561562215355 0.125002893141197
2.49395603160359 0.126361233865922
2.52229644105363 0.127713752495755
2.55063685050367 0.129060245194944
2.57897725995371 0.130400404101104
2.60731766940375 0.131733813592649
2.63565807885379 0.133059947517429
2.66399848830383 0.134378167421781
2.69233889775387 0.135687721810476
2.72067930720391 0.136987746458893
2.74901971665395 0.138277265789392
2.777360126104 0.139555195314274
2.80570053555404 0.140820345138044
2.83404094500408 0.142071424502053
2.86238135445412 0.143307047345044
2.89072176390416 0.144525738843781
2.9190621733542 0.145725942888911
2.94740258280424 0.14690603044256
2.97574299225428 0.148064308715985
3.00408340170432 0.149199031098017
3.03242381115436 0.150308407758037
3.0607642206044 0.151390616840988
3.08910463005444 0.152443816166399
3.11744503950448 0.15346615533875
3.14578544895453 0.154455788172645
3.17412585840457 0.155410885333375
3.20246626785461 0.156329647091398
3.23080667730465 0.157210316088216
3.25914708675469 0.158051190010956
3.28748749620473 0.158850634073736
3.31582790565477 0.159607093205588
3.34416831510481 0.160319103847258
3.37250872455485 0.160985305262639
3.40084913400489 0.161604450274765
3.42918954345493 0.162175415341295
3.45752995290497 0.16269720989005
3.48587036235501 0.163168984841476
3.51421077180505 0.163590040251716
3.5425511812551 0.163959832017353
3.57089159070514 0.164277977590583
3.59923200015518 0.164544260661675
3.62757240960522 0.164758634773879
3.65591281905526 0.164921225844422
3.6842532285053 0.165032333573814
3.71259363795534 0.16509243173423
3.74093404740538 0.165102167336269
3.76927445685542 0.1650623586817
3.79761486630546 0.164973992317987
3.8259552757555 0.164838218918191
3.85429568520554 0.164656348117391
3.88263609465558 0.164429842343862
3.91097650410563 0.164160309689921
3.93931691355567 0.163849495873513
3.96765732300571 0.163499275347294
3.99599773245575 0.16311164161703
4.02433814190579 0.162688696835717
4.05267855135583 0.162232640743703
4.08101896080587 0.161745759028498
4.10935937025591 0.161230411180689
4.13769977970595 0.160689017924524
4.16604018915599 0.160124048303337
4.19438059860603 0.159538006500984
4.22272100805607 0.158933418480913
4.25106141750611 0.158312818524494
4.27940182695616 0.157678735749618
4.3077422364062 0.157033680689623
4.33608264585624 0.156380132011138
4.36442305530628 0.155720523447603
4.39276346475632 0.15505723102303
4.42110387420636 0.15439256063802
4.4494442836564 0.153728736087245
4.47778469310644 0.153067887574482
4.50612510255648 0.152412040787991
4.53446551200652 0.151763106595439
4.56280592145656 0.1511228714139
4.5911463309066 0.150492988306543
4.61948674035664 0.149874968853587
4.64782714980669 0.149270175840976
4.67616755925673 0.148679816805922
4.70450796870677 0.148104938474092
4.73284837815681 0.147546422118765
4.76118878760685 0.147004979867665
4.78952919705689 0.14648115197855
4.81786960650693 0.145975305099877
4.84621001595697 0.145487631527985
4.87455042540701 0.14501814946734
4.90289083485705 0.144566704295331
4.93123124430709 0.144132970828001
4.95957165375713 0.143716456577877
4.98791206320717 0.143316505989789
5.01625247265722 0.142932305635218
5.04459288210726 0.142562890340267
5.0729332915573 0.14220715021692
5.10127370100734 0.141863838561758
5.12961411045738 0.141531580580807
5.15795451990742 0.141208882893779
5.18629492935746 0.140894143765566
5.2146353388075 0.140585664007585
5.24297574825754 0.140281658486475
5.27131615770758 0.139980268172719
5.29965656715762 0.139679572657143
5.32799697660766 0.139377603058871
5.3563373860577 0.139072355244382
5.38467779550775 0.138761803273761
5.41301820495779 0.138443912987192
5.44135861440783 0.138116655642235
5.46969902385787 0.137778021510542
5.49803943330791 0.137426033341408
5.52637984275795 0.137058759599022
5.55472025220799 0.136674327380483
5.58306066165803 0.136270934922633
5.61140107110807 0.135846863607546
5.63974148055811 0.135400489379124
5.66808189000815 0.134930293486718
5.69642229945819 0.134434872475942
5.72476270890823 0.133912947351973
5.75310311835828 0.133363371846502
5.78144352780832 0.132785139726133
5.80978393725836 0.132177391087413
5.8381243467084 0.131539417591616
5.86646475615844 0.130870666601029
5.89480516560848 0.130170744187514
5.92314557505852 0.129439416993609
5.95148598450856 0.128676612936211
5.9798263939586 0.127882420752852
6.00816680340864 0.127057088400661
6.03650721285868 0.126201020328162
6.06484762230872 0.125314773649963
6.09318803175876 0.124399053264048
6.12152844120881 0.123454705960699
6.14986885065885 0.122482713580863
6.17820926010889 0.121484185290016
6.20654966955893 0.120460349041128
6.23489007900897 0.119412542307076
6.26323048845901 0.118342202168766
6.29157089790905 0.117250854850217
6.31991130735909 0.116140104795817
6.34825171680913 0.115011623387942
6.37659212625917 0.113867137405033
6.40493253570921 0.112708417321008
6.43327294515925 0.11153726554666
6.46161335460929 0.110355504712365
6.48995376405934 0.109164966089018
6.51829417350938 0.107967478240825
6.54663458295942 0.106764855999211
6.57497499240946 0.10555888984199
6.6033154018595 0.104351335755932
6.63165581130954 0.103143905654241
6.65999622075958 0.101938258413137
6.68833663020962 0.100735991583989
6.71667703965966 0.0995386338292445
6.7450174491097 0.0983476381219739
6.77335785855974 0.0971643757401751
6.80169826800978 0.0959901310783353
6.83003867745982 0.0948260972900863
6.85837908690987 0.0936733727673235
6.88671949635991 0.0925329584529331
6.91505990580995 0.0914057559764195
6.94340031525999 0.0902925665942891
6.97174072471003 0.0891940909101491
7.00008113416007 0.0881109293431527
7.02842154361011 0.0870435833077351
7.05676195306015 0.0859924570625854
7.08510236251019 0.0849578601825047
7.11344277196023 0.0839400106032561
7.14178318141027 0.0829390381866874
7.17012359086031 0.0819549887513504
7.19846400031035 0.0809878285124869
7.22680440976039 0.080037448874608
7.25514481921044 0.0791036715199308
7.28348522866048 0.0781862537365767
7.31182563811052 0.0772848939316802
7.34016604756056 0.0763992372763061
7.3685064570106 0.0755288814313021
7.39684686646064 0.0746733823058263
7.42518727591068 0.0738322598032614
7.45352768536072 0.073005003512441
7.48186809481076 0.0721910783055598
7.5102085042608 0.0713899298076962
7.53854891371084 0.0706009897065416
7.56688932316088 0.0698236808745767
7.59522973261093 0.0690574222795843
7.62357014206097 0.0683016336629222
7.65191055151101 0.0675557399683977
7.68025096096105 0.0668191755078386
7.70859137041109 0.0660913878525014
7.73693177986113 0.0653718414422886
7.76527218931117 0.0646600209073342
7.79361259876121 0.0639554340988487
7.82195300821125 0.0632576148281919
7.85029341766129 0.062566125314956
7.87863382711133 0.0618805583464073
7.90697423656137 0.0612005391519542
7.93531464601141 0.0605257269973999
7.96365505546146 0.0598558165046221
7.9919954649115 0.0591905387030175
8.02033587436154 0.0585296618195705
8.04867628381158 0.0578729918148001
8.07701669326162 0.0572203726721063
8.10535710271166 0.056571686448222
8.1336975121617 0.0559268530925973
8.16203792161174 0.0552858300436202
8.19037833106178 0.0546486116096413
8.21871874051182 0.0540152281428382
8.24705914996186 0.05338574501404
8.2753995594119 0.05276026139676
8.30373996886194 0.0521389088688562
8.33208037831199 0.0515218498404727
8.36042078776203 0.0509092758172126
8.38876119721207 0.0503014055078528
8.41710160666211 0.0496984827863442
8.44544201611215 0.0491007745183313
8.47378242556219 0.0485085682629738
8.50212283501223 0.0479221698614476
8.53046324446227 0.0473419009241378
8.55880365391231 0.0467680962291853
8.58714406336235 0.0462011010457187
8.61548447281239 0.0456412683957509
8.64382488226243 0.0450889562693545
8.67216529171247 0.0445445248083186
8.70050570116251 0.0440083334740178
8.72884611061256 0.0434807382156807
8.7571865200626 0.0429620886556094
8.78552692951264 0.0424527253081583
8.81386733896268 0.0419529768494226
8.84220774841272 0.0414631574545966
8.87054815786276 0.0409835642198309
8.8988885673128 0.040514474685148
8.92722897676284 0.0400561444745445
8.95556938621288 0.0396088050688355
8.98390979566292 0.0391726617260659
9.01225020511296 0.0387478915634318
9.040590614563 0.038334641813642
9.06893102401304 0.0379330282674825
9.09727143346309 0.0375431339130784
9.12561184291313 0.037165007780947
9.15395225236317 0.0367986640024511
9.18229266181321 0.0364440810876927
9.21063307126325 0.0361012014272527
9.23897348071329 0.0357699310205099
9.26731389016333 0.0354501394315667
9.29565429961337 0.03514165997211
9.32399470906341 0.034844290108842
9.35233511851345 0.0345577920914627
9.38067552796349 0.034281893795589
9.40901593741353 0.0340162897734638
9.43735634686358 0.0337606425038753
9.46569675631362 0.0335145838313731
9.49403716576366 0.033277716583651
9.5223775752137 0.0330496163548854
9.55071798466374 0.0328298334418686
9.57905839411378 0.0326178949189778
9.60739880356382 0.0324133068373661
9.63573921301386 0.0322155565332663
9.6640796224639 0.0320241150299426
9.69242003191394 0.0318384395176289
9.72076044136398 0.0316579758957265
9.74910085081402 0.0314821613616111
9.77744126026406 0.0313104270305938
9.8057816697141 0.031142200571894
9.83412207916415 0.0309769088458931
9.86246248861419 0.0308139805284346
9.89080289806423 0.0306528487085086
9.91914330751427 0.0304929534462869
9.94748371696431 0.0303337442791423
9.97582412641435 0.0301746826639892
10.0041645358644 0.0300152443449904
10.0325049453144 0.0298549216363925
10.0608453547645 0.029693225610953
10.0891857642145 0.0295296881851079
10.1175261736646 0.0293638640926818
10.1458665831146 0.0291953327395618
10.1742069925646 0.0290236999323407
10.2025474020147 0.02884859947447
10.2308878114647 0.0286696946239676
10.2592282209148 0.0284866794071836
10.2875686303648 0.0282992797835534
10.3159090398148 0.0281072546566691
10.3442494492649 0.0279103967273779
10.3725898587149 0.0277085331849828
10.400930268165 0.0275015262329898
10.429270677615 0.0272892734462249
10.457611087065 0.0270717079565388
10.4859514965151 0.0268487984647573
10.5142919059651 0.0266205490770029
10.5426323154152 0.0263869989640537
10.5709727248652 0.0261482218429917
10.5993131343152 0.0259043252810626
10.6276535437653 0.0256554498224095
10.6559939532153 0.0254017679391642
10.6843343626654 0.0251434828092832
10.7126747721154 0.0248808269245009
10.7410151815654 0.0246140605328293
10.7693555910155 0.0243434699211678
10.7976960004655 0.0240693655447745
10.8260364099156 0.0237920800115927
10.8543768193656 0.0235119659307029
10.8827172288157 0.0232293936354639
10.9110576382657 0.022944748793204
10.9393980477157 0.0226584299146008
10.9677384571658 0.0223708457771249
10.9960788666158 0.0220824127781
11.0244192760659 0.0217935522340271
11.0527596855159 0.0215046876438038
11.0811000949659 0.021216241934338
11.109440504416 0.0209286347077646
11.137780913866 0.0206422795100282
11.1661213233161 0.0203575811409589
11.1944617327661 0.0200749330261441
11.2228021422161 0.0197947146708583
11.2511425516662 0.0195172892160642
11.2794829611162 0.0192430011160213
11.3078233705663 0.0189721739563418
11.3361637800163 0.0187051084304124
11.3645041894663 0.018442080490965
11.3928445989164 0.0181833396922367
11.4211850083664 0.0179291077366201
11.4495254178165 0.0176795772379867
11.4778658272665 0.0174349107119908
11.5062062367166 0.0171952398016427
11.5345466461666 0.0169606647443113
11.5628870556166 0.0167312540840955
11.5912274650667 0.0165070446312256
11.6195678745167 0.0162880416678418
11.6479082839668 0.0160742193971852
11.6762486934168 0.015865521630947
11.7045891028668 0.0156618627072896
11.7329295123169 0.0154631286299056
11.7612699217669 0.0152691784164449
11.789610331217 0.015079845642735
11.817950740667 0.0148949401674809
11.846291150117 0.0147142500205637
11.8746315595671 0.0145375434366907
11.9029719690171 0.0143645710149951
11.9313123784672 0.0141950679842457
11.9596527879172 0.0140287565526246
11.9879931973672 0.0138653483205627
12.0163336068173 0.0137045467348851
12.0446740162673 0.0135460495625221
12.0730144257174 0.013389551362266
12.1013548351674 0.0132347459335036
12.1296952446174 0.0130813287215109
12.1580356540675 0.0129289991597456
12.1863760635175 0.0127774629306088
12.2147164729676 0.0126264341273349
12.2430568824176 0.0124756373010113
12.2713972918677 0.0123248093781815
12.2997377013177 0.0121737014360527
12.3280781107677 0.0120220803239641
12.3564185202178 0.0118697301214771
12.3847589296678 0.0117164534251832
12.4130993391179 0.0115620724580842
12.4414397485679 0.0114064299971479
12.4697801580179 0.0112493901163805
12.498120567468 0.0110908387444453
12.526460976918 0.0109306840375002
12.5548013863681 0.0107688565694978
12.5831417958181 0.0106053093436803
12.6114822052681 0.0104400176304021
12.6398226147182 0.0102729786377093
12.6681630241682 0.0101042110222964
12.6965034336183 0.00993375424953344
12.7248438430683 0.00976166781221784
12.7531842525183 0.00958803031853929
12.7815246619684 0.00941293846046407
12.8098650714184 0.00923650587433784
12.8382054808685 0.00905886190598085
12.8665458903185 0.00888015029290552
12.8948862997685 0.0087005277765272
12.9232267092186 0.0085201626573708
12.9515671186686 0.00833923330629823
12.9799075281187 0.00815792664470589
13.0082479375687 0.00797643660646624
13.0365883470188 0.00779496259412321
13.0649287564688 0.00761370794150161
13.0932691659188 0.00743287839446073
13.1216095753689 0.00725268062101988
13.1499499848189 0.00707332076151288
13.178290394269 0.00689500302879622
13.206630803719 0.006717928367847
13.234971213169 0.00654229318334911
13.2633116226191 0.00636828814308292
13.2916520320691 0.00619609706411345
13.3199924415192 0.00602589588791958
13.3483328509692 0.00585785174972685
13.3766732604192 0.00569212214640851
13.4050136698693 0.00552885420640607
13.4333540793193 0.00536818406420033
13.4616944887694 0.00521023634094324
13.4900348982194 0.00505512373194488
13.5183753076694 0.00490294670080657
13.5467157171195 0.00475379327910712
13.5750561265695 0.00460773896968994
13.6033965360196 0.00446484675077265
13.6317369454696 0.00432516717731312
13.6600773549196 0.00418873857532362
13.6884177643697 0.00405558732413397
13.7167581738197 0.00392572822097103
13.7450985832698 0.0037991649216509
13.7734389927198 0.00367589045067735
13.8017794021699 0.00355588777360856
13.8301198116199 0.00343913042419882
13.8584602210699 0.00332558317854511
13.88680063052 0.00321520276827258
13.91514103997 0.00310793862467872
13.9434814494201 0.00300373364572524
13.9718218588701 0.00290252497781674
14.0001622683201 0.00280424480443686
14.0285026777702 0.00270882113392153
14.0568430872202 0.00261617857893313
14.0851834966703 0.00252623912055352
14.1135239061203 0.00243892285033384
14.1418643155703 0.00235414868411792
};
\addplot [very thick, black, dashed, forget plot]
table {%
0 0
0.0283404094500408 2.67257386515345e-140
0.0566808189000815 9.2709765020546e-127
0.0850212283501223 7.6749949097424e-119
0.113361637800163 3.17078796971377e-113
0.141702047250204 7.17734372824277e-109
0.170042456700245 2.58800896152074e-105
0.198382866150285 2.62674108820339e-102
0.226723275600326 1.05414618112205e-99
0.255063685050367 2.08262131131212e-97
0.283404094500408 2.35257426372727e-95
0.311744503950448 1.69067500505002e-93
0.340084913400489 8.36356295655066e-92
0.36842532285053 3.02365384304942e-90
0.396765732300571 8.36929315464793e-89
0.425106141750611 1.84026256032965e-87
0.453446551200652 3.31145083055364e-86
0.481786960650693 4.99650713223195e-85
0.510127370100734 6.45020826763964e-84
0.538467779550775 7.24551081596295e-83
0.566808189000815 7.18377513000213e-82
0.595148598450856 6.36380913655401e-81
0.623489007900897 5.08997299355477e-80
0.651829417350938 3.70931247499043e-79
0.680169826800978 2.48251930628262e-78
0.708510236251019 1.53650191595933e-77
0.73685064570106 8.84869717858381e-77
0.765191055151101 4.76753642260111e-76
0.793531464601141 2.41480463705539e-75
0.821871874051182 1.15485232885104e-74
0.850212283501223 5.23502752753082e-74
0.878552692951264 2.25727612507029e-73
0.906893102401304 9.28759883229182e-73
0.935233511851345 3.65702287290977e-72
0.963573921301386 1.38164861917915e-71
0.991914330751427 5.02058465615284e-71
1.02025474020147 1.75853408910181e-70
1.04859514965151 5.9492442329262e-70
1.07693555910155 1.94756526966516e-69
1.10527596855159 6.17992846533116e-69
1.13361637800163 1.9038016543123e-68
1.16195678745167 5.70218890547784e-68
1.19029719690171 1.66276959526742e-67
1.21863760635175 4.72650874790039e-67
1.24697801580179 1.31122241600321e-66
1.27531842525183 3.55398017932287e-66
1.30365883470188 9.42107075447088e-66
1.33199924415192 2.44482290193166e-65
1.36033965360196 6.21649284681594e-65
1.388680063052 1.55009857105347e-64
1.41702047250204 3.79342819694931e-64
1.44536088195208 9.1177053977327e-64
1.47370129140212 2.15389264391185e-63
1.50204170085216 5.00418872194093e-63
1.5303821103022 1.14415456596247e-62
1.55872251975224 2.57592071461875e-62
1.58706292920228 5.71371584052563e-62
1.61540333865232 1.24931480363776e-61
1.64374374810236 2.69407107741939e-61
1.67208415755241 5.73239120926947e-61
1.70042456700245 1.20405831994024e-60
1.72876497645249 2.49763970342025e-60
1.75710538590253 5.11869437570282e-60
1.78544579535257 1.0368211696416e-59
1.81378620480261 2.07646166693868e-59
1.84212661425265 4.11312677960074e-59
1.87046702370269 8.06109621466348e-59
1.89880743315273 1.56361232559642e-58
1.92714784260277 3.0026865162052e-58
1.95548825205281 5.71036624488149e-58
1.98382866150285 1.07575318149208e-57
2.01216907095289 2.00804059871647e-57
2.04050948040294 3.71496814801611e-57
2.06884988985298 6.81345542125491e-57
2.09719029930302 1.23911627026848e-56
2.12553070875306 2.23505123220595e-56
2.1538711182031 3.99933920817091e-56
2.18221152765314 7.10076564332857e-56
2.21055193710318 1.25119680244947e-55
2.23889234655322 2.18843459290388e-55
2.26723275600326 3.80022959658699e-55
2.2955731654533 6.5528802136589e-55
2.32391357490334 1.12221403302982e-54
2.35225398435338 1.90902868040358e-54
2.38059439380342 3.22635481850403e-54
2.40893480325346 5.4180357942387e-54
2.43727521270351 9.04204110437603e-54
2.46561562215355 1.49985231280364e-53
2.49395603160359 2.4731379080407e-53
2.52229644105363 4.05437901052789e-53
2.55063685050367 6.60895704079522e-53
2.57897725995371 1.07134319863455e-52
2.60731766940375 1.72728559531813e-52
2.63565807885379 2.77006885204987e-52
2.66399848830383 4.41933831217283e-52
2.69233889775387 7.01474734774582e-52
2.72067930720391 1.10790173017393e-51
2.74901971665395 1.74128457978484e-51
2.777360126104 2.72371132468443e-51
2.80570053555404 4.24050310498967e-51
2.83404094500408 6.57172810587922e-51
2.86238135445412 1.01388188929344e-50
2.89072176390416 1.55732491869569e-50
2.9190621733542 2.38173025494581e-50
2.94740258280424 3.62713473622101e-50
2.97574299225428 5.50082509758559e-50
3.00408340170432 8.30843589850841e-50
3.03242381115436 1.24988855330426e-49
3.0607642206044 1.87290716068778e-49
3.08910463005444 2.79566815039541e-49
3.11744503950448 4.15728694853372e-49
3.14578544895453 6.1591272009672e-49
3.17412585840457 9.09163739882235e-49
3.20246626785461 1.33723274086619e-48
3.23080667730465 1.95993339570173e-48
3.25914708675469 2.86267323191595e-48
3.28748749620473 4.16700896332646e-48
3.31582790565477 6.0453946352268e-48
3.34416831510481 8.74172549450912e-48
3.37250872455485 1.25998697867815e-47
3.40084913400489 1.81031781267214e-47
3.42918954345493 2.59290362608887e-47
3.45752995290497 3.70239754646852e-47
3.48587036235501 5.27067990976629e-47
3.51421077180505 7.48097869578843e-47
3.5425511812551 1.05871515370602e-46
3.57089159070514 1.4939946164486e-46
3.59923200015518 2.10226714732491e-46
3.62757240960522 2.94995270308983e-46
3.65591281905526 4.12809174317951e-46
3.6842532285053 5.76115008343916e-46
3.71259363795534 8.01885938839974e-46
3.74093404740538 1.11321014665552e-45
3.76927445685542 1.541416678019e-45
3.79761486630546 2.12891388693834e-45
3.8259552757555 2.93297059580862e-45
3.85429568520554 4.0307416380402e-45
3.88263609465558 5.52593236899679e-45
3.91097650410563 7.55761718106447e-45
3.93931691355567 1.03118828693847e-44
3.96765732300571 1.40371688403217e-44
3.99599773245575 1.9064435308368e-44
4.02433814190579 2.58336238620778e-44
4.05267855135583 3.4928302443155e-44
4.08101896080587 4.71209345860216e-44
4.10935937025591 6.34319131379193e-44
4.13769977970595 8.5206392453717e-44
4.16604018915599 1.14214091555251e-43
4.19438059860603 1.52778688353738e-43
4.22272100805607 2.03945262409136e-43
4.25106141750611 2.71696571695877e-43
4.27940182695616 3.6123189336288e-43
4.3077422364062 4.79325876433608e-43
4.33608264585624 6.34789541043475e-43
4.36442305530628 8.39061456727935e-43
4.39276346475632 1.10696454233653e-42
4.42110387420636 1.45767322498505e-42
4.4494442836564 1.9159473358482e-42
4.47778469310644 2.51370367546201e-42
4.50612510255648 3.29201435194411e-42
4.53446551200652 4.30364364559937e-42
4.56280592145656 5.61626334414871e-42
4.5911463309066 7.31652152714707e-42
4.61948674035664 9.5151832529938e-42
4.64782714980669 1.2353615472018e-41
4.67616755925673 1.601195514378e-41
4.70450796870677 2.07193818925774e-41
4.73284837815681 2.67670181476128e-41
4.76118878760685 3.45241049117515e-41
4.78952919705689 4.44582553477948e-41
4.81786960650693 5.71607776535205e-41
4.84621001595697 7.33782909652151e-41
4.87455042540701 9.40521426687589e-41
4.90289083485705 1.20367483859465e-40
4.93123124430709 1.53814285491232e-40
4.95957165375713 1.96263097540515e-40
4.98791206320717 2.50058987224627e-40
5.01625247265722 3.18137863964129e-40
5.04459288210726 4.04170337229064e-40
5.0729332915573 5.12739393321565e-40
5.10127370100734 6.49559560101786e-40
5.12961411045738 8.21746904477767e-40
5.15795451990742 1.03815123577509e-39
5.18629492935746 1.30976434015513e-39
5.2146353388075 1.65022103217446e-39
5.24297574825754 2.0764133809019e-39
5.27131615770758 2.60924277070728e-39
5.29965656715762 3.27453963490383e-39
5.32799697660766 4.10418692507863e-39
5.3563373860577 5.13749085354487e-39
5.38467779550775 6.42285141220477e-39
5.41301820495779 8.01979591424696e-39
5.44135861440783 1.00014516642165e-38
5.46969902385787 1.24575492377594e-38
5.49803943330791 1.54980662182582e-38
5.52637984275795 1.9257643152669e-38
5.55472025220799 2.39009296125369e-38
5.58306066165803 2.96290493553319e-38
5.61140107110807 3.66874105906733e-38
5.63974148055811 4.53751313413897e-38
5.66808189000815 5.60564021148507e-38
5.69642229945819 6.91741700495637e-38
5.72476270890823 8.52666021161813e-38
5.75310311835828 1.04986871870417e-37
5.78144352780832 1.29126917065908e-37
5.80978393725836 1.58645936930941e-37
5.8381243467084 1.94704541358931e-37
5.86646475615844 2.38705633470359e-37
5.89480516560848 2.92343306421437e-37
5.92314557505852 3.57661270146319e-37
5.95148598450856 4.37122599963942e-37
5.9798263939586 5.33692923685315e-37
6.00816680340864 6.50939545193349e-37
6.03650721285868 7.93149449930156e-37
6.06484762230872 9.65469662336935e-37
6.09318803175876 1.17407403983598e-36
6.12152844120881 1.42636130723943e-36
6.14986885065885 1.73118997668036e-36
6.17820926010889 2.09915678114673e-36
6.20654966955893 2.54292639742615e-36
6.23489007900897 3.0776215732745e-36
6.26323048845901 3.72128433454388e-36
6.29157089790905 4.49542076619374e-36
6.31991130735909 5.42564397731522e-36
6.34825171680913 6.54243232147018e-36
6.37659212625917 7.88202280382705e-36
6.40493253570921 9.48746292793358e-36
6.43327294515925 1.14098480889694e-35
6.46161335460929 1.37097760890479e-35
6.48995376405934 1.64590555278361e-35
6.51829417350938 1.97427108164991e-35
6.54663458295942 2.36613334986728e-35
6.57497499240946 2.83338375807331e-35
6.6033154018595 3.39006858375676e-35
6.63165581130954 4.05276647551545e-35
6.65999622075958 4.8410298110058e-35
6.68833663020962 5.77790034111366e-35
6.71667703965966 6.89051118174463e-35
6.7450174491097 8.21078910146965e-35
6.77335785855974 9.77627322411614e-35
6.80169826800978 1.16310687613427e-34
6.83003867745982 1.38269572580535e-34
6.85837908690987 1.64246881264226e-34
6.88671949635991 1.94954800228689e-34
6.91505990580995 2.31227649553192e-34
6.94340031525999 2.74042129737456e-34
6.97174072471003 3.24540809839172e-34
7.00008113416007 3.8405935733322e-34
7.02842154361011 4.54158084633447e-34
7.05676195306015 5.36658472324594e-34
7.08510236251019 6.33685426378195e-34
7.11344277196023 7.47716137630692e-34
7.14178318141027 8.8163653845928e-34
7.17012359086031 1.03880649602244e-33
7.19846400031035 1.22313504603203e-33
7.22680440976039 1.43916715849897e-33
7.25514481921044 1.69218374029751e-33
7.28348522866048 1.9883168221674e-33
7.31182563811052 2.33468215380304e-33
7.34016604756056 2.73953174433773e-33
7.3685064570106 3.21242924174555e-33
7.39684686646064 3.76445144900092e-33
7.42518727591068 4.40841973348989e-33
7.45352768536072 5.15916560617662e-33
7.48186809481076 6.03383533626659e-33
7.5102085042608 7.05223913443719e-33
7.53854891371084 8.23725119305157e-33
7.56688932316088 9.61526772628312e-33
7.59522973261093 1.12167311192766e-32
7.62357014206097 1.30767293873285e-32
7.65191055151101 1.5235681379332e-32
7.68025096096105 1.77401195519327e-32
7.70859137041109 2.06435837116901e-32
7.73693177986113 2.40076408940011e-32
7.76527218931117 2.79030485442499e-32
7.79361259876121 3.24110804160914e-32
7.82195300821125 3.76250371346376e-32
7.85029341766129 4.36519662228932e-32
7.87863382711133 5.06146195963909e-32
7.90697423656137 5.86536801361454e-32
7.93531464601141 6.79302930015283e-32
7.96365505546146 7.86289418953135e-32
7.9919954649115 9.09607156021097e-32
8.02033587436154 1.0516701585437e-31
8.04867628381158 1.21523764010329e-31
8.07701669326162 1.40346171236871e-31
8.10535710271166 1.61994144968111e-31
8.1336975121617 1.86878413457536e-31
8.16203792161174 2.15467460370293e-31
8.19037833106178 2.48295372695508e-31
8.21871874051182 2.85970717935426e-31
8.24705914996186 3.29186580699818e-31
8.2753995594119 3.78731904671079e-31
8.30373996886194 4.3550430359482e-31
8.33208037831199 5.00524524699915e-31
8.36042078776203 5.7495276999258e-31
8.38876119721207 6.60107105454651e-31
8.41710160666211 7.57484215588865e-31
8.44544201611215 8.68782791307572e-31
8.47378242556219 9.95929873197268e-31
8.50212283501223 1.14111051009501e-30
8.53046324446227 1.30680113510121e-30
8.55880365391231 1.4958071080958e-30
8.58714406336235 1.71130492602961e-30
8.61548447281239 1.95688966030225e-30
8.64382488226243 2.23662824503171e-30
8.67216529171247 2.55511931166004e-30
8.70050570116251 2.91756034488541e-30
8.72884611061256 3.32982302319373e-30
8.7571865200626 3.79853770521299e-30
8.78552692951264 4.33118813173484e-30
8.81386733896268 4.9362175336643e-30
8.84220774841272 5.62314746959417e-30
8.87054815786276 6.40271086450449e-30
8.8988885673128 7.2870008847457e-30
8.92722897676284 8.2896374656039e-30
8.95556938621288 9.425953508165e-30
8.98390979566292 1.0713202983846e-29
9.01225020511296 1.2170793430021e-29
9.040590614563 1.38205455909854e-29
9.06893102401304 1.568698325769e-29
9.09727143346309 1.77976566900697e-29
9.12561184291313 2.01835033705237e-29
9.15395225236317 2.28792502395756e-29
9.18229266181321 2.59238620087336e-29
9.21063307126325 2.93610406351288e-29
9.23897348071329 3.32397815821849e-29
9.26731389016333 3.76149930852332e-29
9.29565429961337 4.25481852959969e-29
9.32399470906341 4.81082369011678e-29
9.35233511851345 5.43722476042005e-29
9.38067552796349 6.14264857330818e-29
9.40901593741353 6.93674411977664e-29
9.43735634686358 7.83029950776038e-29
9.46569675631362 8.83537182806057e-29
9.49403716576366 9.96543129926426e-29
9.5223775752137 1.1235521203665e-28
9.55071798466374 1.26624352801392e-28
9.57905839411378 1.42649144089279e-28
9.60739880356382 1.60638646087191e-28
9.63573921301386 1.80825985698645e-28
9.6640796224639 2.03471031706588e-28
9.69242003191394 2.28863356681757e-28
9.72076044136398 2.57325515232091e-28
9.74910085081402 2.89216671124919e-28
9.77744126026406 3.24936609029948e-28
9.8057816697141 3.64930170152175e-28
9.83412207916415 4.09692154877785e-28
9.86246248861419 4.59772739773082e-28
9.89080289806423 5.15783460889167e-28
9.91914330751427 5.78403820368551e-28
9.94748371696431 6.48388578863768e-28
9.97582412641435 7.26575802303255e-28
10.0041645358644 8.1389573812194e-28
10.0325049453144 9.11380603263225e-28
10.0608453547645 1.02017537410776e-27
10.0891857642145 1.14154967705103e-27
10.1175261736646 1.27691088780018e-27
10.1458665831146 1.42781855765592e-27
10.1742069925646 1.59600029616638e-27
10.2025474020147 1.78336925166033e-27
10.2308878114647 1.99204334437991e-27
10.2592282209148 2.22436642132566e-27
10.2875686303648 2.48293151760723e-27
10.3159090398148 2.77060642616351e-27
10.3442494492649 3.09056179630182e-27
10.3725898587149 3.44630200173192e-27
10.400930268165 3.84169904077333e-27
10.429270677615 4.28102975535159e-27
10.457611087065 4.76901668142077e-27
10.4859514965151 5.31087287174073e-27
10.5142919059651 5.91235106268537e-27
10.5426323154152 6.5797975901537e-27
10.5709727248652 7.320211495944e-27
10.5993131343152 8.14130930533958e-27
10.6276535437653 9.05159599942591e-27
10.6559939532153 1.00604427520656e-26
10.6843343626654 1.11781720518208e-26
10.7126747721154 1.24161508837264e-26
10.7410151815654 1.37868927050509e-26
10.7693555910155 1.53041690133965e-26
10.7976960004655 1.69831313750762e-26
10.8260364099156 1.88404448571245e-26
10.8543768193656 2.0894433887976e-26
10.8827172288157 2.31652416603132e-26
10.9110576382657 2.56750042853653e-26
10.9393980477157 2.84480410116135e-26
10.9677384571658 3.15110619330441e-26
10.9960788666158 3.48933947334702e-26
11.0244192760659 3.86272321447097e-26
11.0527596855159 4.27479019383727e-26
11.0811000949659 4.72941614244538e-26
11.109440504416 5.2308518595791e-26
11.137780913866 5.78375822366486e-26
11.1661213233161 6.39324435072749e-26
11.1944617327661 7.06490917253519e-26
11.2228021422161 7.80488672909979e-26
11.2511425516662 8.61989549456442e-26
11.2794829611162 9.51729208180761e-26
11.3078233705663 1.05051296994696e-25
11.3361637800163 1.15922217657043e-25
11.3645041894663 1.27882111159709e-25
11.3928445989164 1.41036452777666e-25
11.4211850083664 1.55500583235487e-25
11.4495254178165 1.71400598544431e-25
11.4778658272665 1.88874317118642e-25
11.5062062367166 2.08072330621448e-25
11.5345466461666 2.29159145509407e-25
11.5628870556166 2.52314422797893e-25
11.5912274650667 2.77734324170787e-25
11.6195678745167 3.05632973201222e-25
11.6479082839668 3.3624404114341e-25
11.6762486934168 3.6982246750153e-25
11.7045891028668 4.06646326383404e-25
11.7329295123169 4.4701885050923e-25
11.7612699217669 4.91270625672185e-25
11.789610331217 5.39761969444505e-25
11.817950740667 5.92885508992285e-25
11.846291150117 6.51068974012861e-25
11.8746315595671 7.14778222043136e-25
11.9029719690171 7.84520514713552e-25
11.9313123784672 8.6084806494598e-25
11.9596527879172 9.44361876621953e-25
11.9879931973672 1.03571589988738e-24
12.0163336068173 1.13562152701908e-24
12.0446740162673 1.24485245566546e-24
12.0730144257174 1.36424994829752e-24
12.1013548351674 1.49472851887587e-24
12.1296952446174 1.63728208006563e-24
12.1580356540675 1.7929905868234e-24
12.1863760635175 1.9630272148524e-24
12.2147164729676 2.148666115282e-24
12.2430568824176 2.35129078999439e-24
12.2713972918677 2.57240313530162e-24
12.2997377013177 2.81363320519141e-24
12.3280781107677 3.076749749121e-24
12.3564185202178 3.36367158336365e-24
12.3847589296678 3.67647985921991e-24
12.4130993391179 4.01743129601326e-24
12.4414397485679 4.38897245171948e-24
12.4697801580179 4.79375510934706e-24
12.498120567468 5.23465286282263e-24
12.526460976918 5.71477899215761e-24
12.5548013863681 6.23750572410996e-24
12.5831417958181 6.80648498143201e-24
12.6114822052681 7.42567073114523e-24
12.6398226147182 8.09934305012944e-24
12.6681630241682 8.83213403469708e-24
12.6965034336183 9.62905568977314e-24
12.7248438430683 1.04955299428487e-23
12.7531842525183 1.14374209380828e-23
12.7815246619684 1.24610697767952e-23
12.8098650714184 1.35733318822105e-23
12.8382054808685 1.47816171786923e-23
12.8665458903185 1.60939332889082e-23
12.8948862997685 1.7518931966461e-23
12.9232267092186 1.90659589965102e-23
12.9515671186686 2.07451078129409e-23
12.9799075281187 2.25672770976591e-23
13.0082479375687 2.45442326457867e-23
13.0365883470188 2.66886737998741e-23
13.0649287564688 2.90143047768775e-23
13.0932691659188 3.15359112335888e-23
13.1216095753689 3.42694424396104e-23
13.1499499848189 3.72320994518392e-23
13.178290394269 4.04424297109136e-23
13.206630803719 4.39204285082914e-23
13.234971213169 4.76876478025949e-23
13.2633116226191 5.17673128958012e-23
13.2916520320691 5.61844475137713e-23
13.3199924415192 6.09660078717135e-23
13.3483328509692 6.61410263435929e-23
13.3766732604192 7.17407653952278e-23
13.4050136698693 7.77988824842449e-23
13.4333540793193 8.43516066761384e-23
13.4616944887694 9.14379277746079e-23
13.4900348982194 9.90997988164394e-23
13.5183753076694 1.07382352836401e-22
13.5467157171195 1.16334134866314e-22
13.5750561265695 1.26007350194815e-22
13.6033965360196 1.36458129980421e-22
13.6317369454696 1.47746815380786e-22
13.6600773549196 1.59938261435508e-22
13.6884177643697 1.73102162018979e-22
13.7167581738197 1.8731339726364e-22
13.7450985832698 2.02652404943017e-22
13.7734389927198 2.19205577398296e-22
13.8017794021699 2.37065685692319e-22
13.8301198116199 2.56332332780995e-22
13.8584602210699 2.77112437604616e-22
13.88680063052 2.99520752120871e-22
13.91514103997 3.23680413427699e-22
13.9434814494201 3.49723533257988e-22
13.9718218588701 3.77791827270104e-22
14.0001622683201 4.08037286708382e-22
14.0285026777702 4.40622895166967e-22
14.0568430872202 4.75723393358873e-22
14.0851834966703 5.13526094970528e-22
14.1135239061203 5.54231756871039e-22
14.1418643155703 5.98055507145353e-22
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/mean_convergence__seed_12345__eq_type_spd.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$m$},
ylabel={$\| x_m - x^\dagger\|_2$},
xmin=0, xmax=101,
ymin=1e-10, ymax=2,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.703004849732678
2 0.550906280311348
3 0.474725769280112
4 0.42590212504707
5 0.379132574190335
6 0.349458546633265
7 0.319189211363694
8 0.292783409603108
9 0.264438355046741
10 0.23990621123265
11 0.217931098749846
12 0.198734496122977
13 0.186701397721736
14 0.177318906049796
15 0.165815834726014
16 0.155073283195669
17 0.144099716901872
18 0.132179813612717
19 0.114660069432002
20 0.0994918182034387
21 0.082406979980009
22 0.0741574552632576
23 0.068199151323993
24 0.0640911477939811
25 0.0610479725655909
26 0.058045885116207
27 0.0555722159059343
28 0.0532564492609433
29 0.0502262713012595
30 0.0470169845133113
31 0.0447851032955379
32 0.0432172916774241
33 0.041200064292376
34 0.0391723068010775
35 0.0376438732158386
36 0.035469670511407
37 0.0328596804892664
38 0.028911807656555
39 0.024641731489994
40 0.0174243917475559
41 0.0124341665279273
42 0.00768289946484101
43 0.00513069393916586
44 0.00393069595400504
45 0.00309942288438137
46 0.00256281310276419
47 0.00210319860203777
48 0.00180598514464527
49 0.00126138713883213
50 0.000911128295221381
51 0.00052471176094288
52 0.000383808660670166
53 0.000295104282110402
54 0.000225078368644563
55 0.000189224044750713
56 0.000136541472129564
57 8.81795716687917e-05
58 5.74663372202268e-05
59 2.59433283113273e-05
60 8.47637762253265e-06
61 3.09450472431432e-06
62 1.31683596508729e-06
63 7.1158229456827e-07
64 3.7619572021226e-07
65 1.72912312914634e-07
66 1.04640502263456e-07
67 7.66801411875689e-08
68 5.25315920378192e-08
69 3.44688699090623e-08
70 2.06337915776688e-08
71 1.10316049362114e-08
72 3.74464088990869e-09
73 1.32869312999506e-09
74 8.11394276671865e-10
75 3.89722493929154e-10
76 1.16733166447579e-10
77 7.25115013142723e-11
78 2.49009695644407e-11
79 1.11491607863052e-11
80 3.33329346889232e-12
81 1.64287885080788e-12
82 1.07058435558834e-12
83 5.40010755083344e-13
84 3.69945065406714e-13
85 3.91084702349254e-13
86 3.87073875426332e-13
87 4.01543241018719e-13
88 4.00942585474156e-13
89 3.4626747815496e-13
90 3.45218226443328e-13
91 3.28190998562479e-13
92 3.27713838770204e-13
93 3.28708703141965e-13
94 4.2400323134876e-13
95 1.32776918348263e-12
96 2.97892402644406e-12
97 3.97180128454509e-11
98 6.52632648221873e-10
99 1.72631219408909e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.735623091559816
2 0.58785366478827
3 0.489445026105679
4 0.406120134869306
5 0.350307600586061
6 0.290092770932932
7 0.225886036041329
8 0.180575487670612
9 0.159839638259258
10 0.140481544698195
11 0.125502409428706
12 0.109030573900576
13 0.0889381873694259
14 0.0785845971709454
15 0.0672755216217865
16 0.0573106569018166
17 0.0503499682243731
18 0.0472499222568587
19 0.0459237102891003
20 0.0446826097676723
21 0.0436749625987145
22 0.0429137943804765
23 0.0421977915042348
24 0.0415885935240901
25 0.041073356410933
26 0.0406029659676898
27 0.0400168033165922
28 0.0394519054674272
29 0.0388548259018282
30 0.0382667310025819
31 0.0378229243244361
32 0.0373745671175582
33 0.0369288350103918
34 0.0364981359178416
35 0.036069409308433
36 0.0356445838412218
37 0.0350687654491114
38 0.0343379836436404
39 0.0338606365879981
40 0.0331739652966257
41 0.0322891560568189
42 0.0306759840099482
43 0.0286843964888681
44 0.0261203414509998
45 0.0171570188254295
46 0.0113420602223539
47 0.00700285916822639
48 0.00366036804635459
49 0.00160886852860854
50 0.000752587779119983
51 0.000413410595692554
52 0.000251244457945518
53 0.000177770166706152
54 0.000122936328475572
55 7.33530068373209e-05
56 4.56268449937664e-05
57 2.67307653473141e-05
58 1.34949995447991e-05
59 9.79179833061822e-06
60 6.59027568939188e-06
61 4.2687158556934e-06
62 3.64999292394833e-06
63 2.43875100058885e-06
64 1.63273578570782e-06
65 7.94008172056513e-07
66 3.59106226689658e-07
67 1.97196480973388e-07
68 8.87666249705105e-08
69 5.4634829540231e-08
70 2.64140263523899e-08
71 1.83589471596783e-08
72 1.20208718691231e-08
73 7.55953236592547e-09
74 4.76059637567585e-09
75 2.63694261121489e-09
76 1.41356118233308e-09
77 8.61658325270409e-10
78 3.0375575005104e-10
79 1.65725491995838e-10
80 1.11203943291634e-10
81 5.89218414434439e-11
82 4.23316604762425e-11
83 2.91979433532962e-11
84 1.4658318022329e-11
85 7.69809493670821e-12
86 7.58034626953525e-12
87 7.68416058637363e-12
88 7.68052333231961e-12
89 7.97563441853879e-12
90 7.97572590366858e-12
91 7.50073941373522e-12
92 7.50099558670067e-12
93 7.50148741091342e-12
94 7.51670835746171e-12
95 7.95056072773351e-12
96 2.42559798113698e-11
97 9.09322731817649e-11
98 2.22042484587601e-09
99 1.98470185236778e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.827221166132381
2 0.645540857821239
3 0.557269531703089
4 0.488538590939434
5 0.456460070137837
6 0.399571079982143
7 0.357486729936323
8 0.328070488758948
9 0.300307394306744
10 0.279930083446193
11 0.253088245278951
12 0.237164594614461
13 0.226517503828794
14 0.212095839281171
15 0.195239892178432
16 0.173154155066934
17 0.154757733118657
18 0.129100026109861
19 0.110984100391099
20 0.0992039334580285
21 0.090363729629174
22 0.0829887202314993
23 0.0784877207638616
24 0.0750079915540492
25 0.0724040371165283
26 0.0698999091009969
27 0.0673405585309437
28 0.0645273069789703
29 0.0616777462430423
30 0.0594377329275691
31 0.0577410682540292
32 0.0550432651129312
33 0.0496145772642841
34 0.0430888315789119
35 0.037025914304574
36 0.0338951893540122
37 0.0297213062247447
38 0.0254129475455918
39 0.0193500135372924
40 0.0158381864160488
41 0.0109649665230102
42 0.00591156830359309
43 0.00398473854024323
44 0.00293436620230003
45 0.00256582265757896
46 0.00237392762666024
47 0.00223660183601654
48 0.0020644101207718
49 0.00198166536058445
50 0.00186618288278729
51 0.00176648858113523
52 0.00165341195028763
53 0.00155433875852109
54 0.00150997969594121
55 0.00147703042891281
56 0.00143839395958784
57 0.00138687955650217
58 0.00132256193345188
59 0.00122548595021032
60 0.000989751350057547
61 0.000755006033380058
62 0.00058296530955655
63 0.000359130733845132
64 0.000134911899942181
65 3.7517807571785e-05
66 2.06612329982956e-05
67 1.36398221174055e-05
68 1.06956269618416e-05
69 8.93572233236631e-06
70 7.04805564304979e-06
71 4.74844131957209e-06
72 2.45295995090123e-06
73 1.59069623182638e-06
74 8.1008879001874e-07
75 5.05064843170744e-07
76 2.86543111259269e-07
77 1.87690599395116e-07
78 9.11849266570116e-08
79 3.16039636822745e-08
80 1.91613985791547e-08
81 1.33312435432196e-08
82 1.03855106457523e-08
83 6.31370414221929e-09
84 5.27475606181937e-09
85 4.92885677593468e-09
86 3.96177576332392e-09
87 2.56890484904614e-09
88 1.9472597914531e-09
89 9.88845148416902e-10
90 1.77813924563038e-10
91 1.23488118455579e-11
92 3.96704099358732e-12
93 2.22477820823889e-12
94 1.09311670378108e-12
95 1.06285698875845e-12
96 1.04845804596401e-12
97 9.13019021306723e-13
98 9.12180531814431e-13
99 9.15368836651566e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.700835429971082
2 0.611349416242429
3 0.509493705532139
4 0.428069126664518
5 0.382739337802134
6 0.34026025145702
7 0.306525208587294
8 0.275593871650452
9 0.250671160108749
10 0.226893126996327
11 0.205983736280647
12 0.183652304601673
13 0.16429591374164
14 0.139223514959602
15 0.111876073020594
16 0.0933833403663105
17 0.082597403524386
18 0.0745439070463128
19 0.0634443473036988
20 0.0516506717813444
21 0.0396682535016434
22 0.0318070608114803
23 0.0270559372551919
24 0.0243944319685517
25 0.0226423462935637
26 0.020684785476118
27 0.0185763167926645
28 0.0154710832061365
29 0.0125015564822874
30 0.0106787732360456
31 0.00871734387659755
32 0.00685121953142965
33 0.00524905928594975
34 0.00434458817461686
35 0.00378558335259454
36 0.00328644885766049
37 0.00298395651731823
38 0.00259528374723282
39 0.00203019451557412
40 0.00154533418396745
41 0.00114993560289531
42 0.000709300271053936
43 0.000409267743338123
44 0.000209052553654374
45 0.000123511829786739
46 8.8325454309942e-05
47 6.2570023425573e-05
48 4.51994510480746e-05
49 3.59659562411588e-05
50 3.18827786976094e-05
51 2.78961945776887e-05
52 2.46285641026807e-05
53 2.30683488505232e-05
54 2.16718792520528e-05
55 1.95451961682228e-05
56 1.53527205726032e-05
57 1.22344898262645e-05
58 8.43054726368422e-06
59 4.61361131257137e-06
60 2.2584975370999e-06
61 1.39791252806649e-06
62 8.80548651701337e-07
63 6.05887024755745e-07
64 4.67293304973012e-07
65 4.25087857266244e-07
66 3.8383605512117e-07
67 2.13608368532806e-07
68 7.35908546235954e-08
69 1.65690068289559e-08
70 6.55190725247121e-09
71 3.35332731536568e-09
72 2.53588391377834e-09
73 1.82150176322469e-09
74 1.12763366853256e-09
75 4.06544797928254e-10
76 9.42388029578642e-11
77 1.75708824031171e-11
78 4.80279881968322e-12
79 2.28626499250287e-12
80 1.08916400299312e-12
81 4.65382817885348e-13
82 2.72922516888548e-13
83 2.6309506170532e-13
84 2.62112015045648e-13
85 2.50618208565323e-13
86 2.51230438699471e-13
87 2.62650942124532e-13
88 4.15638460860035e-13
89 2.6043612595846e-12
90 7.45925292010363e-12
91 5.93848561617685e-11
92 2.58538836551365e-10
93 1.67047897791439e-09
94 2.41810888669052e-08
95 7.8711736412958e-09
96 1.08507921489725e-09
97 1.79968604256278e-10
98 2.68465934076962e-11
99 1.27236813866624e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.757396597705425
2 0.580771799900232
3 0.500621318205952
4 0.44301499606798
5 0.390906080549002
6 0.344177722171855
7 0.316360307937019
8 0.300108055944015
9 0.289463600807377
10 0.279981907969406
11 0.272901037609955
12 0.265389010743593
13 0.257954954455481
14 0.250488290031848
15 0.244187432763295
16 0.237422442510127
17 0.229641521851404
18 0.222696215461327
19 0.218400386508827
20 0.21303969303628
21 0.209478514499266
22 0.206617830006046
23 0.20065789907335
24 0.189137100903455
25 0.17920447902038
26 0.166640820421927
27 0.151465073396677
28 0.139188601856219
29 0.127154332902903
30 0.110575579090669
31 0.0945946163662517
32 0.0799003515614154
33 0.0665825538990776
34 0.0553748513635923
35 0.0475168326865708
36 0.0436470645511796
37 0.0420924161686889
38 0.0403110863300722
39 0.0390021499193033
40 0.0377538798659544
41 0.0364655437317146
42 0.035374854366139
43 0.0346207719405553
44 0.0335649818336362
45 0.0320016415396993
46 0.0301807236290497
47 0.0265520880631695
48 0.0203104019845382
49 0.0143201136945301
50 0.00992878199857317
51 0.00812339330772283
52 0.00742625962165781
53 0.00693350262016109
54 0.00631339792684005
55 0.00568579997361908
56 0.00512049770788833
57 0.00465350941159705
58 0.0042885599105257
59 0.00370931463459092
60 0.00306501254300742
61 0.00202417077599914
62 0.00126500549751245
63 0.000838744512914115
64 0.000632933480289
65 0.000544115580066191
66 0.000489976150482473
67 0.000454366078795691
68 0.000418976538833519
69 0.000410574643183132
70 0.000394581024383153
71 0.000377460912239981
72 0.000343346458070799
73 0.000312079978229854
74 0.000281546127090338
75 0.00025388127201826
76 0.00020878116129852
77 0.000128217143561691
78 4.24648095678302e-05
79 1.39603326495305e-05
80 2.65949156241976e-06
81 4.21388401649698e-07
82 2.34299196198168e-07
83 9.89539938316464e-08
84 3.69357734411306e-08
85 1.14018777894509e-08
86 5.93087421190235e-09
87 2.18046477982459e-09
88 6.61767007268986e-10
89 2.88878349437517e-10
90 8.1356713247477e-11
91 3.27459786093181e-11
92 1.21225539355557e-11
93 6.79283209662908e-12
94 5.13038614343165e-12
95 4.64975804080191e-12
96 4.64619194199971e-12
97 4.81596650921638e-12
98 4.81904775559608e-12
99 5.05539052151407e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.704481938148902
2 0.511306287648427
3 0.430684651150731
4 0.379551099810862
5 0.343811299569924
6 0.316889666386069
7 0.295562136635692
8 0.275680036544168
9 0.262736889624486
10 0.253475254428497
11 0.244498974278595
12 0.231489565597798
13 0.220203633581327
14 0.207384511078075
15 0.19608087711944
16 0.183945112677307
17 0.171375688018705
18 0.16187426966327
19 0.146193930079909
20 0.131881290074497
21 0.120171292325366
22 0.108258917396646
23 0.0988631279982572
24 0.089745179495466
25 0.0846203851572175
26 0.0773760938394582
27 0.0701471848619156
28 0.0668142115637167
29 0.063554844430824
30 0.0613080149953508
31 0.0576723540960799
32 0.0544934352264177
33 0.0507170911501016
34 0.0457822649184643
35 0.0414736178340221
36 0.0371682865911291
37 0.031121693089821
38 0.0226811823230591
39 0.0181464276456803
40 0.0150760773194009
41 0.0120636824794992
42 0.0103826936686873
43 0.00868477306476255
44 0.00761179382324419
45 0.0069772476924175
46 0.00611840764907441
47 0.00555288123196754
48 0.00487281236250777
49 0.00440300529228788
50 0.00415079665511533
51 0.0037983487050427
52 0.00344759970612966
53 0.00315758531158753
54 0.00268770275263512
55 0.00208338389072643
56 0.00141216315557514
57 0.000959621686035284
58 0.000685880390819702
59 0.000378146200035283
60 0.000237218091639239
61 0.00015233271291316
62 5.75036518199448e-05
63 3.39138821439549e-05
64 2.72229477778792e-05
65 2.18578202197113e-05
66 1.6971243013942e-05
67 1.48731758410577e-05
68 1.25291270185976e-05
69 8.02741152705225e-06
70 6.65281759408581e-06
71 4.87668209756601e-06
72 3.31548225235458e-06
73 2.83348885216271e-06
74 2.26409898494759e-06
75 1.94810724842955e-06
76 1.56654857712123e-06
77 1.01080021074141e-06
78 6.79406248896985e-07
79 3.92396011081631e-07
80 3.05595334584744e-07
81 1.88763597078628e-07
82 1.33094268278725e-07
83 1.0796211187419e-07
84 3.81489574996142e-08
85 1.96099098424291e-08
86 1.14788597983137e-08
87 9.67431921556529e-09
88 8.23187055435987e-09
89 4.99142337499575e-09
90 3.35224221915858e-09
91 6.47837447142391e-10
92 3.48687299929466e-10
93 1.75529026422356e-10
94 1.87173802324363e-11
95 9.52696316073347e-12
96 2.67216858362034e-12
97 2.75182637827981e-12
98 2.7518698106999e-12
99 3.07870002490278e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.762629507859381
2 0.67001631292344
3 0.58290527921471
4 0.475130360241067
5 0.426192483180053
6 0.379787471085816
7 0.346263890134462
8 0.30937693408522
9 0.272378660894392
10 0.211211685878903
11 0.156518142652147
12 0.119567775912132
13 0.107059048270115
14 0.0989912496392054
15 0.0905306128401794
16 0.0822248766446586
17 0.0730690278943033
18 0.0639366804297642
19 0.053445706676398
20 0.0423285903581864
21 0.0340493806771509
22 0.0273713684648547
23 0.0249995905734199
24 0.0237110423280069
25 0.0223187168695835
26 0.0212432764890533
27 0.0203260900359976
28 0.0196924605948159
29 0.0191821993997517
30 0.0184875505167618
31 0.0181495799641487
32 0.0177797897794053
33 0.017345090535337
34 0.0168507570927848
35 0.0166193061853379
36 0.0165095377524783
37 0.0163930464467487
38 0.0162924606244281
39 0.0161764809821636
40 0.016098364398738
41 0.0160585738953687
42 0.0160184135154546
43 0.0159492217345382
44 0.0158660661636645
45 0.0158143626889673
46 0.0157520259527577
47 0.0156945695992796
48 0.0156462895653299
49 0.0156049387767507
50 0.0155514380972682
51 0.0154897251030773
52 0.0153831756126542
53 0.015278269246086
54 0.0151625965528169
55 0.0148395248171396
56 0.0141621775975623
57 0.0130855564779612
58 0.0110167207334084
59 0.00945419960109025
60 0.00718302891447486
61 0.00534080534570194
62 0.00405078644665065
63 0.0028126086064308
64 0.00172292220209158
65 0.00114477178615168
66 0.000651324115043543
67 0.000237926014307833
68 0.000154206186321227
69 8.22115232464038e-05
70 3.98034570581373e-05
71 1.68605343946647e-05
72 6.15216485011736e-06
73 3.1047229362585e-06
74 1.32983795706493e-06
75 3.44092631385399e-07
76 1.62687190423687e-07
77 1.25739282659355e-07
78 1.03685735301436e-07
79 7.13916830992105e-08
80 2.88162821728619e-08
81 1.59285024541133e-08
82 6.918189120757e-09
83 4.18015419561179e-09
84 2.62495891792398e-09
85 1.7661735276943e-09
86 1.33162083476824e-09
87 8.211308243453e-10
88 5.64798111217095e-10
89 4.80597645790987e-10
90 3.4036683056211e-10
91 1.85961134055749e-10
92 1.83172878303536e-10
93 1.83117923311586e-10
94 1.83113018510061e-10
95 1.83112036201681e-10
96 1.83111786010281e-10
97 2.20679204883759e-10
98 2.20679269297774e-10
99 2.13471753915969e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.695349019267122
2 0.57358011338244
3 0.497610887690684
4 0.43927443304386
5 0.404347196804758
6 0.372837252634898
7 0.341299477062141
8 0.312077074038247
9 0.288071167063263
10 0.263704820823589
11 0.242785176112206
12 0.228840178087911
13 0.206733269051153
14 0.18231017510282
15 0.16392446373011
16 0.146692824188388
17 0.130436248297839
18 0.119655480579179
19 0.109086963463523
20 0.0900774697114232
21 0.0730795986131439
22 0.0560120378990473
23 0.0457648929972362
24 0.0369241465836119
25 0.0287274113565188
26 0.0226277279073746
27 0.0185281759864361
28 0.0151354924234154
29 0.0128649838715719
30 0.0106062079846171
31 0.00868482392799489
32 0.00693467075759622
33 0.00554926421350063
34 0.00425572156974285
35 0.00338750498469727
36 0.0026611548921985
37 0.00191831312891349
38 0.00127396426620967
39 0.000866984628945233
40 0.000680440302607121
41 0.000595932344188603
42 0.000564964072838815
43 0.000533896158040689
44 0.000502676951185844
45 0.000491979906420538
46 0.000484673130727752
47 0.000482137368703606
48 0.00048011565160499
49 0.000477792275097421
50 0.000476138207389607
51 0.00047418767356442
52 0.000472780025314386
53 0.000471838806227754
54 0.000470820998941264
55 0.000469559198500482
56 0.000468259068254727
57 0.000466810187951723
58 0.000465422892094637
59 0.000462381494372539
60 0.000460073467879102
61 0.000457168033091799
62 0.000455721129903672
63 0.000454649041863555
64 0.000452343892804065
65 0.000449566527813751
66 0.00044656392362044
67 0.000441811483619911
68 0.000433055346419083
69 0.000411168554515343
70 0.000367169458276537
71 0.000282621244013188
72 0.000234600337543143
73 7.03447910982688e-05
74 2.17123741777635e-05
75 2.91031109656889e-06
76 8.89534878886629e-07
77 5.07826269212871e-07
78 1.05914239984358e-07
79 5.82035691669931e-08
80 2.2755776656637e-08
81 1.43585156378468e-08
82 1.12551403953934e-08
83 8.53897987604575e-09
84 6.85558059675933e-09
85 4.21032020275474e-09
86 3.1742014558171e-09
87 4.87212629657545e-10
88 1.71778806186249e-10
89 8.33187486152676e-11
90 7.48847193591067e-11
91 6.00554005482701e-11
92 5.45559646349317e-11
93 5.27430594336846e-11
94 5.2724244588949e-11
95 5.26963052167182e-11
96 5.26962541558272e-11
97 3.71763309468547e-11
98 3.71763272937951e-11
99 4.6952070367317e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.849232708247352
2 0.71123151371107
3 0.558813093641254
4 0.445344049480186
5 0.380776064621086
6 0.302260989602513
7 0.254096113847564
8 0.219849889926755
9 0.189366747598844
10 0.160316693905911
11 0.120770932048695
12 0.0945301727986484
13 0.0743553773293166
14 0.0574154544606258
15 0.048447437065857
16 0.0372449250576159
17 0.0291769077408922
18 0.0224526458911536
19 0.0160864601116261
20 0.012803678396424
21 0.0107333893868562
22 0.00886150894417981
23 0.00742933180985086
24 0.00576875687896044
25 0.0044410690182731
26 0.00351119451357044
27 0.00261590857281764
28 0.00192423012629712
29 0.00153871417951982
30 0.00119808546300206
31 0.000860855621601215
32 0.000552927633755908
33 0.000351105957403932
34 0.000202009989272585
35 9.48420150199508e-05
36 6.04514118866348e-05
37 4.55271767217627e-05
38 3.3370891821854e-05
39 2.08869131492846e-05
40 1.31673931090705e-05
41 9.28754187923634e-06
42 6.79952431415874e-06
43 5.51594000800509e-06
44 4.71222695447094e-06
45 4.04965514339654e-06
46 2.96941114315923e-06
47 1.88567807009698e-06
48 1.09038738688166e-06
49 6.67703440133972e-07
50 3.89019199635692e-07
51 1.91917891096478e-07
52 9.56252597358476e-08
53 3.15221560241116e-08
54 1.85195627133573e-08
55 1.1647148519865e-08
56 5.3292608954449e-09
57 2.97382580210097e-09
58 2.10931562164646e-09
59 1.62703609012487e-09
60 1.13095036969923e-09
61 8.38216978568612e-10
62 5.40033502780373e-10
63 2.83241483684471e-10
64 1.31212091974869e-10
65 4.24590642354392e-11
66 1.81171766775633e-11
67 9.78255221421297e-12
68 3.05645460328765e-12
69 1.28169804332245e-12
70 4.04776258902314e-13
71 2.00342104077883e-13
72 1.57673683429906e-13
73 1.40138296700088e-13
74 1.29469269664622e-13
75 1.28262259790848e-13
76 1.26751014747392e-13
77 1.24366944093256e-13
78 1.24517233727057e-13
79 1.29400899111141e-13
80 1.44067704696079e-13
81 3.32046569645765e-13
82 1.55813023121086e-12
83 2.92013325805461e-12
84 8.08703037308858e-12
85 1.82249327842177e-11
86 3.76853522628091e-11
87 1.12965317850889e-10
88 5.67373582609114e-10
89 1.12579017569498e-09
90 4.55693944770004e-09
91 1.13292944633513e-08
92 2.31994586965091e-08
93 9.14789928062339e-09
94 4.43117188035767e-09
95 6.348654385535e-10
96 3.97561371684406e-11
97 1.24853023562148e-11
98 2.40068108258451e-12
99 1.34952561511649e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.887106805854767
2 0.66804260703695
3 0.536531514657215
4 0.451811747433947
5 0.384630877856671
6 0.337668656496823
7 0.308013283957574
8 0.277018188318515
9 0.255229150061475
10 0.234869703425446
11 0.211426802183569
12 0.196156717295531
13 0.185834991125184
14 0.172831424115978
15 0.16206950740607
16 0.15288121398524
17 0.143793431467809
18 0.135204784929765
19 0.123781627221583
20 0.114364569451989
21 0.10453368404755
22 0.0967853249933259
23 0.0914723764374773
24 0.086936543548306
25 0.0808117586471805
26 0.0763485533772341
27 0.067773348140677
28 0.0612263325574732
29 0.0558546429668414
30 0.0519589254932983
31 0.0469470404048619
32 0.0441141871195811
33 0.0416263437661546
34 0.0397457613438298
35 0.0376377689866515
36 0.0354848628244431
37 0.032617632937203
38 0.0292006983548734
39 0.0254120045281289
40 0.0206499372123304
41 0.0180407874171785
42 0.0169502904054007
43 0.0157379557386707
44 0.0137397859539637
45 0.0116003421406199
46 0.009841929460925
47 0.00791680121799479
48 0.00668888226203267
49 0.00586865246406585
50 0.00440209021185073
51 0.00328561599604431
52 0.00208181635533039
53 0.00140496897163641
54 0.00112156992739964
55 0.000925566338923291
56 0.0007340049307701
57 0.000593857836541374
58 0.000526662522454565
59 0.000453046848801729
60 0.00034043650794757
61 0.000168782218167302
62 5.52295712848029e-05
63 2.53723274219349e-05
64 1.51815625149559e-05
65 1.2101316230621e-05
66 1.11094786240664e-05
67 1.03210744944518e-05
68 9.69351278933146e-06
69 7.86360423581324e-06
70 5.36938840597467e-06
71 2.76785534918581e-06
72 7.39637051021194e-07
73 2.35987140942513e-07
74 4.25664235181186e-08
75 1.55538800943609e-08
76 8.26984106343397e-09
77 3.93840724649765e-09
78 1.88350964048204e-09
79 9.2526903495066e-10
80 3.71421003091846e-10
81 1.45188548404587e-10
82 3.57956740348208e-11
83 1.38841158175977e-11
84 3.228740827288e-12
85 1.70722025001673e-12
86 1.37819692403178e-12
87 1.45367571205632e-12
88 1.45145365533399e-12
89 1.06309078790648e-12
90 1.06411531745235e-12
91 1.06345123583082e-12
92 1.79173354417901e-12
93 7.58237680013453e-12
94 3.44069905448702e-11
95 4.42754977103057e-10
96 3.95474556713805e-09
97 1.64397464639998e-08
98 1.79158273949821e-08
99 1.20051915675988e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.713248621477801
2 0.571572120481384
3 0.469652787933243
4 0.401033517080253
5 0.339697512059486
6 0.279546441047248
7 0.242247507006941
8 0.207833386568326
9 0.176651288891748
10 0.15675206872074
11 0.141696788094688
12 0.13234642646377
13 0.125132976449665
14 0.11916071828203
15 0.112610714286567
16 0.104609939656796
17 0.096475526669213
18 0.0896827791517048
19 0.0796649033554565
20 0.0680764201209013
21 0.0556042819443749
22 0.0436918577522246
23 0.0351857157237118
24 0.0273859280303729
25 0.0211265017326826
26 0.0156303076471303
27 0.0104486722078523
28 0.00866849175909911
29 0.00669629500534706
30 0.00468926368037631
31 0.00355346147582391
32 0.00269859264274056
33 0.00229834610652081
34 0.0019823493402281
35 0.00173296419742966
36 0.00154281847431275
37 0.00142728530003945
38 0.00133756812962485
39 0.00125595029135273
40 0.00115818598694714
41 0.00103070441810059
42 0.000864761079642771
43 0.000713109820646244
44 0.000555585378541348
45 0.000414023668747103
46 0.000295883541822905
47 0.000227079759292604
48 0.000155564583533718
49 8.47984515711723e-05
50 5.18322460064455e-05
51 3.58383971224775e-05
52 2.36735492488277e-05
53 1.68155554437674e-05
54 1.21383052002025e-05
55 7.95334998201003e-06
56 4.75532104507006e-06
57 2.92769251556856e-06
58 2.01579063899642e-06
59 1.33017381011632e-06
60 8.33161680945532e-07
61 5.20808427535896e-07
62 3.77844585262905e-07
63 2.45160341557291e-07
64 1.49470034151409e-07
65 1.01718701917569e-07
66 6.51339791421945e-08
67 4.86702575948081e-08
68 4.06802179901529e-08
69 2.94877913546857e-08
70 1.36450696668742e-08
71 6.00632173454935e-09
72 2.39589887532884e-09
73 1.34673109031678e-09
74 7.07163685918091e-10
75 3.22805992073098e-10
76 1.6284588589387e-10
77 6.727887862527e-11
78 1.94732445493045e-11
79 1.11620036399671e-11
80 5.70380443975176e-12
81 3.06130895196514e-12
82 1.21274442684146e-12
83 4.83637938967806e-13
84 4.32233567783922e-13
85 4.02700736064153e-13
86 3.90037943869709e-13
87 3.81396634917439e-13
88 3.81263962244568e-13
89 3.97473342416072e-13
90 3.97446226818313e-13
91 4.08086971962643e-13
92 4.11397364872216e-13
93 8.09304191926425e-13
94 4.81870735357938e-12
95 5.03877783912638e-11
96 2.17924483009417e-10
97 1.34574586623482e-09
98 8.37984070638104e-09
99 1.16638383885943e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.721184157775562
2 0.598772917774802
3 0.480944012105564
4 0.395136076098255
5 0.322868710477852
6 0.261685436359121
7 0.228925470285587
8 0.206199550395971
9 0.188495354541735
10 0.174977715774617
11 0.16001258187839
12 0.149443083004472
13 0.136748335304565
14 0.126757482387789
15 0.119019012039604
16 0.112021908524533
17 0.102644643995874
18 0.0895743476081961
19 0.0769341851172533
20 0.0655734495800682
21 0.0537159466150815
22 0.0443814562359622
23 0.0400624947611024
24 0.036156678474681
25 0.0330921782832868
26 0.0301925295639999
27 0.0275696136507623
28 0.0247129075653999
29 0.0219313859345837
30 0.016021792069342
31 0.00977482846840765
32 0.00609114630395021
33 0.00304797352616696
34 0.00143236893386846
35 0.00068080231817863
36 0.000410053542972696
37 0.000235569079591798
38 0.000130359540867088
39 6.84681121188763e-05
40 4.17424838638385e-05
41 2.34058744400832e-05
42 9.89056164444786e-06
43 5.01246795366397e-06
44 3.28924329026307e-06
45 2.09354671978009e-06
46 1.19052942000014e-06
47 5.76173529880169e-07
48 3.5651070046697e-07
49 2.22586062671732e-07
50 1.50777222100278e-07
51 9.9969724560601e-08
52 5.57973326315379e-08
53 2.97583831823649e-08
54 1.75639935332175e-08
55 9.86232773875428e-09
56 5.13554160859009e-09
57 2.6303930581247e-09
58 1.38413056441468e-09
59 6.08483956107286e-10
60 2.41796110667688e-10
61 1.19334031284434e-10
62 8.01188490793695e-11
63 5.24826779934151e-11
64 1.78502452826297e-11
65 1.00200876669763e-11
66 5.09930502575653e-12
67 3.23524793606131e-12
68 1.31803385496904e-12
69 6.48233640766933e-13
70 5.98256698866729e-13
71 5.95124903081438e-13
72 5.94705145147337e-13
73 5.92912994161223e-13
74 5.93134428302968e-13
75 5.94468142599223e-13
76 5.94505588699531e-13
77 5.95077778915455e-13
78 5.95153142425822e-13
79 5.96996730287351e-13
80 5.9459678213595e-13
81 6.04119294246724e-13
82 6.30289581037956e-13
83 7.24899171709814e-13
84 9.48853058031692e-13
85 2.7894344596461e-12
86 1.26353128823989e-11
87 1.9797391894171e-11
88 3.9389563376761e-11
89 2.31017292584223e-10
90 1.22478417604879e-09
91 2.78532785637163e-09
92 1.1927787296934e-09
93 1.55732725479953e-10
94 3.20574078428858e-11
95 1.88774904816658e-12
96 6.56866903653292e-13
97 6.057550845734e-13
98 6.05920742769881e-13
99 6.05999614775185e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.796508156441138
2 0.613539230088247
3 0.517102559601219
4 0.43278791122378
5 0.375287261034124
6 0.310831469239317
7 0.247808013434127
8 0.208745616027231
9 0.186846119601595
10 0.153477573083188
11 0.125961069711172
12 0.0982111849977493
13 0.0737374659511243
14 0.0588188424139537
15 0.0503124809362286
16 0.0406079737592944
17 0.0303206809189336
18 0.024050150451026
19 0.0193512481179596
20 0.0158759648096309
21 0.0133982038183605
22 0.0124356994910146
23 0.0114427750463902
24 0.0106162713889921
25 0.00946141880772166
26 0.00801923872815014
27 0.00680622707837769
28 0.00562669081817995
29 0.00416856468327098
30 0.00311333733525387
31 0.00210192089272424
32 0.00159142607738881
33 0.00101576267911971
34 0.000732042363664388
35 0.000529133076147923
36 0.000386307655360201
37 0.000292240181207698
38 0.000244543052974111
39 0.000184993846519083
40 0.000135978684544116
41 8.9741607619961e-05
42 6.41740307768072e-05
43 4.53147286791854e-05
44 3.18382576138485e-05
45 2.33068512342137e-05
46 1.77169044143279e-05
47 1.26033007873352e-05
48 9.68974169701019e-06
49 7.80218451956894e-06
50 6.22208076049229e-06
51 4.97414320970203e-06
52 4.27868030122112e-06
53 3.66561451190725e-06
54 3.16317076031962e-06
55 2.51806725028925e-06
56 2.02840566152653e-06
57 1.58317820725505e-06
58 1.3820686427122e-06
59 1.14221869152466e-06
60 9.42267564996308e-07
61 6.67931584894855e-07
62 3.32019307353735e-07
63 2.14976248049152e-07
64 1.31461924873735e-07
65 8.62167105274812e-08
66 6.60045200112181e-08
67 3.79174137269486e-08
68 2.36626753138578e-08
69 1.25303302395999e-08
70 7.73620658528712e-09
71 5.65878296032506e-09
72 3.83416083748345e-09
73 2.76085783876484e-09
74 1.58306921266625e-09
75 1.01084155904366e-09
76 4.2321357434429e-10
77 1.70417176959836e-10
78 7.88712070507022e-11
79 3.35158580413111e-11
80 1.53228742315728e-11
81 7.27938892269524e-12
82 4.90358786403832e-12
83 3.27187744834475e-12
84 1.8944591699984e-12
85 3.61790004240151e-13
86 3.05039796214975e-13
87 3.00154713203731e-13
88 2.97206077866148e-13
89 2.9834295886891e-13
90 3.01998693191674e-13
91 3.15177642894502e-13
92 4.77179377707582e-13
93 4.20006189583271e-12
94 2.11318659759156e-11
95 5.99220502748505e-11
96 1.54743830820968e-10
97 3.86542425217163e-10
98 1.66826373133719e-09
99 2.01766220703805e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.775628353954634
2 0.651948249869565
3 0.525403903735338
4 0.415043955023154
5 0.35476599333443
6 0.311377531577617
7 0.274257719533667
8 0.243496068684226
9 0.220220748635529
10 0.201882148900115
11 0.18551046445078
12 0.175902789956214
13 0.167931070944281
14 0.157178656221769
15 0.147920874846673
16 0.137756962349098
17 0.127116092218479
18 0.114769454131778
19 0.100672075783034
20 0.0903002002065098
21 0.0769231412887938
22 0.071013921950718
23 0.0643933712045666
24 0.0562144987867777
25 0.0504067527777108
26 0.0429832709646854
27 0.0334209846590638
28 0.0252493250561522
29 0.0206316658166143
30 0.016396269170256
31 0.0142728703131974
32 0.0108829172706282
33 0.0088725550441447
34 0.00757782567040281
35 0.00665503310915321
36 0.0059060448919464
37 0.00532491946767686
38 0.00480477535279885
39 0.00455730832699507
40 0.00433633932958761
41 0.00400500545099057
42 0.00378113295428603
43 0.00328324600696747
44 0.00218715653825872
45 0.00161779827418441
46 0.00126970019468974
47 0.00106785105218191
48 0.000913207284893361
49 0.000857383906431946
50 0.000797180777283795
51 0.000672074974968906
52 0.000533074763582095
53 0.00041743081727058
54 0.000248076148387627
55 0.000157450304924331
56 8.81524052216965e-05
57 5.09370948448007e-05
58 3.41933438969569e-05
59 1.50432385932088e-05
60 5.37743034419875e-06
61 2.9077617484421e-06
62 2.23362302144931e-06
63 1.93134884204084e-06
64 1.73862751359879e-06
65 1.58760416831911e-06
66 1.39769340781269e-06
67 1.05905390199299e-06
68 5.35854819674875e-07
69 1.05965715598558e-07
70 2.60631552333151e-08
71 8.915593032375e-09
72 3.57819755585476e-09
73 2.20686357155556e-09
74 1.91933385516363e-09
75 1.7490105586744e-09
76 1.59223171611518e-09
77 1.1969217738983e-09
78 7.44189187109304e-10
79 2.79544574013242e-10
80 6.53380120131268e-11
81 1.9013193348034e-11
82 6.5542090389227e-12
83 2.57234135366423e-12
84 1.39105825938105e-12
85 1.25731785353026e-12
86 1.22356033251507e-12
87 1.30513643937348e-12
88 1.30476607537654e-12
89 1.24493342506567e-12
90 1.25465500106304e-12
91 1.30752330959241e-12
92 1.76587288784544e-12
93 5.48952526358556e-12
94 2.96060440337848e-11
95 1.27622503237321e-10
96 4.32168501660494e-10
97 4.59072843208032e-09
98 1.12143093771498e-08
99 1.29520873990095e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.727576606463543
2 0.60642612526869
3 0.490643752195218
4 0.411110840804954
5 0.34414266379632
6 0.303366186318394
7 0.266319857928755
8 0.235288116158153
9 0.194918005559905
10 0.161628167506721
11 0.139820115320422
12 0.122658021903888
13 0.107628473461681
14 0.0958372123779681
15 0.0870720431988008
16 0.0770974662646004
17 0.0691261509501498
18 0.0637752972117864
19 0.0551654313158987
20 0.0472794162212571
21 0.0427214852695177
22 0.0402602017899399
23 0.0381540433817556
24 0.0366048400425765
25 0.0357915016234479
26 0.0351446509738435
27 0.0345449125011102
28 0.0340723707033151
29 0.0337501542452543
30 0.0334420512176863
31 0.0331991575180928
32 0.0329697539515708
33 0.0327995401231096
34 0.0326232839144849
35 0.032469072222179
36 0.0322651217243639
37 0.0319519224274274
38 0.0317819560798592
39 0.0316408103952141
40 0.0314831846239885
41 0.0313155983571541
42 0.031187032468963
43 0.0310715587988796
44 0.0309073927120382
45 0.0306728403342023
46 0.0303657569868981
47 0.0297801408337861
48 0.0290729690083371
49 0.0280518327950442
50 0.0269583771472567
51 0.0255878362297739
52 0.0241497331274536
53 0.02183886024071
54 0.0172557137366827
55 0.0102847875845988
56 0.0032262093372658
57 0.00173068945915448
58 0.000670914193659323
59 0.000262434714843792
60 0.000118755414205676
61 6.53005259989485e-05
62 4.43053626212469e-05
63 3.09064111415475e-05
64 1.98229986957699e-05
65 1.39176051236545e-05
66 4.51059457582172e-06
67 1.69903599652166e-06
68 9.53728275626356e-07
69 3.88066265391293e-07
70 1.59620967232853e-07
71 7.82569820329926e-08
72 3.33457852324948e-08
73 1.35500644240663e-08
74 5.35416282718445e-09
75 2.1756341715186e-09
76 1.23997146177282e-09
77 6.47377535218203e-10
78 2.98706686230686e-10
79 1.86200037214111e-10
80 8.52452827180697e-11
81 3.56408052868775e-11
82 2.30745957586383e-11
83 1.41860058298396e-11
84 1.20105270077557e-11
85 1.64854213980311e-11
86 1.64200518437984e-11
87 2.49148667516891e-11
88 2.49147863728062e-11
89 1.08320955320771e-11
90 1.08321982837003e-11
91 1.14419360613432e-11
92 1.1443783459196e-11
93 1.14880376123338e-11
94 1.17624745986923e-11
95 1.45551469865325e-11
96 4.86356181038278e-11
97 9.72610368887569e-11
98 1.79941093897735e-09
99 2.49049762332678e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.788495705389028
2 0.677183925018511
3 0.566123274315674
4 0.50509576213665
5 0.441735059727657
6 0.384549812914653
7 0.322770143195806
8 0.268996849357876
9 0.238467873329999
10 0.208294600773487
11 0.188659328643729
12 0.176404552725133
13 0.166791718163144
14 0.15990925965842
15 0.155443645177493
16 0.151056270792391
17 0.147617529382555
18 0.143822886201838
19 0.139344187973188
20 0.135356421169389
21 0.129751194894753
22 0.123785059149178
23 0.119561567834081
24 0.115700731565981
25 0.112811830029
26 0.109497712424028
27 0.105105461847953
28 0.100333710744142
29 0.096834605281964
30 0.0936895901353404
31 0.0914289396178226
32 0.0898001938055525
33 0.0874608278618828
34 0.0855252949995575
35 0.0843600346883408
36 0.083509748014632
37 0.0829899965803416
38 0.0826568903557715
39 0.082425618147253
40 0.0821013222164514
41 0.0818933358698807
42 0.0816466467341728
43 0.0812981614411307
44 0.0808079104799213
45 0.0803678093427187
46 0.0797892083636995
47 0.0795141057468512
48 0.0792547978085206
49 0.0790737517777169
50 0.0787941512182076
51 0.0784826703489724
52 0.0782643413419221
53 0.0780500983560306
54 0.0778543516930684
55 0.077779308994704
56 0.0777216750653627
57 0.0776676401903207
58 0.0776239730099707
59 0.0775707458139095
60 0.0774930747900242
61 0.0773779301631897
62 0.0772750976834699
63 0.0772059087710132
64 0.0770369108399575
65 0.0769126571248121
66 0.0767962524796231
67 0.0766997868228304
68 0.0766557957746358
69 0.0765999897797429
70 0.0765229236470232
71 0.076368234077142
72 0.0761366671498169
73 0.0756261333451329
74 0.0749993629981571
75 0.0739899081643833
76 0.0720249080072153
77 0.0629618376244566
78 0.0493460812800945
79 0.035724230955764
80 0.0237707558188977
81 0.012096442361078
82 0.00346566377705439
83 0.000657685610352856
84 7.553398043788e-05
85 7.05079720475482e-06
86 9.33280485652077e-07
87 7.05749783728726e-08
88 1.2378127784997e-08
89 3.07552778312626e-09
90 1.55675008973595e-09
91 1.14455957358365e-09
92 1.12888195364896e-09
93 1.12874076288892e-09
94 1.12873269839558e-09
95 1.12873327903469e-09
96 1.12873281739349e-09
97 8.03198896891196e-10
98 8.03202769306167e-10
99 7.76066749524197e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.721130969006363
2 0.581252273389134
3 0.479453642440055
4 0.41565488373346
5 0.377405507305173
6 0.349339608278179
7 0.331428523961075
8 0.312119150724453
9 0.294600556946477
10 0.28062435568781
11 0.262144200279029
12 0.242648957192883
13 0.228670503820666
14 0.219529680288347
15 0.210945868814189
16 0.204857256319167
17 0.198474208654491
18 0.188848253166058
19 0.180403493219207
20 0.170985053797889
21 0.167812570266086
22 0.165384689394385
23 0.16335051606395
24 0.161473039572061
25 0.158878680611013
26 0.156540870869907
27 0.154861592396139
28 0.153539611414079
29 0.152465240808783
30 0.151286543664302
31 0.149594536305572
32 0.146784768128658
33 0.144347955359274
34 0.142338774720318
35 0.141315542842143
36 0.140640912104099
37 0.139868445075776
38 0.138802449416729
39 0.137982919530309
40 0.136855502452076
41 0.136164572002922
42 0.135452223307125
43 0.134560142801558
44 0.133746421368775
45 0.132941301585521
46 0.132210242229003
47 0.131774546224921
48 0.131235195341212
49 0.130658409548292
50 0.129496416741571
51 0.128516873520834
52 0.1271470547894
53 0.125978016675352
54 0.124056066158105
55 0.122022076930015
56 0.119898421902501
57 0.118936966595666
58 0.116741754838377
59 0.11402275169181
60 0.110828480141405
61 0.107877444294623
62 0.101395668688493
63 0.0925482160700411
64 0.0705887413071419
65 0.0577328137079826
66 0.0531207475648115
67 0.0476928418780266
68 0.036958274768131
69 0.0333863761490487
70 0.0317535582757533
71 0.0314340844138585
72 0.031124069276544
73 0.0307989942918308
74 0.0307295338413878
75 0.0306818257913283
76 0.0305173547718141
77 0.0298747901107408
78 0.0293118451505068
79 0.02886079115456
80 0.0277402120649175
81 0.02532112522604
82 0.0220611500615006
83 0.0153344751416248
84 0.00596316547766128
85 0.00386326345027461
86 0.00297502575197086
87 0.00121092884694175
88 0.000476864814643895
89 0.000256315008416748
90 0.000119326922774287
91 1.74204841731926e-05
92 4.74401228032328e-06
93 3.30190431688289e-06
94 6.72451487922849e-07
95 3.47515049806527e-07
96 3.09946438978981e-07
97 1.65287197288977e-07
98 4.75286374005691e-10
99 1.00949162976282e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.771718198815461
2 0.657439945810848
3 0.564191235239893
4 0.482843201409029
5 0.404617333300422
6 0.36287023425597
7 0.328583002552524
8 0.305765026645643
9 0.27438986377606
10 0.253126825056746
11 0.219870054368487
12 0.189795410386793
13 0.165643883412448
14 0.145568981893857
15 0.128566294447613
16 0.112807935311185
17 0.0993913744930221
18 0.0888068126885663
19 0.0756909422148784
20 0.0673002567218085
21 0.0607555543341453
22 0.0570866744395343
23 0.0538291137289249
24 0.0494041954042724
25 0.0456605894496852
26 0.043286047464938
27 0.0412683777443655
28 0.0402807981766865
29 0.0396205596017223
30 0.0391700135415446
31 0.0387632780328757
32 0.038401419224647
33 0.0379726763487887
34 0.0372757417664353
35 0.0367445431265436
36 0.0362901369877906
37 0.0353467335671985
38 0.0344805725062197
39 0.0336571795997092
40 0.0331918757515725
41 0.0326219778814178
42 0.031961672772023
43 0.0315362957893074
44 0.03116287892542
45 0.0307661918400747
46 0.0304818754205323
47 0.0302744394723601
48 0.0300000553543885
49 0.0297277739729029
50 0.0294189611507352
51 0.0290970392205746
52 0.0284618311994949
53 0.0275648166109457
54 0.026182070310877
55 0.0240367348598694
56 0.0211153931950353
57 0.0163608789585919
58 0.0121832037164614
59 0.00857217225577133
60 0.00578443471839074
61 0.00355528446697231
62 0.00207839671191008
63 0.00102477784798076
64 0.000503850942251735
65 0.000173420942645249
66 8.98015697068674e-05
67 5.15627923220009e-05
68 3.96547800535625e-05
69 2.28266667731333e-05
70 1.06202606365437e-05
71 5.63762662818189e-06
72 3.83359809061833e-06
73 2.40158371335834e-06
74 1.34655308821902e-06
75 8.20274308269299e-07
76 4.05322052850902e-07
77 2.52849253063925e-07
78 1.68991610149444e-07
79 1.44690813400293e-07
80 1.1414716032884e-07
81 7.43609604280781e-08
82 3.90867118960892e-08
83 1.62010663501751e-08
84 4.00656044805222e-09
85 1.57686994747802e-09
86 1.01875747087715e-09
87 4.07856784115833e-10
88 2.07854371649811e-10
89 1.05258932181845e-10
90 8.08048577786158e-11
91 1.15064300930376e-11
92 5.55409124830771e-12
93 5.36800875575426e-12
94 5.29000640783671e-12
95 5.27801882363667e-12
96 5.27369054700091e-12
97 1.51765032465339e-11
98 1.51765682731926e-11
99 1.75076479693201e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.661371782834848
2 0.515099208793968
3 0.420037658601048
4 0.331548871400739
5 0.276076381851627
6 0.230073406156324
7 0.195650981338472
8 0.165634215039747
9 0.145247634621441
10 0.123268507217455
11 0.109957967464774
12 0.0980460093818812
13 0.0888305698143789
14 0.0807592029801328
15 0.0756512311388214
16 0.0708826786725643
17 0.0679789049344404
18 0.0664020083963233
19 0.0656860652256339
20 0.0649984888573286
21 0.0645120636189581
22 0.0640316619492729
23 0.0636484379550614
24 0.0633799930791343
25 0.0631470743259737
26 0.0629433535197747
27 0.0626645158704152
28 0.0623466399179037
29 0.0621066033592185
30 0.0617876087874918
31 0.0615522457462766
32 0.0613717248212538
33 0.0610345960723279
34 0.0607527568622298
35 0.0604122932648039
36 0.0598705808383175
37 0.0589410043008155
38 0.0582396173979781
39 0.0577747833233816
40 0.0574408481550277
41 0.0572246506897534
42 0.0570496001714496
43 0.0568105862373756
44 0.0563972703307932
45 0.055681956592741
46 0.0550476584805816
47 0.0541614282062849
48 0.0532030606174935
49 0.0521911881988248
50 0.0510324062238328
51 0.0494593718339153
52 0.0475302753801338
53 0.044270168270749
54 0.0400764433759346
55 0.0354943225906811
56 0.0251590897267265
57 0.0124040841859248
58 0.00530291014767357
59 0.00286748929243776
60 0.00149095663304219
61 0.000397994457979866
62 6.21637264727566e-05
63 2.66318605573923e-05
64 1.21355866592406e-05
65 5.37845950820814e-06
66 2.66509758721351e-06
67 1.46866056614121e-06
68 6.34685335824236e-07
69 1.688943914403e-07
70 6.66027753325952e-08
71 3.21072201754393e-08
72 8.29025415788494e-09
73 2.99787946073454e-09
74 1.40417140683424e-09
75 6.69985341733921e-10
76 4.01502540543108e-10
77 1.97318430609648e-10
78 8.55089678409317e-11
79 9.16304656705398e-11
80 8.51308513609342e-11
81 8.42430735584472e-11
82 8.40558307189859e-11
83 8.39359201028471e-11
84 8.38359607504259e-11
85 9.20310769625552e-11
86 9.20304333683942e-11
87 7.79859097448363e-11
88 7.79870314987073e-11
89 8.68846385302368e-11
90 8.68838503389468e-11
91 8.38099816002814e-11
92 8.38097089302882e-11
93 8.3816170040532e-11
94 8.38530475479229e-11
95 8.42929338948478e-11
96 9.49991350251265e-11
97 2.95525685242765e-10
98 8.54700779488155e-09
99 7.29914001152894e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.730342151976356
2 0.604287045037999
3 0.511019495850508
4 0.425809685599286
5 0.351282321931585
6 0.29139951394703
7 0.25219492321044
8 0.219699303711661
9 0.192758337050067
10 0.168340617212798
11 0.145628938398028
12 0.122186092806459
13 0.102552967481424
14 0.0915006611719596
15 0.0779153923611358
16 0.0691451031918791
17 0.0598417613206125
18 0.0528990323968286
19 0.0471282023107788
20 0.0377596229327557
21 0.0298288787365923
22 0.0211825843483522
23 0.0160614124412383
24 0.0110915596817547
25 0.00790373070274872
26 0.00612956877704737
27 0.00479586439364068
28 0.00361185047482184
29 0.0027162107759508
30 0.00200552235501173
31 0.00158945648093495
32 0.00132652919038586
33 0.0010755890457366
34 0.000824432031372634
35 0.000596590268955417
36 0.000521823125488297
37 0.000459210429954824
38 0.000390881325722861
39 0.000327604273838933
40 0.000244590536290688
41 0.000186057599915688
42 0.000133411139577473
43 9.1213328871462e-05
44 6.22201019347071e-05
45 4.23105929656885e-05
46 2.34754760684797e-05
47 1.36019207309158e-05
48 7.04468600864214e-06
49 3.15820099050702e-06
50 1.92827249946059e-06
51 1.57282212414388e-06
52 1.28470726841927e-06
53 1.15533416299507e-06
54 1.04201837515549e-06
55 9.15407307768487e-07
56 7.87148566061336e-07
57 6.06822989790926e-07
58 4.56086603711314e-07
59 3.32272733710878e-07
60 2.29391443926467e-07
61 1.54514863488974e-07
62 7.76050493675428e-08
63 3.9039166965233e-08
64 2.06019425464881e-08
65 1.17665057653186e-08
66 7.25731748779873e-09
67 3.96505507189442e-09
68 1.17837703501057e-09
69 7.45648435424776e-10
70 4.5495556252887e-10
71 2.80629989216222e-10
72 2.08469602659798e-10
73 1.14063910532957e-10
74 5.68428943889309e-11
75 1.86871631700329e-11
76 9.29764755411613e-12
77 4.52499370043134e-12
78 2.37313191015534e-12
79 1.90340704809326e-12
80 1.11209272138949e-12
81 6.04930900707493e-13
82 2.44846849219456e-13
83 1.32083993014066e-13
84 6.33074609557434e-14
85 4.79208034427535e-14
86 4.74466818890088e-14
87 5.1739473149721e-14
88 5.2611061036519e-14
89 4.87144319516727e-14
90 8.84236422321078e-14
91 1.84233803361347e-13
92 6.26474605331093e-13
93 1.44163010654821e-12
94 1.38686418422004e-11
95 2.39074020005361e-11
96 1.1232935321201e-10
97 2.39765521709448e-10
98 1.51072333434894e-09
99 2.5552412433763e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.688318575773683
2 0.555129874232081
3 0.464729944424235
4 0.38414621577887
5 0.324441549756521
6 0.270528577708766
7 0.235111514616831
8 0.201667065150629
9 0.171527042058695
10 0.139486882116825
11 0.119557024435489
12 0.103359066041421
13 0.0945443833478968
14 0.0831361943348183
15 0.0778744445724754
16 0.0718079329186145
17 0.0665969198283215
18 0.0632635204970284
19 0.0597193538803111
20 0.05694562723424
21 0.0545140724452335
22 0.0524837860031097
23 0.0488782900197018
24 0.0430948823380494
25 0.0379303660293175
26 0.033144339634882
27 0.0279762075070109
28 0.0238579741690115
29 0.0214720297841003
30 0.0201958802502771
31 0.0186997224192852
32 0.0163929356368502
33 0.0139597157922997
34 0.0116113189328587
35 0.0097288341804653
36 0.00727852726494739
37 0.00588760324072299
38 0.00435784681695994
39 0.00325655930980242
40 0.00272574315516348
41 0.00241150805915222
42 0.00218309705779295
43 0.00197642023740318
44 0.00155825997456564
45 0.00117501062595467
46 0.000816318696721651
47 0.00062526601291097
48 0.000517767436428007
49 0.000451649043106181
50 0.000370099057995165
51 0.000285105110377256
52 0.000235344134959002
53 0.000181298077255918
54 0.000105069981454678
55 5.84811409373669e-05
56 3.86255283359564e-05
57 2.50293559391614e-05
58 1.8216159273357e-05
59 1.42273048047315e-05
60 1.1439187710883e-05
61 9.66396400698657e-06
62 8.56996898909235e-06
63 7.02972786077732e-06
64 6.16914287388556e-06
65 4.9899935982947e-06
66 3.54612280413337e-06
67 2.75041407268431e-06
68 2.00665946454561e-06
69 1.65166293068737e-06
70 1.42101120963468e-06
71 1.11065538923992e-06
72 8.99925823936842e-07
73 7.34137323128698e-07
74 5.86591001782192e-07
75 3.16930593939433e-07
76 9.37632828770873e-08
77 5.75550405085106e-08
78 2.01691883711453e-08
79 1.0639857832152e-08
80 6.42145320992712e-09
81 4.7990766587402e-09
82 3.7373976622959e-09
83 3.00654793886787e-09
84 2.42578450233565e-09
85 2.07232490802576e-09
86 1.30562834542493e-09
87 1.02218597776271e-09
88 5.83704936915918e-10
89 2.46893509238942e-10
90 1.94233269469662e-11
91 7.36293646383327e-12
92 4.29162113265003e-12
93 3.03820108500405e-12
94 8.62449302316672e-13
95 4.06618236055484e-13
96 3.34281507383425e-13
97 2.93240370892948e-13
98 2.93676702289234e-13
99 3.13910260522125e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.754637077021515
2 0.620429127501744
3 0.528483191808373
4 0.471844014286587
5 0.423626404028399
6 0.388962519531524
7 0.352826580659233
8 0.314556159527527
9 0.291065870986138
10 0.277466511543379
11 0.269887767248255
12 0.26496128010202
13 0.261817122008341
14 0.259575731101622
15 0.257467877200912
16 0.254397140627249
17 0.252924635997337
18 0.251731366936502
19 0.251079387995901
20 0.250534501685515
21 0.250053571151134
22 0.249661165565827
23 0.249300167927016
24 0.248832388149348
25 0.248478750734242
26 0.248012322690156
27 0.247269703147333
28 0.246371345552428
29 0.245707969207375
30 0.245092188105362
31 0.2445976679538
32 0.244032441954332
33 0.243544601666189
34 0.243166257018791
35 0.242729478440131
36 0.242417553000032
37 0.242186173892493
38 0.241954004963942
39 0.241684064002076
40 0.241399644999229
41 0.240941465657469
42 0.240627175543782
43 0.240399619853233
44 0.24008144905864
45 0.239775904917395
46 0.239205457974671
47 0.237969827742391
48 0.234974891249079
49 0.231169106792839
50 0.226005896120694
51 0.215960669190454
52 0.20587895284104
53 0.195194779181708
54 0.18019953317188
55 0.163680732933628
56 0.151525992636028
57 0.128699162755849
58 0.0796881447903472
59 0.0425951283901008
60 0.0168169525697446
61 0.00617242518729798
62 0.00260581062016753
63 0.00111517632484636
64 0.000536156436340508
65 0.000268684334617673
66 6.75235106505782e-05
67 2.80339597006507e-05
68 9.68259421372405e-06
69 3.20675622085896e-06
70 1.07359102043763e-06
71 5.73713559433873e-07
72 1.44761135309545e-07
73 3.48820438107273e-08
74 1.87813915487639e-08
75 8.43537012415227e-09
76 3.60365157482505e-09
77 1.09745393370156e-09
78 5.91420236886988e-10
79 6.79517990185223e-10
80 6.35353074566777e-10
81 6.33679454226652e-10
82 6.32833479263318e-10
83 6.32652822501918e-10
84 6.32629884101162e-10
85 5.31976059586778e-10
86 5.31977995848291e-10
87 6.13938993630673e-10
88 6.13937236172084e-10
89 6.72112562076518e-10
90 6.72113354468547e-10
91 6.32629804572072e-10
92 6.32630123890022e-10
93 6.32628267221782e-10
94 6.32626672461801e-10
95 6.326314809778e-10
96 6.32640361379424e-10
97 6.36543356885196e-10
98 6.3957818770498e-10
99 1.03616806753777e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.792542576525047
2 0.650915385269707
3 0.561771628036208
4 0.490978626787324
5 0.413199984020382
6 0.367610658154101
7 0.337330073913654
8 0.30898259143701
9 0.271335676371302
10 0.245612383888679
11 0.221840887990922
12 0.204239499657201
13 0.187968249794619
14 0.172719266360472
15 0.15919291315469
16 0.149821712971901
17 0.140725328896321
18 0.134415620459593
19 0.130031241409962
20 0.12526982344225
21 0.119662608885798
22 0.116641077750066
23 0.109528464458737
24 0.105463570910137
25 0.100236054349798
26 0.0936220134997269
27 0.0886401439971148
28 0.0843911647991774
29 0.0803852364209738
30 0.0773394244153086
31 0.0734401123900293
32 0.0676219640901315
33 0.0608896150313064
34 0.0544500707412487
35 0.0482043214347913
36 0.0418694596639563
37 0.0338172529798425
38 0.0276182808852356
39 0.0183768931435254
40 0.0110676063481729
41 0.00820481397049514
42 0.00562756355341289
43 0.00402110408921417
44 0.00282011663978757
45 0.00245857169104107
46 0.00222241896586846
47 0.00201152970999621
48 0.00183871596460775
49 0.00163029555359782
50 0.00150260231969213
51 0.00135400550873428
52 0.00130232842883348
53 0.00122814692891283
54 0.00114310937163779
55 0.00107513955352207
56 0.00102092687641914
57 0.000954811141867392
58 0.000874391471521939
59 0.000797059827176749
60 0.000716934533072124
61 0.000625031359192832
62 0.000563883961222125
63 0.000492057235906129
64 0.000404171098199307
65 0.000334053645417469
66 0.000248550127044828
67 0.000132617456859401
68 7.65184246754103e-05
69 4.84998398696936e-05
70 1.48001758908836e-05
71 5.84394518891163e-06
72 3.16738136421658e-06
73 2.07095281488278e-06
74 9.10324355951535e-07
75 2.5570395565549e-07
76 1.40654844394547e-07
77 7.5105516759758e-08
78 5.31085500997025e-08
79 4.18167434909396e-08
80 2.7649741379137e-08
81 1.92163058257052e-08
82 7.64886062107809e-09
83 5.21410922386486e-09
84 2.35932933135175e-09
85 5.35594732770679e-10
86 1.81321848901857e-10
87 7.26626331271193e-11
88 3.75433810350183e-11
89 2.66662236965144e-11
90 1.13462296044201e-11
91 3.61569960865439e-12
92 2.86040954113478e-12
93 2.77990016700246e-12
94 2.75666095060572e-12
95 2.75231040477926e-12
96 2.75083885804388e-12
97 2.73817449058398e-12
98 2.7393310013959e-12
99 2.70710236869825e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.676596807652256
2 0.486178715362582
3 0.38360906296517
4 0.304221992795135
5 0.262307442938649
6 0.236328185501205
7 0.214618566208489
8 0.200124457750586
9 0.187589228804726
10 0.169778415097016
11 0.156191742815099
12 0.145862464278689
13 0.135932297338244
14 0.127410281757321
15 0.123782897882263
16 0.121671140057328
17 0.119902828732055
18 0.118922233413777
19 0.117977832844622
20 0.117208663380038
21 0.116452899704975
22 0.115767506342303
23 0.11515845701651
24 0.114375037462368
25 0.113442493035685
26 0.112160907841216
27 0.110708584140504
28 0.108966437392504
29 0.106878670669019
30 0.104129413316229
31 0.100613190876991
32 0.0965197967645881
33 0.0903622856680683
34 0.0824303938105153
35 0.0730149873480842
36 0.0622064673454173
37 0.05246981767733
38 0.0325858842578416
39 0.0111793441732787
40 0.00441272570405048
41 0.00253481607979201
42 0.00162163806670204
43 0.00128866375702257
44 0.00108657262160747
45 0.000901719157612643
46 0.000700712207570373
47 0.000522146973417167
48 0.00036695960802341
49 0.000260649966487519
50 0.000213531602320416
51 0.000178125917493009
52 0.00014947417818144
53 0.000118734359874581
54 8.56234108254308e-05
55 5.7464768508002e-05
56 2.93255478947606e-05
57 2.05247497167596e-05
58 1.50804727278645e-05
59 1.12782602819859e-05
60 8.46862775275303e-06
61 5.90951453277562e-06
62 3.16347715648776e-06
63 1.47409315113172e-06
64 6.35859964029928e-07
65 4.36157703196389e-07
66 3.43398429233209e-07
67 2.39789195685693e-07
68 1.58745713947343e-07
69 1.17995920033424e-07
70 6.66135841148087e-08
71 2.09236886931279e-08
72 5.29355768149818e-09
73 2.2985660296049e-09
74 1.56532788215042e-09
75 8.75578933405266e-10
76 3.36756624723818e-10
77 1.06870098404155e-10
78 3.62218756451552e-11
79 1.69635372044393e-11
80 1.08276516023427e-11
81 8.13305836815354e-12
82 7.24057954798613e-12
83 7.1942155252565e-12
84 7.1918536291062e-12
85 7.17074411678381e-12
86 7.17086312147689e-12
87 7.15187511328572e-12
88 7.15215971876657e-12
89 7.16555885082214e-12
90 7.16463420836169e-12
91 7.19958122540543e-12
92 7.1964599996165e-12
93 7.62745267524975e-12
94 1.00992432948348e-11
95 3.64475395766562e-11
96 5.52224733860549e-10
97 3.23237957371249e-10
98 2.20222447694739e-11
99 6.93769028548809e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.711746592197748
2 0.557412832807542
3 0.447650879294041
4 0.334196687243555
5 0.288232410853921
6 0.252173274846177
7 0.221334606649749
8 0.196569399654954
9 0.178585245135924
10 0.161903906077277
11 0.146167648956158
12 0.127769422643359
13 0.109371194283661
14 0.0917184888250314
15 0.0744045037320065
16 0.0625871531598374
17 0.052584074653017
18 0.0420626910906892
19 0.0303551775721554
20 0.0228693461112011
21 0.0178568882671767
22 0.0153595767656417
23 0.0139663324294876
24 0.0128132349376902
25 0.0110794763551767
26 0.00935733771637971
27 0.00787968883549322
28 0.0066504138009139
29 0.00558715091921742
30 0.00477274846925429
31 0.00394280964258649
32 0.00292864963114699
33 0.00238863131761895
34 0.00201534127195509
35 0.00167281332566035
36 0.00124838142677671
37 0.000933863405407001
38 0.000726809833996135
39 0.000557836517573592
40 0.00039224564671257
41 0.000265501134560788
42 0.000186239106409451
43 0.000131621143044186
44 0.000106114424600014
45 8.61418691047953e-05
46 6.93122805924583e-05
47 5.40598872812119e-05
48 3.42864892332385e-05
49 2.58665328033372e-05
50 1.75646530451941e-05
51 1.3004335510223e-05
52 1.05411343740309e-05
53 8.92501700271866e-06
54 7.91519058290237e-06
55 6.85650434730955e-06
56 6.05991765891366e-06
57 5.10835878910935e-06
58 3.22714815848048e-06
59 1.50472576308996e-06
60 9.26646471965261e-07
61 6.13148559192045e-07
62 4.77765571570862e-07
63 3.09530506811884e-07
64 2.07081057200512e-07
65 1.16508778012783e-07
66 4.85733889364377e-08
67 2.76815182458249e-08
68 9.3654949480281e-09
69 4.81329892320832e-09
70 2.93813088086125e-09
71 1.76567868421143e-09
72 9.94118422769616e-10
73 3.51101188998943e-10
74 1.15538194647399e-10
75 5.02083092468392e-11
76 2.60852811992648e-11
77 1.4334311497354e-11
78 3.82907287556856e-12
79 1.10937305042168e-12
80 4.38837531038636e-13
81 2.42690107424387e-13
82 1.33693718402107e-13
83 1.12751074250963e-13
84 1.0726499198355e-13
85 1.06201523167685e-13
86 1.07337269786198e-13
87 1.21942156280891e-13
88 1.33402520951859e-13
89 2.26018054089618e-13
90 4.31619529927618e-13
91 1.8062001596307e-12
92 6.43615412883327e-12
93 2.21808926443417e-11
94 9.64297225851767e-11
95 4.55834221124968e-10
96 1.49637179730671e-08
97 2.14212683545223e-08
98 9.00981351549793e-10
99 1.36018898639797e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.703615330147621
2 0.581046467495544
3 0.499672166067821
4 0.433273744087598
5 0.386287504737535
6 0.339057692349414
7 0.308999198277094
8 0.289269514605082
9 0.263135796073302
10 0.241789593795273
11 0.211654970845492
12 0.188373997819167
13 0.166221482491085
14 0.144942811026474
15 0.13060489530477
16 0.112381954388289
17 0.0999209652252074
18 0.0878226015158153
19 0.0777806422827066
20 0.0657124105441874
21 0.0546781543789979
22 0.0459269326550277
23 0.0359548640083232
24 0.0282007122367293
25 0.0234285651434913
26 0.0196923061001837
27 0.0168216782679578
28 0.0150748102460818
29 0.0132647586418844
30 0.0119049788033054
31 0.0108656710443474
32 0.00998124076680101
33 0.00897415123251654
34 0.00824334774515851
35 0.00738013706060506
36 0.00664741273596672
37 0.00611862387618843
38 0.00560096609885198
39 0.00504184720142734
40 0.00448369266732331
41 0.0039332526014307
42 0.0032518066649129
43 0.00250242182040572
44 0.00198880101382877
45 0.0015806402561461
46 0.00114286257624333
47 0.000742039693737792
48 0.000535953900624974
49 0.000402323262430381
50 0.000291503474694974
51 0.000227100666929193
52 0.000174289009156313
53 0.000135941353809147
54 0.000114164790730811
55 9.33161223765938e-05
56 7.41571317167059e-05
57 6.63828824385143e-05
58 5.68722668740465e-05
59 4.53840722845183e-05
60 3.49191385557364e-05
61 2.57398093217133e-05
62 1.88549832882246e-05
63 1.14148630982237e-05
64 6.7615963955097e-06
65 4.2827530728244e-06
66 2.84400923314548e-06
67 1.66532839220929e-06
68 8.10378346918249e-07
69 5.49560376225324e-07
70 4.00776349874918e-07
71 2.48320607269465e-07
72 1.71078389589884e-07
73 1.38962111189493e-07
74 8.76432617164618e-08
75 5.99114265358008e-08
76 3.72195868474495e-08
77 2.35870988193192e-08
78 1.06101831227583e-08
79 6.34739587588725e-09
80 2.48509424928384e-09
81 1.1390607663197e-09
82 9.4677091753193e-10
83 6.33024790015693e-10
84 3.46913113626508e-10
85 1.61305089758757e-10
86 9.40301094743326e-11
87 6.80240282811848e-11
88 3.51796722799704e-11
89 3.38031895770373e-12
90 2.24594702585925e-12
91 1.31519670919724e-12
92 5.3110282325683e-13
93 1.32883216038937e-13
94 1.29657543397858e-13
95 1.29376833734428e-13
96 1.52770141090459e-13
97 1.67566250598508e-13
98 1.80872117607377e-13
99 4.07131010199039e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.792767059924737
2 0.640536825081304
3 0.509163952082695
4 0.44812555970043
5 0.38368125463205
6 0.32991749096976
7 0.281675388106977
8 0.248615470131934
9 0.209711216096347
10 0.181574127181384
11 0.169256241865478
12 0.158396914108304
13 0.150150236898834
14 0.141020667782458
15 0.132960730173488
16 0.126050934126052
17 0.118731780316287
18 0.112277811209998
19 0.106363273433676
20 0.0966788419386723
21 0.0873606686001901
22 0.0783249553158816
23 0.0733450170041865
24 0.0658880615082179
25 0.0592957824324595
26 0.0548932514139926
27 0.0487943275582692
28 0.040942412449597
29 0.034328755616487
30 0.0296717592104563
31 0.0253570280856784
32 0.0218671467445141
33 0.0179266251006234
34 0.0141414454598824
35 0.0110433176856053
36 0.00853871204249838
37 0.0061450157041403
38 0.00473391307023579
39 0.00378380362687313
40 0.00295331733990051
41 0.00233687450409601
42 0.00162625190913086
43 0.00093859788741971
44 0.000631384239288719
45 0.000419918218476826
46 0.000307779682946994
47 0.000236910043917237
48 0.000150999141363144
49 0.000104391543368045
50 6.49768613665948e-05
51 3.74022173217641e-05
52 2.59821969580951e-05
53 1.30081204492307e-05
54 7.21572260489887e-06
55 4.71064493114102e-06
56 2.96343693591506e-06
57 1.88425022828301e-06
58 1.1149757133718e-06
59 7.87532014658527e-07
60 6.40627620991806e-07
61 4.18418733457399e-07
62 1.99329270057336e-07
63 1.08256994416631e-07
64 4.48690975939242e-08
65 1.73565532733061e-08
66 8.27956929566844e-09
67 4.84785254053992e-09
68 2.48113687423807e-09
69 1.40349072575043e-09
70 8.71513176597314e-10
71 5.89437752569739e-10
72 2.70545769400156e-10
73 2.06937060002559e-10
74 9.84992009682911e-11
75 2.55252281274774e-11
76 1.40924124943673e-11
77 8.22156144318926e-12
78 3.08041652634811e-12
79 8.71745083041321e-13
80 5.51655573543474e-13
81 4.20432632620194e-13
82 3.65460899768755e-13
83 3.48937171401038e-13
84 3.47055219640762e-13
85 3.42090451444648e-13
86 3.4178687945956e-13
87 3.44378521964806e-13
88 3.44003622459631e-13
89 3.46456050472747e-13
90 3.57411262377743e-13
91 3.5174598358694e-13
92 4.93343297505395e-13
93 1.01573826987601e-12
94 2.01521539955506e-12
95 1.00142684950667e-11
96 3.50132268297603e-11
97 1.65262957846741e-10
98 5.03006754115707e-10
99 4.1385985392788e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.78550503224339
2 0.641509373260947
3 0.517171288411083
4 0.438458714438628
5 0.375906090409195
6 0.316167807216502
7 0.275259303861988
8 0.235282182372114
9 0.207884685171541
10 0.180846637214656
11 0.167334001479648
12 0.155581327895689
13 0.14154069644761
14 0.130428959242954
15 0.118771256305006
16 0.11112465047573
17 0.102877174894165
18 0.0967621209797104
19 0.0899438964628724
20 0.084087882996276
21 0.0794771069460495
22 0.075771980580562
23 0.0718337813798699
24 0.0680390367804641
25 0.0645226173030709
26 0.0612218766144241
27 0.0562198930862782
28 0.050175041866301
29 0.0460196178638224
30 0.0396884593502484
31 0.0315524751826167
32 0.0265766428030862
33 0.0244210772718549
34 0.023006964581549
35 0.0211312188953301
36 0.0189875817107434
37 0.0163370055144738
38 0.0138045378523492
39 0.0116998280874907
40 0.00903736585831538
41 0.00672376289406545
42 0.00391203410177332
43 0.00195131630945966
44 0.00123782980601324
45 0.00068257552654266
46 0.000381858006830491
47 0.000310556439815015
48 0.00029895003189678
49 0.000291319949661738
50 0.000281731821417946
51 0.000272463731541679
52 0.0002641594354541
53 0.000251732438077768
54 0.000244488536122546
55 0.00023814170269253
56 0.000226234291015346
57 0.000217430751201292
58 0.000204344318965353
59 0.000170768150665475
60 0.000135995317021724
61 0.000106653888810513
62 5.25605568606266e-05
63 2.88456093893381e-05
64 1.73857548896276e-05
65 1.0000240685307e-05
66 4.01012036687366e-06
67 2.24814856318609e-06
68 1.07472102076609e-06
69 4.88528469596541e-07
70 2.67321188526151e-07
71 1.13602411178121e-07
72 6.22714784292275e-08
73 4.05888378051488e-08
74 1.44736096710659e-08
75 6.84383668579482e-09
76 1.83829620196263e-09
77 1.02147937843513e-09
78 7.92936078426054e-10
79 5.13748761717769e-10
80 3.91711482408903e-10
81 1.3532380525435e-10
82 3.27842565342554e-11
83 1.77102800125786e-11
84 6.39203756676021e-12
85 1.32127919176154e-12
86 5.63296836291848e-13
87 3.94413923039654e-13
88 3.77358552898411e-13
89 3.59755798059034e-13
90 3.59706514994306e-13
91 3.77332490073154e-13
92 3.99317867120419e-13
93 7.53579497024572e-13
94 2.5366335341746e-12
95 8.05292132729416e-12
96 3.77937443753197e-11
97 1.73039227712543e-09
98 4.47444846839539e-09
99 3.61458039285835e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.816143793589066
2 0.634778361477292
3 0.521428847035121
4 0.435705910890447
5 0.377105216074068
6 0.326631111589765
7 0.290364373012238
8 0.256232572218458
9 0.22093152218722
10 0.18821928794071
11 0.166485004488742
12 0.146089359429118
13 0.136451745588785
14 0.129382465397937
15 0.120462388766547
16 0.113202272595813
17 0.107851612496758
18 0.102577724843764
19 0.0981362076955183
20 0.0918177520114569
21 0.0842897837780388
22 0.0738810901345159
23 0.0612926822462434
24 0.0505322369595456
25 0.0346083916378476
26 0.0228127598104269
27 0.0143686277487051
28 0.0088248642500685
29 0.00478775002861084
30 0.00283019872527263
31 0.00226639088528972
32 0.00203318793018322
33 0.00187795680525051
34 0.00168154823334769
35 0.00150243573763431
36 0.00135206862886718
37 0.00120298865172301
38 0.000978164241794311
39 0.000836870629085091
40 0.000748928600392832
41 0.000696180822767342
42 0.000656809853934333
43 0.000598983051838811
44 0.00054176082029172
45 0.000488615442693243
46 0.000428896575961918
47 0.000375603862106186
48 0.000270842200837901
49 0.000167970118187569
50 0.000105165966368032
51 6.73243735093127e-05
52 3.88536423969978e-05
53 2.4690856929715e-05
54 1.98721242216839e-05
55 1.67763755040498e-05
56 1.56217069283739e-05
57 1.50683772277057e-05
58 1.44418402620448e-05
59 1.40052350155598e-05
60 1.35254359297731e-05
61 1.28566974591201e-05
62 1.20734497684787e-05
63 9.72038924345538e-06
64 6.8478591987832e-06
65 3.63807818901973e-06
66 1.65471480835521e-06
67 4.68415273677786e-07
68 7.86312406840686e-08
69 2.77009904538994e-08
70 1.57242887578503e-08
71 6.60552039903591e-09
72 3.00607828233715e-09
73 2.22129433851565e-09
74 1.51142277461736e-09
75 6.84160299535122e-10
76 3.03076654303399e-10
77 1.53491056463259e-10
78 9.01526324776891e-11
79 2.73030856984954e-11
80 1.10663086263852e-11
81 4.43911472008316e-12
82 2.66723410733683e-12
83 1.65197270739898e-12
84 1.21145394221306e-12
85 1.17185770635375e-12
86 1.16853249446243e-12
87 1.07957785070502e-12
88 1.07968332192101e-12
89 1.07702383203276e-12
90 1.07684439635428e-12
91 1.196739004829e-12
92 1.24629922733087e-12
93 2.23477239213219e-12
94 7.86043817374473e-12
95 1.12957494061657e-11
96 1.25861276395511e-10
97 2.23785327070908e-09
98 5.75651658128863e-09
99 7.30542504567474e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.621956104407386
2 0.457424079541753
3 0.371810584782502
4 0.309043082074012
5 0.263920387520247
6 0.230195108384754
7 0.19709492529824
8 0.170045391022233
9 0.15231883674747
10 0.123120784908087
11 0.102048597198204
12 0.0865535634986996
13 0.0729176463058428
14 0.0602634219587131
15 0.0499440901215789
16 0.039622313757214
17 0.0346235065066543
18 0.0282577300356407
19 0.0245950077593205
20 0.0216638212630811
21 0.0186776380638671
22 0.0172605884654824
23 0.0162931562667916
24 0.0153937096177117
25 0.0144393619957822
26 0.0138513641882689
27 0.0134607784748107
28 0.0130489717992512
29 0.0127641553795386
30 0.0125276027541131
31 0.0123678444035471
32 0.0123028262092655
33 0.0122591182408667
34 0.0122124108585524
35 0.0121531795363573
36 0.0121019677093485
37 0.012058754385088
38 0.0120124806241333
39 0.0119847237092709
40 0.0119379766603683
41 0.0119010689935123
42 0.0118657158932572
43 0.0118323415510906
44 0.0117810624462931
45 0.0117237340684327
46 0.0116499511829137
47 0.0115062724009313
48 0.0112337060486815
49 0.0107384523164148
50 0.00978692602361371
51 0.00810922971087704
52 0.00685409378184199
53 0.00523151934129349
54 0.00324118990329645
55 0.00155718788519692
56 0.000835602336829475
57 0.000437612491570815
58 0.000259516205543111
59 0.000121616656136334
60 7.19107360231449e-05
61 3.41533444353158e-05
62 1.26958845908083e-05
63 6.37829181900253e-06
64 1.98351663124026e-06
65 8.04958308701267e-07
66 3.04469204337744e-07
67 1.51700788745218e-07
68 1.24646028580709e-07
69 9.4095124264888e-08
70 6.84517154522773e-08
71 4.76357736417825e-08
72 2.55032788548238e-08
73 1.46840592088761e-08
74 1.11930223496223e-08
75 8.3016665261355e-09
76 6.47309865045613e-09
77 4.46193351395607e-09
78 2.75174551442806e-09
79 1.07499347028393e-09
80 6.0841558712231e-10
81 3.44677391979941e-10
82 2.63888825934599e-10
83 1.40875715631374e-10
84 1.1065747121011e-10
85 1.01828572455474e-10
86 9.98068800674876e-11
87 9.10637150725926e-11
88 9.06710978375643e-11
89 1.0606687496209e-10
90 1.06065911935551e-10
91 1.04334174659892e-10
92 1.04334217245093e-10
93 1.04334161854246e-10
94 1.04334189707995e-10
95 1.04334211482649e-10
96 1.04334127188989e-10
97 1.05625868198821e-10
98 1.05626165078318e-10
99 1.04570570612063e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.837448418307072
2 0.676826279778956
3 0.549695837696194
4 0.48335688790463
5 0.433513465026751
6 0.401768298747987
7 0.374828803662126
8 0.350830602379815
9 0.329784283230031
10 0.309922221929643
11 0.294965507322239
12 0.272937354038823
13 0.254415437536587
14 0.226984900398866
15 0.204640682305893
16 0.168099755537472
17 0.139882271174669
18 0.115605836572539
19 0.101859065895746
20 0.094643873384462
21 0.0845013815453317
22 0.078543978187037
23 0.0756177423663057
24 0.073126888099414
25 0.0702523704764064
26 0.0684486177072249
27 0.0666229522160845
28 0.0648007797677804
29 0.0631892006542181
30 0.0618771669266385
31 0.0604712823102081
32 0.0590103980378813
33 0.0579794282985766
34 0.0573563871256128
35 0.0567210086580037
36 0.0557577929606062
37 0.0540304403720165
38 0.0524703926194867
39 0.0503984268987211
40 0.0476410013290584
41 0.0437704173772167
42 0.0382484682465311
43 0.0338904067101031
44 0.0284986306813465
45 0.023925833463368
46 0.0199503929794169
47 0.0146461537061443
48 0.0103213735247792
49 0.00674334576028827
50 0.00550978041953201
51 0.00489491551328212
52 0.00415499183653259
53 0.0032084167925873
54 0.00267092434097957
55 0.00244122942469129
56 0.0022375884174477
57 0.00196941249912306
58 0.00165463753184501
59 0.0015193750048767
60 0.00139786359832916
61 0.00106945454746795
62 0.000664408632743989
63 0.000382336717947738
64 0.000208649737177533
65 0.000133038493565351
66 6.14942658654887e-05
67 2.40116288484634e-05
68 1.37848724390772e-05
69 8.5063574071656e-06
70 6.63893273584804e-06
71 3.92343551179409e-06
72 1.81363762539895e-06
73 7.91268838762401e-07
74 5.61130590401208e-07
75 4.87975893478563e-07
76 4.2562578003145e-07
77 3.15351680510569e-07
78 1.84758696658894e-07
79 1.40625267267947e-07
80 5.82294989446701e-08
81 1.26750334259431e-08
82 7.91368238825343e-09
83 6.63695527546874e-09
84 5.5401789888929e-09
85 2.73339923891192e-09
86 3.03654534966861e-10
87 7.40710222076307e-11
88 1.95752288884242e-11
89 3.2909963598793e-12
90 2.08348164887027e-12
91 2.45918665305525e-12
92 2.45927521144904e-12
93 2.46024276043842e-12
94 2.45947347263654e-12
95 2.46123867578389e-12
96 2.47240673145988e-12
97 6.82414775145944e-12
98 1.20607130005728e-10
99 3.51203605970059e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.733094338557953
2 0.559102220519429
3 0.496312111535689
4 0.443823118890409
5 0.3960115117257
6 0.35564331310367
7 0.310302229550153
8 0.279326991506802
9 0.263716698964709
10 0.242230280825046
11 0.22626365506602
12 0.211140698545683
13 0.193920030937659
14 0.181004370807888
15 0.171248372698787
16 0.162788413718917
17 0.155877113410308
18 0.148657060770946
19 0.139377445111257
20 0.131636244350746
21 0.126645240161976
22 0.120096294075393
23 0.108765142261949
24 0.100604636675822
25 0.0904473643384534
26 0.0813898898453103
27 0.075197731069523
28 0.0712122635161018
29 0.068479318838484
30 0.0668858110232117
31 0.0649786832457117
32 0.063499763637659
33 0.0617789672788947
34 0.0593977999871725
35 0.054582264209941
36 0.0499727284964979
37 0.0413126336580826
38 0.0327084794829305
39 0.0251281039826404
40 0.0202371110600493
41 0.0149878397846402
42 0.0109938180480871
43 0.00929034586379293
44 0.00823544325826082
45 0.00734467158574439
46 0.00599235869279969
47 0.0045723986443138
48 0.00330797634119455
49 0.00198902943930332
50 0.00118055939412494
51 0.00083048290829662
52 0.000651292413995868
53 0.000465635952818365
54 0.000341496522931097
55 0.000261394424420068
56 0.000156679162991772
57 0.000124438599932277
58 9.64386058066337e-05
59 7.58589606178496e-05
60 6.02858056366366e-05
61 5.05489211644116e-05
62 4.07030655323609e-05
63 3.42019195501594e-05
64 2.9996930151066e-05
65 2.64104511480026e-05
66 2.23956855258724e-05
67 1.7602331530009e-05
68 1.42075399238505e-05
69 9.95481888288299e-06
70 3.10572889846073e-06
71 1.58000080666119e-06
72 8.25572431674889e-07
73 3.50684731046304e-07
74 2.53975567029061e-07
75 1.93718257567299e-07
76 1.55606385756098e-07
77 9.27666226715366e-08
78 6.45934846460594e-08
79 2.95489943154369e-08
80 2.15461300070776e-08
81 7.89848606351929e-09
82 1.76974550709067e-09
83 1.19629443659787e-09
84 6.39318234950502e-10
85 3.16552744125818e-10
86 2.60570518048255e-10
87 1.56283201843801e-10
88 1.09749266746166e-10
89 1.70286715521309e-11
90 1.10308586359775e-11
91 3.73590547663271e-12
92 1.33169076023288e-12
93 1.25569614161301e-12
94 1.25389276112007e-12
95 1.25493245574396e-12
96 2.00366756370459e-12
97 1.19973743606222e-11
98 4.04368682317468e-11
99 1.03427784391431e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.716785399103744
2 0.539175749689407
3 0.445574513131824
4 0.373098898229554
5 0.319069776719268
6 0.287738713444648
7 0.257723053229472
8 0.226002032402034
9 0.203050158294018
10 0.184472071543118
11 0.164006358564895
12 0.148185182910533
13 0.131645026443296
14 0.11694159058694
15 0.106911451234435
16 0.0991451332645245
17 0.0909924706516166
18 0.0859828992480889
19 0.0822132577578454
20 0.0782231837386171
21 0.0755294276694577
22 0.0726115220110567
23 0.0694556663048871
24 0.0645195496736534
25 0.0616801701118253
26 0.0588472149876474
27 0.0575559974052133
28 0.0563353426600769
29 0.0549455369258276
30 0.0536478107452711
31 0.0526027883899819
32 0.0509410321988998
33 0.0500312964191594
34 0.0487009153899262
35 0.0474685161809029
36 0.0458323675366843
37 0.0441926830905607
38 0.0416620786104873
39 0.0396394005286844
40 0.0385267751895339
41 0.0375628592174808
42 0.0369058247778586
43 0.0365385498319531
44 0.0362993467939594
45 0.0361145613765369
46 0.0359793072798159
47 0.0359006770920653
48 0.0358353587944279
49 0.0357641745626214
50 0.0356570254495562
51 0.0355599557010478
52 0.0354055355746684
53 0.0352457355874363
54 0.0350387051550325
55 0.0346887770928859
56 0.0343945416189784
57 0.0339237800899915
58 0.0332453824418027
59 0.0318633647150997
60 0.0298167733309852
61 0.0265619633566043
62 0.0230625628519508
63 0.0195786782063985
64 0.0114348845533307
65 0.0048261775520577
66 0.00200728991349516
67 0.000849381384079229
68 0.000271563728308819
69 0.000101241822785351
70 2.15994646702431e-05
71 5.83779546855819e-06
72 9.80339152252916e-07
73 5.54533170897096e-07
74 4.45639305902576e-07
75 3.32561593042918e-07
76 1.92572846856739e-07
77 5.10962866934582e-08
78 1.92711950056877e-08
79 4.40498859806297e-09
80 1.6105220663975e-09
81 6.99257709454156e-10
82 3.4022483498486e-10
83 2.24520476961166e-10
84 1.97384761764893e-10
85 1.74625816277762e-10
86 1.73987103287675e-10
87 2.47378199375971e-10
88 2.47346147298376e-10
89 2.29616154922458e-10
90 2.29612476249479e-10
91 1.92412099499043e-10
92 1.92411743542543e-10
93 1.9241161094362e-10
94 1.92411951703155e-10
95 1.9241158832721e-10
96 1.92427646796753e-10
97 2.05017338680272e-10
98 2.25759762308921e-10
99 1.00357617039869e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.821767925497114
2 0.706708965379837
3 0.553907325162692
4 0.463170509452744
5 0.416817443494656
6 0.36338975587546
7 0.306975001514603
8 0.254122872717041
9 0.208704452961577
10 0.177834221045904
11 0.157986391754814
12 0.146555759457411
13 0.138068308296001
14 0.129870765337387
15 0.124099261847568
16 0.11816513618637
17 0.113459507085674
18 0.107550182301465
19 0.100550018555922
20 0.0952777603131225
21 0.0881697279743321
22 0.0799907700967795
23 0.0729927408932283
24 0.066054631617698
25 0.0582194179059272
26 0.0493706857149143
27 0.0398791021695464
28 0.0310417874897643
29 0.0215573092035876
30 0.0171342824875337
31 0.0143088616005902
32 0.0125156212453021
33 0.0109040283094396
34 0.00984117181905212
35 0.00902147660380251
36 0.00828451522366113
37 0.00778912021285152
38 0.00693733880239378
39 0.00618581684102241
40 0.00537070910663709
41 0.00447247114465298
42 0.00320305437552418
43 0.00204024861210746
44 0.00137384796768749
45 0.00108293131945605
46 0.000931080359673815
47 0.000820087716616453
48 0.000721750751821262
49 0.000640299454918599
50 0.000562621452019497
51 0.000465940640043383
52 0.000300500675877303
53 0.000216921486081573
54 0.000151619587557691
55 7.27419930435193e-05
56 3.65135041570774e-05
57 2.45466554144079e-05
58 2.09001310496451e-05
59 1.88702165094051e-05
60 1.784827979464e-05
61 1.68698942064097e-05
62 1.57900556812297e-05
63 1.4345379207733e-05
64 1.1358584589185e-05
65 7.97710185325864e-06
66 4.82101554248326e-06
67 1.89957899701572e-06
68 1.00316253237521e-06
69 7.77630252625703e-07
70 7.07647850394396e-07
71 6.28630883610688e-07
72 4.70645563009209e-07
73 3.06777741808228e-07
74 1.78009326449425e-07
75 6.75135582183562e-08
76 3.44259344808651e-08
77 1.33227617628648e-08
78 5.38890904248532e-09
79 1.62578411881779e-09
80 8.12030385286972e-10
81 1.85828315726455e-10
82 9.51644672631193e-11
83 4.95989063599443e-11
84 2.61848594037276e-11
85 1.38821648756683e-11
86 5.54845451394451e-12
87 1.9057972695451e-12
88 9.94892478515477e-13
89 8.31206546862848e-13
90 8.15322227484089e-13
91 8.883836695511e-13
92 8.88739469044614e-13
93 8.91495959471388e-13
94 9.05882944479122e-13
95 1.08004960330151e-12
96 4.99692903661935e-12
97 6.0368480909464e-11
98 1.15066277353021e-09
99 1.15748236530486e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.748756873739808
2 0.630010848801848
3 0.530683503228412
4 0.480081045830233
5 0.422400472718561
6 0.382784722488548
7 0.355740179069588
8 0.319738250000743
9 0.286046870483363
10 0.264260326811812
11 0.251193879461418
12 0.231663229975294
13 0.209304794789673
14 0.190371885922896
15 0.175357315309698
16 0.159198634013566
17 0.146044890721357
18 0.12989976084999
19 0.117091937633516
20 0.108074446206577
21 0.0973780960211503
22 0.0914378994825601
23 0.088059576196728
24 0.0845218837585818
25 0.0810111091859745
26 0.0768778075481473
27 0.0742409125503362
28 0.072205742626795
29 0.0699829104544165
30 0.0682612355665757
31 0.0673766093021021
32 0.0667455002865764
33 0.0658498414240001
34 0.0653618750033303
35 0.0650587134503045
36 0.0646403834680106
37 0.0640970624760299
38 0.063567965136536
39 0.063239863703043
40 0.0628815693520082
41 0.0624555173505861
42 0.0621416070972522
43 0.0618322964228646
44 0.0614872342317761
45 0.0604385941930543
46 0.0589203380551734
47 0.0580997320069629
48 0.057760725725244
49 0.0575025091526581
50 0.0571940432364348
51 0.0567974719674401
52 0.0562145581705249
53 0.0546408098450372
54 0.0502683608794462
55 0.0396017740170993
56 0.0329920789944652
57 0.0263966886938536
58 0.0210263675989113
59 0.0154023086819461
60 0.0124507768192727
61 0.00833784792677304
62 0.00353029905775493
63 0.00156018674085889
64 0.000889549301417431
65 0.000624351366100304
66 0.000419044359014758
67 0.000299088208200517
68 0.000203068048247377
69 5.46007574187432e-05
70 1.74371609605632e-05
71 6.458620472121e-06
72 1.85898473538878e-06
73 8.65812828351572e-07
74 4.13995602746349e-07
75 2.27202543633954e-07
76 7.54298906356519e-08
77 3.8374605573912e-08
78 1.72836829482406e-08
79 9.74477807022866e-09
80 5.05439026237299e-09
81 2.30550158687583e-09
82 1.19769144725355e-09
83 7.25686417353674e-10
84 1.83925765203924e-10
85 9.42147151691837e-11
86 5.27342508201783e-11
87 2.55668945758409e-11
88 1.23624075492823e-11
89 3.45841215578623e-12
90 1.39559623259155e-12
91 1.1744997397893e-11
92 1.17414891897416e-11
93 1.17369537431727e-11
94 1.1739204997609e-11
95 1.1737284406018e-11
96 1.17386707004169e-11
97 8.33816006988086e-12
98 8.34080688289889e-12
99 4.02875434262565e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.723437779900963
2 0.591069394203713
3 0.494191971981883
4 0.41799255892537
5 0.369035261174141
6 0.329045851632467
7 0.293622117591842
8 0.272750846908003
9 0.25899471189891
10 0.245538335596246
11 0.233527472790847
12 0.222830073161928
13 0.215598604600051
14 0.208863750903076
15 0.203696286385752
16 0.196452124718362
17 0.191284212824322
18 0.184254516373724
19 0.178827686200589
20 0.175335931744215
21 0.17162936903772
22 0.167774131030077
23 0.162810442101151
24 0.159136395114754
25 0.15338081911257
26 0.147612682345611
27 0.141218587238281
28 0.127180703905798
29 0.108058810705461
30 0.0951327271457109
31 0.080561559991289
32 0.0664962906577839
33 0.0514779012259207
34 0.0319565678503362
35 0.0152085783201856
36 0.00641800834479042
37 0.00282791080266577
38 0.00153970743583552
39 0.000888875078403701
40 0.00058771184807087
41 0.000410457163955435
42 0.000308375959558779
43 0.000217698817069068
44 0.000153475685005585
45 9.66438610262904e-05
46 8.08667871834764e-05
47 6.58471562858039e-05
48 5.24687527973062e-05
49 3.91705292162343e-05
50 2.51694538205172e-05
51 1.44621669492293e-05
52 7.53226926830682e-06
53 4.4551286805232e-06
54 2.43780741365168e-06
55 1.29336203492988e-06
56 6.40765095526592e-07
57 2.7646436337459e-07
58 1.3370253687088e-07
59 8.32675973262119e-08
60 4.98724917829332e-08
61 2.49035746178249e-08
62 1.30488726327696e-08
63 7.16949088752615e-09
64 3.2546589498634e-09
65 2.24713098766955e-09
66 1.21400502236882e-09
67 7.40891682225035e-10
68 3.46151229116464e-10
69 1.73998860580411e-10
70 9.25049919168985e-11
71 5.54864636657241e-11
72 3.01641491444144e-11
73 1.8509825500996e-11
74 6.01247120693088e-12
75 2.24224977175662e-12
76 1.79778516178262e-12
77 1.66206043188738e-12
78 1.6280318688155e-12
79 1.62570832646221e-12
80 1.62581288876543e-12
81 1.62593933921688e-12
82 1.6261253329388e-12
83 1.62680406062007e-12
84 1.62521360258418e-12
85 1.62515292822919e-12
86 1.62559616198631e-12
87 1.62788892740344e-12
88 1.64813668183954e-12
89 1.77692082059165e-12
90 2.67933035617837e-12
91 6.61669641705413e-12
92 2.1734081671315e-11
93 1.28060084420738e-10
94 4.20040041917837e-10
95 2.07596498502632e-09
96 5.32726096356993e-09
97 2.95258797577196e-09
98 4.25512700674676e-10
99 1.08529804955901e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.738690136916945
2 0.538759599203223
3 0.411970718006494
4 0.341910634143507
5 0.295080474987873
6 0.261649840890106
7 0.232109168479138
8 0.209344260369113
9 0.195708253387186
10 0.179317142557437
11 0.160931052388898
12 0.143997616295232
13 0.124378769726872
14 0.10527187948137
15 0.0855719115984275
16 0.0677847123464535
17 0.0508527772031669
18 0.0405801449185196
19 0.0302747868753233
20 0.0217902460119742
21 0.0170390978456649
22 0.0143409723867946
23 0.0123449015595273
24 0.0100570826489515
25 0.00834045892728247
26 0.00691732243062807
27 0.00500383695388946
28 0.00352709306667931
29 0.00240093588369085
30 0.00183773959594859
31 0.00151479377955313
32 0.00130757060885059
33 0.00109558124325036
34 0.000856333849965971
35 0.000666994613479885
36 0.000495298312673895
37 0.000384180378277978
38 0.000268571794559576
39 0.000135608580292817
40 6.39713563112603e-05
41 3.67953152397322e-05
42 2.90485640161915e-05
43 2.43016653166696e-05
44 2.0642958054637e-05
45 1.71427937824063e-05
46 1.1509100770229e-05
47 5.99172836782822e-06
48 2.58895775974592e-06
49 1.20152099487676e-06
50 7.5391502651047e-07
51 4.12324234675767e-07
52 2.92509135897134e-07
53 2.05498150871531e-07
54 1.27752594461553e-07
55 8.87603944159199e-08
56 6.25002818997205e-08
57 4.92307130663605e-08
58 2.73071360011933e-08
59 1.38679662313306e-08
60 6.48809600565433e-09
61 4.13778651857155e-09
62 2.67937174940892e-09
63 1.1247463008888e-09
64 5.20424900077662e-10
65 3.68115851386329e-10
66 2.94868013242472e-10
67 2.60573613316675e-10
68 1.78251125006636e-10
69 6.48380079143071e-11
70 2.06494599586174e-11
71 8.15000552081513e-12
72 3.18395433956663e-12
73 1.33045454744801e-12
74 6.0989397356248e-13
75 3.18361690814223e-13
76 1.58527577276561e-13
77 9.90205648679417e-14
78 7.89486287666178e-14
79 8.81078000839524e-14
80 8.78606149007419e-14
81 8.76691466871652e-14
82 9.06750921232716e-14
83 1.46028011814595e-13
84 6.07761881999501e-13
85 2.60849767881829e-12
86 1.11074214933126e-11
87 8.45957559617533e-11
88 3.38040588988003e-10
89 1.31122220341547e-09
90 8.30283882419155e-09
91 7.94963412032271e-08
92 1.06674957941683e-07
93 1.92255245214596e-08
94 4.22796290949811e-09
95 9.23296170477494e-11
96 1.54997915369611e-11
97 3.44908772095611e-12
98 4.30115347974066e-13
99 3.83824784450209e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.74451754182552
2 0.574415187624366
3 0.48278548107671
4 0.440267556713856
5 0.411342149794344
6 0.369359073746049
7 0.343710191759545
8 0.309627977022012
9 0.272378523642931
10 0.240779174737035
11 0.219417689743822
12 0.195679509629819
13 0.168588439755745
14 0.150660204244079
15 0.137115929915228
16 0.126495650396747
17 0.114574093295613
18 0.106560493746458
19 0.096214936988861
20 0.0879574958637354
21 0.0804844608604305
22 0.0752358020250664
23 0.0686025603259075
24 0.0625429108349611
25 0.0580166040266519
26 0.0546053377660583
27 0.0518629755130695
28 0.049204580758892
29 0.0469600736458315
30 0.0442495669162345
31 0.0418332812717502
32 0.0394946657656046
33 0.0359315743750727
34 0.034356229038251
35 0.0330542692183689
36 0.031002994483444
37 0.0289430179766826
38 0.026841429504412
39 0.0249841285790424
40 0.0231639947280153
41 0.0213873785246668
42 0.0197793638959212
43 0.01738167045532
44 0.0156787802218729
45 0.0140169120325834
46 0.0126188635056403
47 0.0116374108305201
48 0.0105941480432501
49 0.00976042865260286
50 0.00908117770468486
51 0.0080648958417518
52 0.00579948752866819
53 0.00429767691421532
54 0.00295332394865765
55 0.00155524967547733
56 0.000910926407943716
57 0.000430972717695344
58 0.00019791543086704
59 0.000113362657307024
60 7.99553284395628e-05
61 5.85283822289454e-05
62 4.39237144577623e-05
63 3.77596443902347e-05
64 3.3951489635458e-05
65 3.1052806832424e-05
66 2.96398333897035e-05
67 2.7881367332583e-05
68 2.45748932509331e-05
69 2.21249052537547e-05
70 1.7496155297807e-05
71 7.72166044267167e-06
72 1.61850521128179e-06
73 2.38414708059563e-07
74 1.60213919250776e-07
75 1.40290033945211e-07
76 1.04465789625145e-07
77 5.7376145493101e-08
78 2.55186912621613e-08
79 1.88136313942925e-08
80 6.49515895832253e-09
81 3.40391558549096e-09
82 2.42863229717455e-09
83 1.4413645232901e-09
84 8.46464726561877e-10
85 2.73479292907041e-10
86 1.42912278457881e-10
87 4.4269588920318e-11
88 2.60890039004535e-11
89 1.64786817137814e-11
90 3.46308345994373e-12
91 3.42109975561722e-12
92 3.41675665115193e-12
93 3.41715462623092e-12
94 3.41698648143994e-12
95 3.35379350283514e-12
96 3.35387825839233e-12
97 3.47954225529219e-12
98 1.17015722503096e-11
99 1.06912291271006e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.732431313584578
2 0.566945878693332
3 0.411651865867577
4 0.344858218212307
5 0.300245237823473
6 0.257440923613049
7 0.210861412137418
8 0.176795673195678
9 0.156572584853598
10 0.142507114694523
11 0.133774433783249
12 0.122763308205639
13 0.109159810479435
14 0.0881698729452247
15 0.0724204927817158
16 0.0614129849253058
17 0.0468432026432548
18 0.0350038108339465
19 0.0271786587775945
20 0.0226401823639533
21 0.0173279099816107
22 0.0131499173954586
23 0.0109274138514562
24 0.00929186834016768
25 0.00797707741909552
26 0.00732364669861594
27 0.00682637167500105
28 0.00646032635280473
29 0.00620540246681191
30 0.00597800502432102
31 0.005648316701982
32 0.00546832128877734
33 0.00527049602237848
34 0.00502014844441376
35 0.00474587673429458
36 0.00453461702465499
37 0.00441297043825632
38 0.00431011286368708
39 0.00412596413872349
40 0.00399141188746658
41 0.00382337776114632
42 0.00352804725159044
43 0.00335366990031813
44 0.00300362245642993
45 0.00235404699122488
46 0.0016874926706285
47 0.000997469104888144
48 0.000474938757385551
49 0.000267183898770178
50 0.000139169392166328
51 7.89150785464955e-05
52 5.53151969119037e-05
53 3.50247143539163e-05
54 2.29105849102954e-05
55 1.24313978349282e-05
56 7.04384091237218e-06
57 4.84272106706192e-06
58 3.85437290059921e-06
59 3.00241383642643e-06
60 2.1946609853877e-06
61 1.72134354387047e-06
62 1.17529418557378e-06
63 6.41304419721603e-07
64 4.4539036879117e-07
65 3.56182205490866e-07
66 2.25687264892635e-07
67 1.7858141842796e-07
68 1.22634013937306e-07
69 8.74187250187262e-08
70 7.61282229075918e-08
71 6.27012618299116e-08
72 4.42710057330176e-08
73 2.48310708134261e-08
74 9.69647995734851e-09
75 2.68384034751516e-09
76 1.2383936455588e-09
77 7.24077914789053e-10
78 5.37964741734619e-10
79 4.41727143170645e-10
80 2.50301831681899e-10
81 1.48549589805491e-10
82 6.56753485465319e-11
83 5.06702626360162e-11
84 4.03900217852415e-11
85 3.34523849317604e-11
86 2.34454413894831e-11
87 7.31298489134181e-12
88 2.97644220297706e-12
89 2.43272884195427e-12
90 2.37378932859824e-12
91 2.49224629065026e-12
92 2.49201836596837e-12
93 2.49199582278372e-12
94 2.49196383758138e-12
95 2.49194416684326e-12
96 2.49198735950139e-12
97 2.49329496709182e-12
98 2.63765048352937e-12
99 3.24179212950284e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.70379195619109
2 0.572152639514729
3 0.467789460766608
4 0.381137795377742
5 0.292920294994961
6 0.25642534443788
7 0.232283047415874
8 0.216495762537091
9 0.205289847035735
10 0.195846543530926
11 0.187804183005213
12 0.181338075050412
13 0.171746979095878
14 0.166553163748324
15 0.162812570966051
16 0.158658302381768
17 0.153135971183259
18 0.145224192824411
19 0.137165113674542
20 0.127325750433463
21 0.117329195842778
22 0.106663302589488
23 0.100140344857358
24 0.0943872221886006
25 0.0896412164951308
26 0.085506599706711
27 0.0806211552846094
28 0.0761573059625467
29 0.0707030383208539
30 0.0659607842899344
31 0.0588076388622789
32 0.0500071423384261
33 0.0414349658239151
34 0.0356516961932141
35 0.0284783122636957
36 0.0218031247133827
37 0.0187967380134441
38 0.0171042021685603
39 0.015977894068372
40 0.0143183553327965
41 0.0119549338056783
42 0.0100451548082778
43 0.0090120325088871
44 0.00857935970988804
45 0.00828374299757565
46 0.00798636184210853
47 0.0076721055651119
48 0.00745055963571914
49 0.0069893840196128
50 0.00607999003499816
51 0.00449880377793773
52 0.00257566040763657
53 0.00135680147263514
54 0.000653276822032238
55 0.000277633585888623
56 0.00012753217803193
57 6.85766295091734e-05
58 3.16263486452732e-05
59 1.48014177756812e-05
60 8.86132620814363e-06
61 7.13912958166742e-06
62 6.15464854777499e-06
63 5.37432200221059e-06
64 4.66724789440864e-06
65 3.51411530676989e-06
66 2.25080616132365e-06
67 1.34924672715001e-06
68 6.69106295375142e-07
69 2.77148741420116e-07
70 7.752300909463e-08
71 5.82665596545589e-08
72 4.16728030752347e-08
73 2.16506691350148e-08
74 1.40080986820891e-08
75 8.11262201244525e-09
76 4.02736865992559e-09
77 1.80967358563962e-09
78 3.43271059535134e-10
79 1.10556814887536e-10
80 5.52496217029978e-11
81 3.91921908068406e-11
82 1.71936640066078e-11
83 3.77402888161032e-12
84 2.68211810441586e-12
85 2.90330291378847e-12
86 2.86721215672421e-12
87 3.11909687553786e-12
88 3.11959063850858e-12
89 2.74632535507185e-12
90 2.74546616479232e-12
91 2.47929404153525e-12
92 2.48012773316651e-12
93 2.4944150475446e-12
94 3.74548888003856e-12
95 1.2959047459355e-11
96 1.71708773455786e-10
97 3.41596847484546e-09
98 1.03456426289735e-08
99 5.28110472343625e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.70499868835771
2 0.59282872353972
3 0.523195526280559
4 0.426570554112372
5 0.37286157585676
6 0.322204397039905
7 0.290480517353929
8 0.261686430221656
9 0.240989534553143
10 0.220696103213985
11 0.208255145919925
12 0.197131269734677
13 0.187719934646615
14 0.179055331807147
15 0.169509001953924
16 0.157722089326471
17 0.146666269373765
18 0.138575778328568
19 0.130373708737324
20 0.120231201601554
21 0.111982122457006
22 0.105353445031463
23 0.0996390781652499
24 0.0942573789257534
25 0.0864667823174037
26 0.0803676096471901
27 0.0750685740157555
28 0.0698903952309221
29 0.0654170097720677
30 0.0628378775906799
31 0.0594248762512607
32 0.056856457716833
33 0.054783598897228
34 0.0523992441503479
35 0.0506804404278801
36 0.0495071137627379
37 0.0486330987246976
38 0.0473211968491654
39 0.0460029933922663
40 0.045071621084474
41 0.0436427218844887
42 0.0426142837401169
43 0.0416034617221351
44 0.0407872795758148
45 0.0401842212374907
46 0.0396161754293666
47 0.0391829706217977
48 0.0387575684869303
49 0.0380275181839538
50 0.0368980669553974
51 0.0358500316797222
52 0.0346961221423049
53 0.0333657428845028
54 0.032209437764846
55 0.0290815292614876
56 0.0241167547354677
57 0.0202073545003171
58 0.0157159724458741
59 0.0112238245217237
60 0.0066921413188053
61 0.00426424129788858
62 0.00220009719084679
63 0.0012307661813959
64 0.000742860496674123
65 0.00044380706177416
66 0.000228263408766853
67 0.00015844433146117
68 0.000120022376954347
69 6.82248991000649e-05
70 4.75632797327977e-05
71 3.51642940813301e-05
72 2.40140672206766e-05
73 1.54369201233931e-05
74 1.13814742067104e-05
75 7.74017862851281e-06
76 5.90809058401849e-06
77 4.21913116390928e-06
78 2.82774584948498e-06
79 1.76160103944012e-06
80 7.8567550143192e-07
81 3.2023955316339e-07
82 9.57371413861582e-08
83 2.10535783074133e-08
84 9.68675043202178e-09
85 4.16009624589951e-09
86 1.9597005487157e-09
87 8.91759377375829e-10
88 4.14388178290835e-10
89 7.10212514309188e-11
90 3.81500648566461e-11
91 2.67461671786622e-11
92 2.53387765916468e-11
93 2.46788465906503e-11
94 2.45345347009661e-11
95 2.45299882329493e-11
96 2.45292683148394e-11
97 2.35416376322374e-11
98 2.35410733334025e-11
99 2.94218674206166e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.799060618790142
2 0.613453618915607
3 0.473909605240884
4 0.353494188185936
5 0.269559833021199
6 0.211450827368727
7 0.178111970434235
8 0.152950503854388
9 0.130338739994099
10 0.112984728118307
11 0.101057882977192
12 0.0876267064262234
13 0.074962339174826
14 0.063832584543172
15 0.0550505213188313
16 0.0484612449212608
17 0.043419595469429
18 0.0392963433395611
19 0.0354699047146987
20 0.0331157062657991
21 0.0309770241642738
22 0.0290673553674657
23 0.0267614705473345
24 0.0245739501138617
25 0.0218263387039164
26 0.0179029787171271
27 0.0143640388299253
28 0.0114986099524934
29 0.00865921172747072
30 0.00573292935367259
31 0.00395816197800316
32 0.0030795347023954
33 0.00274764341368408
34 0.0026023576807344
35 0.00248096448862282
36 0.002365335276021
37 0.00225111582252326
38 0.00197118036598877
39 0.00155237487966498
40 0.00100348058930214
41 0.00064907558836694
42 0.000474077746750924
43 0.00036879994256798
44 0.000304762428678242
45 0.000272233854136227
46 0.000239877204059721
47 0.00022166286754429
48 0.000201960205552005
49 0.000170909964622851
50 0.000128694039746462
51 6.86442197246175e-05
52 2.72423525458326e-05
53 8.13977511714606e-06
54 2.55425679424687e-06
55 8.61446645509575e-07
56 3.4339076348423e-07
57 2.0560377872214e-07
58 1.53618716468216e-07
59 1.39637281999875e-07
60 1.32702890438256e-07
61 1.27594442822347e-07
62 1.17932865647098e-07
63 1.02322931922623e-07
64 7.27458821409603e-08
65 2.3155678144366e-08
66 6.04135316292868e-09
67 1.51631160550087e-09
68 5.23819473071532e-10
69 1.5548377090573e-10
70 3.67722748490569e-11
71 1.27609961909684e-11
72 4.21233896637113e-12
73 1.61783425479832e-12
74 6.92092542731101e-13
75 4.71291148965356e-13
76 4.29294440726288e-13
77 4.93488422152585e-13
78 4.93244501629909e-13
79 3.67015585497494e-13
80 3.67093319466381e-13
81 3.6726731264914e-13
82 3.68926095907801e-13
83 3.80009267138606e-13
84 6.24885573536404e-13
85 1.78695907168837e-12
86 8.80127280060972e-12
87 2.81680799912601e-11
88 1.74838813358876e-10
89 4.35807423885358e-10
90 1.17149814494205e-09
91 5.90392305126345e-09
92 2.04818219052831e-08
93 4.80236159746298e-08
94 6.42948928454317e-09
95 1.00129789871532e-09
96 1.82309660452863e-10
97 1.468723345924e-11
98 1.3992372948103e-12
99 6.562675582452e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.547878344193199
2 0.405324899047436
3 0.314582523021696
4 0.242561826935312
5 0.193646831027472
6 0.164702554081279
7 0.132114050212745
8 0.104144310507331
9 0.0752736175079212
10 0.0522318356194337
11 0.0430753021003463
12 0.0349595205479455
13 0.0277772990638102
14 0.0229961442750991
15 0.0201256508206591
16 0.0182186758758537
17 0.0169483913615933
18 0.0151107233493451
19 0.013614158419799
20 0.0112617903383505
21 0.00923058573428082
22 0.00746269195650273
23 0.00554243218518548
24 0.00457477228413015
25 0.0036243542389997
26 0.00274691585830004
27 0.00214647167891425
28 0.00160742184236516
29 0.00113442750340328
30 0.00071930171916313
31 0.000548974381885662
32 0.000454994515694468
33 0.000375798470002894
34 0.000313084224506771
35 0.000258011919391843
36 0.000210061583656393
37 0.000156972330709514
38 0.000112638183398203
39 7.59642583639836e-05
40 5.25510657309525e-05
41 3.62192834171973e-05
42 2.4933000285798e-05
43 1.85672637595851e-05
44 1.43120674751964e-05
45 1.16711096033163e-05
46 1.00290544104968e-05
47 8.1187312987866e-06
48 5.7083951464545e-06
49 4.03939526807447e-06
50 2.51247527094719e-06
51 1.72031113790832e-06
52 9.4814075997412e-07
53 5.73654943586435e-07
54 4.17860744740942e-07
55 2.88798615048924e-07
56 1.50669760847455e-07
57 7.42665504478859e-08
58 4.04285491341854e-08
59 2.42467417877395e-08
60 1.82625576193726e-08
61 9.4774118766343e-09
62 5.44486086296852e-09
63 3.076021213907e-09
64 2.13823472941443e-09
65 1.14679621578281e-09
66 4.82063986091122e-10
67 2.23155050040218e-10
68 1.17113028490666e-10
69 7.46031846105907e-11
70 4.08910265060351e-11
71 2.02307332997402e-11
72 7.53213225520394e-12
73 5.17498854760877e-12
74 3.02537805502761e-12
75 1.76022861228766e-12
76 6.65841119898691e-13
77 3.34142101430592e-13
78 2.00702416878842e-13
79 1.44997198108699e-13
80 1.03275204260608e-13
81 9.21353458218238e-14
82 9.06256062356283e-14
83 8.97228425570065e-14
84 8.96208693452345e-14
85 9.10125041039842e-14
86 9.10359505731967e-14
87 9.33842542702786e-14
88 1.11169623097274e-13
89 1.4752832916164e-13
90 2.36587485389208e-13
91 3.8016032936033e-13
92 6.40641872641529e-13
93 9.60472987279156e-13
94 3.20966845007473e-12
95 7.47482373475859e-12
96 2.21569962278635e-11
97 6.16032830839665e-11
98 1.17097322849136e-10
99 6.62437797887488e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.783968061251584
2 0.554036953229805
3 0.455338441124948
4 0.393192376364728
5 0.324095147726939
6 0.268751890804412
7 0.227877117475039
8 0.20329381877711
9 0.186167661381927
10 0.17158650974665
11 0.161868243858691
12 0.153378353949143
13 0.147088904462625
14 0.142797154882551
15 0.13901536248781
16 0.135724201965401
17 0.133095271201211
18 0.12865705482252
19 0.1256314427456
20 0.12230252918252
21 0.118721562136001
22 0.115713067819243
23 0.112854048571302
24 0.110363297510486
25 0.1074040581764
26 0.104345239219868
27 0.0994956940422879
28 0.0948797365757725
29 0.0909363039238831
30 0.0864370870891425
31 0.0831854002118705
32 0.0805584584674211
33 0.0787478490076655
34 0.0774416954112735
35 0.0764606133406754
36 0.0756418721734023
37 0.0750900355687087
38 0.0743641632031023
39 0.0736645201661065
40 0.0731237775364859
41 0.0726477442562992
42 0.0724271741504199
43 0.072268736558148
44 0.0721528225434933
45 0.0720328281667166
46 0.0718828189633481
47 0.0716849082185099
48 0.0714277126408889
49 0.0708281320277776
50 0.0702041664964937
51 0.0692839270394806
52 0.067920804512928
53 0.0643326473790251
54 0.0581858560077164
55 0.0427906609252607
56 0.02512901785075
57 0.0118838748096047
58 0.00443720525703957
59 0.00134537259224836
60 0.000379566809488407
61 0.000121512166985817
62 3.72187041546144e-05
63 1.07846671914921e-05
64 3.57566899606283e-06
65 2.22284927384262e-06
66 1.49384577979366e-06
67 1.19411842808677e-06
68 7.82710809586065e-07
69 4.77388788279816e-07
70 2.6300446715714e-07
71 1.32937074089907e-07
72 5.15495617774942e-08
73 2.04952086047592e-08
74 4.24998640439329e-09
75 1.65785832762464e-09
76 8.72535345300018e-10
77 4.25496203068134e-10
78 2.31894320717921e-10
79 1.067643988349e-10
80 8.45185332403966e-11
81 8.05073311007569e-11
82 7.99561120817514e-11
83 7.99216014867424e-11
84 7.99170948026833e-11
85 1.28969431665669e-10
86 1.2896955799398e-10
87 1.98420071877146e-10
88 1.98420689863323e-10
89 7.38133573018433e-11
90 7.3812833912014e-11
91 7.99173614853184e-11
92 7.99326975297733e-11
93 8.00513231535752e-11
94 8.25374795266546e-11
95 1.87515798120373e-10
96 1.36746094524674e-09
97 1.49879552830396e-08
98 1.83013947762818e-07
99 1.93129594211064e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.808649315903837
2 0.646747608184736
3 0.550480908354865
4 0.438932034464364
5 0.378779289080012
6 0.300931630592706
7 0.229761850893335
8 0.17535431843571
9 0.138607981225558
10 0.107391503634686
11 0.0746996870458154
12 0.0561305929749416
13 0.0397071279438648
14 0.0286487088858859
15 0.0234504979582891
16 0.0195962393777599
17 0.0149933786785893
18 0.0124078478528575
19 0.00956518972049653
20 0.00766031214376019
21 0.00560417919179246
22 0.0038720243920455
23 0.00252500533426811
24 0.00196200380892103
25 0.00159586168208011
26 0.00116016806530967
27 0.000902249352369391
28 0.000575312304086201
29 0.00039999373521282
30 0.000297015790505736
31 0.000168685156574339
32 0.000102767825800658
33 7.67696730205773e-05
34 5.56093178418773e-05
35 4.47333005005032e-05
36 3.64773907628127e-05
37 3.0120471253565e-05
38 2.23520564011962e-05
39 1.38051933303089e-05
40 9.14666459432104e-06
41 6.36376210510637e-06
42 4.16195486691353e-06
43 2.92401653434064e-06
44 2.07312825477242e-06
45 1.60434198026952e-06
46 1.26170384467422e-06
47 8.2712151931608e-07
48 5.33475533226559e-07
49 3.29203945307244e-07
50 2.17450753885213e-07
51 1.18417180004048e-07
52 6.2710822793509e-08
53 4.07359536412145e-08
54 2.90945607481027e-08
55 1.27735014311782e-08
56 5.51039339972553e-09
57 2.02296693313258e-09
58 1.23350017926137e-09
59 8.76563299594936e-10
60 5.25117587905719e-10
61 3.27420710131586e-10
62 1.95649555675198e-10
63 1.09120595969619e-10
64 3.66663972797272e-11
65 2.52424454515015e-11
66 1.41862349770544e-11
67 8.18568202681536e-12
68 5.35961256193433e-12
69 3.37802408253587e-12
70 1.4163964926462e-12
71 6.38182073185518e-13
72 3.66884568391583e-13
73 2.1173402282029e-13
74 1.19554117698939e-13
75 8.68434265937341e-14
76 8.15587201989745e-14
77 7.88369183237191e-14
78 7.87065176958501e-14
79 7.85687191127361e-14
80 9.24051319201375e-14
81 1.54392531579016e-13
82 2.72780091944606e-13
83 7.06368233067054e-13
84 1.02509288370899e-12
85 1.82223072628802e-12
86 5.67831813589005e-12
87 9.9342805230495e-12
88 3.16711909163488e-11
89 1.12688831528888e-10
90 1.43504205125595e-10
91 5.90509137687126e-10
92 1.69060416753185e-09
93 9.5670168799822e-09
94 1.50681086672152e-07
95 9.83708406481902e-08
96 2.53800117457584e-08
97 1.34311759742884e-08
98 1.58252924448377e-10
99 2.13944227359944e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.718770987696153
2 0.558727712782786
3 0.454126204268298
4 0.400495709016406
5 0.364941736808129
6 0.322953613238622
7 0.296006934268375
8 0.279044067179609
9 0.257294636962303
10 0.24124838400185
11 0.221723504327065
12 0.200381801928685
13 0.181465122174246
14 0.15827110717712
15 0.140147895623315
16 0.121081439794904
17 0.11272540299738
18 0.103454933338074
19 0.0983866531851693
20 0.0923896699139631
21 0.0872602141463439
22 0.0836502048626948
23 0.077484979098861
24 0.0740565000145683
25 0.0700675444857972
26 0.0665485692785724
27 0.062553566912122
28 0.0572878718775212
29 0.0535216694072371
30 0.0498382873104289
31 0.0463881210320133
32 0.0445186598335594
33 0.0429180681402129
34 0.0406167676221138
35 0.0384104600466866
36 0.0366283167349217
37 0.0346509647329635
38 0.0312729524979991
39 0.028461115687807
40 0.0262347812811896
41 0.0245210393670099
42 0.0225667793747903
43 0.0202870370783218
44 0.0182746258974436
45 0.0142830379657825
46 0.0105775223671984
47 0.008365488194718
48 0.00626500411617172
49 0.00480866663736131
50 0.0036409771164561
51 0.00260472578080297
52 0.000826501228031657
53 0.000419451834790129
54 0.000273819323481804
55 0.000162669915702057
56 0.000118368736407104
57 7.70580679926446e-05
58 6.15586541556723e-05
59 4.2579969505386e-05
60 3.19362059691485e-05
61 2.48165253983871e-05
62 1.71831279683946e-05
63 1.14479982807204e-05
64 6.9782844331553e-06
65 2.58438172094828e-06
66 2.03363658972998e-06
67 1.55719411139773e-06
68 1.06074457852896e-06
69 6.40512881208718e-07
70 3.44628805091331e-07
71 1.40322645047921e-07
72 1.0913404348062e-07
73 8.05243193520266e-08
74 6.22499004078121e-08
75 4.49311688730032e-08
76 2.59266355001877e-08
77 9.13145241972805e-09
78 4.91149040524308e-09
79 2.60431553737617e-09
80 1.56133904863631e-09
81 1.13109716868009e-09
82 8.29235726146089e-10
83 6.1843323903351e-10
84 4.02824828100961e-10
85 1.12649923185431e-10
86 5.02115207054243e-11
87 3.89503888237754e-11
88 2.51672041491401e-11
89 1.75012814435228e-11
90 6.16203057329356e-12
91 1.41741219931127e-12
92 7.51105348731459e-13
93 5.6100763824366e-13
94 4.50965184459061e-13
95 4.26650342200165e-13
96 3.65829834731974e-13
97 3.51086888919898e-13
98 3.48016008895102e-13
99 3.47639339142404e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.79624156798697
2 0.594064532698497
3 0.497044776731078
4 0.402544923244745
5 0.320850459222711
6 0.278339957059887
7 0.241399397584477
8 0.216888745070799
9 0.199913826495863
10 0.1845953556795
11 0.174565251116185
12 0.16527045665001
13 0.153221952530315
14 0.144724051560614
15 0.136971660361406
16 0.126553769112656
17 0.120170037561686
18 0.115778126396727
19 0.109598981563093
20 0.100292665587656
21 0.0848372131286205
22 0.0652809618640879
23 0.04900777176801
24 0.036458753426795
25 0.0275367344337034
26 0.0229029656108976
27 0.0160679751042291
28 0.00966000181814437
29 0.00667156055652834
30 0.00500847197174702
31 0.00443845826902389
32 0.00406006472997686
33 0.00379623500922759
34 0.00360739963155689
35 0.00346085583631739
36 0.0032185709519662
37 0.00297539271986015
38 0.00275603070587696
39 0.00251664669753488
40 0.00223747442695931
41 0.00186906579074465
42 0.00159094969281076
43 0.00122874633207453
44 0.000917656033937729
45 0.000500400607172758
46 0.000234466654900333
47 0.000118360252128968
48 6.10886710622507e-05
49 3.84076729899061e-05
50 2.09515082294125e-05
51 8.48494298792875e-06
52 3.68324293932635e-06
53 2.36886930259539e-06
54 1.58757620548604e-06
55 1.11150162194343e-06
56 7.27010170304689e-07
57 4.9631792327611e-07
58 3.03515984575979e-07
59 2.20290525374523e-07
60 1.31621699252742e-07
61 5.34963003462806e-08
62 2.19000882216292e-08
63 9.13604844862893e-09
64 5.01105196151678e-09
65 2.94551953700481e-09
66 1.70686383812978e-09
67 9.97836190125958e-10
68 5.58593644849359e-10
69 2.9873896886827e-10
70 1.91799922754917e-10
71 1.14079883028357e-10
72 7.32460111201096e-11
73 3.5262283991532e-11
74 2.17194164408851e-11
75 1.0365308874549e-11
76 3.99853538198352e-12
77 1.50083392205152e-12
78 5.37614755983599e-13
79 6.83094551475575e-13
80 6.67424793849767e-13
81 6.66603156811023e-13
82 6.66566615370421e-13
83 6.66335301151373e-13
84 6.66748992699518e-13
85 6.9446969013917e-13
86 7.17440987084857e-13
87 8.51235175509032e-13
88 2.29070255113121e-12
89 5.30181836937659e-12
90 4.46862237540429e-11
91 2.64795335580818e-10
92 5.90642610433058e-10
93 7.2451407894077e-09
94 1.7778840773807e-08
95 9.99093105441813e-08
96 1.24353361828397e-09
97 1.44988374951846e-10
98 3.37936972928819e-11
99 4.12820788827794e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.719996787560296
2 0.578590180196769
3 0.471972755896733
4 0.421029591299837
5 0.382571839784499
6 0.34968216427265
7 0.322543296047509
8 0.285055443641949
9 0.257802201640412
10 0.232593794628319
11 0.215596055239136
12 0.199409148048265
13 0.189562288833431
14 0.182418428357282
15 0.174455389212412
16 0.167786541940529
17 0.159281062824772
18 0.146149112972523
19 0.125924090327012
20 0.111015557875804
21 0.0984467525828507
22 0.0858523824608279
23 0.067461393847074
24 0.0544256312265587
25 0.0451384727446736
26 0.041031345021815
27 0.036843642546598
28 0.0341099549553531
29 0.0323853546096706
30 0.0311564613369537
31 0.0295787447929446
32 0.0277748129031322
33 0.0259098392885576
34 0.024270361345677
35 0.0228309888697007
36 0.020525480814675
37 0.0184973958359075
38 0.0162017002825039
39 0.0139459420568275
40 0.0107849864241354
41 0.00776460420496624
42 0.00522576673016322
43 0.00354564901906588
44 0.00273632560720555
45 0.00190637423490521
46 0.00132775835778359
47 0.000974466007514545
48 0.000876118286679713
49 0.000785221534575388
50 0.000722615741520676
51 0.000654750554308041
52 0.000604763926730397
53 0.000548596921544311
54 0.000475728531315739
55 0.00034375398802116
56 0.000224166918895924
57 0.000157825453111508
58 0.000134409370359599
59 0.000115405710083272
60 0.000100006745333599
61 9.25758903133705e-05
62 8.67335963868759e-05
63 7.74404837512064e-05
64 6.5066373071713e-05
65 4.6376942692104e-05
66 3.25621276161714e-05
67 2.69000608411989e-05
68 2.37323921627144e-05
69 2.17250900758499e-05
70 1.95012679351059e-05
71 1.72288434639548e-05
72 1.52583655486544e-05
73 1.18563134421037e-05
74 5.13500111590915e-06
75 1.93287230369483e-06
76 7.97083289040396e-07
77 3.06957672205134e-07
78 6.83712150153218e-08
79 3.12844004360364e-08
80 2.01690217729481e-08
81 1.0262745519824e-08
82 5.958789183968e-09
83 2.70016946730211e-09
84 2.11348676493162e-09
85 1.1174452516551e-09
86 3.56351884191325e-10
87 6.70893440873398e-11
88 2.31446230653712e-11
89 6.64115118205562e-12
90 2.58016985226311e-12
91 9.96498029306598e-13
92 8.14184851666687e-13
93 8.11388086941918e-13
94 8.1116488454792e-13
95 8.11392099429302e-13
96 8.11358102236756e-13
97 8.05337078743469e-13
98 1.01935699287898e-12
99 8.95375300376045e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.81025169238972
2 0.563639736686375
3 0.462270067861915
4 0.390690131605229
5 0.346388211464572
6 0.301340896949879
7 0.272646977795579
8 0.24636015446169
9 0.225207813555616
10 0.203030534501871
11 0.183391634796875
12 0.164499782930726
13 0.149323118715511
14 0.138359264381637
15 0.130303281205055
16 0.124603273178514
17 0.120829883139356
18 0.116578797520505
19 0.112424850020361
20 0.10841587442798
21 0.104736345312361
22 0.101511649956322
23 0.0981910491353773
24 0.095484074065002
25 0.0930625127510425
26 0.0920476587847662
27 0.0913408655148645
28 0.0900867073485692
29 0.0886328244277344
30 0.0869836452992941
31 0.0858438133875314
32 0.0847960749224071
33 0.0839929494214249
34 0.0833112184089926
35 0.0828285567511148
36 0.0822651833282181
37 0.0817558017011812
38 0.0814517292542319
39 0.0810535809294863
40 0.0806709259918997
41 0.0803422575990922
42 0.0800607149275842
43 0.0798729524190238
44 0.0797194431836352
45 0.0795448892313076
46 0.0794515678872723
47 0.0792675355454457
48 0.0790736397975961
49 0.0788225345666084
50 0.0786371407911478
51 0.0785505912982819
52 0.0785013797996605
53 0.0784549253881619
54 0.078404567723839
55 0.0783354698728388
56 0.0782924718657605
57 0.0782166696104233
58 0.0781696570169117
59 0.0781382912051146
60 0.0781049691154284
61 0.0780557789824198
62 0.0780294181915026
63 0.0779974509631778
64 0.0779231805759557
65 0.0777772017627099
66 0.0774982244731356
67 0.0764232880877204
68 0.0711065240732976
69 0.0591587132180345
70 0.0410308245767524
71 0.0286355539202512
72 0.0168949302912385
73 0.00572979619906299
74 0.00176537748193861
75 0.000500892062282964
76 0.000170067857314212
77 2.86338774518461e-05
78 4.63627642540506e-06
79 3.45369060392789e-07
80 3.60866051060356e-08
81 5.56227093329101e-09
82 2.99902573760818e-09
83 2.88248178663014e-09
84 2.82990907860984e-09
85 2.6469711132625e-09
86 2.64643164118607e-09
87 3.31051145310466e-09
88 3.31050845406673e-09
89 2.79329966747738e-09
90 2.79329867603878e-09
91 2.82618813185057e-09
92 2.82618738901725e-09
93 2.82618733651039e-09
94 2.82618750777608e-09
95 2.82618679371391e-09
96 2.82618773495186e-09
97 2.69807526815922e-09
98 2.70358666558191e-09
99 4.43230367122569e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.785206063666861
2 0.585438092252724
3 0.508457045601193
4 0.45036998415747
5 0.408870431575943
6 0.365239992495157
7 0.339216673019964
8 0.295050043788514
9 0.267821290126393
10 0.238161752180066
11 0.213823712361246
12 0.190796007303947
13 0.164302753520398
14 0.145743154527892
15 0.130876805859086
16 0.118106532404337
17 0.0999729648060363
18 0.0866631108359184
19 0.0794876822716936
20 0.0699068312333433
21 0.0611941026774592
22 0.0539873408185231
23 0.0480240874606762
24 0.0420751897836509
25 0.0368846009527874
26 0.0322253780818295
27 0.0277512748163334
28 0.0233233824066786
29 0.0184284452453078
30 0.0158925911253972
31 0.0139780671554259
32 0.0127701905746723
33 0.0115366330855102
34 0.00960158400091887
35 0.00809630816418711
36 0.00678311315867955
37 0.00550470805900836
38 0.00455528668534181
39 0.00384848313754104
40 0.00314898054422678
41 0.00242655625693552
42 0.00192387130920978
43 0.00149323871503238
44 0.00119434840889509
45 0.000942592189843398
46 0.000759622042722651
47 0.000642691932523983
48 0.000457576623204495
49 0.000319359556016546
50 0.000236713402492295
51 0.000152658055796887
52 0.00010553335413235
53 8.33887904201344e-05
54 7.64946771497595e-05
55 7.38241465757559e-05
56 7.23113184045798e-05
57 7.02249521981782e-05
58 6.7227119030056e-05
59 6.36832133008501e-05
60 5.65285670255603e-05
61 4.97609883230465e-05
62 4.43485276905626e-05
63 3.5414540473505e-05
64 2.79923922899176e-05
65 2.06948097192456e-05
66 1.47463304352839e-05
67 1.16528708661374e-05
68 8.90415993033733e-06
69 7.89523106898815e-06
70 6.11911104939205e-06
71 5.08418726415948e-06
72 4.33751703952474e-06
73 3.38905725898926e-06
74 2.30408331157907e-06
75 1.11344500657945e-06
76 4.34755432209677e-07
77 3.27662720204749e-07
78 2.08110819673519e-07
79 9.139724875081e-08
80 2.6260007778804e-08
81 1.69586400891087e-08
82 7.3407475471356e-09
83 5.82833020328192e-09
84 4.40894181011449e-09
85 3.24135181797215e-09
86 2.05388083658076e-09
87 1.25041899490628e-09
88 8.71362716805453e-10
89 5.66275956844032e-10
90 4.57369860105097e-10
91 1.54830287945279e-10
92 1.01859708183595e-10
93 8.88003306975767e-11
94 3.88539807360536e-11
95 8.80984803977814e-12
96 2.7201176344615e-12
97 1.31111186746699e-12
98 1.12576945072538e-12
99 3.61210772010304e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.768331115384076
2 0.599829011431744
3 0.515084050829664
4 0.470256136975674
5 0.436607190414412
6 0.407098328082189
7 0.377268273571931
8 0.336027584520223
9 0.309671215295608
10 0.286067694395621
11 0.269934580079414
12 0.260703254778285
13 0.246519306304214
14 0.225599366651161
15 0.208218104018822
16 0.193939783943211
17 0.183127731907114
18 0.172565370994443
19 0.162047216489964
20 0.155202021748526
21 0.15274242942644
22 0.150689444023819
23 0.148989464751925
24 0.147624228488896
25 0.146042383222488
26 0.143956188934747
27 0.14157688624311
28 0.138421453160065
29 0.136199397441378
30 0.134055512783618
31 0.132269210675522
32 0.129492792722518
33 0.127464669716245
34 0.12527786070017
35 0.12371835228574
36 0.122367481488419
37 0.119962509090382
38 0.117284571494105
39 0.114653832538525
40 0.11293890241743
41 0.111596981651286
42 0.110241238045102
43 0.108426105817858
44 0.105655922874921
45 0.101146143653873
46 0.0899541615798695
47 0.0762155001396951
48 0.0609621588704824
49 0.0477293267671679
50 0.039487973551709
51 0.0306179390492041
52 0.0220933986382195
53 0.0170700457619021
54 0.014764795098559
55 0.0140040896971329
56 0.013629483779147
57 0.0134996578398508
58 0.0133460661462482
59 0.0131789329936355
60 0.0130922342631386
61 0.0129884916941108
62 0.0128415346834846
63 0.012592049453424
64 0.0122125471076217
65 0.0118330040563012
66 0.0116225411213856
67 0.0113111734934418
68 0.0110187981659343
69 0.0107343768169556
70 0.0104114784289286
71 0.010280876665965
72 0.0101871441123665
73 0.0101464340706023
74 0.0101087620017053
75 0.0100738860465407
76 0.00999299001472269
77 0.00991589166970561
78 0.00986447384652036
79 0.0098143516603674
80 0.0097711381431154
81 0.00972961365523657
82 0.00961582948493585
83 0.00951738594097891
84 0.00945054258993589
85 0.00926955182558984
86 0.00813260888852391
87 0.00222230704951362
88 0.00069641396301101
89 0.000379790191473783
90 0.000213857298128667
91 2.97587598100439e-05
92 1.05163524919381e-05
93 4.24843128059587e-06
94 9.17953016872781e-07
95 2.68141110889747e-08
96 2.12937201686948e-08
97 1.57739186954054e-08
98 1.17534172858665e-09
99 4.46242133002899e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.74256709981117
2 0.639417404067632
3 0.522252138557597
4 0.463468719494592
5 0.400465450535885
6 0.349442726608787
7 0.323956236085666
8 0.296011572811354
9 0.264290381684946
10 0.223932369478631
11 0.194947415789423
12 0.173548437457813
13 0.157193524327878
14 0.134159698677472
15 0.116768263918594
16 0.103865022704757
17 0.0945830609430214
18 0.0897398149995437
19 0.0849312350011208
20 0.0794774051479924
21 0.0761767906389751
22 0.073618022869513
23 0.0716743339266696
24 0.0688341967219314
25 0.0666148125272583
26 0.0645788014005228
27 0.0631439165764019
28 0.0620456321614732
29 0.0606705424466992
30 0.0588858992050616
31 0.05748497522845
32 0.0564108291294811
33 0.0556100799374739
34 0.0543498703502419
35 0.0535052291715324
36 0.0524595292151468
37 0.0510997062380228
38 0.049253261767209
39 0.0479733449599058
40 0.0465734790020648
41 0.0449306678254969
42 0.0426686612349356
43 0.0410797387889746
44 0.0394668789335389
45 0.0373686273712654
46 0.0350128136471267
47 0.0330546396288101
48 0.0309813702291888
49 0.0276206044640708
50 0.0242590916427684
51 0.0213066770918855
52 0.019496779077474
53 0.0185025189367753
54 0.0164951364890786
55 0.0150850635476283
56 0.0137451879358345
57 0.0122338700759056
58 0.0107823465003822
59 0.00927844163695322
60 0.00701956103884776
61 0.00596195850631922
62 0.00529816857816911
63 0.00467679792192361
64 0.00354394658181616
65 0.00247001619631931
66 0.000847579372753852
67 0.000484528975056432
68 0.000342744559301093
69 0.000246556665681935
70 0.000227259912530368
71 0.000206081962682575
72 0.000181619650277638
73 0.000130483443976612
74 9.24855402947927e-05
75 8.33820592159195e-05
76 7.67318357623222e-05
77 7.49422325355531e-05
78 7.15117383263711e-05
79 6.77867443072416e-05
80 5.41788587305466e-05
81 2.89909748772567e-05
82 1.80061709980747e-05
83 7.83944956159055e-06
84 4.97162232007067e-06
85 8.59771219530254e-07
86 2.10943862851673e-07
87 1.15956568129341e-07
88 5.9467967736375e-08
89 3.15893934242189e-08
90 6.38946695737093e-09
91 4.71451647110758e-09
92 2.05837236558496e-09
93 1.29342722177166e-09
94 3.95311229669389e-10
95 1.0286663651175e-10
96 1.75232249113938e-11
97 5.93010755179382e-12
98 4.74822484308774e-12
99 3.96182393930152e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.719190521058122
2 0.537763399112783
3 0.407518888026305
4 0.36289094042982
5 0.319990302225428
6 0.291901479630418
7 0.262593686258007
8 0.226250093180037
9 0.200438573231674
10 0.1878123180594
11 0.170819275852569
12 0.15398072457429
13 0.137823886172504
14 0.121153239513035
15 0.106574553826911
16 0.0937467692172576
17 0.0860935687804265
18 0.0796911597564664
19 0.0746310605410075
20 0.0659023731952567
21 0.0596068249795797
22 0.054460516610234
23 0.0499390420892762
24 0.0445875025907502
25 0.0377855424531968
26 0.0296075256596897
27 0.0234875771853803
28 0.0177402685954695
29 0.0127131306222892
30 0.00928489787434719
31 0.00714287536151299
32 0.00592962995203507
33 0.00515406313255319
34 0.00432981185079541
35 0.00393649016455642
36 0.0035916170456888
37 0.00309266523992438
38 0.00238558303620494
39 0.00202757629047745
40 0.00168225062815792
41 0.00132111906914148
42 0.000922689881727425
43 0.00063209498851372
44 0.000417482044536843
45 0.000250023916097059
46 0.0001259848186108
47 8.67985356157138e-05
48 6.51045773252529e-05
49 4.57987731666057e-05
50 3.64240942328224e-05
51 3.13793635696908e-05
52 2.64456871639247e-05
53 2.21894524641015e-05
54 1.91799560080563e-05
55 1.69600883147002e-05
56 1.47190468611908e-05
57 1.18788686428071e-05
58 9.77568407915619e-06
59 6.6370651146174e-06
60 4.29666210413621e-06
61 2.86510707531954e-06
62 1.39598611036591e-06
63 8.90605225327121e-07
64 5.35532794065987e-07
65 3.36013014762615e-07
66 1.66006468810686e-07
67 7.05418168780504e-08
68 4.76614382256396e-08
69 3.34783542845686e-08
70 2.88814152676078e-08
71 2.41230136966152e-08
72 2.19090348116572e-08
73 1.73035686630894e-08
74 1.44512349600369e-08
75 1.21434950145001e-08
76 8.850106527748e-09
77 7.11210019670343e-09
78 5.09563649792574e-09
79 3.76085651669693e-09
80 2.53299137824024e-09
81 8.52069149821e-10
82 3.8378398403392e-10
83 1.04992835630533e-10
84 3.55940090138177e-11
85 2.62518207559188e-11
86 2.30575271848927e-11
87 2.79676752463384e-12
88 1.32056195671127e-12
89 7.38873513055143e-13
90 4.45495922695862e-13
91 3.31746033241123e-13
92 2.22235412742894e-13
93 1.76036682472482e-13
94 1.65898037740406e-13
95 1.70826774447955e-13
96 1.88045179778755e-13
97 1.45027069531325e-12
98 4.48216102935334e-12
99 1.54183313323975e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.756051396839129
2 0.593652275682748
3 0.503588523292498
4 0.440593570275554
5 0.382451920788938
6 0.325611361527771
7 0.277199620414654
8 0.226286333357129
9 0.186529724636862
10 0.155021777736745
11 0.133443969102615
12 0.116126368603575
13 0.102939051589644
14 0.0941174594896826
15 0.0878240239941429
16 0.0796847697741992
17 0.0725118212159314
18 0.0649216406420565
19 0.0592054467124859
20 0.0523722325789585
21 0.0432406243261201
22 0.0364247257040499
23 0.0306354312578626
24 0.0263350391473032
25 0.0197074021023035
26 0.015497037256518
27 0.0121548977293648
28 0.00850590741343064
29 0.00571805200905504
30 0.00482449394462249
31 0.00421630246092438
32 0.00361233559129662
33 0.00328631735259908
34 0.00302466086250803
35 0.00275363871697389
36 0.00233954537238297
37 0.00210742207788195
38 0.00182096595920094
39 0.00151112230629125
40 0.00127750630659175
41 0.00105994798182816
42 0.000730581823933029
43 0.000462140346122586
44 0.000328985664589065
45 0.000274362623190021
46 0.000240083568681134
47 0.00021882156587069
48 0.000197817241620792
49 0.000180285510392575
50 0.000167909582804137
51 0.00014656642462299
52 0.000124824507982524
53 8.53479729964685e-05
54 5.70410447058e-05
55 3.33858883801691e-05
56 1.68483713325644e-05
57 8.25927262434498e-06
58 6.0085961397911e-06
59 4.82511990636259e-06
60 4.00154215926661e-06
61 3.57432974148547e-06
62 2.90380053799625e-06
63 1.92397365514456e-06
64 1.2671487169965e-06
65 8.63529119868008e-07
66 4.96762970520561e-07
67 1.50200483129961e-07
68 7.12231606774226e-08
69 3.41720199755628e-08
70 2.24196110451741e-08
71 1.41008541179697e-08
72 7.08118362991974e-09
73 4.14729908324711e-09
74 2.33702828806645e-09
75 1.44192825796614e-09
76 4.92266831945346e-10
77 1.96623210231927e-10
78 7.64018090044811e-11
79 4.09892097546618e-11
80 1.38168421599903e-11
81 8.51424439279491e-12
82 4.3763868530621e-12
83 2.56213345058437e-12
84 1.27323492677564e-12
85 7.82958820270486e-13
86 3.89639371898637e-13
87 2.60518128594603e-13
88 2.30869617325337e-13
89 2.27291447263792e-13
90 2.26441089063711e-13
91 2.2305942805576e-13
92 2.23148819051577e-13
93 2.23784670673981e-13
94 2.26922909874453e-13
95 2.97635391000204e-13
96 3.81687513080424e-13
97 2.14801783488596e-12
98 7.61933935665607e-12
99 3.54830576841662e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.722536148817784
2 0.575061830106357
3 0.4409449849903
4 0.362289092046257
5 0.280620187927965
6 0.193166954494466
7 0.161618963722484
8 0.137932467785655
9 0.12173645726698
10 0.106474726883766
11 0.09622609792805
12 0.0870138702788248
13 0.0813103552536892
14 0.0760621074479678
15 0.070567223879786
16 0.0661817693564612
17 0.061173785031045
18 0.0584823368441461
19 0.0548919379796837
20 0.0500171446483055
21 0.0460949502276856
22 0.0434426192471296
23 0.0416913705735348
24 0.0403230896715097
25 0.0391511248111808
26 0.0381175785237669
27 0.0365748611671763
28 0.0347868449810974
29 0.0324941892285169
30 0.0296210915006202
31 0.0259883890829487
32 0.0240224975620922
33 0.0223608912542086
34 0.0208915647598753
35 0.0197402158800676
36 0.0189624416120525
37 0.0183365787493408
38 0.0176306467647665
39 0.0170215608895176
40 0.0160599827946963
41 0.0152728277995476
42 0.0143662555573814
43 0.0133996992161883
44 0.0126097458782457
45 0.0123785411819663
46 0.0122447359641363
47 0.0121777844988225
48 0.0120930638696395
49 0.0120018124620887
50 0.0119362540916326
51 0.0118795608070306
52 0.0118140875664585
53 0.0116069349298243
54 0.0111397132370936
55 0.0105112887192694
56 0.00958092246261331
57 0.00722315634291852
58 0.00474245420502028
59 0.00246433129750807
60 0.00125013183761215
61 0.000675260044413293
62 0.000455537664258297
63 0.000352476273189986
64 0.00032156082769193
65 0.000298543210803516
66 0.00027112344899038
67 0.000223403746291596
68 0.00015625719779569
69 0.000101689143437471
70 4.56616156241022e-05
71 1.52051388865225e-05
72 3.59265231806101e-06
73 5.48815784731483e-07
74 1.95467138331776e-07
75 1.11070289673018e-07
76 6.79079070097241e-08
77 4.58201266189742e-08
78 2.41457784939432e-08
79 9.72948867358624e-09
80 4.02331394945202e-09
81 1.91354802724133e-09
82 9.31976905824982e-10
83 6.38457107110133e-10
84 2.59294701338239e-10
85 7.48029653393088e-11
86 3.57067666496895e-11
87 2.08633657906617e-11
88 2.02632152004741e-11
89 6.06509169891337e-11
90 6.06473323039368e-11
91 1.68252877538599e-11
92 1.68245287717464e-11
93 1.68246085535377e-11
94 1.6825315435068e-11
95 1.68243074127818e-11
96 1.68252451434428e-11
97 2.08164983525759e-11
98 2.08186679596631e-11
99 1.92718438551013e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.661502566121871
2 0.53063131617085
3 0.452739066213465
4 0.392004032266162
5 0.339675669913378
6 0.292243017605311
7 0.259630892725556
8 0.220853421772282
9 0.196861866219288
10 0.183060003791292
11 0.167177376158008
12 0.153244506306533
13 0.14028731233611
14 0.127924793928942
15 0.11253174313008
16 0.100978416735033
17 0.0917112874394029
18 0.0795738905978367
19 0.0677858983859494
20 0.0600967975557018
21 0.0515983074593155
22 0.04375168460084
23 0.0393152316047535
24 0.0357284546135513
25 0.0317335917511597
26 0.0251692760835688
27 0.020129736451755
28 0.0155397366008465
29 0.0095021091185937
30 0.00565459233453736
31 0.00347433611076028
32 0.00262151509930313
33 0.00231440509575725
34 0.00199618026619712
35 0.00177367747311034
36 0.00156581791432605
37 0.00130015716348985
38 0.000854486614046232
39 0.000392073861490622
40 0.000225039999822883
41 0.000153054561553981
42 0.000125406301554457
43 0.000114021741385955
44 0.000106201592773675
45 9.67329045996883e-05
46 8.29277773865718e-05
47 6.68939446666268e-05
48 4.3685252020615e-05
49 2.45878900065498e-05
50 1.5118878212949e-05
51 1.21923796526023e-05
52 1.06211400076393e-05
53 9.62721051607679e-06
54 8.74024591168965e-06
55 7.98722141872333e-06
56 6.86054838570759e-06
57 5.05141864500547e-06
58 3.18095132940778e-06
59 1.62681025192621e-06
60 7.82349301929923e-07
61 3.02953894036742e-07
62 8.3578868545669e-08
63 3.93576984564508e-08
64 1.7491053373717e-08
65 6.66572950471084e-09
66 3.29706903038529e-09
67 1.41416802053325e-09
68 7.02213934215528e-10
69 3.51923339603951e-10
70 1.4885077622656e-10
71 5.55790621224461e-11
72 2.68606753466283e-11
73 1.48961100648312e-11
74 7.39696418115264e-12
75 3.33550882899987e-12
76 7.5717597663357e-13
77 4.61979431686976e-13
78 3.19271562022255e-13
79 2.81216574678092e-13
80 2.73136053433859e-13
81 2.71817030286507e-13
82 2.71286478235564e-13
83 2.7217164338493e-13
84 2.80090610658758e-13
85 3.0696779377741e-13
86 4.49745835293354e-13
87 8.15939326337145e-13
88 3.57287841549624e-12
89 6.57961031801738e-12
90 3.22173426855708e-11
91 9.50772422040909e-11
92 2.177660556163e-10
93 1.69907350334181e-09
94 1.92752971313406e-08
95 7.7889991845435e-08
96 7.2923361382583e-09
97 1.07573180921797e-09
98 5.40155132042012e-11
99 6.01495777587005e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.666123076247112
2 0.52177456212814
3 0.446199223872938
4 0.341591369178897
5 0.283134590855009
6 0.238933923144009
7 0.199885538979277
8 0.153097989452647
9 0.127602577770652
10 0.0912681073418379
11 0.0723917856711286
12 0.0585980655671026
13 0.0466918092795037
14 0.0389625364092296
15 0.0327277149918287
16 0.0280730658626547
17 0.0238852999377431
18 0.0177150145465505
19 0.0125393953175652
20 0.0105787147944896
21 0.00878668770555799
22 0.00678956739429537
23 0.00509708969228198
24 0.00432594313240708
25 0.003812607412422
26 0.00347755715666124
27 0.00314563567369432
28 0.00295759469998171
29 0.00257336220304666
30 0.00219277537130368
31 0.0018468521559007
32 0.00145350519838398
33 0.00105636185306347
34 0.000643380222800744
35 0.000437275130608379
36 0.000279584484699833
37 0.000213261938998284
38 0.000135714178994896
39 7.33201083417477e-05
40 3.18961223746258e-05
41 2.30877740454222e-05
42 1.64573862111605e-05
43 1.08016407111791e-05
44 7.03133672329658e-06
45 5.09612616212933e-06
46 3.19526983651197e-06
47 2.17305365884767e-06
48 1.3236332469658e-06
49 7.82114747119459e-07
50 4.05367525829182e-07
51 2.19280890586661e-07
52 1.59814571747025e-07
53 1.1256328277348e-07
54 8.10725939172843e-08
55 4.08370562492118e-08
56 2.43430789781248e-08
57 9.85269880992235e-09
58 6.50285506135152e-09
59 4.36553529066187e-09
60 2.94497998745716e-09
61 1.62235676616224e-09
62 8.33064088884169e-10
63 5.31465051230345e-10
64 3.66475235767024e-10
65 2.13080131481865e-10
66 1.5548008043757e-10
67 8.28673632287895e-11
68 3.06802778979211e-11
69 2.23278169458209e-11
70 1.54609294705516e-11
71 1.05387569212031e-11
72 3.43152133599715e-12
73 2.03010720190963e-12
74 1.04219180435199e-12
75 7.95939804267248e-13
76 6.624955967429e-13
77 4.14164753376214e-13
78 3.10633884540984e-13
79 2.80720641540368e-13
80 2.76841849409096e-13
81 2.72621676001101e-13
82 2.70796045164651e-13
83 2.70744696936236e-13
84 2.70627159660646e-13
85 2.71400382098435e-13
86 2.74160104460452e-13
87 3.80158562423805e-13
88 6.4982102705994e-13
89 2.03519506607689e-12
90 6.01703426408426e-12
91 9.13137593720011e-12
92 3.59272287912015e-11
93 8.54029919700684e-11
94 1.68501353020583e-10
95 7.05845296499042e-10
96 3.822967771811e-09
97 2.74786281071517e-08
98 1.72028092483354e-08
99 1.17205932499448e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.730808048329353
2 0.556288340666074
3 0.441634413381399
4 0.352596438103853
5 0.279351886005774
6 0.23065246105156
7 0.190982984549854
8 0.164673089406745
9 0.13724721814788
10 0.109775072830866
11 0.086014214507635
12 0.0701117330657563
13 0.0515608003412056
14 0.0438840006441152
15 0.0392735943420154
16 0.0352708529442289
17 0.0325260903784551
18 0.0304815066895989
19 0.0286349099817915
20 0.0272378410339954
21 0.0260143156787444
22 0.0248595674562923
23 0.0240746909441298
24 0.0236445134120995
25 0.0231778752794351
26 0.0224656309813454
27 0.0218092235245038
28 0.0210596322091181
29 0.0199766085946645
30 0.0178427456446801
31 0.0151680499566771
32 0.0130476272607272
33 0.00978604058781029
34 0.00723996680521693
35 0.00426339588647232
36 0.00329674222722172
37 0.00279512158306319
38 0.00239576381324225
39 0.00207414789729093
40 0.00186327957866659
41 0.00170599924971448
42 0.00147928912149138
43 0.00105383051310904
44 0.000685867992614041
45 0.000343167360824554
46 0.000157601255045212
47 6.66834922859461e-05
48 3.22119310702455e-05
49 1.64669231258342e-05
50 1.001575000355e-05
51 4.18571300121317e-06
52 2.21513857296951e-06
53 1.15746636909988e-06
54 6.23151737388408e-07
55 3.57663142443287e-07
56 2.33878085149765e-07
57 1.65461817242692e-07
58 1.14103729847872e-07
59 7.93996766556191e-08
60 4.59341082090468e-08
61 2.03922732420955e-08
62 1.20240609151254e-08
63 6.67615234706653e-09
64 3.98962346340871e-09
65 2.20611592387394e-09
66 6.72174082163787e-10
67 3.0738703894856e-10
68 1.27263020216112e-10
69 7.68716093280559e-11
70 3.12433409654444e-11
71 1.32780777688004e-11
72 6.10223731468377e-12
73 4.27429920521175e-12
74 3.32920634365343e-12
75 2.42524426645123e-12
76 1.82496413860362e-12
77 1.31335779617833e-12
78 1.25248494794978e-12
79 1.27794703811593e-12
80 1.27687479797728e-12
81 1.27680688311303e-12
82 1.27670923649498e-12
83 1.2767488285197e-12
84 1.27675589307982e-12
85 1.27811576438127e-12
86 1.27991319778408e-12
87 1.30895717949695e-12
88 1.57514993272638e-12
89 1.34922607510733e-11
90 6.86710564671058e-11
91 6.1337826937e-10
92 4.14908951218358e-09
93 2.7973568504048e-08
94 8.68428973281704e-09
95 1.72425257049525e-09
96 2.88007105368002e-10
97 3.97943600238112e-11
98 8.37539334369912e-12
99 2.13227415600385e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.746481525188212
2 0.570617335645088
3 0.478852194284915
4 0.409775826502095
5 0.351061738320678
6 0.308291146194007
7 0.255506531185698
8 0.226866775096073
9 0.208356903328551
10 0.180750510708452
11 0.151865792855689
12 0.137699789042178
13 0.122798772629002
14 0.112613460262583
15 0.101297712454364
16 0.0925650861508698
17 0.0853723838114643
18 0.0782710410012154
19 0.0714841888638893
20 0.0609823566093462
21 0.0516533759457672
22 0.0416958588455589
23 0.0345108356131503
24 0.0257152729794661
25 0.0190668380289149
26 0.0161012967750208
27 0.0132687162455261
28 0.0110320932133774
29 0.00862229114294193
30 0.00642188551098301
31 0.00434606395030214
32 0.00323258406394044
33 0.00224132857615203
34 0.00152035854228996
35 0.00107611724922701
36 0.000822399267886727
37 0.000738306052122248
38 0.000674626249284978
39 0.000614692542799674
40 0.000554698849977303
41 0.000505645161261744
42 0.000426812710495187
43 0.000350228014525204
44 0.000270101028271194
45 0.000191849772795163
46 0.000123982849707139
47 6.89405883727993e-05
48 4.40707615128108e-05
49 3.20042542641727e-05
50 1.93072007866764e-05
51 1.3986670219388e-05
52 1.09480001943307e-05
53 8.60508711816657e-06
54 7.69412303226441e-06
55 6.36562392002331e-06
56 5.35556684322542e-06
57 4.50340862358678e-06
58 3.88813506793254e-06
59 2.66298050305674e-06
60 1.65570591808392e-06
61 7.79496954485847e-07
62 5.06548451685911e-07
63 4.33703223239762e-07
64 3.87484565910261e-07
65 3.5160807760563e-07
66 3.09498770980989e-07
67 2.4908799748735e-07
68 1.45266729243926e-07
69 9.10161758795944e-08
70 5.1108394576344e-08
71 2.85240459856594e-08
72 1.37204356607904e-08
73 4.95813021339285e-09
74 1.62203305491263e-09
75 1.06575826127422e-09
76 5.71195578135473e-10
77 2.19786654937622e-10
78 1.1253719106451e-10
79 4.74897602264729e-11
80 2.57828411125217e-11
81 9.78002081170572e-12
82 3.08316333070488e-12
83 9.48140698556948e-13
84 4.99947037880459e-13
85 3.83044185951141e-13
86 3.22840019656913e-13
87 3.27291441951253e-13
88 3.25894291010536e-13
89 3.1218537198159e-13
90 3.19366807294209e-13
91 3.27635293733182e-13
92 2.19840878741419e-12
93 7.14569970083474e-12
94 1.12404679350329e-11
95 7.88590578261614e-11
96 1.40679579041039e-10
97 4.13162204430325e-10
98 5.02646904192701e-09
99 2.30003342929781e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.748048339860569
2 0.588169677992522
3 0.487225577612949
4 0.419069119769037
5 0.375990860186828
6 0.345922430433393
7 0.316092602210597
8 0.290042864484709
9 0.265512703453497
10 0.251805625396514
11 0.241504095231058
12 0.233578407119385
13 0.225705789106172
14 0.217047028778608
15 0.207129414548635
16 0.196680569318031
17 0.184509394515639
18 0.17702957814129
19 0.169711923275644
20 0.163110359788568
21 0.156318006635787
22 0.150982224640449
23 0.14521737519604
24 0.139068546852211
25 0.129866206007405
26 0.119675362055301
27 0.112667056488132
28 0.108280847887797
29 0.105077715734169
30 0.101686056187987
31 0.0994725816871186
32 0.0985714098898464
33 0.0976236660474565
34 0.0964953626550735
35 0.0954002239249609
36 0.0943532526286631
37 0.0936884618567371
38 0.0927686825613694
39 0.0913473811338282
40 0.0895802174931452
41 0.0871365963602471
42 0.0847283337782205
43 0.0828579417011805
44 0.0806364682663874
45 0.0761998815371355
46 0.0714947940536418
47 0.0673642862890771
48 0.0645338502602816
49 0.0619569726297055
50 0.0582466926682658
51 0.0546436451813175
52 0.0511838364043215
53 0.0486293878522523
54 0.0462817943076199
55 0.0438066527977392
56 0.0425907679142922
57 0.0412451229532626
58 0.0404598249790001
59 0.0397005922036341
60 0.0390446339562542
61 0.0385323135150644
62 0.0377196526998826
63 0.0367375487062912
64 0.0346926074218675
65 0.0321026744452716
66 0.0270380702904134
67 0.0145067779270146
68 0.00377516847603437
69 0.00153513227998633
70 0.000949255089828348
71 0.000686225864853803
72 0.000548182238666505
73 0.000404347991880894
74 0.000283167371112773
75 0.000131148209709541
76 8.52239541548244e-05
77 5.66521931641425e-05
78 4.41211140602181e-05
79 3.57882688712343e-05
80 2.78152565862082e-05
81 2.01908282242857e-05
82 1.70698579112173e-05
83 1.12323670297578e-05
84 6.42618169639598e-06
85 4.78060622749387e-06
86 3.92985962671121e-06
87 2.58254858967369e-06
88 3.22957818214784e-07
89 8.82318095935267e-09
90 2.50783586621768e-09
91 3.15358924927346e-10
92 4.42479710684407e-11
93 1.48343751395978e-11
94 1.12756738213624e-11
95 1.12468831077436e-11
96 1.12497751764634e-11
97 1.78150649084106e-11
98 1.78236471523695e-11
99 1.86697786307825e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.736560260659719
2 0.580636234100721
3 0.469021244770807
4 0.399289022342465
5 0.338834618262992
6 0.280719218763676
7 0.240786389844071
8 0.199454580352649
9 0.161590126615459
10 0.11676405666975
11 0.0886440436400678
12 0.0713910086138058
13 0.054683543082775
14 0.0431967103657103
15 0.0371635304466043
16 0.0302429657570315
17 0.0253440883911015
18 0.0209102630967139
19 0.0168360570922914
20 0.0143452174863081
21 0.0120238953479553
22 0.00897308822345385
23 0.00721261330965597
24 0.00545718503468841
25 0.00438942019068679
26 0.00366921068921383
27 0.00314168765038537
28 0.00270043732947952
29 0.0022244984035587
30 0.00184884293145441
31 0.00154840395868698
32 0.00137291723297431
33 0.00123458475962677
34 0.00111820270182841
35 0.000927187107632638
36 0.000730946333994123
37 0.000590978934484156
38 0.00046241748294561
39 0.00038180171821411
40 0.000271830924355934
41 0.000172323715057012
42 0.000125210415708396
43 9.00831478281604e-05
44 7.13093519019593e-05
45 5.35712201256761e-05
46 3.68747714075822e-05
47 2.67347266729294e-05
48 2.08532606377327e-05
49 1.45735113670365e-05
50 1.13607845119268e-05
51 6.6628387186206e-06
52 4.65061222458136e-06
53 3.32080784463772e-06
54 2.49502707577114e-06
55 1.87246762185796e-06
56 1.0684991233679e-06
57 6.14517328259549e-07
58 3.90972457289448e-07
59 2.99402127172795e-07
60 2.16758495781316e-07
61 1.52740895164704e-07
62 1.05957865753501e-07
63 7.21159357507369e-08
64 5.07804158078004e-08
65 3.55424717880497e-08
66 2.64782308078304e-08
67 1.58348636956203e-08
68 7.52824217767533e-09
69 3.38049578303465e-09
70 2.03814802447198e-09
71 1.00153046941662e-09
72 4.83007607563279e-10
73 2.30688675805921e-10
74 1.29512506596509e-10
75 8.92045470500317e-11
76 4.5867954510927e-11
77 1.55494287630456e-11
78 7.8686970829538e-12
79 3.98831917483402e-12
80 1.42024120395218e-12
81 5.0903681463134e-13
82 2.96654292162176e-13
83 1.91516094884737e-13
84 1.49706745362815e-13
85 1.28228650772568e-13
86 1.281173254211e-13
87 1.27220145322749e-13
88 1.44780267803665e-13
89 2.54555723302883e-13
90 1.53325407688417e-12
91 4.43118594114289e-12
92 1.04051300245101e-11
93 2.414659997246e-11
94 4.97261925891851e-11
95 3.08548541972099e-10
96 8.74517648990859e-10
97 1.45129297037757e-09
98 3.16871225109246e-08
99 8.00589906755069e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.713963051881493
2 0.552587100714119
3 0.433434477455305
4 0.346873953821173
5 0.274264085700726
6 0.238249661457541
7 0.217427667735994
8 0.18835476288237
9 0.161792834481632
10 0.137991363134737
11 0.119031815869857
12 0.108492753971603
13 0.0929025739370878
14 0.0764016193428019
15 0.0641017258349906
16 0.0589927675555445
17 0.055716455603274
18 0.0535158014216451
19 0.0515479099750648
20 0.0477861892367758
21 0.0455380510669858
22 0.0428371984481904
23 0.0402742392857434
24 0.0371632344684979
25 0.033469638934949
26 0.0302500954356117
27 0.0252241490493757
28 0.018422671677963
29 0.010743251098059
30 0.0066036124580297
31 0.00418323719271849
32 0.0026956217962963
33 0.00169521303255094
34 0.000886360805877379
35 0.000458062219602785
36 0.000246672558262569
37 0.000153001675666134
38 0.000113093241150922
39 7.53292891054935e-05
40 5.81444653924916e-05
41 4.54990034236652e-05
42 3.67596521685626e-05
43 2.85024980555986e-05
44 2.12131060836753e-05
45 1.60116290305092e-05
46 1.20990137586084e-05
47 8.69552118318808e-06
48 6.50076618169513e-06
49 3.91857062920384e-06
50 2.38940179449454e-06
51 1.15240115926912e-06
52 4.23341505464744e-07
53 2.46399261220747e-07
54 1.61284013201045e-07
55 1.21741985139321e-07
56 8.11188794947676e-08
57 6.44593601416859e-08
58 4.31426202857495e-08
59 2.88294469056359e-08
60 2.01618370670024e-08
61 1.41937957690643e-08
62 9.6793295234499e-09
63 4.8540795576493e-09
64 2.19570409020112e-09
65 1.00532639077924e-09
66 3.46275317217385e-10
67 2.25467928823847e-10
68 1.31792446642625e-10
69 8.93973731335019e-11
70 5.10386309125964e-11
71 2.9214208707498e-11
72 1.49793020941381e-11
73 7.34116855280922e-12
74 5.40974776099769e-12
75 3.17486392114284e-12
76 6.72531793595895e-13
77 2.66107048542888e-13
78 1.69162709329043e-13
79 1.55444700131104e-13
80 1.53982997704817e-13
81 1.53660763110672e-13
82 1.53547732529111e-13
83 1.54034020178143e-13
84 1.55405395749446e-13
85 1.90551406797361e-13
86 4.09469925222137e-13
87 1.34980245033473e-12
88 4.4239764418813e-12
89 5.14449733361751e-11
90 1.60440856061401e-10
91 1.06527063007163e-09
92 5.83884614169034e-09
93 3.25202051767676e-08
94 2.48723176787787e-08
95 3.88457445205909e-09
96 2.42388274495334e-10
97 2.02924464267889e-11
98 4.41958605785372e-13
99 2.75738764189193e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.777698544821863
2 0.615316009179354
3 0.528521153061268
4 0.457232057437203
5 0.406954361285086
6 0.375782581946374
7 0.334451039966355
8 0.301064018088373
9 0.279501803202779
10 0.266282205755283
11 0.23963388454261
12 0.216451027045262
13 0.195394207553988
14 0.184081611819692
15 0.175783908254735
16 0.168101071120724
17 0.161681904302615
18 0.153637504914493
19 0.147204343793152
20 0.138022630529844
21 0.131033385608893
22 0.121273741645092
23 0.110748609305363
24 0.100441164103987
25 0.092138521829845
26 0.0870060854091736
27 0.0803286752303935
28 0.0735164209681779
29 0.066217919917785
30 0.0602685533783023
31 0.0552751628834928
32 0.0515973014882174
33 0.0460443124542073
34 0.0418115907219416
35 0.0358765944926137
36 0.02801323973544
37 0.0220739453541356
38 0.0168552802791251
39 0.0141795923766017
40 0.0114829089404155
41 0.0100402359149918
42 0.00896272062889747
43 0.00830187772788845
44 0.00783468051376102
45 0.0071493129124146
46 0.00597781976374803
47 0.00480884589867421
48 0.0035186817521644
49 0.00212508394456921
50 0.00140542417353752
51 0.000925834951282558
52 0.000414011177950849
53 0.000244194091081776
54 0.000165966588930297
55 0.000107319531117388
56 7.01442979511843e-05
57 5.71856908706354e-05
58 5.04718163546714e-05
59 4.16660753322874e-05
60 3.51902187613563e-05
61 3.02397826190283e-05
62 2.12693413795621e-05
63 1.0012560450313e-05
64 3.19335388261031e-06
65 1.39237226058327e-06
66 7.5716975609735e-07
67 2.65427333294331e-07
68 2.07094952352971e-07
69 1.54992969342426e-07
70 1.3121761070038e-07
71 1.13226582034073e-07
72 1.0476850624647e-07
73 9.99013944565169e-08
74 9.36440104125912e-08
75 8.54203203488033e-08
76 7.51166906985942e-08
77 6.36012717048919e-08
78 4.86091496830011e-08
79 2.59318452745068e-08
80 1.00989000978636e-08
81 5.05625328469348e-09
82 1.4108350426694e-09
83 3.51465523674551e-10
84 7.72987807517925e-11
85 2.92558025402132e-11
86 1.66093366141762e-11
87 8.57801772658894e-12
88 3.40635178514124e-12
89 1.63150117221581e-12
90 1.11814962824725e-12
91 9.29004473368806e-13
92 9.04742684285568e-13
93 8.98329351260461e-13
94 8.96681472766657e-13
95 8.97943091766151e-13
96 9.01665149322307e-13
97 1.46140690301692e-12
98 4.69404716140213e-11
99 2.11313457791582e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.807576991395025
2 0.648486921011028
3 0.555654113824526
4 0.481472548988711
5 0.421122537111116
6 0.365322312862722
7 0.326965130867846
8 0.296483494899308
9 0.273783023341736
10 0.25169796604421
11 0.233850929304637
12 0.2187141369635
13 0.201066465645027
14 0.181809044105094
15 0.159549754436643
16 0.142071081860073
17 0.121425503482148
18 0.102853700145881
19 0.0900448898851778
20 0.07612016273245
21 0.0670987016312254
22 0.0611007875145904
23 0.0565304686799438
24 0.0540012016784514
25 0.0521007110852247
26 0.0501480247388614
27 0.048234301181969
28 0.046872876745182
29 0.0452407406962541
30 0.0436265523436981
31 0.0414443370471436
32 0.0402828209892727
33 0.0386381559377061
34 0.0367810214737527
35 0.0353537953043593
36 0.0334950397705232
37 0.0313954369946412
38 0.0291489774653716
39 0.0266632940025895
40 0.0240632820945862
41 0.0212722180052892
42 0.0196224109429925
43 0.0173101238991734
44 0.0141978597519468
45 0.0122593449718889
46 0.0106268629761023
47 0.00938024373920149
48 0.00850252521163099
49 0.00786108005081594
50 0.00740498988738162
51 0.00690226735457887
52 0.00608926055814605
53 0.00508635707627388
54 0.00337371639500563
55 0.00190418789781483
56 0.00118866706070062
57 0.00061364104740305
58 0.000370936150379117
59 0.000262648668719338
60 0.000147513267728507
61 8.54945915699243e-05
62 5.1675895988139e-05
63 2.56920111904373e-05
64 1.50154800126934e-05
65 9.5858142030832e-06
66 5.9296988567307e-06
67 3.41868681033209e-06
68 2.48838320882639e-06
69 1.98920068969851e-06
70 1.52077909477989e-06
71 1.28382621566059e-06
72 9.00165577288467e-07
73 7.36163823161391e-07
74 4.7595961081795e-07
75 3.73179503916721e-07
76 2.99371036387469e-07
77 2.46378023353384e-07
78 2.08188134826394e-07
79 1.4803724545653e-07
80 7.52372347841091e-08
81 2.30000369890393e-08
82 7.75016900213988e-09
83 4.50866913944573e-09
84 1.9522822959134e-09
85 7.65139451187196e-10
86 4.06320667099048e-10
87 1.62673915426726e-10
88 5.33291230912387e-11
89 1.93110892566893e-11
90 5.72828285373701e-12
91 2.74247797062523e-12
92 2.07878030034268e-12
93 2.01042015167916e-12
94 1.99434574259028e-12
95 1.99439136419994e-12
96 1.99434270598148e-12
97 2.29081009426605e-12
98 4.01602223861503e-12
99 3.43831297105968e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.719763706579405
2 0.584917613690964
3 0.481265558226229
4 0.415527753590475
5 0.340778216765964
6 0.284435958180169
7 0.255877895319687
8 0.234448280695204
9 0.218474229070412
10 0.207331039890782
11 0.199397995547054
12 0.192789056186042
13 0.185688807451789
14 0.179650137383863
15 0.175023759616822
16 0.172384574599915
17 0.169833420529541
18 0.166344527674267
19 0.162389136548207
20 0.157813696281227
21 0.151348491830534
22 0.142450500599145
23 0.132226757004752
24 0.115342613255564
25 0.0986774280597217
26 0.079301349544744
27 0.0555191132538012
28 0.0400177994584619
29 0.0251194888253391
30 0.0181732619608216
31 0.0146388470922547
32 0.013015463336461
33 0.0117677010552065
34 0.0109704483921682
35 0.0104032827610206
36 0.00992697849523803
37 0.00937575391582518
38 0.00881359466476888
39 0.00796561958501979
40 0.0073637682182379
41 0.00685542940679599
42 0.00652085004138384
43 0.00627544086985372
44 0.00608769608942627
45 0.00588408014171174
46 0.00566643410378743
47 0.00525985862411007
48 0.00440989635649193
49 0.00352663358465196
50 0.0025346450721517
51 0.00149078669291165
52 0.0010589813313608
53 0.00067835310888966
54 0.00038534196405472
55 0.000295847383277366
56 0.000234869054301059
57 0.000186105647800724
58 0.000141713845015262
59 0.00011372850554555
60 7.93612578597834e-05
61 4.43886876983747e-05
62 1.64522556606258e-05
63 6.58062936103741e-06
64 2.67402919098423e-06
65 1.48880390622065e-06
66 6.10828895782921e-07
67 3.49986219987349e-07
68 1.65140852061706e-07
69 9.09237067939383e-08
70 4.16803026048851e-08
71 2.86258577854052e-08
72 2.04243976200918e-08
73 1.29012191363779e-08
74 6.23347875129718e-09
75 3.66986075782104e-09
76 1.62036227000219e-09
77 8.27899963921049e-10
78 4.41225732471793e-10
79 1.93634136005918e-10
80 8.6757846909029e-11
81 3.35126772767081e-11
82 1.6421370231136e-11
83 8.23385901816301e-12
84 2.19047919190169e-12
85 1.8037899970937e-12
86 1.71028547874908e-12
87 1.76681985457773e-12
88 1.7632790489763e-12
89 1.93600685496935e-12
90 1.93548979661385e-12
91 1.46381088655096e-12
92 1.4655424580124e-12
93 1.46370471961252e-12
94 1.50505833831486e-12
95 2.32335364218321e-12
96 1.15796099961607e-11
97 2.85023269815781e-10
98 2.51912876407401e-09
99 5.55977192868796e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.689502327892659
2 0.545384063881528
3 0.459876691405583
4 0.37866412964657
5 0.332525339054168
6 0.271676521240533
7 0.239202087518741
8 0.216552987331198
9 0.196022602334361
10 0.186608669428593
11 0.176351663606145
12 0.169253656376133
13 0.163793961695114
14 0.156942030314504
15 0.149570712736649
16 0.143271039667593
17 0.136698681907842
18 0.129054716054526
19 0.11996858000923
20 0.111565431664355
21 0.104210419584482
22 0.0984844146000586
23 0.0875078505968181
24 0.0710387644559744
25 0.0562299629389787
26 0.0443182665089277
27 0.0321632195067557
28 0.0228452342309587
29 0.0169306793045042
30 0.0133264488000735
31 0.010956019076727
32 0.00925914499927268
33 0.00852001171923022
34 0.00801772448390896
35 0.00761694801545823
36 0.00726275151166416
37 0.00672180296368185
38 0.00607507531705501
39 0.00532055355255081
40 0.00429689121816139
41 0.00329772189127288
42 0.00232224544159952
43 0.00133073403155538
44 0.000641856108084088
45 0.000294935226723573
46 0.000123332213521441
47 5.8817096811467e-05
48 3.72102572736937e-05
49 2.73571998775846e-05
50 2.21245955862902e-05
51 1.85779504100106e-05
52 1.3947139874829e-05
53 9.60432982910773e-06
54 6.66336959538817e-06
55 4.5675431631549e-06
56 3.33743316720956e-06
57 2.84270758845835e-06
58 2.61481211422549e-06
59 2.49221110081496e-06
60 2.40607459483647e-06
61 2.29043086791176e-06
62 2.092438785596e-06
63 1.84508003519077e-06
64 1.55033989640564e-06
65 1.17948375797937e-06
66 8.67547364598525e-07
67 5.39912402343103e-07
68 2.47637003157071e-07
69 9.60116201948566e-08
70 4.01065620366016e-08
71 1.41827261362235e-08
72 2.63074486889114e-09
73 1.63640442869199e-09
74 9.96500044730009e-10
75 3.78462365683469e-10
76 1.6489385216539e-10
77 9.27894989862325e-11
78 3.38358531348787e-11
79 1.23690914187877e-11
80 4.56021830697871e-12
81 2.79379494481866e-12
82 1.02098983178725e-12
83 8.75449555842248e-13
84 8.46103679309011e-13
85 8.48934077996142e-13
86 8.48117063965314e-13
87 8.49228060493237e-13
88 8.49491362504236e-13
89 8.5217759689124e-13
90 8.52364874469926e-13
91 8.39572458485089e-13
92 8.40185507233073e-13
93 8.8820181255843e-13
94 1.45113872374959e-12
95 1.98154314368457e-12
96 2.39842948149527e-11
97 2.94636503741021e-10
98 1.47141049055714e-09
99 3.12343673938873e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.804208971513519
2 0.66810955262458
3 0.547319390474166
4 0.466994127664205
5 0.393506821974221
6 0.347520921562253
7 0.309053361454068
8 0.290790656731172
9 0.27290440414198
10 0.261074711135869
11 0.247320601636465
12 0.235599592949886
13 0.222238334087577
14 0.211418084303283
15 0.197940678537759
16 0.180128001864035
17 0.168104567270939
18 0.16002719836833
19 0.154075469436667
20 0.149165096125453
21 0.144801805309254
22 0.142161719946176
23 0.138832409857258
24 0.135559806501645
25 0.131349906143877
26 0.127614677673114
27 0.124072398702435
28 0.120351498267637
29 0.118143812836309
30 0.115508518743289
31 0.113524151033814
32 0.110065303242932
33 0.105719250318569
34 0.10292210474276
35 0.100415111144268
36 0.0983833845511697
37 0.0971174797744096
38 0.0960383691344571
39 0.0944996678421237
40 0.0934365695579341
41 0.0922260242731536
42 0.0906557704555058
43 0.0878763208995436
44 0.085784883771864
45 0.0846006948843843
46 0.0833835563759593
47 0.0815054490760441
48 0.0796363352343583
49 0.077148585220889
50 0.0746102463222681
51 0.0727974088641129
52 0.0688324715128992
53 0.0626374883985686
54 0.0513806418542106
55 0.0365715278374435
56 0.020223686211555
57 0.0137644019335896
58 0.00780556973090276
59 0.00383396977409177
60 0.00189026292793628
61 0.000677858904223698
62 0.000411426101976652
63 0.000276518742358716
64 0.000232138556415979
65 0.000187125122935993
66 0.000151105867935222
67 9.92236811994861e-05
68 4.62529403075589e-05
69 2.4704915170132e-05
70 1.68751419465074e-05
71 1.21488489929394e-05
72 7.00518829240869e-06
73 3.63562486505134e-06
74 1.64843442803589e-06
75 9.61202114760328e-07
76 7.72958046236883e-07
77 6.16960417198282e-07
78 4.91523871786753e-07
79 2.15968742934388e-07
80 9.44071217666402e-08
81 7.05984260370864e-08
82 5.90940766132492e-08
83 4.18059044245857e-08
84 3.06519741426585e-08
85 1.57334716277079e-08
86 7.66343558433187e-09
87 4.10118838996795e-09
88 2.83389610089403e-09
89 1.25959517563188e-09
90 7.47690901965439e-10
91 1.65988839889662e-10
92 7.41537111757122e-11
93 2.7017958019314e-11
94 2.42649617896889e-11
95 2.29984726498932e-11
96 2.16755115764625e-11
97 1.97936335669185e-11
98 1.97941440235272e-11
99 1.88196165901229e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.8922367721396
2 0.662298835524422
3 0.532302836422513
4 0.428087296536357
5 0.349613026091563
6 0.287101336301288
7 0.243135761667078
8 0.21942536977234
9 0.202114699111955
10 0.18852751349355
11 0.177669937250446
12 0.168928246556598
13 0.160365060633677
14 0.148934637749238
15 0.141618697467818
16 0.135630422009878
17 0.131794756825812
18 0.128141192048158
19 0.1251095054963
20 0.122586525049082
21 0.12084790877065
22 0.119567258022003
23 0.117913627876163
24 0.116171947551095
25 0.11444384677676
26 0.112908611000117
27 0.110845691052192
28 0.108886681524481
29 0.106602112110565
30 0.105143713531474
31 0.103089061099369
32 0.100532389722188
33 0.0982108402558561
34 0.0950893292441356
35 0.0915196102575883
36 0.0885343858470028
37 0.0851221251311054
38 0.0821411758352396
39 0.0794503223855777
40 0.0776320480784747
41 0.075256564531027
42 0.0716993036503088
43 0.0663765163307475
44 0.0573892314539184
45 0.0505586063629733
46 0.0387996837985702
47 0.0276608084051412
48 0.0186191357278907
49 0.0142365827907585
50 0.00995137398845535
51 0.00657697061269885
52 0.00401173702754243
53 0.00260690888272245
54 0.00149373225331144
55 0.000561272459966998
56 0.000260531019851802
57 0.000128594997275229
58 7.91781323251011e-05
59 6.38782120703375e-05
60 4.52748423229406e-05
61 2.93877740205668e-05
62 2.08221782588627e-05
63 1.45855892807203e-05
64 8.91772048633931e-06
65 5.74533960623253e-06
66 4.11143684111283e-06
67 3.38113378774552e-06
68 2.87107001084244e-06
69 2.23830231520444e-06
70 1.71017855194612e-06
71 1.15095969732537e-06
72 8.04180327379105e-07
73 3.02449242430309e-07
74 9.01850959607598e-08
75 5.70287831028623e-08
76 3.74114091720588e-08
77 2.98767309918141e-08
78 2.30752623848834e-08
79 1.1350362216339e-08
80 5.31193428766189e-09
81 2.97345719007435e-09
82 1.69085141636136e-09
83 1.37075674276609e-09
84 1.06387902734996e-09
85 6.36812484804636e-10
86 2.62789792156241e-10
87 1.70794800163897e-10
88 6.68131870582633e-11
89 1.79864745257901e-11
90 1.10720882487768e-11
91 1.10840933142252e-11
92 1.10051607567733e-11
93 1.09802025833315e-11
94 1.09792727443097e-11
95 1.09782028318668e-11
96 1.09823699544881e-11
97 1.16365074144064e-11
98 1.47756957349086e-11
99 1.13802423173237e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.683454051210551
2 0.503746660598605
3 0.388441113744178
4 0.307741359754336
5 0.256508967795266
6 0.222977841042526
7 0.197540897629969
8 0.177995693623125
9 0.168066749684309
10 0.158283663084566
11 0.152890717182523
12 0.149075761287741
13 0.144752626130046
14 0.141260338788991
15 0.137527162897943
16 0.135062678869533
17 0.132714441985075
18 0.129879249135592
19 0.127174484760965
20 0.122845651576613
21 0.117615810448169
22 0.113362913842434
23 0.107809406168184
24 0.103550254686546
25 0.0986118250034327
26 0.0930788812002862
27 0.0898379266557445
28 0.0868792762797452
29 0.0838353518583312
30 0.0798898365691981
31 0.0738209152420359
32 0.0687149924912781
33 0.0609543761232677
34 0.051373115478415
35 0.0407732649052177
36 0.0314514898932498
37 0.023115711032189
38 0.0161903897953057
39 0.0090148087741695
40 0.00431884642337011
41 0.00244147668840595
42 0.00163416600727424
43 0.00112091499824901
44 0.000885370326391227
45 0.000648181881410108
46 0.000444028044885153
47 0.000342999082744625
48 0.0002916923448502
49 0.000226437790653099
50 0.000176878584368116
51 0.000131589012917709
52 0.000103151909457829
53 7.08831089185073e-05
54 4.61513441220966e-05
55 2.36312182027024e-05
56 1.00812951761989e-05
57 4.81129342189936e-06
58 3.0257047189409e-06
59 2.16724638169951e-06
60 1.62348764244927e-06
61 9.0200443177959e-07
62 5.58508888927652e-07
63 3.66945421781366e-07
64 1.85984988094931e-07
65 7.54881250477194e-08
66 4.36840830439022e-08
67 3.00677466587869e-08
68 1.45086913849975e-08
69 6.58028100022557e-09
70 1.98187159660961e-09
71 1.07574697131199e-09
72 6.61425722736766e-10
73 2.10853117278572e-10
74 5.5416069498384e-11
75 3.63993711430189e-11
76 9.27360520688771e-12
77 3.74496686227991e-12
78 2.15958023868173e-12
79 1.14133270037112e-12
80 9.19099303574798e-13
81 8.91920674734793e-13
82 8.88504143693316e-13
83 8.85890656171739e-13
84 8.84853516155555e-13
85 8.88835716277967e-13
86 8.91166786217371e-13
87 8.87854271685218e-13
88 8.91281789960849e-13
89 9.38025275426301e-13
90 1.34913088309072e-12
91 1.99261979308049e-12
92 1.38619449156448e-11
93 2.92643880909828e-11
94 9.93937132066523e-11
95 9.1525892507147e-10
96 1.43490642118558e-09
97 2.43663402965139e-09
98 1.48692837397096e-10
99 7.58064950077938e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.823172334715549
2 0.618304072641061
3 0.531072945816903
4 0.459261004618174
5 0.390374404770971
6 0.338047693035531
7 0.308585853460159
8 0.271168907720811
9 0.236534068426291
10 0.220381581527768
11 0.191534181022148
12 0.164035958430688
13 0.142714488871796
14 0.12280603166658
15 0.10958176380054
16 0.0988063084339215
17 0.0869413878904518
18 0.077625528617266
19 0.0662838418556827
20 0.0528533372112298
21 0.0427074628633048
22 0.0367307704108119
23 0.0320036488836582
24 0.0275730242600539
25 0.0242313409559319
26 0.0204160081440311
27 0.0173488330693093
28 0.0149730755757591
29 0.0124227435071928
30 0.00989479700677902
31 0.0075266694407293
32 0.0062469089446644
33 0.00547699490655729
34 0.00474677716198199
35 0.00408674528465254
36 0.00358133903578019
37 0.00328995663864113
38 0.0029577203242656
39 0.00262942826317044
40 0.00235842021684787
41 0.00217529888282655
42 0.00197125771570314
43 0.0018319452116171
44 0.00170358665091166
45 0.00157301940427192
46 0.00141396445132452
47 0.00120245385604436
48 0.00102830684029326
49 0.000851588839973506
50 0.000688548380179787
51 0.000456950693012545
52 0.000329671219435717
53 0.000211873122299262
54 0.000143468737802437
55 0.000104730154144788
56 6.7089311778882e-05
57 4.16308771421717e-05
58 3.09913200823292e-05
59 2.68306699531941e-05
60 2.36738881345336e-05
61 2.06591581068111e-05
62 1.81590049656299e-05
63 1.33409853256762e-05
64 9.99953603476607e-06
65 7.61087316498864e-06
66 5.59726356555992e-06
67 4.55651154050904e-06
68 4.00586219778245e-06
69 3.34272339362326e-06
70 2.48165674886965e-06
71 1.91341430631888e-06
72 1.52454335819667e-06
73 8.55992437335155e-07
74 4.05009760294513e-07
75 1.46288048448161e-07
76 8.47522562164743e-08
77 4.15657942744957e-08
78 1.05332508657257e-08
79 6.1680460967727e-09
80 3.6098066646446e-09
81 2.18878274820673e-09
82 1.51865993478012e-09
83 7.97650906945e-10
84 2.81690064544864e-10
85 1.45619363094164e-10
86 9.15069368250525e-11
87 5.12954976853178e-11
88 2.02157103418545e-11
89 9.07979269490958e-12
90 2.37569506653059e-12
91 1.39526472790336e-12
92 5.63692003996476e-13
93 3.36486521625486e-13
94 3.36149866351063e-13
95 3.36240824642891e-13
96 3.3863540188141e-13
97 8.60295369719884e-13
98 1.10425082569822e-12
99 6.93561426569712e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.672121121213624
2 0.481943073937022
3 0.414953406152813
4 0.354747619285153
5 0.305899702146946
6 0.259689143133213
7 0.221119502299946
8 0.174298091795632
9 0.134668861606416
10 0.108805187003263
11 0.0828208948613976
12 0.0696207229999623
13 0.0598376000992718
14 0.0541635200547464
15 0.0493901594968454
16 0.0457329440314408
17 0.0424013832487123
18 0.0409186675097536
19 0.0397395652074507
20 0.0390110178330401
21 0.0379154760495056
22 0.036827622476417
23 0.0354031241552116
24 0.033564334130065
25 0.031737629519411
26 0.0296203960140525
27 0.026269377856942
28 0.0226328057787098
29 0.0180024928457628
30 0.0144224188598004
31 0.00980208223626267
32 0.00730422627694317
33 0.00526271479121148
34 0.00392714967610152
35 0.00329138387944355
36 0.0028191302046729
37 0.00258646936465286
38 0.00226206169170504
39 0.00214172415082031
40 0.0020043261435126
41 0.00182737078593006
42 0.00161330445146233
43 0.00142974715488702
44 0.00123690475426814
45 0.00103654382431417
46 0.000726659298559728
47 0.000435084957681316
48 0.000307483085922871
49 0.000160400286645274
50 8.41571490141204e-05
51 4.89765536545422e-05
52 2.61290151620558e-05
53 1.49793280603104e-05
54 9.8666406966258e-06
55 6.81725552956118e-06
56 4.64755622195367e-06
57 3.03651040640495e-06
58 1.65219854906031e-06
59 1.06049593129937e-06
60 7.89948466933581e-07
61 6.85656672539475e-07
62 6.26607893804376e-07
63 5.9156219183144e-07
64 5.64394392712466e-07
65 5.21182422592687e-07
66 4.18320224528658e-07
67 2.92061641453794e-07
68 1.46650263644411e-07
69 9.33063428059238e-08
70 3.81569520850337e-08
71 1.26025922077845e-08
72 7.77624770565684e-09
73 3.68044303403032e-09
74 8.22936077185412e-10
75 5.25459305389639e-10
76 3.08455489551049e-10
77 1.5105619362213e-10
78 7.29450867072943e-11
79 3.64643351905937e-11
80 2.41813559935454e-11
81 1.28827994812652e-11
82 5.97520472459717e-12
83 3.65097094309736e-12
84 1.59665476583664e-12
85 5.44132029157751e-13
86 2.5942568695989e-13
87 2.68967488179673e-13
88 2.56107332597079e-13
89 1.93081120932062e-13
90 1.92875163634059e-13
91 2.32330085766836e-13
92 2.32449434262275e-13
93 2.32531650358998e-13
94 2.32992358172709e-13
95 3.11276372899448e-13
96 3.76263596342986e-12
97 1.1595382776639e-10
98 2.10384529326997e-09
99 6.92549599961614e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.773578735305661
2 0.598412039659986
3 0.502411134124976
4 0.436017869104727
5 0.387705933438927
6 0.352236428037775
7 0.31749291583151
8 0.293517642877904
9 0.270155972066996
10 0.25131168873386
11 0.233856111968637
12 0.206334493196185
13 0.187921471179815
14 0.16841186986171
15 0.150989596953242
16 0.143038351697928
17 0.139409302758256
18 0.135115101158459
19 0.131505834615704
20 0.13000014432861
21 0.128678403792026
22 0.127464051703613
23 0.126332341633702
24 0.125033510290645
25 0.123376360816994
26 0.122352467763986
27 0.121031049347485
28 0.119886196787116
29 0.117913773450982
30 0.115578688721771
31 0.113373506154468
32 0.111905338831934
33 0.109851855484363
34 0.108388900925299
35 0.107180937590637
36 0.105794855657189
37 0.104672987918198
38 0.103089457213793
39 0.101688168010822
40 0.100726374588322
41 0.0986263257406204
42 0.0958986524994519
43 0.0923655822220077
44 0.0887740927662536
45 0.0841778513007381
46 0.0785993517436375
47 0.0730260724305427
48 0.0624896122220302
49 0.0509983970026542
50 0.0416342558608524
51 0.0300712832931408
52 0.0207333020438374
53 0.0149446731260961
54 0.0127966052062382
55 0.0118300928259848
56 0.011260006802344
57 0.0106921397208313
58 0.0100602976024318
59 0.00936638548134983
60 0.00874755733668392
61 0.00829742489814204
62 0.00782876785856679
63 0.00759394012935134
64 0.00722680034176477
65 0.00688899413166841
66 0.00634992230419041
67 0.00476237114016758
68 0.00388319847387679
69 0.00337941329860612
70 0.00290040126676966
71 0.00229945897308656
72 0.00190536142962636
73 0.00112557168885747
74 0.000592032919744431
75 0.000252806617190164
76 0.000108789305190589
77 7.43486686040664e-05
78 6.87282744191273e-05
79 6.68115468841673e-05
80 6.63682442005968e-05
81 6.59238772267865e-05
82 6.51968336521766e-05
83 6.49021424363044e-05
84 6.44252703189907e-05
85 6.3962381335144e-05
86 6.35388203962532e-05
87 6.22885891742039e-05
88 5.68413588336432e-05
89 1.32942394598349e-05
90 9.98645279147716e-07
91 2.3821469338267e-08
92 5.25266203053587e-09
93 5.17567673959844e-10
94 2.13257701762153e-10
95 5.93664737558917e-11
96 1.7591021833909e-11
97 1.7624001797141e-11
98 1.76226968560896e-11
99 1.83740898505502e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.782927349700175
2 0.59842251290424
3 0.512607174416665
4 0.358885996547005
5 0.294342746340665
6 0.261272589808017
7 0.220614861350917
8 0.175121145520497
9 0.14784085306056
10 0.134527737001215
11 0.119822455138458
12 0.0998443088848834
13 0.0842472261942885
14 0.0676560413196412
15 0.053761934640389
16 0.0423430378669779
17 0.0342885465356781
18 0.0281448952694044
19 0.0244283130484692
20 0.0214210391313721
21 0.0183941227678103
22 0.0149473893874517
23 0.0123275517762603
24 0.0104023188501768
25 0.0088860819900212
26 0.00760619842723106
27 0.00668679356876842
28 0.00607556080825003
29 0.00558542625827948
30 0.00514415493105795
31 0.00483060704051833
32 0.00464541338608339
33 0.00453894787543862
34 0.00445188035382887
35 0.00437850865511566
36 0.00429160324330475
37 0.00420823697566036
38 0.00414696231267625
39 0.00406495955594845
40 0.00396265708463536
41 0.00383770798159133
42 0.00374060472565049
43 0.00361495436931432
44 0.00340424199760508
45 0.00320321667654762
46 0.00302681355417382
47 0.00275098741462979
48 0.0024342089852049
49 0.00202488266871669
50 0.001730853370841
51 0.00140488030716284
52 0.00101245953446643
53 0.000517710681741979
54 0.000150099368592132
55 4.78291572844793e-05
56 2.33325590500798e-05
57 7.69465988584775e-06
58 2.9377390884732e-06
59 1.13585130805872e-06
60 7.48296316983721e-07
61 6.07356430164924e-07
62 5.01905708716784e-07
63 3.62881658916302e-07
64 2.16799077483048e-07
65 9.53490744808859e-08
66 6.34904929379193e-08
67 4.56649050488752e-08
68 2.88537070466149e-08
69 1.59439463318352e-08
70 7.42755793418257e-09
71 4.76552944407781e-09
72 3.17278853111368e-09
73 1.74847265427979e-09
74 4.09779850196034e-10
75 1.24201920773856e-10
76 5.7501453849389e-11
77 4.30056015236755e-11
78 3.45890665393073e-11
79 1.67012093030568e-11
80 8.94391906751377e-12
81 5.41972111019333e-12
82 2.02247423669882e-12
83 1.24042733011375e-12
84 1.19982275932281e-12
85 1.28631566304437e-13
86 1.24963145023323e-13
87 1.75092560545981e-13
88 1.75067304571638e-13
89 7.26277261493146e-13
90 7.26481534956851e-13
91 1.20467900257027e-12
92 1.21437513269844e-12
93 1.34997039434307e-12
94 9.95097644327257e-12
95 5.34143452106387e-11
96 3.64332546605093e-10
97 1.42794838826592e-09
98 9.87973892262085e-09
99 2.60496648729997e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.798748203059178
2 0.65434043546294
3 0.563190845324445
4 0.481483209868312
5 0.416677619180648
6 0.372447296037849
7 0.331610651453797
8 0.305504411828655
9 0.281721686295339
10 0.256382962624422
11 0.232503202348869
12 0.206540806806214
13 0.18056128055
14 0.158741106706654
15 0.143735468713587
16 0.130535613331803
17 0.114924749934829
18 0.0993039086220086
19 0.0874616233709412
20 0.0809076292693435
21 0.0763526255617548
22 0.0704569667785615
23 0.0626130706975269
24 0.0540842521909295
25 0.0467335899306664
26 0.0387951703620381
27 0.0333710718899432
28 0.0281326276587119
29 0.0242305260270238
30 0.0214489667445764
31 0.0183779786470078
32 0.0160179996477383
33 0.0145440281780343
34 0.0127408009838399
35 0.0112993161154484
36 0.00959352236657292
37 0.00798558034758434
38 0.00623330780246669
39 0.00480638278289402
40 0.00400197290677859
41 0.00351829861280287
42 0.00307534961046765
43 0.00274823613952386
44 0.00250192219816935
45 0.00229878129437659
46 0.002031708719904
47 0.00170768888764721
48 0.00143283223928979
49 0.00125746688231042
50 0.0011356786695181
51 0.00105963444063125
52 0.00098545369339441
53 0.000917171842307248
54 0.000743159817714909
55 0.0006182769085784
56 0.000533819302065606
57 0.000486466329395756
58 0.000435015713267289
59 0.000394911926628389
60 0.00031907533846819
61 0.000275716668658222
62 0.000232942555562368
63 0.000187039162937752
64 0.000125563237619772
65 9.73137323625386e-05
66 7.8582560610868e-05
67 5.73969810960703e-05
68 3.81465033866579e-05
69 3.17738971735465e-05
70 2.6103588013221e-05
71 2.21944495974482e-05
72 1.85100911040114e-05
73 1.29677351261424e-05
74 8.02482797856384e-06
75 5.57387283253834e-06
76 3.60336883731073e-06
77 2.90956992314558e-06
78 2.52312859597414e-06
79 1.79007243930573e-06
80 1.11461912906408e-06
81 7.73292295543209e-07
82 6.57274282027876e-07
83 4.51537112626178e-07
84 2.95287433212059e-07
85 1.86586300523759e-07
86 1.33465602365884e-07
87 1.01138420275777e-07
88 7.3331262995626e-08
89 3.62694655485573e-08
90 2.5226372038785e-08
91 1.82177829463577e-08
92 1.33309881617045e-08
93 5.84830534262915e-09
94 2.0562434375158e-09
95 1.00855657037809e-09
96 9.28370630251405e-10
97 2.56508006412545e-10
98 5.22685394038653e-12
99 2.67480611294192e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.686078568339251
2 0.549731670251355
3 0.447718374509038
4 0.384190696420465
5 0.33548620070174
6 0.289251067282629
7 0.246690768635718
8 0.214621824494511
9 0.188129171736889
10 0.171086175798255
11 0.151007594547648
12 0.136674260966258
13 0.122042832053538
14 0.104958630138298
15 0.090123377745654
16 0.0810734082409643
17 0.0722479952380464
18 0.0648436105036369
19 0.0596258267873341
20 0.0540191850651906
21 0.0489795647497458
22 0.0431859261428869
23 0.0389174413281647
24 0.033086096872998
25 0.0270055139958769
26 0.0227526481206775
27 0.0198638736447901
28 0.0185168605015851
29 0.0175046761747754
30 0.016716115175862
31 0.0160065749470917
32 0.0155173247275464
33 0.0147846695392393
34 0.0138820289970681
35 0.0132122409038229
36 0.0125149781637347
37 0.0115489503979239
38 0.0107339154728052
39 0.0101068360190087
40 0.0093313479421641
41 0.00808418528949396
42 0.00659399226573621
43 0.00478939892203623
44 0.00339683701333918
45 0.00218468443120756
46 0.00133513776262346
47 0.000826105944900453
48 0.000492634758275341
49 0.000297207402851236
50 0.000158972081771867
51 0.000100729463590741
52 7.78780429691938e-05
53 6.12614313649575e-05
54 4.75614135821472e-05
55 3.27189051434854e-05
56 2.38543053955135e-05
57 1.81568780401015e-05
58 1.43144892519797e-05
59 1.24611807615798e-05
60 1.12324218816788e-05
61 9.52435410846366e-06
62 7.96092030110112e-06
63 5.93679418927734e-06
64 4.58298309637124e-06
65 3.38866169798692e-06
66 2.6901225192395e-06
67 2.09277980712406e-06
68 1.63774123266503e-06
69 9.57820947033332e-07
70 4.77936829682785e-07
71 2.09753836802413e-07
72 1.36937206896695e-07
73 6.78901490482614e-08
74 3.85169869170113e-08
75 1.79388966212714e-08
76 9.62027059005072e-09
77 6.44293074886164e-09
78 3.0941493465909e-09
79 1.27653835203943e-09
80 3.52516748956134e-10
81 1.50539270050914e-10
82 7.54277507700948e-11
83 2.50834475050735e-11
84 1.04431331522905e-11
85 2.66635859617315e-12
86 1.5666883010215e-12
87 6.26524681292678e-13
88 5.11788566870747e-13
89 4.72186096728813e-13
90 4.57864648512444e-13
91 4.19578754842635e-13
92 4.19401948126805e-13
93 4.1947141107115e-13
94 4.21317843286959e-13
95 4.24063855099094e-13
96 7.18938216356601e-13
97 6.65907194537021e-12
98 2.06611656405093e-11
99 5.59724792960281e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.782487139798202
2 0.666896304420598
3 0.568076183481627
4 0.490840666144353
5 0.418659297145857
6 0.379388016654316
7 0.321263794729236
8 0.272658641860269
9 0.22446669193199
10 0.184939022663552
11 0.156118752225513
12 0.132907348765931
13 0.104320231460997
14 0.0858989748392184
15 0.0693576046030294
16 0.0540952473947143
17 0.0425638354141684
18 0.0353809313158702
19 0.029805576497722
20 0.0264347984373039
21 0.0230347113363255
22 0.020161173959816
23 0.0174638493163751
24 0.0149886403289066
25 0.0133201929569503
26 0.0105903876836176
27 0.00843905400366431
28 0.00656612263944183
29 0.00530376281963967
30 0.00437687484947563
31 0.00379479408562062
32 0.00330224813977794
33 0.00268717009117809
34 0.00201084025876526
35 0.00145143091589589
36 0.0010721807948025
37 0.00090386870056658
38 0.000816700613950256
39 0.000747848875635989
40 0.000690511312471954
41 0.000638924524434365
42 0.000597170168592861
43 0.000545778748748245
44 0.000499089549384871
45 0.000467908934033218
46 0.000426932051519401
47 0.000386212062580664
48 0.000356082020195548
49 0.000290692334661532
50 0.000240944137882721
51 0.000171549593398065
52 0.000122634338599736
53 9.30134941725096e-05
54 5.44240434586864e-05
55 3.43101299468864e-05
56 2.35672712299517e-05
57 1.60514667930095e-05
58 1.18813814752154e-05
59 8.56943773526151e-06
60 6.13620841168131e-06
61 4.49982467184183e-06
62 3.34527879401874e-06
63 2.02191816509215e-06
64 1.44588565191985e-06
65 7.19013824673476e-07
66 3.64544072035754e-07
67 1.54032403893089e-07
68 9.27393679229429e-08
69 5.28470006586209e-08
70 2.14678641029252e-08
71 7.3490818179716e-09
72 2.76763334593509e-09
73 1.36689385918124e-09
74 8.20176443387797e-10
75 6.26733470587963e-10
76 3.78623634251186e-10
77 2.34864722250282e-10
78 5.84406418202765e-11
79 2.61520401778233e-11
80 1.82185323313856e-11
81 8.55624001095998e-12
82 1.77899286379236e-12
83 4.16597915001974e-13
84 2.10575317245199e-13
85 2.28846478255836e-13
86 2.18291186780806e-13
87 3.45411022044537e-13
88 3.45529635195385e-13
89 4.83322989304797e-13
90 4.91202009001772e-13
91 4.63423285834991e-13
92 1.32165475474358e-12
93 7.52214656850441e-12
94 2.89018064874821e-11
95 9.29534998422338e-11
96 2.37299525845082e-10
97 3.40310925173534e-09
98 3.34521397568286e-08
99 5.71854670798454e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.746354201470598
2 0.544308626397266
3 0.408272859640908
4 0.299577268868467
5 0.22980699375057
6 0.167544013162285
7 0.135087001507007
8 0.115729286235189
9 0.100693292025075
10 0.0913255841096547
11 0.0814193837766487
12 0.0720638416421831
13 0.0659562471211245
14 0.0575963285047512
15 0.0520921215982219
16 0.048003440752204
17 0.0442106051253991
18 0.0405721887790474
19 0.0369089545268004
20 0.0336538320780922
21 0.0311867126703567
22 0.0278835873550285
23 0.0253922308515591
24 0.0234230432022728
25 0.0215474806950506
26 0.0186506205818566
27 0.0155260975120324
28 0.0134609580790946
29 0.0122387219898843
30 0.0112242501345936
31 0.00988676788171377
32 0.00850833081135932
33 0.00623562634692717
34 0.00462877627265375
35 0.00327294655111942
36 0.0019868917933458
37 0.00132998021207599
38 0.00106558639108808
39 0.000875899550188871
40 0.000712805215638375
41 0.000594818265539248
42 0.000479174633392
43 0.00038538379259667
44 0.000289608740849488
45 0.000229062719813858
46 0.000187639854849225
47 0.000171311752495111
48 0.000155437552975138
49 0.000143255446260543
50 0.000126519054872771
51 0.000107966813003624
52 8.06569601512874e-05
53 4.53024826090017e-05
54 1.02344533044383e-05
55 3.31050535381598e-06
56 1.31390769474946e-06
57 1.08975875845251e-06
58 9.55141805633261e-07
59 7.8010065041229e-07
60 5.7573916538693e-07
61 4.17953539501962e-07
62 3.14519950847466e-07
63 2.39175350323166e-07
64 1.27593563216987e-07
65 6.6177994775455e-08
66 2.76407049251926e-08
67 8.89694185821311e-09
68 4.39450177138309e-09
69 2.57606581514166e-09
70 1.49808125222848e-09
71 3.48133353482836e-10
72 1.14900750432135e-10
73 4.02420150918004e-11
74 9.77095208053117e-12
75 4.50848477210465e-12
76 1.14930630895513e-12
77 4.17676450857663e-13
78 1.47111686448115e-13
79 9.7253763138745e-14
80 9.3430551317113e-14
81 9.29629340038435e-14
82 9.29105912045564e-14
83 9.65048576315638e-14
84 1.51581043685263e-13
85 4.79392015690246e-13
86 1.98324483732001e-12
87 9.38913651792828e-12
88 4.0443740451641e-11
89 7.1842545551249e-10
90 1.90498019211683e-09
91 1.00496744239832e-08
92 6.00148797900672e-08
93 4.3812900989586e-08
94 2.23885318532662e-09
95 2.88849729003902e-10
96 1.38689856320291e-11
97 1.99774480897439e-12
98 1.94025868137782e-13
99 1.73767529406864e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.825133182970499
2 0.619938208186749
3 0.472996644322677
4 0.385256092729467
5 0.334461824830382
6 0.286034515957412
7 0.256210610478405
8 0.229346366113354
9 0.209743032934566
10 0.190688391989613
11 0.166835431920434
12 0.144674014014505
13 0.127032169261961
14 0.113052141157127
15 0.10210777678026
16 0.0888217957894863
17 0.0783224470246029
18 0.0661714246114179
19 0.0520890595761601
20 0.0406946873941869
21 0.0308572620136338
22 0.0199363229482971
23 0.0147492848530039
24 0.0112984322696627
25 0.00882767370550323
26 0.0066881096541179
27 0.00505014853699259
28 0.00379733060119363
29 0.00305250506267553
30 0.00244936994472625
31 0.00168281726187814
32 0.00123852984747255
33 0.00102877893604653
34 0.000907941220702583
35 0.00074440898509509
36 0.000560756100466976
37 0.000447904611627264
38 0.000377468678786052
39 0.000308084944769328
40 0.00024631081245369
41 0.000190602964281511
42 0.000136680571136969
43 8.31311497833457e-05
44 4.89174882821392e-05
45 2.67401195720242e-05
46 1.573127591465e-05
47 8.27623695207381e-06
48 6.23177299532729e-06
49 5.05461453549314e-06
50 4.37389995504925e-06
51 3.93148355128854e-06
52 3.23343305721576e-06
53 2.54057102012785e-06
54 2.01128685743678e-06
55 1.50207835449595e-06
56 1.05272057980851e-06
57 7.00788613669692e-07
58 4.19668502783268e-07
59 2.44647590900316e-07
60 9.75003145520884e-08
61 3.70224015140099e-08
62 1.44632274840348e-08
63 6.53267261261291e-09
64 3.06557772506692e-09
65 1.64700734892247e-09
66 8.17247800341881e-10
67 5.88579891574926e-10
68 3.48281715087473e-10
69 1.96693588559092e-10
70 1.3067262232913e-10
71 9.45286166783352e-11
72 5.44358067289746e-11
73 2.79123576017774e-11
74 1.4763912859492e-11
75 5.91549479396916e-12
76 2.36202691693781e-12
77 8.28249925513945e-13
78 5.9812496576523e-13
79 3.19252705359421e-13
80 2.20925781469735e-13
81 1.89097678638644e-13
82 1.63380693922184e-13
83 1.66507205129259e-13
84 1.88735022179078e-13
85 2.98089823106861e-13
86 4.50708128398238e-13
87 6.89919146967225e-13
88 1.36794822699017e-12
89 4.83195197275853e-12
90 2.63733950721809e-11
91 2.09915167843413e-10
92 5.13697736905873e-10
93 1.5085736732009e-09
94 4.77148334026909e-09
95 4.87270803398491e-08
96 2.41894440783418e-08
97 6.24939433886714e-10
98 1.65052026672438e-11
99 1.25286923330241e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.832040733277259
2 0.558649424835096
3 0.439576492478735
4 0.364800608617905
5 0.309923924058329
6 0.257796918580936
7 0.218898425354847
8 0.193797014343042
9 0.169387984236467
10 0.151764534283241
11 0.138417513486249
12 0.123577240359027
13 0.111075059177294
14 0.0963993013891317
15 0.0786546406995012
16 0.0619137376317287
17 0.0520183740562335
18 0.0398052111474624
19 0.0278133227543559
20 0.0188133176173345
21 0.0131044956751452
22 0.0103938850749257
23 0.00722565063920936
24 0.00476642043663365
25 0.00375426090694682
26 0.00295358056880087
27 0.00254952531941393
28 0.00213303799620732
29 0.00173216738602008
30 0.00142725096188148
31 0.00115308608861774
32 0.000919543696054755
33 0.000661854699554815
34 0.000430924976911501
35 0.000301203524486465
36 0.000238275244318111
37 0.00021301373636812
38 0.00016883608251982
39 0.000128039516331404
40 0.000106462706115818
41 8.25983375663356e-05
42 5.38628231015429e-05
43 3.75901575699825e-05
44 2.65459095411845e-05
45 1.74474353708508e-05
46 1.09273816739721e-05
47 6.06810566165691e-06
48 4.33257351746075e-06
49 2.97713521101749e-06
50 2.19205440032948e-06
51 1.81404547086124e-06
52 1.54626092197873e-06
53 1.32426580876647e-06
54 1.1493076489623e-06
55 8.38628171208133e-07
56 5.3015270207159e-07
57 3.32220313813845e-07
58 1.92671787373533e-07
59 1.19540988695684e-07
60 6.07046485087111e-08
61 4.80673388411267e-08
62 4.16283770384466e-08
63 3.38809681038196e-08
64 2.49790612893503e-08
65 2.13099376127578e-08
66 1.44937779213086e-08
67 7.10531283998398e-09
68 3.72612770282527e-09
69 2.79428030258746e-09
70 2.07226068830221e-09
71 1.63354762565843e-09
72 1.26937408724581e-09
73 8.85855949297966e-10
74 6.66518858564138e-10
75 4.90037357888318e-10
76 3.25223630648846e-10
77 1.35076475188845e-10
78 6.7067618144203e-11
79 3.69786093919301e-11
80 1.58359837404254e-11
81 1.00074811971632e-11
82 8.88304118085009e-12
83 7.3695029888228e-12
84 6.34585972898494e-12
85 5.24221849913586e-12
86 3.00539242463586e-12
87 1.21682425799805e-12
88 5.68821608919056e-13
89 2.24675593089241e-13
90 1.77412746128138e-13
91 1.23111206295774e-13
92 1.29841033315143e-13
93 1.36962734177798e-13
94 1.4864831628938e-13
95 1.51266728559142e-13
96 1.90822076305899e-13
97 7.43874127930022e-13
98 3.89178940694952e-12
99 9.67078694870608e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.822146444534615
2 0.645122059065324
3 0.527906301810458
4 0.435407896645966
5 0.345320687827333
6 0.296870281047145
7 0.258061406233257
8 0.232754601995265
9 0.213578106331056
10 0.19846536629027
11 0.184242895689908
12 0.173228396663422
13 0.164417162615049
14 0.158226002480377
15 0.152185165533887
16 0.146863092299868
17 0.141419277869549
18 0.134628512646553
19 0.130322006385822
20 0.126796377177662
21 0.123869380485194
22 0.120828004912171
23 0.117472042881
24 0.111743382522264
25 0.104013645968909
26 0.0968265671944047
27 0.0920464701972214
28 0.0885253217702707
29 0.0860212403823835
30 0.0835221174694359
31 0.0799889380436936
32 0.0753926651804752
33 0.070953836797335
34 0.0659381750426676
35 0.0622484527769692
36 0.0596823407916192
37 0.058172065378349
38 0.0566300525805137
39 0.053138299723129
40 0.0462294224711855
41 0.0416185048336821
42 0.0394104560171153
43 0.0371666043240605
44 0.0351448750486102
45 0.0324901020284804
46 0.0286297426152183
47 0.021652288322214
48 0.0140582347384533
49 0.00912548138454459
50 0.00754032663270289
51 0.00572348589075251
52 0.00437035342543145
53 0.00281134029393203
54 0.00223946083404017
55 0.00201043475199859
56 0.00192195188470703
57 0.00188694339399219
58 0.00185572421194666
59 0.00180931537413897
60 0.00168773381670366
61 0.00151322573033429
62 0.001414758210078
63 0.00135046353221826
64 0.00126255600471231
65 0.000945790811935704
66 0.000643077494401356
67 0.000459239022519585
68 0.000382481172237387
69 0.000364284665090484
70 0.000349563866452933
71 0.000314583764240816
72 0.000165990861143559
73 3.42905317496601e-05
74 7.4453365781414e-06
75 1.31549384680926e-06
76 3.41376878939698e-07
77 1.04963900102608e-07
78 2.8605599976839e-08
79 9.59715414581568e-09
80 4.35470865571475e-09
81 1.39697934240963e-09
82 5.61499603488332e-10
83 9.96917076478927e-11
84 5.12366709072389e-11
85 1.59959770296897e-11
86 9.97606356616558e-12
87 9.15284859951407e-12
88 9.13155748875378e-12
89 9.23217486099415e-12
90 9.23298482464022e-12
91 8.93297996686151e-12
92 8.93338140941324e-12
93 8.95315904457922e-12
94 1.14575959298443e-11
95 4.51588852124323e-11
96 2.28384628077279e-10
97 3.7002377896948e-09
98 2.16049705184759e-08
99 1.0369967949257e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.842117543843495
2 0.718244815427053
3 0.579094192011594
4 0.499730635806471
5 0.440125570438229
6 0.381140330674842
7 0.342461246108322
8 0.302112104885654
9 0.261666078779903
10 0.240150058178474
11 0.219188367805423
12 0.196228028081801
13 0.172583596376781
14 0.158508674909524
15 0.144405791176689
16 0.131972526925386
17 0.123210087381316
18 0.115138631263284
19 0.109018150501329
20 0.103671975767822
21 0.0995110772373157
22 0.0955996703426506
23 0.0914954142838533
24 0.0866933691304375
25 0.0820855623770537
26 0.0780622715164583
27 0.0749884674862735
28 0.0708682603969733
29 0.0677140933664348
30 0.0634966901197343
31 0.0615134736602804
32 0.0596599891188518
33 0.055361185908002
34 0.0501354868561402
35 0.0441660506016785
36 0.0389179771878321
37 0.0313366431194209
38 0.0233158005554371
39 0.0202297109684442
40 0.0184698600909815
41 0.0169001450783734
42 0.0159022521208113
43 0.0152236405773379
44 0.0148846598515148
45 0.0145132531428953
46 0.0142268368550582
47 0.0139305697920327
48 0.0135559327643762
49 0.013324274424892
50 0.0131254679223904
51 0.0128442649140342
52 0.0125282094245097
53 0.0120716197698591
54 0.0115091313262737
55 0.0108677622289566
56 0.0101527397022325
57 0.00934348597951488
58 0.00768539541638716
59 0.00523576548309594
60 0.00350628795344542
61 0.00228138422045395
62 0.0013771685880725
63 0.000807978241458291
64 0.000583989243565463
65 0.000444565268413881
66 0.000395905384502523
67 0.000360482493054647
68 0.00032164835804308
69 0.000294698903361268
70 0.000260700408388058
71 0.000238309692244814
72 0.000218461701993799
73 0.000192311384304579
74 0.000117508193102927
75 6.16830305574168e-05
76 3.52387278081578e-05
77 1.97516616792375e-05
78 8.84307157783456e-06
79 3.23420885163407e-06
80 6.03614663992011e-07
81 2.24184437929743e-07
82 1.18216611569242e-07
83 6.69288587072509e-08
84 4.13641305489053e-08
85 2.72663100401724e-08
86 1.03348600485024e-08
87 3.73997074351759e-09
88 4.35347745865231e-10
89 1.78799120796954e-10
90 3.64339636180241e-11
91 1.40090336092118e-11
92 1.05433538837029e-11
93 8.5443380433188e-12
94 8.09883066837858e-12
95 7.97160069216098e-12
96 7.90914425515125e-12
97 3.2186792815456e-12
98 3.21777693697586e-12
99 2.35272733404427e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.749231631585455
2 0.548933169334028
3 0.442323413177888
4 0.36205587296329
5 0.311016449542678
6 0.278821481575502
7 0.256111965089431
8 0.238291423203856
9 0.225829986635076
10 0.206529715297393
11 0.191629443865801
12 0.175834306500473
13 0.159897351142185
14 0.139626099941449
15 0.124878274971424
16 0.111689073974074
17 0.104247587702724
18 0.0983060989385848
19 0.0912972071566349
20 0.0862681066225235
21 0.0813566323628679
22 0.0765988889500136
23 0.0727374719820995
24 0.0691485515788788
25 0.0654996147671909
26 0.0602959129368407
27 0.0552581901755707
28 0.0510073552959421
29 0.0470602172038035
30 0.0442283316230594
31 0.0415745126698586
32 0.0393905741409386
33 0.0376430809553609
34 0.0358247373950263
35 0.0334247635903707
36 0.0312359194840845
37 0.0286735444092988
38 0.0256116704980225
39 0.023079716940456
40 0.0194062635291313
41 0.0162394012030064
42 0.0137740694393628
43 0.0115975492314808
44 0.00941737239263267
45 0.00737528291074913
46 0.00549366747071273
47 0.004742939653499
48 0.00424832151435883
49 0.00372318050329532
50 0.00307499785183245
51 0.00253110708464667
52 0.00216735093979637
53 0.0017112190204481
54 0.00123265333800324
55 0.000759485984168082
56 0.000296299143792904
57 0.000131454201558169
58 7.08634544090395e-05
59 4.74787992666793e-05
60 3.76251621973156e-05
61 2.72567303403857e-05
62 1.88076702475822e-05
63 1.30154176853882e-05
64 6.23059050144367e-06
65 2.64188873276323e-06
66 1.71320311410455e-06
67 1.06455499266331e-06
68 7.24531197090551e-07
69 4.3717686935563e-07
70 3.133021942377e-07
71 2.32688841421265e-07
72 1.70672246836131e-07
73 1.28163202332163e-07
74 6.92987108970241e-08
75 4.96050167964625e-08
76 4.13110035215152e-08
77 3.4463424529905e-08
78 2.66157968713467e-08
79 8.07400100119598e-09
80 2.50478040120765e-09
81 1.08729742485639e-09
82 3.82326979209164e-10
83 9.76565443989982e-11
84 2.35703626436362e-11
85 1.35830199511732e-11
86 5.86038048116461e-12
87 2.47222865919147e-12
88 2.00856255702732e-12
89 1.95855100177263e-12
90 1.87915698370104e-12
91 1.58999498878356e-12
92 1.58133178054119e-12
93 1.58149306486315e-12
94 1.58173967796523e-12
95 1.58083782112354e-12
96 1.59441907351548e-12
97 2.70075635423103e-12
98 6.32829048754774e-12
99 9.7287264196744e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.706842909658033
2 0.546428035555527
3 0.469711848127748
4 0.382705601833382
5 0.319429969515378
6 0.269212926533073
7 0.242701346822624
8 0.217203382773919
9 0.198995232558285
10 0.187523055084506
11 0.177495359497958
12 0.167059679751507
13 0.157241722216545
14 0.146840986660695
15 0.134818056311234
16 0.118544735629838
17 0.103433463447519
18 0.0873888386209131
19 0.0721984320277867
20 0.0531028596244608
21 0.0366705454068959
22 0.0274015909228906
23 0.0227869607005895
24 0.0192749559212055
25 0.0176977648154019
26 0.0161541442092677
27 0.0148114295531525
28 0.0137002715935385
29 0.0125729750049506
30 0.0106169242285861
31 0.00901326756998413
32 0.0073594458836829
33 0.00620008226832488
34 0.00431505155672216
35 0.00342097185475363
36 0.00288392243642693
37 0.00242489101870223
38 0.00214189009235595
39 0.0017932714093831
40 0.00153788138054347
41 0.00136893930845713
42 0.00118637415152323
43 0.000904967534748146
44 0.000569690656529237
45 0.000423033906388945
46 0.000292742512266534
47 0.000202836298856687
48 0.000165744928983407
49 0.000143524152917398
50 0.000127842178707973
51 0.000105142153596688
52 7.28290018684032e-05
53 5.57498168572555e-05
54 3.92781636467933e-05
55 3.18947107036603e-05
56 2.50682625166654e-05
57 1.74641187059448e-05
58 1.3863105922773e-05
59 9.55357675701192e-06
60 6.14087945633003e-06
61 5.23393275653613e-06
62 4.46333715773358e-06
63 3.22386662207115e-06
64 2.47349303115312e-06
65 1.95945467118341e-06
66 1.63955041087852e-06
67 1.05147277496749e-06
68 6.28619440847056e-07
69 4.65822521405841e-07
70 3.70892186855967e-07
71 2.8413452844272e-07
72 2.33026224736197e-07
73 1.91060661823443e-07
74 1.06190058100961e-07
75 7.94205000645934e-08
76 5.41003332024619e-08
77 2.94604360883236e-08
78 2.19011015880203e-08
79 7.55191454058796e-09
80 2.58580220557983e-09
81 1.62031030671641e-09
82 8.47270724202206e-10
83 4.70535525788104e-10
84 3.66752141501769e-10
85 2.20996389401139e-10
86 1.94160690629686e-10
87 1.63754731349436e-10
88 1.43169992883895e-10
89 1.24448459566283e-10
90 6.25405728717642e-11
91 4.33808585259794e-11
92 1.85540220908668e-11
93 1.07217323738892e-11
94 9.79523465151384e-12
95 7.49548816747509e-12
96 2.28521538531886e-12
97 1.56426698469942e-13
98 1.29130292584963e-13
99 1.33547956438854e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.682744287674446
2 0.544960709019063
3 0.44215488549351
4 0.343961570245364
5 0.280804570914864
6 0.21486895910473
7 0.176899590806925
8 0.141648615380676
9 0.120422875161482
10 0.10406761685236
11 0.0869204285293356
12 0.0775689175911284
13 0.0688869632714059
14 0.0623305833723459
15 0.0558457557874405
16 0.0495346552384882
17 0.0428828717126951
18 0.0385938504394701
19 0.0341649740765885
20 0.0299155881302589
21 0.0268954740389531
22 0.0243450419673197
23 0.0211135710039014
24 0.0193578751199844
25 0.016866170415538
26 0.0138051436944568
27 0.0105893227536164
28 0.00771098126237026
29 0.00517957758997953
30 0.00384054712503702
31 0.00319994996301836
32 0.00277916225419176
33 0.00256999079742766
34 0.00240142240840262
35 0.00228148073368935
36 0.00217778436185462
37 0.00206490792579447
38 0.00189869765266722
39 0.00175136047583681
40 0.00158035033674177
41 0.00150631790518014
42 0.00143295482556908
43 0.0013140267311946
44 0.00114683956596188
45 0.000902400220510239
46 0.000742695975333302
47 0.000629122317769384
48 0.000529664114678764
49 0.000429202716740017
50 0.000314122411550678
51 0.000170582726898729
52 7.37506031814644e-05
53 2.97429250747144e-05
54 1.22820749613252e-05
55 7.76360381808755e-06
56 6.44004783087048e-06
57 5.62602993884606e-06
58 5.170291386657e-06
59 4.6774679105728e-06
60 4.06698208834545e-06
61 3.14140920019043e-06
62 2.12612832288446e-06
63 1.31248024551283e-06
64 8.34620899732437e-07
65 6.11304534517407e-07
66 4.64800080062027e-07
67 3.03166599681439e-07
68 1.74264976650769e-07
69 1.17836929157965e-07
70 6.63637350312851e-08
71 5.50455521535094e-08
72 5.33107657830343e-08
73 5.19896293439669e-08
74 5.0975375682509e-08
75 5.02729972296311e-08
76 4.94608307649155e-08
77 4.87427784413177e-08
78 4.41042640933293e-08
79 2.222127881954e-08
80 2.63557619065225e-09
81 3.26976416409437e-10
82 4.56228579505053e-11
83 1.05130731932711e-11
84 5.82555779977968e-12
85 4.10004170986886e-12
86 3.80368670902632e-12
87 3.78176132139951e-12
88 3.78044206473233e-12
89 3.78753558773066e-12
90 3.78755824212468e-12
91 3.77737291440675e-12
92 3.77740101837391e-12
93 3.77822636740617e-12
94 3.79005046555086e-12
95 5.44329261821357e-12
96 1.42560087274353e-11
97 8.37144958723698e-11
98 1.24385383189845e-09
99 2.05038915950911e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.789175471923552
2 0.621591434722028
3 0.537697392280583
4 0.468106753828711
5 0.390365437590925
6 0.33430018812175
7 0.295780376314663
8 0.269568532339071
9 0.245872600436144
10 0.214160367402135
11 0.184187511475482
12 0.155071497613086
13 0.139051992861545
14 0.124129514645353
15 0.115531741122032
16 0.110113929679032
17 0.104821591194093
18 0.0989832968464673
19 0.0936516103548539
20 0.0882764222408412
21 0.0806375187106719
22 0.0751587589879312
23 0.067876046288931
24 0.0583724101990143
25 0.0503245191064221
26 0.0450196884022849
27 0.0406047790919879
28 0.0396539711213514
29 0.0388611457802618
30 0.0384492610205797
31 0.038121971641533
32 0.03787240577985
33 0.0377575943329228
34 0.0376667812904594
35 0.0375721616067442
36 0.037483247813389
37 0.0373958620927037
38 0.0372989297076402
39 0.0371905112786179
40 0.0370962066546077
41 0.037012635638353
42 0.0368839905533151
43 0.0367112485614673
44 0.0365231340940563
45 0.0362783763247938
46 0.0359210357821878
47 0.0356331699803449
48 0.0353968570040406
49 0.0351261068550858
50 0.034819915604934
51 0.0344905608128419
52 0.0339501184989824
53 0.0330428250467232
54 0.0295900809284354
55 0.0233035069160329
56 0.0166908296616704
57 0.0095865892473071
58 0.00565722485701145
59 0.0027580226590644
60 0.00136394622758059
61 0.000780986135516594
62 0.000587859865314767
63 0.000318151007776239
64 0.000150494080346229
65 3.76307640603626e-05
66 1.70935619546551e-05
67 5.76480013451483e-06
68 2.72521094468397e-06
69 9.3130319033929e-07
70 4.27166111021332e-07
71 2.07794760085295e-07
72 1.52346931749742e-07
73 6.83037022596541e-08
74 3.82076887927262e-08
75 1.4027213366603e-08
76 6.93270339901267e-09
77 4.35649735722324e-09
78 1.60582624880231e-09
79 9.00085318489525e-10
80 4.58904989402612e-10
81 3.16576288263211e-10
82 2.66345056673954e-10
83 1.98628755570772e-10
84 1.77574010864788e-10
85 1.5839992051658e-10
86 1.58316656731045e-10
87 1.20032666601374e-10
88 1.20031740432205e-10
89 1.88076843216192e-10
90 1.8807674321182e-10
91 1.76936483017206e-10
92 1.76936394553348e-10
93 1.76936570784345e-10
94 1.76936580834887e-10
95 1.76936570696838e-10
96 1.76939585317284e-10
97 1.68595389558263e-10
98 1.68734218866186e-10
99 2.0336789550227e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.73657237531024
2 0.543652812443397
3 0.442647094869375
4 0.338435357087455
5 0.258267858490629
6 0.217740510618308
7 0.184507227454483
8 0.164063258762965
9 0.145770806266119
10 0.128453328638758
11 0.112340059354918
12 0.0949416883679483
13 0.0823914697382252
14 0.0726424858388796
15 0.0603648279711005
16 0.0528815173217035
17 0.0472763965146008
18 0.0431888989120069
19 0.0379523064227556
20 0.0327849174815607
21 0.0287924050559171
22 0.026025046942916
23 0.0240162139710015
24 0.0228212497931683
25 0.0223283762740418
26 0.0221194010784329
27 0.0219786394447763
28 0.0218833463895704
29 0.0217244285199146
30 0.021547180009102
31 0.0213702167673778
32 0.021228290937544
33 0.0210698089083473
34 0.0209104849456357
35 0.0206800994374333
36 0.0201849811122972
37 0.019355965537959
38 0.0176986674893774
39 0.0146889619085204
40 0.0115772382282705
41 0.00817281791674087
42 0.00551631563263412
43 0.00331747131842913
44 0.00178003232464181
45 0.00124920809469278
46 0.000815016740863572
47 0.000531705580126175
48 0.000284753600257349
49 0.000100897825454635
50 2.53715825610923e-05
51 1.03654673784222e-05
52 5.84983746246764e-06
53 3.43156893927656e-06
54 1.91416080705495e-06
55 9.96888220206807e-07
56 4.9696163324879e-07
57 2.20832003512163e-07
58 1.04792875699576e-07
59 6.07097844123422e-08
60 3.88431233773688e-08
61 2.63982290097408e-08
62 1.745927422475e-08
63 7.59713708103735e-09
64 3.64854215208026e-09
65 1.77711243158376e-09
66 1.24608403032434e-09
67 7.49346275355345e-10
68 3.53410127658106e-10
69 1.92239820087948e-10
70 9.15753399615917e-11
71 5.54050537046983e-11
72 2.34836069068599e-11
73 1.6765904894598e-11
74 1.25106746123088e-11
75 7.09203960839167e-12
76 6.83069083413193e-12
77 7.3831264516306e-12
78 7.37864861363721e-12
79 7.6682055136134e-12
80 7.66792670301988e-12
81 7.66758419707654e-12
82 7.66753905653707e-12
83 7.6675854131783e-12
84 7.66754200659458e-12
85 7.48968753001524e-12
86 7.49005956023365e-12
87 7.45784351884349e-12
88 7.51976212207937e-12
89 7.86040715999779e-12
90 1.06641900298994e-11
91 1.22077142612215e-10
92 7.27948766308066e-10
93 1.07927956889701e-08
94 1.24557297856722e-07
95 3.27987971692019e-09
96 2.53573185942735e-10
97 3.80149472860923e-11
98 1.74596329594299e-12
99 1.1950620023931e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.767504336160841
2 0.657482263783631
3 0.574181979924244
4 0.507905446763222
5 0.422747505907467
6 0.365639567473358
7 0.321464341412604
8 0.274293489382061
9 0.231360396074808
10 0.202767268295954
11 0.178726086894737
12 0.154578882433415
13 0.136261882746595
14 0.123999791579645
15 0.114773754972597
16 0.110156881008995
17 0.108158588329442
18 0.107273818389163
19 0.106740742826477
20 0.10622897062102
21 0.105450680684904
22 0.104777877329903
23 0.104163958236418
24 0.103663167207873
25 0.10338094358773
26 0.103023578725158
27 0.102771849993343
28 0.102556884857964
29 0.102256350598734
30 0.101966701119372
31 0.101690956081737
32 0.101513888298504
33 0.101360649517976
34 0.101153091062272
35 0.10095352622116
36 0.100752438425288
37 0.100472946203946
38 0.100180743117828
39 0.0998916519667548
40 0.099646150363818
41 0.0993343162608807
42 0.0989688468773439
43 0.0987569416741177
44 0.0985409900928979
45 0.0981229575064788
46 0.0974492539982724
47 0.0968524731438657
48 0.0955681757697697
49 0.0936268644632398
50 0.0893005457432567
51 0.0790716790394283
52 0.0623762649437065
53 0.0396678133821002
54 0.0259488389851875
55 0.0156947179824486
56 0.0100452058359189
57 0.00397143064155598
58 0.00145941991566222
59 0.000524243148465759
60 0.000210672936181458
61 5.37163277521594e-05
62 2.11424171328556e-05
63 1.03267706716743e-05
64 5.33763111029765e-06
65 2.8639955113221e-06
66 1.79547715411942e-06
67 6.07084035942392e-07
68 2.67602817256064e-07
69 1.63372501648915e-07
70 1.13183711003163e-07
71 8.71502864415804e-08
72 6.13674347530586e-08
73 4.56486444145111e-08
74 3.37059723995439e-08
75 1.01456866309734e-08
76 4.49990735313508e-09
77 1.29034316094632e-09
78 6.4465045392088e-10
79 5.31759741383823e-10
80 3.31520737205593e-10
81 2.40182675797722e-10
82 1.55801144451093e-10
83 3.547454728824e-11
84 1.89620094905751e-11
85 3.34194624833961e-11
86 3.32343583798733e-11
87 2.87850826546822e-12
88 1.6698386086105e-12
89 3.66448932721763e-12
90 3.64405687880389e-12
91 1.610358915222e-11
92 1.61038955851491e-11
93 1.61029333473458e-11
94 1.61046808777021e-11
95 1.61036561640195e-11
96 1.6107195720784e-11
97 1.07308254567799e-11
98 1.43012932623449e-11
99 1.62872259327714e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.723050551989477
2 0.534238114200684
3 0.437075999462284
4 0.382271062938013
5 0.343476161029596
6 0.312848386076437
7 0.28752483747703
8 0.264252447416387
9 0.250611244331226
10 0.234235735915282
11 0.216064166891398
12 0.202307894145622
13 0.185830830574889
14 0.172281187821529
15 0.159042218616186
16 0.146863023066339
17 0.130588350060917
18 0.119415381118528
19 0.103514408843713
20 0.0948485728583542
21 0.0870552954129069
22 0.0785976906845071
23 0.068961926285508
24 0.0596861959100232
25 0.0518513236919155
26 0.0407014154324525
27 0.030957964830928
28 0.0237281323437034
29 0.0194040238974305
30 0.0152890315229763
31 0.0125945491953797
32 0.0107331065646357
33 0.00823776103372424
34 0.00592156451703611
35 0.00384420969428957
36 0.00256640919596653
37 0.00215061770372546
38 0.00196023225922456
39 0.00177567693188889
40 0.00163561994033458
41 0.00149692410864873
42 0.00138403146176142
43 0.00118759371200831
44 0.00102229380165135
45 0.000883496005867469
46 0.000756065121914809
47 0.000554919210259567
48 0.000294453395184221
49 0.000151104730913332
50 5.26682228490751e-05
51 3.09732312921476e-05
52 1.8956100443651e-05
53 1.27499180606289e-05
54 9.72317066321202e-06
55 6.54355287783029e-06
56 4.11595842523417e-06
57 2.9482731874461e-06
58 1.52336022357831e-06
59 7.31614542925345e-07
60 4.77554550347034e-07
61 3.03972488850891e-07
62 1.72144691183967e-07
63 1.15046177173407e-07
64 8.46200187742078e-08
65 5.85172329378357e-08
66 3.66556548621628e-08
67 2.29398101398606e-08
68 9.97270143850983e-09
69 6.4409411489818e-09
70 3.2235394300472e-09
71 1.87239673802874e-09
72 1.20895722790236e-09
73 7.72590430244929e-10
74 5.56526659918898e-10
75 3.8534710686449e-10
76 2.54374941675438e-10
77 1.75762363818369e-10
78 6.68531939385247e-11
79 2.23120196269917e-11
80 9.82418703650601e-12
81 3.6934503955899e-12
82 2.05887944179898e-12
83 1.33046755389883e-12
84 5.80188701331678e-13
85 3.39208162951988e-13
86 2.16517346190085e-13
87 2.1980713823014e-13
88 2.18292118943795e-13
89 2.46292572310318e-13
90 2.46657122648216e-13
91 2.14231453490047e-13
92 2.19882533701945e-13
93 2.35503887197273e-13
94 3.82342995815459e-13
95 1.18023950359575e-12
96 1.45728138408062e-11
97 3.51261719137372e-11
98 1.03320859757133e-10
99 2.09511625975679e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.795714750295007
2 0.660309456181752
3 0.502223698746916
4 0.391197402083997
5 0.311759002814146
6 0.244648845456876
7 0.189760181748937
8 0.152663312799093
9 0.126690032502429
10 0.107382170882604
11 0.0898216082770423
12 0.0761806126411492
13 0.0668185068688225
14 0.0599909433543117
15 0.0542866077541342
16 0.0516140136334211
17 0.0477991987954103
18 0.0447586975563363
19 0.0403651083672261
20 0.0369512077289849
21 0.0339013045609782
22 0.0315528361027081
23 0.0282166807523145
24 0.0250683706601406
25 0.0222036621294072
26 0.0205711123163584
27 0.019322180242956
28 0.0179566525271215
29 0.0170712963734478
30 0.0165155471416579
31 0.0160458662833817
32 0.0157049937356404
33 0.0152754008913284
34 0.0148387966015397
35 0.0146298333530844
36 0.0142510711761639
37 0.0137536905960701
38 0.0132313887965654
39 0.01276140695819
40 0.0118912829593479
41 0.00958993354154503
42 0.00776016460662612
43 0.00531239254135084
44 0.00387962622224492
45 0.00312638544392304
46 0.00259584729072666
47 0.00220335099733913
48 0.0018666503559087
49 0.0015672523121365
50 0.00136752167298006
51 0.00120409716033229
52 0.0010919353945801
53 0.00103506865487398
54 0.000984843818519463
55 0.000940618122426852
56 0.000875884997200942
57 0.000709069680436766
58 0.000525171510162266
59 0.000266770253954113
60 8.61824319586037e-05
61 2.61783758489352e-05
62 7.56052439060351e-06
63 3.20619523482926e-06
64 7.55167423563662e-07
65 3.25692503397707e-07
66 2.26719958095471e-07
67 1.20168897569504e-07
68 6.30866751040425e-08
69 2.09464367137389e-08
70 1.17568903106443e-08
71 6.70559223663429e-09
72 2.96857066258547e-09
73 1.49261508171704e-09
74 4.6159167352192e-10
75 2.95996971800582e-10
76 1.29918888430735e-10
77 5.88124413700612e-11
78 2.57971903558721e-11
79 1.19484700114349e-11
80 7.85280726382348e-12
81 2.68944388340932e-12
82 1.64589312870398e-12
83 1.00606058125598e-12
84 8.375674300802e-13
85 8.00450834150914e-13
86 7.95085044381302e-13
87 8.03125109703106e-13
88 8.03663303608429e-13
89 1.1141550978187e-12
90 1.12727816617602e-12
91 1.18905443706346e-12
92 1.5416963455385e-12
93 3.77069202819256e-12
94 8.32949897307062e-12
95 5.54326461023015e-11
96 1.38384092475834e-10
97 7.66123115226754e-10
98 1.36433850632834e-08
99 3.04631657101017e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.757262299614953
2 0.613307612135582
3 0.531989094161755
4 0.477882303690099
5 0.432155787786716
6 0.387266417230472
7 0.34249520708253
8 0.298138764974131
9 0.268561074511253
10 0.249849670471372
11 0.233546037024583
12 0.218626524830475
13 0.203399793809429
14 0.190430216069287
15 0.178706203480787
16 0.171001654068498
17 0.163566058728438
18 0.154570799001754
19 0.144623367418991
20 0.13297733678631
21 0.122219210170024
22 0.110835373098959
23 0.0997269334631795
24 0.0806617595063259
25 0.0555152631844477
26 0.0394245479500899
27 0.0286468201271125
28 0.0214906595541167
29 0.0174416018864617
30 0.0149482368870282
31 0.0131171639467473
32 0.0112896588352712
33 0.00971455398298645
34 0.00865003825379376
35 0.00795247043663334
36 0.00709070453894111
37 0.00597529310285319
38 0.00432242359325266
39 0.00338891471609455
40 0.00263392711397815
41 0.00192927693839846
42 0.00135220788051247
43 0.000915821961395694
44 0.000654889218403169
45 0.000481251697384064
46 0.000380784177657432
47 0.000308063786869436
48 0.000274646545579768
49 0.000256869375386086
50 0.000246833095864827
51 0.000231971123455181
52 0.000212270272872022
53 0.000183165096075731
54 0.000148025637997908
55 0.000123706819403075
56 9.03743793346713e-05
57 6.43241144993834e-05
58 4.41633975159284e-05
59 2.45053201814152e-05
60 9.15835588981439e-06
61 5.7865681780006e-06
62 3.46232069692866e-06
63 2.63868815754733e-06
64 2.42082415021417e-06
65 2.25571888320077e-06
66 1.97898446288772e-06
67 1.70422894768541e-06
68 1.44896474334723e-06
69 1.17352805617949e-06
70 6.99301438881554e-07
71 2.018948837664e-07
72 7.54912811238242e-08
73 4.73344557735352e-08
74 2.02687578749422e-08
75 7.51709415682304e-09
76 3.7901331697503e-09
77 1.97688492988514e-09
78 1.05612151902148e-09
79 5.17043146760226e-10
80 3.32698635844884e-10
81 2.08190769739468e-10
82 5.57182659502019e-11
83 4.14035621676186e-11
84 3.29198408115432e-11
85 1.63373982338847e-11
86 6.15413708802315e-12
87 4.61209710694877e-12
88 2.50760735710573e-12
89 1.02508739176775e-12
90 9.52407983538238e-13
91 9.44834362095345e-13
92 9.43334090464312e-13
93 9.43988256335857e-13
94 9.44259115192365e-13
95 9.464342338007e-13
96 9.45600916955608e-13
97 9.70775946941724e-13
98 1.00898807287581e-12
99 1.82876408293255e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.838331202659715
2 0.665887198984018
3 0.548644103567123
4 0.461858014905018
5 0.39040858212165
6 0.345379063609344
7 0.31553067713714
8 0.28194302439182
9 0.239915780712994
10 0.209947383756882
11 0.185914515659589
12 0.171782294998054
13 0.159285834219818
14 0.148633949939472
15 0.139836129470156
16 0.131458840318659
17 0.123633273872194
18 0.118032036301561
19 0.112560333358033
20 0.105019999052202
21 0.0930943001223766
22 0.0795804801858539
23 0.0691461597883453
24 0.0590741267723409
25 0.0484517157093988
26 0.0404241652139803
27 0.0321475244667367
28 0.025869113624895
29 0.0192990590933407
30 0.0132537395508481
31 0.00987717676108018
32 0.00810108379571629
33 0.00685309616176242
34 0.0055644857622301
35 0.00494516693693735
36 0.00431069104271812
37 0.00354012711544139
38 0.00271154724311382
39 0.00200840980953883
40 0.00148600056635745
41 0.00105972698588018
42 0.000750251078852452
43 0.000489352390830657
44 0.000295832215245134
45 0.000157835925356896
46 9.42205626558911e-05
47 5.10594188487449e-05
48 3.33105968230427e-05
49 2.700400431056e-05
50 2.295789729357e-05
51 2.00970918671585e-05
52 1.5748513447775e-05
53 1.18571330941542e-05
54 8.80021079626123e-06
55 4.71473065529063e-06
56 1.82520639094895e-06
57 8.63143102461729e-07
58 3.75406673760764e-07
59 1.33233031829828e-07
60 7.40038733458899e-08
61 4.87368471603345e-08
62 2.8609524386089e-08
63 1.58993297559965e-08
64 8.44206588253264e-09
65 4.87322375104368e-09
66 2.20738018798296e-09
67 1.27517704956899e-09
68 7.87313211722471e-10
69 4.82480752397642e-10
70 3.21802948470884e-10
71 1.45936846417237e-10
72 5.67346025430031e-11
73 2.62233183674645e-11
74 1.30583178915999e-11
75 6.76687040067611e-12
76 3.59445585277076e-12
77 1.18518053631438e-12
78 6.20346916801326e-13
79 4.49492780760918e-13
80 3.97282049015891e-13
81 3.69909509446207e-13
82 3.56237183525276e-13
83 3.55418921595227e-13
84 3.5561109604082e-13
85 3.56172677561148e-13
86 3.62398865289405e-13
87 1.64363392147557e-12
88 3.67643261435802e-12
89 8.79912382678348e-12
90 1.44814993864034e-11
91 9.0322822776977e-11
92 3.99766978206899e-10
93 1.02390041639924e-09
94 1.9601381283381e-09
95 6.26331583304945e-09
96 2.95740922440574e-08
97 2.57080970698602e-07
98 4.2714664507514e-08
99 2.43573827028841e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.695104100416448
2 0.535694824803236
3 0.428447971348805
4 0.365181791799843
5 0.309049818411729
6 0.277282962044108
7 0.249914277449068
8 0.221843374785707
9 0.203259781406548
10 0.179018169968783
11 0.161285403973592
12 0.143925686843273
13 0.132362990277764
14 0.117923987700188
15 0.104368092450211
16 0.0864717715929416
17 0.0738138835884863
18 0.0634161073269077
19 0.0541703866567539
20 0.0452259454780927
21 0.0377634481854713
22 0.0309668081302805
23 0.02473973903789
24 0.0195380740412668
25 0.0153461450815643
26 0.0132219367836317
27 0.0118693482375276
28 0.0103660736098061
29 0.00885259507639675
30 0.00770380838298847
31 0.00657396205299462
32 0.00565653570577608
33 0.00447055924243879
34 0.00345701195606026
35 0.00259633102403933
36 0.00186994851470947
37 0.00143957152284669
38 0.00115758089147337
39 0.000893986670890915
40 0.000729529381061055
41 0.000613613134850151
42 0.000532116657222301
43 0.000445192657029926
44 0.000356152977923017
45 0.000276911941653111
46 0.000200769089575752
47 0.000135309063806963
48 8.80737226922041e-05
49 6.70691019639271e-05
50 5.27598240225984e-05
51 4.61271496770413e-05
52 4.05969962316981e-05
53 3.59478103899194e-05
54 3.15350947160239e-05
55 2.45083485685638e-05
56 1.86802620135674e-05
57 1.3462453518256e-05
58 7.72184821928079e-06
59 4.40844183999689e-06
60 2.46481804418015e-06
61 1.46600237003969e-06
62 1.13373573794225e-06
63 9.39251285365181e-07
64 7.16399540566573e-07
65 5.20207493151517e-07
66 4.326498622708e-07
67 3.43204508523934e-07
68 1.44591812772105e-07
69 9.61043702237712e-08
70 6.9050713472515e-08
71 5.46715322687156e-08
72 4.56105192431093e-08
73 4.10344688550995e-08
74 3.52940985222467e-08
75 2.70522018015854e-08
76 1.92889996308539e-08
77 1.33017334033195e-08
78 7.69277109157996e-09
79 4.0412718716216e-09
80 2.57192866053314e-09
81 1.85880588662506e-09
82 1.31723663679455e-09
83 1.09824759272431e-09
84 8.52608338324082e-10
85 3.14064965608398e-10
86 1.08785884435912e-10
87 7.17776009651799e-11
88 4.5100349224151e-11
89 4.04959775195491e-11
90 3.52934050308125e-11
91 7.97980544065117e-12
92 4.63939753771496e-12
93 4.06476733234328e-12
94 3.34829346319249e-12
95 2.04140200549904e-12
96 3.07007201185297e-13
97 8.4234584463192e-14
98 8.32594105051257e-14
99 8.67883303752664e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.731678961192478
2 0.613208368084732
3 0.489477004376754
4 0.42549742705944
5 0.369512891250841
6 0.330549815950697
7 0.285347600906951
8 0.228799023846826
9 0.184324696532614
10 0.15339298734218
11 0.129964368708864
12 0.115462993551394
13 0.104079358897507
14 0.0939516383277079
15 0.0862353221024822
16 0.0796275267483113
17 0.0714668454560708
18 0.062859728022429
19 0.0565910145168269
20 0.0521946646503164
21 0.0482117348690747
22 0.0452989936514856
23 0.0424384449056712
24 0.0405901750961241
25 0.0394356313064812
26 0.0382501684274858
27 0.0370799817701712
28 0.0361079542633266
29 0.0347529682056573
30 0.0339549735018336
31 0.0331925850760762
32 0.0325448593347489
33 0.0317710367683592
34 0.0311411926153951
35 0.0301281563732522
36 0.0288331952742949
37 0.0266374277425649
38 0.0244453704415628
39 0.0223500129187926
40 0.0191661177791114
41 0.0165886046783966
42 0.014902019407553
43 0.0124837553945655
44 0.0104077928086148
45 0.00833109326399849
46 0.00550287175757458
47 0.00300015764754558
48 0.0017559550649783
49 0.00106130436545719
50 0.000699906667704701
51 0.000531274167081693
52 0.000407418846524722
53 0.000249216122589352
54 0.000160064440998543
55 0.000109379599500296
56 6.75640987582076e-05
57 3.71203556790973e-05
58 2.84975030666857e-05
59 1.96640884426324e-05
60 1.42350996977042e-05
61 1.01918637997664e-05
62 8.30821457300644e-06
63 7.2981298074375e-06
64 6.44896616149298e-06
65 4.54369327335761e-06
66 2.41814390419239e-06
67 1.46026344989778e-06
68 1.07186556261005e-06
69 7.54359992222477e-07
70 3.50004466831428e-07
71 8.93130360160658e-08
72 4.66197244643292e-08
73 2.836760691152e-08
74 1.41947761619677e-08
75 9.70443031982429e-09
76 4.39384946862497e-09
77 2.08745629646108e-09
78 1.04696170206004e-09
79 4.568475049262e-10
80 2.45778621845541e-10
81 1.36586919926871e-10
82 7.8679431005172e-11
83 3.53086892443938e-11
84 1.52760592490465e-11
85 9.21294727965653e-12
86 3.22482620596364e-12
87 8.70988748921267e-13
88 4.78408377851841e-13
89 4.17307477328335e-13
90 4.14366284067503e-13
91 3.58107621485868e-13
92 3.58129341624047e-13
93 3.58093582304996e-13
94 3.58150362034517e-13
95 3.60817343518228e-13
96 3.88918949376924e-13
97 5.20815002046627e-13
98 5.38079504949912e-12
99 2.15427393878315e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.704768670073204
2 0.587700662225605
3 0.471242772689515
4 0.380940629758121
5 0.333581692368204
6 0.303407457871657
7 0.277045572599238
8 0.254063001625118
9 0.23611506543166
10 0.225263201887751
11 0.216622132509591
12 0.207004336067733
13 0.195795588300831
14 0.189135320771718
15 0.183928589437723
16 0.180442362594519
17 0.176686297689359
18 0.173687697481953
19 0.169800354814998
20 0.167511231134796
21 0.16470961104331
22 0.16150961952697
23 0.159179231004345
24 0.156886978921327
25 0.154557284531783
26 0.150119646717675
27 0.145856221137523
28 0.141890436280089
29 0.136860415074893
30 0.125319856827784
31 0.116654519713065
32 0.105617865113519
33 0.0950611782806083
34 0.0844960784944335
35 0.0738824660445624
36 0.0599349420999392
37 0.0429070353038088
38 0.0327225021913978
39 0.0281587048203572
40 0.0261569006077327
41 0.0251892578520293
42 0.0245271041151957
43 0.0240102397558038
44 0.0236098186057064
45 0.0231741445440754
46 0.0226737144567738
47 0.0219910075585385
48 0.0212662126934442
49 0.02051237581942
50 0.0192523639748665
51 0.017828977120361
52 0.0140977819094267
53 0.0104668866558694
54 0.00577936516361613
55 0.00363485006422282
56 0.00193547448488687
57 0.00170397365755462
58 0.00155893942310225
59 0.00152399378242702
60 0.00149427666867416
61 0.0014706455763861
62 0.00145294922216597
63 0.0014311502738482
64 0.00141263484663596
65 0.00138522856991296
66 0.00135847120617576
67 0.00131224007630641
68 0.0011456837350559
69 0.000692710090646337
70 0.000337725756360141
71 0.000239191117430551
72 0.000157393775872491
73 4.31059560640596e-05
74 1.46837109676499e-05
75 2.42802272614277e-06
76 1.18563731850015e-06
77 6.86486659091659e-07
78 2.41847502603869e-07
79 1.17785560213483e-07
80 7.50563639885868e-08
81 3.741921398884e-08
82 1.98583116586784e-08
83 4.87631420968614e-09
84 2.64238216633808e-09
85 1.90087836506091e-09
86 9.67000322877531e-10
87 2.94558509531247e-10
88 6.0822857452842e-11
89 3.05993501922616e-11
90 1.39985117896884e-11
91 1.15192038608239e-11
92 1.13000211784023e-11
93 1.11192555266778e-11
94 1.11199810260551e-11
95 1.11196315220247e-11
96 1.1118918632271e-11
97 1.10808594613577e-11
98 1.10820500439053e-11
99 1.12258916013281e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.742374392226878
2 0.593701339474641
3 0.493019800702633
4 0.402214563713282
5 0.342560899388941
6 0.300130334367466
7 0.258066743521912
8 0.227548002884568
9 0.198073822082422
10 0.172589184466319
11 0.146671117650161
12 0.125537659046558
13 0.10796435312956
14 0.0894232022868819
15 0.0754745023037253
16 0.0641000545682094
17 0.0535809038306124
18 0.0455188886624985
19 0.0421906703755148
20 0.040084177968101
21 0.0372981540259878
22 0.0354962660274525
23 0.0341477375511417
24 0.0335434202635345
25 0.0330723810250676
26 0.0326963416950809
27 0.0323752969551976
28 0.0320833146944017
29 0.0316815052152421
30 0.031325190805714
31 0.0309319026839707
32 0.0304644038397243
33 0.0299588257842821
34 0.0294014974266749
35 0.0285796171407752
36 0.0270657191298908
37 0.0256250469187987
38 0.0219176454842153
39 0.017630112908161
40 0.0132249040017212
41 0.00964783854681883
42 0.00652040753114016
43 0.00339475525703669
44 0.00206034762319918
45 0.00100119748335284
46 0.000599506085298009
47 0.000350694008503139
48 0.000166610288411272
49 8.81459151806244e-05
50 4.91448769618432e-05
51 2.06364005945536e-05
52 9.07177214823776e-06
53 5.14984745944308e-06
54 3.94104597255567e-06
55 3.17025615761141e-06
56 2.48392975848095e-06
57 1.65634964495738e-06
58 1.22518478166899e-06
59 8.77258876260936e-07
60 6.93135263430635e-07
61 5.36114213620018e-07
62 3.2989888096773e-07
63 1.54421980956799e-07
64 9.41280115348908e-08
65 6.49240711564157e-08
66 3.61381027365269e-08
67 1.47777644964532e-08
68 4.96045119036569e-09
69 2.47726908743386e-09
70 1.05352149910057e-09
71 5.66291060278904e-10
72 3.59858074829525e-10
73 2.11202203915906e-10
74 1.01524876044903e-10
75 3.71799553157345e-11
76 1.92397217625346e-11
77 1.39890265714086e-11
78 1.11599823402302e-11
79 8.85982770679124e-12
80 7.86517302470939e-12
81 7.53381837325805e-12
82 7.51444432047357e-12
83 7.51423924077777e-12
84 7.51420711895904e-12
85 7.43082467225209e-12
86 7.43089922994735e-12
87 7.45792545768672e-12
88 7.45921244201865e-12
89 7.48023522813404e-12
90 1.07894133392455e-11
91 3.62700508906051e-11
92 2.29425775431775e-10
93 2.28855921861426e-09
94 2.80690835866575e-08
95 1.49517408582253e-08
96 8.29269294533271e-10
97 4.87730764190168e-11
98 1.45133364065951e-11
99 1.36748833048789e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.651105772756071
2 0.524813825103987
3 0.451674591078777
4 0.383174804985311
5 0.343072079670403
6 0.305197498780792
7 0.2845395902458
8 0.261839620539994
9 0.243817380194061
10 0.231569121157725
11 0.221029569231541
12 0.212008564072781
13 0.202675657204557
14 0.195748513944923
15 0.191674128585827
16 0.189452759935166
17 0.187363912514791
18 0.185707641719199
19 0.183735318118257
20 0.182171293274598
21 0.180662177094163
22 0.179344614284535
23 0.177598320347396
24 0.175947930002543
25 0.173994857355804
26 0.172326360196539
27 0.169734631679129
28 0.167633997091985
29 0.166388362170663
30 0.164692428285738
31 0.163598551432737
32 0.162021242001219
33 0.159755623449751
34 0.156767688845773
35 0.155128316804827
36 0.153302072004724
37 0.151292559586438
38 0.149651875440699
39 0.147268823590731
40 0.145590079338768
41 0.144112606740892
42 0.141130327219701
43 0.136633032499855
44 0.130599015571243
45 0.127981440776504
46 0.124899318658856
47 0.122956345429485
48 0.121462733273924
49 0.120000517547654
50 0.118826594191685
51 0.117974880713103
52 0.117089112398761
53 0.116331132811163
54 0.114236247882715
55 0.111805677585739
56 0.108498582755397
57 0.102993378861218
58 0.0949600644735926
59 0.090363186631594
60 0.0866735287868714
61 0.0841564185362169
62 0.0820134120453187
63 0.0803283490447276
64 0.0746491410382657
65 0.0697911815172617
66 0.0656403076571589
67 0.0555477359819732
68 0.0454043050740572
69 0.0335028862795831
70 0.0293813130821952
71 0.0252125120248809
72 0.0231728835980203
73 0.0210444453680316
74 0.0199510946517173
75 0.0195100534360856
76 0.0192383509148842
77 0.0190556725117843
78 0.0183929672038425
79 0.0177775673311277
80 0.017085048878349
81 0.0164162226225413
82 0.0159914368238573
83 0.0158459559616986
84 0.0156096629228744
85 0.014306012243736
86 0.0119289307609169
87 0.00418176162202403
88 0.00262793213053593
89 0.0023958499841463
90 0.00226865349335049
91 0.00223884964481434
92 0.00223070151683998
93 0.00220917304315723
94 0.00213723531173489
95 0.00167090618108778
96 0.000873692500067981
97 9.59575344946934e-05
98 1.36497611826582e-08
99 5.83552453827019e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.769221693669527
2 0.526805776422073
3 0.40130539126611
4 0.326053769566842
5 0.272959513631448
6 0.240443764454133
7 0.217473846213285
8 0.194633760658994
9 0.176722423199739
10 0.161119150980778
11 0.143407471552345
12 0.125753099485831
13 0.11492017969938
14 0.102515992079904
15 0.0944668352269673
16 0.0882762698996112
17 0.0835677490401003
18 0.0809503135516794
19 0.0789686232222705
20 0.0768139721611283
21 0.0747710410800695
22 0.0731936057926868
23 0.0718644613797608
24 0.0706216697706165
25 0.0694008461954318
26 0.0685097573272408
27 0.0672968351426683
28 0.0662718410995728
29 0.065282634180193
30 0.064228002661001
31 0.0631843054978399
32 0.0622225419881661
33 0.061110112533864
34 0.0598927074195263
35 0.0585657505674975
36 0.0569804310794675
37 0.0551429468195246
38 0.0529525998364504
39 0.0504079526534246
40 0.046520860443389
41 0.0432446268087465
42 0.0390442158013334
43 0.0338338342663356
44 0.0263915762734665
45 0.0191935408593534
46 0.0110856673168222
47 0.00642334595246376
48 0.00330870954474814
49 0.00131993798455911
50 0.000744075491803149
51 0.000585113338018295
52 0.000513225269720846
53 0.000441263879867405
54 0.000375594124197087
55 0.000328718882944431
56 0.000290148774896018
57 0.000236427376412708
58 0.000144491325827523
59 5.20988135269482e-05
60 2.44589209287986e-05
61 1.5806452416474e-05
62 1.0659448872331e-05
63 5.51561470263818e-06
64 2.20086853012053e-06
65 1.0734354180823e-06
66 7.14195217203956e-07
67 4.6379316345461e-07
68 3.14046450254797e-07
69 1.36706016724734e-07
70 6.28570485980162e-08
71 4.194758378543e-08
72 3.00173351921621e-08
73 1.04968331840831e-08
74 2.3598352955439e-09
75 1.02205970026685e-09
76 7.98206193539691e-10
77 5.55060959871443e-10
78 1.51500115002321e-10
79 3.49204058795858e-11
80 1.07894489810602e-11
81 7.57956644312562e-12
82 6.93753231723843e-12
83 6.9135469301904e-12
84 6.91236458741947e-12
85 6.49169979381188e-12
86 6.49148927366778e-12
87 6.42641343958248e-12
88 6.42635341904491e-12
89 6.55791858295229e-12
90 7.32492227528676e-12
91 2.79976509552354e-11
92 3.46586691442682e-10
93 3.99253585573472e-09
94 2.01962167113754e-08
95 9.11078564495516e-08
96 6.6887486239452e-09
97 5.49150679100375e-10
98 3.14759391267109e-11
99 7.13988203700767e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.70489518234258
2 0.563101232726272
3 0.462376943574599
4 0.384010311965171
5 0.324740137983702
6 0.286288646561682
7 0.252708874244212
8 0.232226848657006
9 0.212084429740814
10 0.196055437299183
11 0.180977703921074
12 0.167386798158517
13 0.156699253222191
14 0.144908543396004
15 0.136153944500019
16 0.125338482465844
17 0.111672770872419
18 0.101998759516302
19 0.0947298967040565
20 0.0897853540527045
21 0.0846708304811
22 0.0794664290306313
23 0.0758346968311023
24 0.0719356759907949
25 0.069488515588382
26 0.0667660244546288
27 0.0650678554178337
28 0.0630871561368962
29 0.0606520992560923
30 0.0582147188736158
31 0.0558132345232964
32 0.0530249278681651
33 0.0498779726482649
34 0.047869711853543
35 0.0451162754816775
36 0.0423737125203887
37 0.0403910322209618
38 0.0379951049205596
39 0.0351602301384632
40 0.0314720922203927
41 0.0283456672570712
42 0.0240522311791562
43 0.020698633822735
44 0.015070741166359
45 0.00982832333390475
46 0.00758567831212361
47 0.00586785495739399
48 0.00515073949175951
49 0.00458718110523771
50 0.00424885766192842
51 0.00390302713084754
52 0.00350180227846458
53 0.00321653238015032
54 0.00297104870896546
55 0.00278907873355176
56 0.00258410236612882
57 0.00243537666404798
58 0.00231541299739965
59 0.00211595516725776
60 0.00167996693352998
61 0.0010981329812544
62 0.000748672768429488
63 0.000415719803298319
64 0.000234083851421393
65 0.000190400514430035
66 0.000168177230526984
67 0.000158601304513919
68 0.000151426181159747
69 0.000145614388164393
70 0.000135628418958781
71 0.000126817630207844
72 0.000116935676431257
73 0.000110394623230347
74 0.000105013366888911
75 9.57770341001749e-05
76 6.90727806770413e-05
77 4.7800540511974e-05
78 3.40482625038426e-05
79 1.64729621816087e-05
80 4.88000262082897e-06
81 1.09236367054526e-06
82 4.10657896090877e-07
83 1.04508362021757e-07
84 2.40880949572881e-08
85 1.17936936043315e-08
86 6.65039913413915e-09
87 3.20052754101132e-09
88 9.84067873337652e-10
89 1.16228785346513e-10
90 1.32069506792134e-11
91 4.45164382515048e-12
92 4.23372552339695e-12
93 4.2274578901393e-12
94 4.22586204318827e-12
95 4.22547350748591e-12
96 4.23250500523474e-12
97 4.69122187323439e-12
98 1.34965024555123e-11
99 8.08322349427938e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.806025052010238
2 0.648976672783075
3 0.58407128077599
4 0.499677033588961
5 0.448600954977906
6 0.421229080955311
7 0.380060089342162
8 0.352278753779126
9 0.323105656997777
10 0.302160343882853
11 0.280732954239967
12 0.255161609539303
13 0.237903595856115
14 0.219872914197791
15 0.205883264736936
16 0.196708519178377
17 0.188789641346866
18 0.18076932187754
19 0.173269669489619
20 0.166006376347732
21 0.159283827517685
22 0.153984409425525
23 0.147096044656439
24 0.140554559053835
25 0.134976460375064
26 0.129992423705325
27 0.124385980989407
28 0.120355946782126
29 0.116926873687226
30 0.113463544094329
31 0.110082698149248
32 0.103209112880692
33 0.0961663707046682
34 0.0891697288003645
35 0.0826854875940919
36 0.0793659046564607
37 0.076380366354428
38 0.0734020072911181
39 0.0682624355996932
40 0.064542185379257
41 0.0621042311834274
42 0.0611956513488093
43 0.060086240128684
44 0.0590261727039322
45 0.0580078636610437
46 0.0573700623600222
47 0.0566360495795906
48 0.0560883148942317
49 0.0556564656295422
50 0.0550886713690851
51 0.0544443271317187
52 0.0535965871012805
53 0.0526993400315932
54 0.0514351248835516
55 0.04967075167197
56 0.0482801345876821
57 0.0466744763400399
58 0.0449718272272288
59 0.0425839949562718
60 0.0402122327312905
61 0.0379799008178292
62 0.0321635899172966
63 0.0139255420370396
64 0.00785632427098688
65 0.00474746091157593
66 0.00282565084995397
67 0.00192052417977352
68 0.00124789030373362
69 0.00112218436987806
70 0.00109644926870448
71 0.00106394899793811
72 0.00100849539617558
73 0.000952719037210807
74 0.000894181963561855
75 0.000737909009969417
76 0.000498785461669977
77 0.000357190831502062
78 0.000126999737020749
79 6.96754130256919e-05
80 5.65539767438908e-05
81 2.97229984930098e-05
82 1.86213508257814e-05
83 4.80525277998907e-06
84 1.95261993915468e-06
85 1.1359235873798e-06
86 4.10145547338639e-07
87 2.10328331847986e-07
88 1.17511670471754e-07
89 8.95981134217103e-08
90 4.42687729875498e-08
91 5.9593289684616e-09
92 1.76490456728807e-09
93 1.02656334623429e-09
94 8.3223824114138e-10
95 5.31646577769219e-10
96 2.38113955399189e-11
97 7.63697277427454e-12
98 7.52522218574351e-12
99 1.24225134238061e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.721531080592288
2 0.548869409251979
3 0.454123720088511
4 0.388190801864344
5 0.332950307172952
6 0.301267014393519
7 0.264695843364273
8 0.222046754927148
9 0.200608572374531
10 0.186252723640403
11 0.17060317116798
12 0.159592756776924
13 0.149673791500114
14 0.13996614917481
15 0.132917951787628
16 0.121845278534474
17 0.110152445055134
18 0.103035301681014
19 0.0962984477566335
20 0.0914374811960483
21 0.0849812101420333
22 0.079911347587391
23 0.0752884395037539
24 0.0696235639488678
25 0.0651966076437452
26 0.0583076530122482
27 0.0509693418024128
28 0.0403883075509695
29 0.0324196695625524
30 0.0254356568789195
31 0.0203284674442168
32 0.0171171647267164
33 0.0153047042338816
34 0.0130569984917775
35 0.0112275124323565
36 0.00953854092452665
37 0.00793622149645185
38 0.00678767595712491
39 0.00579550701626624
40 0.00442442287268113
41 0.00327289403834367
42 0.00231367971361923
43 0.00165070788947398
44 0.00108031627036645
45 0.000797879153094017
46 0.000606660741566298
47 0.00053121643103655
48 0.00048641750209742
49 0.000462303233436832
50 0.000453317606340863
51 0.000441583338414537
52 0.000424001648393416
53 0.000408670238202441
54 0.000387208090111562
55 0.000339252084111276
56 0.000223618867533274
57 0.000139516232426473
58 8.9228406457202e-05
59 5.04868743241732e-05
60 3.88658191927686e-05
61 3.44013922965663e-05
62 3.17536797589054e-05
63 2.90849196390725e-05
64 2.38792401713737e-05
65 2.15297188816912e-05
66 1.55134306473193e-05
67 9.11402090179525e-06
68 4.11713414224323e-06
69 1.94655719344463e-06
70 8.39068731651029e-07
71 4.03999846736441e-07
72 2.49877257056815e-07
73 1.79652867608494e-07
74 1.12506077612027e-07
75 6.44651242722653e-08
76 2.87940479068218e-08
77 1.75253265295821e-08
78 1.10909881686157e-08
79 6.816275514203e-09
80 3.87638956918739e-09
81 1.10470376700813e-09
82 6.03203487727767e-10
83 3.33503615922363e-10
84 1.50239242687539e-10
85 8.20380616228287e-11
86 3.40130051193631e-11
87 1.78715818757875e-11
88 3.55333101474436e-12
89 2.79659885693546e-12
90 1.62662660658263e-12
91 1.2025453320839e-12
92 6.07041270866916e-13
93 5.50663773976982e-13
94 5.49285146845744e-13
95 5.49105338222816e-13
96 5.49049859590489e-13
97 7.3117788642352e-13
98 7.50047566996889e-13
99 1.92147712711419e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.669673498993179
2 0.515084776114413
3 0.425339065529202
4 0.342039024128456
5 0.286438173088282
6 0.251852652089285
7 0.221611631828001
8 0.189159687832641
9 0.155130742034111
10 0.132006692311688
11 0.116545875884761
12 0.108049966743287
13 0.101843817278896
14 0.0988239790305791
15 0.0946338949328604
16 0.0908514805345158
17 0.0878447143964173
18 0.0856580566011877
19 0.0835930762075483
20 0.082151135638263
21 0.0802296667907262
22 0.0777047118137919
23 0.0747356294380955
24 0.0715159283612694
25 0.0691181376438349
26 0.0667568137576605
27 0.064634136348819
28 0.0634149148808073
29 0.0618936307359228
30 0.0605548531929891
31 0.0593962335356094
32 0.0586292741636318
33 0.0577506749603331
34 0.0567675454501953
35 0.0552786442481338
36 0.0535523432768692
37 0.0511767682109338
38 0.0469730879736919
39 0.0422158622087631
40 0.036232208942126
41 0.0315603494190572
42 0.0275800634680786
43 0.0222589280118707
44 0.0199992520979741
45 0.0184978249914636
46 0.0172800147251057
47 0.0162334188739858
48 0.0143976397570071
49 0.013577030670001
50 0.0129914120535445
51 0.0121841260531799
52 0.0113220177989878
53 0.0110765275287535
54 0.0109023650584103
55 0.0107283254100595
56 0.0103935505026333
57 0.00986534742806717
58 0.00885450427081877
59 0.00722601025214059
60 0.00472288181289433
61 0.00276930667782702
62 0.0014231776961184
63 0.000779307165860015
64 0.000232888088875508
65 6.87288791949551e-05
66 3.32820742306799e-05
67 1.31852086989229e-05
68 4.68229297371591e-06
69 1.59790487571881e-06
70 9.45949998030963e-07
71 5.53639089738436e-07
72 3.92065953727632e-07
73 1.51583538147059e-07
74 1.06013047081645e-07
75 6.92903641873936e-08
76 2.58677945688003e-08
77 1.2632787185044e-08
78 8.80395605404502e-09
79 6.05935356507192e-09
80 3.57920361405292e-09
81 1.60529292400016e-09
82 5.07500870139337e-10
83 2.42894194606734e-10
84 1.7614793703721e-10
85 4.39999705045086e-11
86 2.43702667319487e-11
87 1.7798315140181e-11
88 9.5765678250545e-12
89 4.7853767459917e-12
90 4.62782951870764e-12
91 4.21579434895726e-12
92 4.16315552224173e-12
93 4.14898580312924e-12
94 4.14970102438851e-12
95 4.14820312073365e-12
96 4.14745137977961e-12
97 3.2590484786021e-12
98 3.26002766897542e-12
99 4.03824341584541e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.754678194703217
2 0.573883587177927
3 0.463067591089801
4 0.413327835249408
5 0.383777343566403
6 0.363752684618205
7 0.349515981367732
8 0.336479606488436
9 0.322264775528548
10 0.30731646438291
11 0.296683863539915
12 0.284068688763649
13 0.274999208441254
14 0.268203327951128
15 0.263988371044144
16 0.261219239220127
17 0.258387962069073
18 0.256547434267707
19 0.254047516628084
20 0.251739640975619
21 0.249230793926521
22 0.247439102971279
23 0.245318314144513
24 0.242981733031777
25 0.239687931208192
26 0.234931457385314
27 0.23190510964596
28 0.228690239148232
29 0.225624958784988
30 0.222184232120363
31 0.218306676478939
32 0.213389524834092
33 0.210066177279061
34 0.207111831021317
35 0.202492517987326
36 0.190503091645445
37 0.178432681479421
38 0.167455869479129
39 0.156135683723763
40 0.146835137958793
41 0.138714533786315
42 0.127968279718231
43 0.118780646954533
44 0.107959968602851
45 0.0909229537278965
46 0.0770116096659974
47 0.0661776518663521
48 0.0575436497682964
49 0.0508726220297629
50 0.04271812981382
51 0.0336420019807141
52 0.0271472749169119
53 0.0210120885427382
54 0.0111273856142659
55 0.00588414262699877
56 0.00299380585139164
57 0.00135663092790754
58 0.000552808065764816
59 0.000205749876648664
60 7.22418901741567e-05
61 4.26670061448253e-05
62 2.81131724098235e-05
63 2.14976546774761e-05
64 1.33283606595589e-05
65 7.71409630323926e-06
66 3.57359641461881e-06
67 2.66873281855656e-06
68 1.65667758770046e-06
69 5.89035062787168e-07
70 3.53829908782181e-07
71 1.86808079260256e-07
72 8.10634323551262e-08
73 4.96325178768595e-08
74 3.57853559195649e-08
75 2.64381499036314e-08
76 1.83336616713877e-08
77 1.05494274378394e-08
78 6.3978789382355e-09
79 3.88318484752658e-09
80 2.1671529945565e-09
81 6.01040347018213e-10
82 9.57858701388676e-11
83 6.76387526021406e-11
84 5.10963472778479e-11
85 3.8726347704446e-11
86 1.72248061526285e-11
87 1.41777825319284e-11
88 1.40055331382939e-11
89 1.43997367516934e-11
90 1.43974829423577e-11
91 1.34704888839724e-11
92 1.3474614208777e-11
93 1.34774954063368e-11
94 1.34798065863116e-11
95 1.34770917040963e-11
96 1.35185389256136e-11
97 1.46008505242968e-11
98 2.82092268840337e-11
99 5.76001808297404e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.719509390012456
2 0.547580632496682
3 0.455526871615563
4 0.361186120088127
5 0.304065279795352
6 0.261803868722612
7 0.221600419329646
8 0.196953004448642
9 0.178231705461642
10 0.165121173709839
11 0.156380600226903
12 0.15068188702209
13 0.146084661416477
14 0.141525343006648
15 0.137754323095418
16 0.130083353018628
17 0.124991563532607
18 0.119318594724022
19 0.11321561634081
20 0.104715392622552
21 0.09821346126153
22 0.0917540479120583
23 0.0846354105580027
24 0.0739006982535854
25 0.0629881489933564
26 0.0507906969071308
27 0.0429485725573295
28 0.0383823007326349
29 0.0350796103820594
30 0.0330843245068006
31 0.0316840786914665
32 0.0303083626523212
33 0.0283225015630135
34 0.0256851286466273
35 0.022580791247327
36 0.0211434666118444
37 0.0199255489766814
38 0.0191622965888595
39 0.0186703217060842
40 0.0176294874079605
41 0.0164908695755897
42 0.0144238793423856
43 0.0116942546539228
44 0.00860222513428107
45 0.00595819660528293
46 0.00482211766890439
47 0.00446747720925667
48 0.00419945361326042
49 0.00386586174725665
50 0.00347835103521573
51 0.00301594910178806
52 0.00233794242368966
53 0.0016894122357253
54 0.00126628331822377
55 0.00113222771479226
56 0.00103681602804361
57 0.000953821136072951
58 0.000841597508220469
59 0.000674357642982389
60 0.000446787339293183
61 0.000217044415273341
62 9.27802396529994e-05
63 5.42628140787098e-05
64 4.6626074974064e-05
65 4.44313029534345e-05
66 4.30854369048367e-05
67 4.16777168779276e-05
68 3.92332438154026e-05
69 3.45017573099893e-05
70 2.67461991371555e-05
71 2.16839108298322e-05
72 1.98942027434949e-05
73 1.90096794818844e-05
74 1.82752671389422e-05
75 1.73223625221191e-05
76 1.55149001191745e-05
77 1.11502811021986e-05
78 8.87151395845716e-06
79 7.60240322922948e-06
80 7.24787444503945e-06
81 6.96922274151099e-06
82 6.29872002931408e-06
83 4.77999189382084e-06
84 3.06818895328426e-06
85 2.14245833651961e-06
86 1.81046259806296e-06
87 1.29814092731508e-06
88 1.87281942342774e-07
89 6.22003154206596e-08
90 4.87678442878153e-08
91 4.65882294583835e-08
92 4.45339413867957e-08
93 4.17305329089356e-08
94 2.55974835311662e-08
95 9.30695028686091e-09
96 1.05691786428388e-10
97 2.43266050187577e-11
98 3.49982741988959e-12
99 3.1118977448783e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.737949759820346
2 0.543742740776647
3 0.459296414469156
4 0.377723325591818
5 0.331594589209442
6 0.284568152516909
7 0.256050494695608
8 0.234904358955841
9 0.204244679744981
10 0.180276656291187
11 0.162559059933564
12 0.14761406077547
13 0.137560266137731
14 0.130198589273936
15 0.124440975535931
16 0.119299262691206
17 0.11451421786112
18 0.109402905069292
19 0.10233379414638
20 0.0946255976349505
21 0.0867382656345342
22 0.0771839895462976
23 0.0616614448116387
24 0.0399966547453076
25 0.028512800158369
26 0.0235027401443957
27 0.0197740757723828
28 0.0168958230401068
29 0.0151060025979434
30 0.0131745701325344
31 0.0115633267030852
32 0.00937737930347116
33 0.00731700857880393
34 0.00586224950091966
35 0.00491597043433825
36 0.00366347816263775
37 0.00296579454482415
38 0.00228427356990379
39 0.0014816209227333
40 0.00103142615152737
41 0.000805914855583143
42 0.00073465392488037
43 0.000682271972861641
44 0.000640697685173805
45 0.00060078251293974
46 0.000562797125427471
47 0.000510939503055991
48 0.00046465940362181
49 0.000392728183827585
50 0.000297002225234187
51 0.000170179547244608
52 0.000101077334220838
53 6.31996313484486e-05
54 4.59507670271158e-05
55 3.4236694610587e-05
56 2.55119912750378e-05
57 1.81769093366421e-05
58 9.93443479175037e-06
59 6.52793343051234e-06
60 2.92516444726441e-06
61 1.49136518843009e-06
62 7.60645404605296e-07
63 4.24657686553657e-07
64 2.33595493858175e-07
65 1.12295932958134e-07
66 5.86783409957563e-08
67 3.10398493869219e-08
68 1.4298128545602e-08
69 6.80472416725435e-09
70 4.44356502930183e-09
71 3.33664016374154e-09
72 1.95281086297328e-09
73 1.10059646243223e-09
74 6.03036572270838e-10
75 2.67794444898472e-10
76 9.56142529148811e-11
77 3.69256583290356e-11
78 2.71169369337882e-11
79 1.33683865331785e-11
80 7.81523805378743e-12
81 3.4646567797925e-12
82 1.3893969680537e-12
83 9.19212859523506e-13
84 4.11746433159587e-13
85 4.69103477304578e-13
86 4.67850945057964e-13
87 4.29874379912218e-13
88 4.29953438411068e-13
89 5.45851071328278e-13
90 5.62830778539573e-13
91 5.04797379942362e-13
92 1.42619139892692e-12
93 1.21083708620031e-11
94 3.20728905024511e-11
95 1.06939476847096e-10
96 3.72724361613822e-10
97 5.30625518739654e-09
98 1.3117042174804e-08
99 4.23934036276593e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.680732679814133
2 0.543494132808834
3 0.472165030824553
4 0.41130110705021
5 0.366425564850951
6 0.327608613434803
7 0.297883883701507
8 0.2767529085529
9 0.249072212989119
10 0.227037608533875
11 0.200241879212714
12 0.180940518695069
13 0.167761004494584
14 0.154853364483592
15 0.143933933651514
16 0.132029187568367
17 0.122392769851229
18 0.115067045805445
19 0.109414807564601
20 0.105334765686609
21 0.101296349271679
22 0.0965811675698807
23 0.0913938456982014
24 0.0867045084228219
25 0.081781914718094
26 0.0786944424362714
27 0.073361824013837
28 0.0671309043248902
29 0.0632428640258688
30 0.0603894460836609
31 0.055342969462678
32 0.0495335435112505
33 0.0445993026896818
34 0.0366654295976038
35 0.0315941781374192
36 0.027719546391849
37 0.0239388686274319
38 0.0205114560947419
39 0.0165804402583648
40 0.0132284688271624
41 0.010132717098855
42 0.00870465798258892
43 0.00791454752156948
44 0.0072328795613548
45 0.00646062876354829
46 0.00502541950764702
47 0.00404175905690086
48 0.00334007358881181
49 0.00265035143801358
50 0.0023882569060824
51 0.00201602695713327
52 0.00176031241532742
53 0.00141768234521427
54 0.00111509359163427
55 0.000744702578320293
56 0.000568290548173562
57 0.000463967863017178
58 0.000296209219732351
59 0.000209773955995868
60 0.000155874250312138
61 0.000129521225421418
62 0.000107013508665776
63 8.73476851813998e-05
64 5.9395708311775e-05
65 4.08813315307904e-05
66 3.09796857074798e-05
67 2.42483522211261e-05
68 1.83868792006947e-05
69 1.32196083258835e-05
70 9.15185215487675e-06
71 6.20484791304124e-06
72 4.85998081744586e-06
73 4.11045370755545e-06
74 3.0194253412326e-06
75 2.20028959658053e-06
76 8.23893715568248e-07
77 6.42454987654837e-07
78 5.66855176552459e-07
79 5.23650933222775e-07
80 4.38958630547237e-07
81 3.3058537395675e-07
82 2.62534856196169e-07
83 1.74860608458455e-07
84 1.50259059235118e-07
85 1.01797273164298e-07
86 3.21555939316747e-08
87 2.1600520862969e-08
88 1.63535285932222e-08
89 1.21097892298917e-08
90 7.27229444373839e-09
91 2.10329552098614e-09
92 1.25417976684398e-09
93 9.83528308951573e-10
94 1.92777288603803e-10
95 1.45231705136609e-11
96 8.06003272733255e-12
97 5.9390469809861e-12
98 7.66209589279061e-13
99 4.01421730506568e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.692600444794459
2 0.529850263606981
3 0.439041942039895
4 0.333748743079854
5 0.291980185058913
6 0.23613267625611
7 0.204866642633026
8 0.18048708852141
9 0.164581241313576
10 0.15370264850288
11 0.14194743085822
12 0.131548592549171
13 0.124273650695311
14 0.118480592021947
15 0.11398868792199
16 0.111319521945406
17 0.108454982817828
18 0.106352753725288
19 0.1032675380128
20 0.100109347764262
21 0.0958058365535852
22 0.0894600522006191
23 0.0836785713726012
24 0.0773143488549234
25 0.0730675546460112
26 0.0683654250849624
27 0.0605104623902581
28 0.0530197563729693
29 0.0458628164087098
30 0.0392791343437002
31 0.0321934695941393
32 0.0243189272665005
33 0.0157936154591326
34 0.0106283513114379
35 0.00558763073834462
36 0.00338423017707539
37 0.00183712845952143
38 0.00106803941478897
39 0.000598752803141699
40 0.000340828737797873
41 0.000140795658250759
42 7.57653336935777e-05
43 4.33569973610314e-05
44 2.00818044980298e-05
45 8.65972036160396e-06
46 3.75528861904114e-06
47 1.85106483525858e-06
48 1.068725001948e-06
49 7.10988598492996e-07
50 4.35450173137806e-07
51 2.52256780975761e-07
52 1.72397150972889e-07
53 1.23410616407296e-07
54 7.70978185681424e-08
55 5.08067239311041e-08
56 3.00310578806843e-08
57 1.28118704947489e-08
58 5.19002008267428e-09
59 2.72888445032505e-09
60 1.61105065440881e-09
61 1.25285420091133e-09
62 1.0389207519494e-09
63 6.51181709245058e-10
64 3.74145579245501e-10
65 1.34745919553214e-10
66 2.88563288429165e-11
67 1.36346644905466e-11
68 3.81363608363027e-12
69 1.63460624917051e-12
70 1.23034646010956e-12
71 1.13799039810026e-12
72 1.10844268036482e-12
73 1.09989948887113e-12
74 1.0989747820616e-12
75 1.10965284633123e-12
76 1.10956983156623e-12
77 1.12330367868126e-12
78 1.1237934572488e-12
79 1.10567812813932e-12
80 1.10733254563363e-12
81 1.11767332952701e-12
82 1.18322004026039e-12
83 2.16810118504147e-12
84 3.49263832905648e-12
85 1.18092845319479e-11
86 5.47100018278075e-11
87 2.6308776062869e-10
88 1.45520084750826e-09
89 6.30482179216621e-09
90 4.40304368626937e-08
91 2.35569642617386e-08
92 6.90351052860675e-09
93 8.10108789190403e-10
94 2.75458205229127e-10
95 1.3342692670738e-11
96 3.8080274681744e-12
97 5.71539321892697e-13
98 4.36049089523444e-13
99 4.20305503704044e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.825286829474098
2 0.696595224415758
3 0.601407675879499
4 0.543102017589799
5 0.503663351856896
6 0.463486273031129
7 0.423570469998469
8 0.398145642763391
9 0.369085847144894
10 0.344666910055662
11 0.32376768031565
12 0.304367363402921
13 0.286311584378447
14 0.270970313596457
15 0.257693677325732
16 0.244753256840716
17 0.231190567163709
18 0.220034910331872
19 0.205780981003174
20 0.195293766056666
21 0.18328189393115
22 0.170324533349918
23 0.153939421379234
24 0.134058444570279
25 0.113768017311191
26 0.0997688008118982
27 0.0807885983637304
28 0.0625180609995401
29 0.0531269741620135
30 0.0471218228963126
31 0.0400884969417533
32 0.0370590607138324
33 0.032617679023127
34 0.0265934170022311
35 0.0208199426261112
36 0.0155656468255898
37 0.0122508895603579
38 0.00969769079167269
39 0.00822591643657988
40 0.00619965483971831
41 0.00391238143363951
42 0.00311793688518446
43 0.00243818046164117
44 0.00168399526243071
45 0.00121157736251555
46 0.000908219848984118
47 0.000742442487209408
48 0.000636628346584268
49 0.000569690376156466
50 0.000476182835983421
51 0.000394721789563813
52 0.000332111544667868
53 0.000266898628903246
54 0.000166403171829166
55 9.96206568591687e-05
56 5.2235274783894e-05
57 2.80496726514245e-05
58 1.6007071714178e-05
59 1.16632283837755e-05
60 7.55180593981128e-06
61 5.47531504378769e-06
62 4.23484327544716e-06
63 3.65232642298704e-06
64 3.128502983462e-06
65 2.64548817347004e-06
66 2.34465223616209e-06
67 2.00101250008796e-06
68 1.68204644467495e-06
69 1.35800174381168e-06
70 8.05646674478779e-07
71 4.72731810808103e-07
72 2.45024317896077e-07
73 8.98324171538128e-08
74 2.87719339342753e-08
75 1.25907926167459e-08
76 7.28980554873467e-09
77 4.5544472737003e-09
78 2.15259315443894e-09
79 9.7313046344538e-10
80 3.38983022665379e-10
81 2.15635562086351e-10
82 1.07502564452417e-10
83 1.8359415105933e-11
84 9.04089907075812e-12
85 4.37676792143777e-12
86 2.3477550231234e-12
87 1.79827388065062e-12
88 1.70114890067535e-12
89 1.65379842935592e-12
90 1.64892765554104e-12
91 1.66066923558248e-12
92 1.65833079916899e-12
93 1.65990435565326e-12
94 1.66354547795964e-12
95 1.66178766722544e-12
96 1.66867608717396e-12
97 1.76800825358241e-12
98 6.7268678048916e-12
99 5.65883648678886e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.750249448735808
2 0.610696335365383
3 0.50881274394597
4 0.433380141023681
5 0.395572532119748
6 0.352314123890413
7 0.32841075094533
8 0.303366033506332
9 0.284029380022499
10 0.263859690995104
11 0.245677012255649
12 0.220514602122985
13 0.196784105814276
14 0.175643939845
15 0.15800839620108
16 0.143190576151093
17 0.124399002403289
18 0.107895542675177
19 0.0940062175168535
20 0.0828366595238285
21 0.0699369463522145
22 0.0580693154141228
23 0.0517274601378544
24 0.0439585184531939
25 0.0342445436131859
26 0.0297588372398907
27 0.0260139265802001
28 0.022546561041999
29 0.0195185947736298
30 0.0169441642518875
31 0.014382957702911
32 0.0130094596619192
33 0.0118449333886936
34 0.0100511998432088
35 0.00769131783088056
36 0.00609688699679843
37 0.00482419392029918
38 0.00385155977347438
39 0.00282121827169939
40 0.00204951043112799
41 0.00127247618766825
42 0.000648353825726655
43 0.000385588705075278
44 0.000336691092187724
45 0.000293178068577156
46 0.000253963877687046
47 0.00022609446837436
48 0.000212326300306681
49 0.000200084133162852
50 0.000184891658000132
51 0.000172732400541131
52 0.000160966556976137
53 0.000148892475305538
54 0.000134726346590039
55 0.000121598152743138
56 0.000104146038235205
57 8.4219087683744e-05
58 5.22035875711027e-05
59 2.70497461670053e-05
60 1.71544265895125e-05
61 1.21391276978617e-05
62 9.16060079254284e-06
63 4.67367560050313e-06
64 2.59553265207206e-06
65 1.33411848438169e-06
66 8.07227093426551e-07
67 6.40640995570286e-07
68 4.51909923355301e-07
69 2.46282465329703e-07
70 1.29678435433012e-07
71 6.7198442640581e-08
72 3.38419711149968e-08
73 2.1397043600044e-08
74 1.36914009699383e-08
75 7.05018378294058e-09
76 3.52764444443618e-09
77 1.77428407649318e-09
78 9.08345159194737e-10
79 4.40936799256294e-10
80 2.92027624350097e-10
81 1.58116108196362e-10
82 5.62138037231347e-11
83 1.89137303804342e-11
84 1.1370524774991e-11
85 8.45252983909913e-12
86 6.06919537965435e-12
87 1.34525656428627e-12
88 9.817994047901e-13
89 6.0035128542117e-13
90 3.58324238814525e-13
91 2.09886493699782e-13
92 1.72611063842183e-13
93 1.64496183147279e-13
94 1.62429694399843e-13
95 1.60502803596939e-13
96 1.60542638685327e-13
97 2.4022875510903e-13
98 2.44547059531193e-13
99 4.18273907057244e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.809854712727544
2 0.612047246485253
3 0.504685902179626
4 0.420037656750397
5 0.345253666202835
6 0.295307683873342
7 0.265593448300152
8 0.244714650050702
9 0.228582272098886
10 0.216281408077056
11 0.206766206544592
12 0.201134461475368
13 0.197327123475182
14 0.193335959412086
15 0.187390647096334
16 0.179581188915503
17 0.17282799169393
18 0.165548533056648
19 0.158195941759097
20 0.151747625019131
21 0.145404072282688
22 0.139357320626043
23 0.131906614500671
24 0.12271648558947
25 0.112236824240553
26 0.104788723869572
27 0.0995096906924181
28 0.0959649480736349
29 0.0924871276007752
30 0.0882764018154308
31 0.0827779416273669
32 0.0736088117329153
33 0.0603519615039227
34 0.0526890391688912
35 0.0471110945688454
36 0.0431772146720284
37 0.039492200490271
38 0.0358249967114399
39 0.0316412325629321
40 0.0251588663179497
41 0.0163122780740527
42 0.0114240887416492
43 0.00960313487536417
44 0.00819046890266724
45 0.00695842208272708
46 0.00514086067262883
47 0.00319468063327129
48 0.00122251767476832
49 0.000578976227606125
50 0.000319254254797829
51 0.000196357164986285
52 0.000155045129684541
53 0.000140951476470531
54 0.00012767938658627
55 0.000110530952155928
56 8.74332124651328e-05
57 5.1338429479078e-05
58 3.52918932368792e-05
59 2.57054383743118e-05
60 2.21579581908463e-05
61 1.80703106992428e-05
62 1.61303125032684e-05
63 1.39839599367806e-05
64 1.05613628254316e-05
65 7.09623837273242e-06
66 3.79570293306722e-06
67 8.58769077141222e-07
68 4.11290013354897e-07
69 2.57828774927966e-07
70 1.29408266214806e-07
71 4.17371147909267e-08
72 1.29583347610715e-08
73 5.97520214868344e-09
74 3.67174632519629e-09
75 1.30320100235736e-09
76 7.64620095349128e-10
77 5.25406941772261e-10
78 2.54699937666625e-10
79 1.02254969073468e-10
80 4.71235337305307e-11
81 2.43423561906882e-11
82 6.94425456267593e-12
83 3.13968859562361e-12
84 2.70678700362918e-12
85 2.71399111202035e-12
86 2.63664694843332e-12
87 2.5689985190326e-12
88 2.56921477498202e-12
89 2.59011162075788e-12
90 2.59056157939434e-12
91 2.42599217690371e-12
92 2.43182262242679e-12
93 2.47988781043468e-12
94 5.85970257260361e-12
95 4.96576076757191e-11
96 8.20363667716328e-10
97 1.37712487954179e-08
98 4.68251077185034e-08
99 1.99994823453223e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.714990761322239
2 0.600623591431521
3 0.479187879814657
4 0.403137843789578
5 0.351221379920037
6 0.313444734513638
7 0.279455002476578
8 0.252659803390901
9 0.232702394334793
10 0.204193690269755
11 0.166079273626405
12 0.142299405175865
13 0.119420064821851
14 0.105635395576263
15 0.091010856886694
16 0.0795042279440259
17 0.0676516894537664
18 0.0516005909081723
19 0.040886121286086
20 0.0314136743972572
21 0.0258253988725033
22 0.0213227651624252
23 0.0173924600478353
24 0.0133198207559559
25 0.0103753176737698
26 0.00775018135356121
27 0.00519510082453133
28 0.00406142896571193
29 0.00316490249493712
30 0.00233130476684444
31 0.00193318836948001
32 0.00159397606445202
33 0.00132403088379057
34 0.00110052424336918
35 0.000928417549148192
36 0.000747302623377296
37 0.000614815100651573
38 0.000522544926324873
39 0.000424044244920079
40 0.000350258379974168
41 0.000278217979448412
42 0.000216958739144473
43 0.000180290100982385
44 0.000132573512288408
45 8.82574400597161e-05
46 5.3695257607956e-05
47 3.136602722736e-05
48 2.51813694182556e-05
49 2.12526110299131e-05
50 1.75372097737933e-05
51 1.50515834873144e-05
52 1.23596867363152e-05
53 1.04431917607567e-05
54 8.7237825688262e-06
55 6.68903923707106e-06
56 3.21428187548513e-06
57 1.89444592630808e-06
58 1.46081633946594e-06
59 1.20645002920314e-06
60 9.93079999021812e-07
61 8.23317360631182e-07
62 5.80721631181182e-07
63 4.82120650032589e-07
64 4.0028704010354e-07
65 3.40743660153158e-07
66 2.35163086310619e-07
67 1.33507804140828e-07
68 7.75683501933504e-08
69 4.75805751397272e-08
70 2.79878187618035e-08
71 9.49394584801443e-09
72 3.69427784683177e-09
73 1.42812580981444e-09
74 1.08728508270201e-09
75 8.62818023448021e-10
76 6.0609107186343e-10
77 3.18354867718714e-10
78 9.33016359076351e-11
79 3.36215938159733e-11
80 7.5865610728196e-12
81 3.31696248131278e-12
82 1.03007928005941e-12
83 4.29153536793542e-13
84 3.15983791773708e-13
85 3.10905187756204e-13
86 3.11089484157802e-13
87 3.10318590523884e-13
88 3.10389059222821e-13
89 3.08887005852448e-13
90 3.17189275318857e-13
91 7.00187023981641e-13
92 7.91351603305267e-13
93 1.41247292570107e-11
94 9.81377617101653e-11
95 7.43667331986988e-10
96 5.10223375626422e-09
97 2.01999652972267e-08
98 2.55561851527995e-09
99 4.2265444942762e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.815653394021618
2 0.631202834595252
3 0.497997189111882
4 0.39652471225599
5 0.320760001147447
6 0.262524613682677
7 0.216211625983985
8 0.188523426268084
9 0.174244526011797
10 0.155436526379695
11 0.142280855499132
12 0.126878729679003
13 0.110586933643734
14 0.0930739694669384
15 0.07808646095752
16 0.067256544513436
17 0.0581228614030191
18 0.051263523705099
19 0.0477427655161182
20 0.0441869215344705
21 0.0411760945295197
22 0.038396898579542
23 0.0357179915273789
24 0.0333510260324513
25 0.0308879421111982
26 0.0280204766994375
27 0.0229105766124665
28 0.0189862130078455
29 0.014518539697568
30 0.0112408844986411
31 0.00844766514032009
32 0.00531668631359669
33 0.00319177567115235
34 0.00251639465344062
35 0.00228234436995193
36 0.00215951148454146
37 0.00205744192470602
38 0.00198036953870706
39 0.00188986667883499
40 0.00173853022483328
41 0.00153997983485673
42 0.00135586204755059
43 0.00119113390988138
44 0.00111041371451744
45 0.00106334418564844
46 0.00101589807911851
47 0.00095570173700347
48 0.000904887053905861
49 0.00084697021900079
50 0.00079139198880209
51 0.000745557850138657
52 0.000706599129182508
53 0.000632281878084629
54 0.000507855610377319
55 0.00034892338566247
56 0.000230753203171509
57 0.000158981345387475
58 0.000108093734993228
59 6.71411368976841e-05
60 3.03651883718621e-05
61 1.76240492057028e-05
62 9.08638026237011e-06
63 4.64964798250317e-06
64 2.62795282196746e-06
65 1.63887591127823e-06
66 1.18701985192128e-06
67 7.63575412115529e-07
68 3.87996702464512e-07
69 1.75774648689103e-07
70 8.60000803001896e-08
71 5.64501658031284e-08
72 3.50097939332364e-08
73 1.82778791375513e-08
74 8.88240668277422e-09
75 6.84309927645289e-09
76 5.66510147745405e-09
77 4.29552819964423e-09
78 2.27085843269838e-09
79 9.86771653309029e-10
80 2.77906246521493e-10
81 5.08601205981172e-11
82 3.13268793666547e-11
83 2.02902724246525e-11
84 9.03362968216745e-12
85 4.03434965831706e-12
86 2.72441242153975e-12
87 1.2538519316401e-12
88 1.23447196224897e-12
89 2.459677701179e-12
90 2.45944818788809e-12
91 2.10955775002193e-12
92 2.10942055820525e-12
93 2.10944043469437e-12
94 2.10944472946469e-12
95 2.10963815000446e-12
96 2.2126887445378e-12
97 7.15472545112237e-12
98 1.33329644344645e-10
99 2.13250597272005e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.704430787186969
2 0.532880329857763
3 0.445406430881163
4 0.376281341518352
5 0.296070934120255
6 0.234348417195312
7 0.208788666735467
8 0.189038484385085
9 0.176463261939836
10 0.16521258612938
11 0.149739053628912
12 0.134058339456312
13 0.124099288578145
14 0.110751205235607
15 0.0983217567992358
16 0.0841861828607866
17 0.0709884517807387
18 0.0632280998887525
19 0.051559891286229
20 0.0421118359383329
21 0.0304974321535436
22 0.0212012415501696
23 0.0155950358570199
24 0.0111867704905775
25 0.0091445304896376
26 0.00740947686937091
27 0.00543031280048581
28 0.00344277787633249
29 0.00257308443351502
30 0.00215985188830107
31 0.00194570127750765
32 0.0018111491402306
33 0.00167051524911429
34 0.00148867353348277
35 0.00132256037461614
36 0.00110224472765197
37 0.000889126981261154
38 0.000691918534579411
39 0.000559613168253387
40 0.000464812532877427
41 0.000392725847346186
42 0.000338498291639583
43 0.000260480468390306
44 0.000195918110542294
45 0.000144984280051246
46 0.000105384766300006
47 8.24701814524488e-05
48 6.57780071810888e-05
49 4.60019111913889e-05
50 2.97247973232318e-05
51 1.94302342610654e-05
52 1.29352578756086e-05
53 1.0885650425674e-05
54 8.96503375162415e-06
55 7.40175198242689e-06
56 5.21454816022558e-06
57 2.89985576376653e-06
58 1.93820368605337e-06
59 1.31999389303603e-06
60 1.15930097311413e-06
61 1.02165253004167e-06
62 7.72757748852786e-07
63 4.96506646362356e-07
64 1.59253610645036e-07
65 6.77994852445251e-08
66 5.00169355878664e-08
67 3.80540006896881e-08
68 3.26869670412927e-08
69 2.50957719930621e-08
70 1.16737025157218e-08
71 7.42697424742873e-09
72 5.56704581295636e-09
73 4.93392925293387e-09
74 4.23164212373203e-09
75 3.16019350698137e-09
76 1.92135478531765e-09
77 1.439972545734e-09
78 1.19192923175434e-09
79 8.40778210647302e-10
80 3.29121433557067e-10
81 3.71522875395812e-11
82 1.36398437720704e-11
83 2.69613320469277e-12
84 5.54651086883172e-13
85 2.32887134726289e-13
86 1.16846650590303e-13
87 1.17365881246896e-13
88 1.1727079167112e-13
89 1.14677888482636e-13
90 1.6040084030591e-13
91 6.15962365459543e-13
92 1.26148170132552e-13
93 3.13701555279224e-13
94 9.47871364117202e-12
95 1.4340908977517e-11
96 1.02802926170348e-12
97 1.37853579715575e-13
98 1.35147406816054e-13
99 1.37554517230804e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.685065672937579
2 0.502501546080328
3 0.366166298492637
4 0.272744536610629
5 0.233013018186969
6 0.192666063942351
7 0.156754186833315
8 0.132579528610369
9 0.113440324711844
10 0.0954946120454579
11 0.0863022113966352
12 0.0799866602181212
13 0.0746704402117911
14 0.0698010993398776
15 0.0639999554034239
16 0.0591845452940792
17 0.0529041692759017
18 0.0455772288945983
19 0.0373762116752338
20 0.0314080684948741
21 0.0266647055534907
22 0.0225074528706379
23 0.0184087838403911
24 0.0146432651853712
25 0.0123592474318809
26 0.00958666525356823
27 0.00629799188979407
28 0.0044396735875231
29 0.00328677785984344
30 0.00249368278570257
31 0.0019708360418994
32 0.00160923224439674
33 0.00109965845123809
34 0.000736591426134334
35 0.000456674934027266
36 0.000273793595963678
37 0.000206626891578968
38 0.000175976844477623
39 0.000151690452203843
40 0.00010452507844882
41 7.42650961738582e-05
42 5.41630697039631e-05
43 4.02240668285439e-05
44 2.75183149391926e-05
45 2.03510058469083e-05
46 1.58705167253341e-05
47 1.23452945350477e-05
48 9.99190038972716e-06
49 6.74951251495675e-06
50 4.40019645427349e-06
51 2.58036559546527e-06
52 1.58742972342328e-06
53 9.2428134842731e-07
54 7.27561567957188e-07
55 5.42659002440289e-07
56 4.73676381137759e-07
57 3.80108566021702e-07
58 3.0967395057758e-07
59 2.00202097457196e-07
60 1.0798331797375e-07
61 5.21874631320606e-08
62 2.91056887324209e-08
63 1.97198295386989e-08
64 9.02340689763411e-09
65 4.30928432836177e-09
66 2.69974690407849e-09
67 1.45268223035682e-09
68 6.72515543054577e-10
69 3.49914262483986e-10
70 2.92084829769571e-10
71 2.34787489586131e-10
72 1.70080732191258e-10
73 1.17598375293171e-10
74 4.34020899384795e-11
75 8.36046391085278e-12
76 2.66710833236879e-12
77 1.97871031014861e-12
78 1.39742370842137e-12
79 1.13693707671214e-12
80 7.83770099659955e-13
81 2.46999312389693e-13
82 6.93450213002831e-14
83 5.73410328418364e-14
84 5.37699688477254e-14
85 4.7651682137512e-14
86 4.88737578918625e-14
87 1.02033415786838e-13
88 3.63010663104029e-13
89 1.37137147606236e-12
90 5.29365648881196e-12
91 1.8955361328127e-11
92 5.12425737909478e-11
93 2.12789927891498e-10
94 1.77909641707315e-09
95 9.65248440905621e-09
96 1.11490496012802e-07
97 7.95894184915206e-08
98 1.48193041087874e-09
99 1.30043561200574e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.71497943136335
2 0.489702664085728
3 0.363911688564428
4 0.287084771813887
5 0.222682832572016
6 0.179499681712717
7 0.144534535900397
8 0.12212565313456
9 0.106416052136195
10 0.0929447360863716
11 0.082446490551675
12 0.070315330392963
13 0.0543613048895351
14 0.0398596159000899
15 0.0333473072689645
16 0.0280343585081793
17 0.0233450957466556
18 0.0201475556639393
19 0.0178388960447327
20 0.0164060176619428
21 0.0149410591568593
22 0.0141024855502311
23 0.0124956603906804
24 0.0107304346387852
25 0.00785544947090744
26 0.00487777706928829
27 0.00323886754568164
28 0.00237714648862003
29 0.00192813423664342
30 0.00163209148401725
31 0.00126643714988744
32 0.000899180324441946
33 0.000589348043072912
34 0.000389647133387197
35 0.000211439855795359
36 0.000112044652208351
37 7.96338868527241e-05
38 6.10713550311378e-05
39 4.52685683632124e-05
40 3.58739833425451e-05
41 3.07810076155677e-05
42 2.73569685504064e-05
43 2.28271179626904e-05
44 2.00648340485585e-05
45 1.78894558172014e-05
46 1.42621638632815e-05
47 9.05761090301034e-06
48 5.99008569870002e-06
49 3.18407582981998e-06
50 1.25238000631412e-06
51 5.9623535515915e-07
52 2.87662021177476e-07
53 1.49056372455619e-07
54 1.20722375693893e-07
55 9.94775240985755e-08
56 8.5752106644266e-08
57 6.94678196658343e-08
58 4.93390434822855e-08
59 2.60538287019265e-08
60 9.13134633952167e-09
61 3.27559970492374e-09
62 1.6106026074566e-09
63 6.84456572553409e-10
64 3.11160313859576e-10
65 1.53554700052235e-10
66 8.07713898990807e-11
67 3.37104287748392e-11
68 1.42919710875656e-11
69 4.99855995051009e-12
70 2.34449255482837e-12
71 1.16772409367557e-12
72 4.39974273465848e-13
73 3.40220143565979e-13
74 3.28605352744874e-13
75 3.27985858950611e-13
76 3.27863493399585e-13
77 3.22035263523797e-13
78 3.22123838634439e-13
79 3.29479170847246e-13
80 3.34136020114655e-13
81 3.53155064081055e-13
82 5.92988174150269e-13
83 1.16615903831299e-12
84 2.87737946829409e-12
85 7.88158178482463e-12
86 2.40039106143246e-11
87 5.58844407427618e-11
88 1.95977027897963e-10
89 1.24541462422756e-09
90 6.94589365322332e-09
91 3.95866230268781e-08
92 1.82747811141489e-08
93 2.1444634979369e-09
94 4.45402717222975e-10
95 5.6824476535897e-11
96 1.5454428758607e-12
97 1.9738982277256e-13
98 8.95729728080789e-14
99 8.60389346048252e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.65186900177286
2 0.512161445398561
3 0.401388040009466
4 0.334082183765909
5 0.28582085529971
6 0.25004787617599
7 0.210237316071903
8 0.169932758790576
9 0.140415091704712
10 0.124565737820253
11 0.109641187940841
12 0.0968071535587269
13 0.0792055716060519
14 0.070675660533501
15 0.0622973583040334
16 0.0534727988523942
17 0.040801377911602
18 0.0314165065352563
19 0.0242750660535799
20 0.0192843701364053
21 0.0155706996855175
22 0.012502280728937
23 0.00992313457613893
24 0.00773040978784376
25 0.00549841793812745
26 0.00403273093444764
27 0.00319162832944852
28 0.00265874199873639
29 0.00224867110497029
30 0.00175758155199243
31 0.00124128276348344
32 0.000892702309942539
33 0.000599280664810731
34 0.000425693305134935
35 0.000303649050178074
36 0.000240664932384224
37 0.000188519932457622
38 0.000153663973099752
39 0.000135883219226124
40 0.000124091635180885
41 0.000113322775961317
42 9.4363445012497e-05
43 7.13200275027604e-05
44 5.42071808032017e-05
45 4.18092753089398e-05
46 3.10487179116617e-05
47 2.62146720383467e-05
48 1.96477267116209e-05
49 1.32889813274891e-05
50 8.72285624767658e-06
51 6.65373317867898e-06
52 5.57538010125416e-06
53 3.9490957488427e-06
54 2.31402834729017e-06
55 1.30016946207476e-06
56 8.89732700773296e-07
57 5.63685040068456e-07
58 2.38882397785371e-07
59 1.27765250374173e-07
60 9.28764845001042e-08
61 7.74926082297626e-08
62 6.77897842235023e-08
63 5.78092080863932e-08
64 4.96398980055727e-08
65 3.54307022964834e-08
66 1.69119450090034e-08
67 6.97091961849643e-09
68 3.83463035235047e-09
69 2.05588170210597e-09
70 1.11531409801121e-09
71 5.97471215547905e-10
72 2.93372052996615e-10
73 2.2342822444444e-10
74 1.76542566593203e-10
75 1.55445863950041e-10
76 1.35478000253983e-10
77 1.03370359942143e-10
78 6.31590721953294e-11
79 2.99934720600834e-11
80 7.37148502181614e-12
81 2.52144095400151e-12
82 1.82110643250089e-12
83 1.0252039687399e-12
84 7.76737108976635e-13
85 6.40692567345351e-13
86 5.62284618008373e-13
87 3.82311699896052e-13
88 1.96265695823928e-13
89 1.85472684561151e-13
90 1.85412287503278e-13
91 1.65311000307573e-13
92 1.66475196074363e-13
93 1.67058423287262e-13
94 2.09273400759328e-13
95 2.43644456388104e-13
96 4.69284306541495e-13
97 8.04403066245987e-13
98 3.98992469298664e-12
99 4.82226344758906e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.770366072539165
2 0.571631997890356
3 0.477988636614155
4 0.414292002127263
5 0.365291334577927
6 0.328777951129715
7 0.300432190321753
8 0.279711650502939
9 0.260111299461095
10 0.243467265137047
11 0.226517134131687
12 0.209349119403845
13 0.193199268848537
14 0.177715769012397
15 0.164882755364538
16 0.15478919044534
17 0.142252381617211
18 0.135155881493524
19 0.120028824940234
20 0.100602322204979
21 0.0886860354285159
22 0.0783726214584953
23 0.0714020236470806
24 0.0555788159744114
25 0.0454807299891401
26 0.0382407401568156
27 0.0307136521261799
28 0.0271144092943455
29 0.0255267862764858
30 0.0243436290788866
31 0.0235368728839389
32 0.0228270044852434
33 0.0220854936810618
34 0.0211920204736045
35 0.0206555847298327
36 0.0202521576854279
37 0.0195887994298603
38 0.0187852645960696
39 0.0181534298938884
40 0.0168696457352706
41 0.0150369210628813
42 0.0117320576894709
43 0.00904695348046367
44 0.00758859241613276
45 0.00664239848226374
46 0.00579132811172006
47 0.00499580462138183
48 0.00397542252332036
49 0.00307549082549772
50 0.00243786248209513
51 0.00191074512422683
52 0.00130609035975675
53 0.000758195380749133
54 0.000401516034636
55 0.000152900661697363
56 4.36770277382266e-05
57 1.87992205943334e-05
58 1.15842488376534e-05
59 7.36112782215887e-06
60 4.71525657262466e-06
61 3.25707103960449e-06
62 2.07451769773976e-06
63 1.15845069751112e-06
64 6.96870735901958e-07
65 2.76518122653755e-07
66 6.43478329073556e-08
67 2.54281470805034e-08
68 9.97867123079007e-09
69 3.2330680831723e-09
70 1.63372035373696e-09
71 8.48706366909781e-10
72 3.86098367664943e-10
73 2.38059596053998e-10
74 1.33116972862117e-10
75 5.17823094456163e-11
76 1.21755266232151e-11
77 6.18999353920809e-12
78 3.60557238094013e-12
79 3.82621247185861e-12
80 3.77277898124545e-12
81 3.77068173509824e-12
82 3.76985344551834e-12
83 3.7701529364266e-12
84 3.77011596312087e-12
85 3.54613991960256e-12
86 3.54624240463626e-12
87 3.69433585924508e-12
88 3.69850102967171e-12
89 3.75234538127202e-12
90 5.71017282511533e-12
91 1.56078418372729e-11
92 4.6631321074706e-11
93 1.2486395611909e-10
94 1.27871274267913e-09
95 5.68000765672441e-09
96 2.39625801647701e-08
97 1.20838357693276e-08
98 9.30297990752551e-10
99 6.39755945225672e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.770142135683602
2 0.670275233591604
3 0.531574488195714
4 0.41207966247486
5 0.325206283956776
6 0.25906756720134
7 0.203789106942621
8 0.174416460830766
9 0.153372230289574
10 0.138834867363761
11 0.124505525811398
12 0.111944893003195
13 0.0968074160001293
14 0.0845755948812443
15 0.0743676724172773
16 0.0664542273986417
17 0.0592913675927636
18 0.0520746809380118
19 0.0434803921651235
20 0.0358658217492273
21 0.0286999755465878
22 0.0236972000721437
23 0.0195777429901559
24 0.0159210303418161
25 0.0123872890157372
26 0.0104048449067589
27 0.00894794431409581
28 0.0076732264501475
29 0.00653737890762929
30 0.00575946136614968
31 0.00506858836235077
32 0.00422225381516115
33 0.00349145663847702
34 0.00254252533887478
35 0.00168327403102791
36 0.00107891885105127
37 0.000717629959103583
38 0.00047527387401652
39 0.000306633273658731
40 0.000226603512811308
41 0.000138873136018781
42 8.19920684588889e-05
43 5.47046601819028e-05
44 4.39651301410678e-05
45 3.64669700834756e-05
46 2.91314831344569e-05
47 2.6706644931912e-05
48 2.2474589732307e-05
49 1.83043811264264e-05
50 1.54861314516526e-05
51 1.31215572605674e-05
52 1.05116543012785e-05
53 8.34220953394784e-06
54 5.85009418171698e-06
55 3.17178113207848e-06
56 1.84133261541437e-06
57 9.72426330154342e-07
58 4.44669674940174e-07
59 3.03877939557416e-07
60 1.42323502579181e-07
61 5.08980333391524e-08
62 2.87623762615718e-08
63 1.47103881426739e-08
64 9.1049414245575e-09
65 5.33681559511343e-09
66 2.71813667072928e-09
67 9.60288141364812e-10
68 3.84453278707565e-10
69 1.5937781950129e-10
70 9.32277806696373e-11
71 5.54846093631947e-11
72 3.32620577635357e-11
73 2.30026668595099e-11
74 1.0020027430276e-11
75 4.76458466730272e-12
76 1.7585941983214e-12
77 6.72137233247226e-13
78 2.73276536351779e-13
79 1.46803017188764e-13
80 1.43750241927791e-13
81 1.43935669692452e-13
82 1.43991294019056e-13
83 1.44132603109252e-13
84 1.46710781145167e-13
85 1.57218312847597e-13
86 2.91608544100185e-13
87 8.56595243308606e-13
88 2.10464908535073e-12
89 1.1049482796335e-11
90 4.63008739455798e-11
91 1.23041152718787e-10
92 1.0978164911986e-09
93 3.20315960554343e-09
94 1.04255295457809e-08
95 1.06866392816743e-08
96 9.874630537498e-10
97 5.71211189313108e-11
98 1.08750460688031e-11
99 2.20340914575835e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.72562768386601
2 0.582482019840929
3 0.498339440894407
4 0.437818023959779
5 0.380490550165552
6 0.341779576213222
7 0.297809650071809
8 0.278902497325194
9 0.257259236593163
10 0.240870875778223
11 0.223778971341593
12 0.210031945762619
13 0.196732401064493
14 0.186813696822173
15 0.180396988627917
16 0.172023208034675
17 0.16349482771058
18 0.150660669672331
19 0.141038800604357
20 0.131761415901146
21 0.120192149339801
22 0.107257713142064
23 0.0956837269405432
24 0.0847817171408847
25 0.0763981822206158
26 0.069333550713652
27 0.0637827555385311
28 0.0584548859202892
29 0.048088492884197
30 0.0409339750483816
31 0.0357236314242142
32 0.0311735993867649
33 0.0282850535712861
34 0.0256598155254966
35 0.023622843080994
36 0.0227019245139148
37 0.0216844333057555
38 0.0209496489807832
39 0.0202810780327942
40 0.0195797640026073
41 0.0188646339479545
42 0.017949065592256
43 0.0170662735325189
44 0.0164927729341244
45 0.0154884847594557
46 0.0141756608109372
47 0.0126091940310509
48 0.0104930708520534
49 0.00819869436408276
50 0.00650362864419227
51 0.00522182421819172
52 0.00471047104707913
53 0.00435562790520826
54 0.00412102185915298
55 0.00385936965646547
56 0.00368490175579545
57 0.00353401174634801
58 0.00339153318297253
59 0.00329975289095277
60 0.0032052959294268
61 0.00313891068555879
62 0.00308543913529498
63 0.00296712902574863
64 0.00280849013993375
65 0.00269593079693741
66 0.002506621524026
67 0.00214558056115984
68 0.00111754611610912
69 0.000637947383146363
70 0.000343698951198206
71 0.000131373782735995
72 7.9582825871215e-05
73 3.66323745618613e-05
74 2.74871643510405e-05
75 1.67487949957703e-05
76 7.37786367868234e-06
77 3.30745516867952e-06
78 2.51843193599836e-06
79 1.574376246614e-06
80 8.74369999951088e-07
81 2.96708848610043e-07
82 1.15107499071554e-07
83 4.57131730415954e-08
84 8.59256444506735e-09
85 3.04728742083856e-09
86 8.63754316609069e-10
87 3.8382469696518e-10
88 2.02820289404908e-10
89 4.25804633029081e-11
90 1.89793516142441e-11
91 3.9575309632907e-12
92 2.86428061808481e-12
93 2.15251028260752e-12
94 1.8622612145046e-12
95 1.72689584553972e-12
96 1.64811356138419e-12
97 1.60745632188223e-12
98 1.60722247808726e-12
99 1.83377610239336e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.814939686778838
2 0.655814341109038
3 0.54130681272925
4 0.446774816577335
5 0.397649813035615
6 0.350202856913633
7 0.302631814058121
8 0.264679635945043
9 0.242634726432828
10 0.230375867227931
11 0.215335119329606
12 0.203064491962548
13 0.191806586724802
14 0.179624136962071
15 0.169973104300808
16 0.157430274528174
17 0.148033073969487
18 0.134775288780058
19 0.123799633501121
20 0.111755197539991
21 0.100432196987197
22 0.0910078827410675
23 0.083759828487101
24 0.0770624362147322
25 0.0718915545659584
26 0.065911541994391
27 0.0592357151074861
28 0.0528190431919491
29 0.0486487263865755
30 0.0432218346434921
31 0.0391033300246848
32 0.0357120829015676
33 0.0339229396135325
34 0.0315516214309184
35 0.0288755106037964
36 0.0264912284195876
37 0.0242040875800293
38 0.022901861774422
39 0.0218376586397004
40 0.0205288938631465
41 0.0182467069451261
42 0.0161570956586521
43 0.0147535968365861
44 0.0138559791284666
45 0.0129703097186819
46 0.0123699829285951
47 0.0118992234244453
48 0.0115188578649675
49 0.0112256849713887
50 0.0106547393000206
51 0.00944761694561302
52 0.00741592118923454
53 0.00587583500899685
54 0.0042496479498668
55 0.00295760893081573
56 0.00194264253649123
57 0.00133464000014917
58 0.00079496653044508
59 0.000335930344712407
60 0.000159176837100411
61 3.10673160347777e-05
62 1.18772891131392e-05
63 7.05583243359331e-06
64 3.6231397223805e-06
65 2.81980241739656e-06
66 2.2510036029301e-06
67 1.96546288721559e-06
68 1.73314117662421e-06
69 1.4146698013583e-06
70 1.0480427404282e-06
71 7.59547038234559e-07
72 5.11030168315504e-07
73 4.15365683984103e-07
74 3.521681628369e-07
75 3.09963158249952e-07
76 2.46439156466547e-07
77 1.26872184776435e-07
78 5.1230741932585e-08
79 1.9141320720304e-08
80 3.29797062246797e-09
81 1.60093926711535e-09
82 5.71285589411454e-10
83 3.59689062126419e-10
84 1.02179941842638e-10
85 3.27886645662022e-11
86 1.55074698843164e-11
87 6.79937434665487e-12
88 3.23519879462588e-12
89 3.57672095430166e-12
90 3.46076417622995e-12
91 2.13768235475041e-12
92 2.13718319276481e-12
93 2.13653113583472e-12
94 2.13667173594752e-12
95 2.13673199622139e-12
96 2.14129440095264e-12
97 1.50079534892013e-12
98 1.60721480736497e-12
99 8.44588930094796e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.758215904845415
2 0.606855078706694
3 0.506844443009964
4 0.445668544039645
5 0.386266866248265
6 0.332342202792492
7 0.298865749143337
8 0.256364965909868
9 0.227205879151115
10 0.198413303841057
11 0.182927437019315
12 0.168574794032915
13 0.156343991912622
14 0.14399924425467
15 0.132460214131922
16 0.120747449773885
17 0.111403619950859
18 0.0973463371065704
19 0.083549197967402
20 0.0690707583475453
21 0.060812158268403
22 0.0548680269606411
23 0.0482686179373946
24 0.0430190529319685
25 0.0399508886262529
26 0.0363668606909478
27 0.0324595222654803
28 0.0286626484117004
29 0.0254136120214314
30 0.0230344161086593
31 0.0208521190487076
32 0.0184458511333891
33 0.0158472130562213
34 0.0129657179213742
35 0.0106865784691012
36 0.00920360935760057
37 0.00774104489294736
38 0.00663214768236024
39 0.00549608767254081
40 0.00451413670678695
41 0.00372847436974527
42 0.00295386718869947
43 0.00208881774284412
44 0.00159351040682419
45 0.00134907259619839
46 0.00117479007352264
47 0.00106402990966954
48 0.00092434643540978
49 0.000801445167833659
50 0.00073366313468818
51 0.000687767993550402
52 0.000644013303003189
53 0.000593049706657883
54 0.00053418235476784
55 0.000404590586475806
56 0.00025644504402193
57 0.000183206482901927
58 0.000144744119375399
59 0.00012080668922698
60 9.44965164156928e-05
61 5.36195274673591e-05
62 3.17630117476053e-05
63 1.99537653766933e-05
64 1.47348281341658e-05
65 1.13223656995445e-05
66 8.83760428328903e-06
67 5.3089985983036e-06
68 2.75216937873293e-06
69 1.89117461739439e-06
70 1.17298268840895e-06
71 7.65514163723299e-07
72 4.87305598478448e-07
73 2.32643033077949e-07
74 1.33060386322481e-07
75 6.37836533632743e-08
76 3.2837894184514e-08
77 2.21692168132123e-08
78 1.76691250312582e-08
79 1.18723758067359e-08
80 7.64534015348602e-09
81 4.33899328150701e-09
82 2.72561084125761e-09
83 1.74264000164888e-09
84 9.62044284681214e-10
85 2.63922718931077e-10
86 1.23265678519422e-10
87 4.23394489087732e-11
88 2.8566478649065e-11
89 2.21037950785186e-11
90 1.09971394537091e-11
91 2.63628495450857e-12
92 6.44093995681468e-13
93 3.18037581967462e-13
94 2.62265925932824e-13
95 2.61004122978004e-13
96 2.60941893219229e-13
97 2.14517394869903e-13
98 2.29615038874371e-13
99 1.7344509989762e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.643163013959025
2 0.516183585723236
3 0.433781138776999
4 0.356608368120159
5 0.307125408587981
6 0.265968277556781
7 0.235050170972193
8 0.19874656996217
9 0.165707498882488
10 0.140550408348022
11 0.126680731686308
12 0.115992084610696
13 0.107062027763321
14 0.101231922322045
15 0.0961035215662193
16 0.0922172585637102
17 0.0879074144875515
18 0.0818063667891564
19 0.0778805129335689
20 0.0740052198010025
21 0.0707108748247308
22 0.0686686542724703
23 0.0646902059980016
24 0.0598512555370765
25 0.0555711440302849
26 0.0526515805008409
27 0.0483573161107558
28 0.0436340065879296
29 0.0381108391902975
30 0.032454479690352
31 0.0263664199095256
32 0.0207027786473297
33 0.0162072427923119
34 0.0123814628587357
35 0.00951402964329593
36 0.0066992241315266
37 0.0049654777080001
38 0.00334213369986965
39 0.00248358337595328
40 0.00193960638957647
41 0.00168838380329828
42 0.00140628756137835
43 0.0011150890286173
44 0.000934352844147174
45 0.000747262808918296
46 0.000571547781545803
47 0.000384671274454242
48 0.000262764648595629
49 0.000172652007225162
50 0.000121986395935821
51 8.39182212232673e-05
52 6.16328175943034e-05
53 3.78982411750083e-05
54 2.58874760885648e-05
55 1.59180878314658e-05
56 9.94689299923773e-06
57 6.13812468693844e-06
58 4.7433726960079e-06
59 3.19253493806565e-06
60 2.33257286144905e-06
61 1.63106134786167e-06
62 1.2886230916923e-06
63 7.07708313151896e-07
64 4.71338622052548e-07
65 2.92505525526257e-07
66 2.01423649295777e-07
67 1.54849434150165e-07
68 8.35821191068592e-08
69 4.94394111375607e-08
70 2.72123899321166e-08
71 1.81499260802265e-08
72 9.27255521222741e-09
73 5.01168531151992e-09
74 3.40856857086552e-09
75 2.28826665292449e-09
76 1.47192822264592e-09
77 9.0166956211916e-10
78 5.52386278207777e-10
79 2.32003021813975e-10
80 7.87848967658635e-11
81 4.85450610420784e-11
82 2.21798930461983e-11
83 1.40790295957534e-11
84 6.16697393734188e-12
85 3.5699073471564e-12
86 1.48715773746716e-12
87 6.60592580343107e-13
88 4.49169660963974e-13
89 3.74942165105333e-13
90 3.16346164245324e-13
91 3.22785104994535e-13
92 3.24822660490938e-13
93 3.35026035334807e-13
94 3.74878520046812e-13
95 1.16158314546361e-12
96 3.06168103046975e-12
97 1.55702123525699e-11
98 1.58289230896244e-10
99 3.79406311173529e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.795036104790408
2 0.591493657041368
3 0.453413030148734
4 0.390641843969876
5 0.351727005994584
6 0.306493252647631
7 0.262774049125812
8 0.221319111233677
9 0.18372497680426
10 0.149593140410891
11 0.120890533219604
12 0.101487027852353
13 0.0830739123782951
14 0.0672079350467779
15 0.0555207696480453
16 0.0478092878854745
17 0.0431185095884272
18 0.0385333689459665
19 0.0348649282227722
20 0.030891266295057
21 0.0283650948936409
22 0.0253446861390455
23 0.0225884207985996
24 0.020517876033552
25 0.0181246598502899
26 0.0155302629856461
27 0.0131439965835075
28 0.0105641814519011
29 0.00804653928857777
30 0.00666821307072394
31 0.0055846740710513
32 0.00498044376784859
33 0.00429000087801607
34 0.00346063916245981
35 0.00303084642071616
36 0.00280258007294861
37 0.00262477883295177
38 0.00240549499919249
39 0.00225051958962501
40 0.00198817078745699
41 0.00167211595721096
42 0.00127670986568698
43 0.000976297437034613
44 0.000720176813462692
45 0.000478038583161693
46 0.000319557970080135
47 0.000234836814257659
48 0.000179322842823114
49 0.000117926450686089
50 7.81169808656531e-05
51 4.5207801497818e-05
52 2.11221659052634e-05
53 1.07876929999672e-05
54 5.13557095753313e-06
55 3.4177798363755e-06
56 2.64880407323258e-06
57 1.95880250213999e-06
58 1.26111220479463e-06
59 6.50355807482971e-07
60 4.402712830359e-07
61 2.74180012083976e-07
62 1.46205996538869e-07
63 7.1800411188009e-08
64 5.5826545843833e-08
65 4.15534193853122e-08
66 2.52737141773118e-08
67 9.80461864071318e-09
68 6.39587545910016e-09
69 4.08107851997905e-09
70 1.93829344262863e-09
71 1.17321676719383e-09
72 8.80483785995607e-10
73 4.33677352686793e-10
74 2.08501380058576e-10
75 1.34483475458311e-10
76 7.23755872003621e-11
77 4.15514551935355e-11
78 2.35430704442536e-11
79 1.34839926534038e-11
80 6.1617323227097e-12
81 4.16993722061449e-12
82 2.99178793696325e-12
83 1.36488727281706e-12
84 1.32979551189273e-12
85 1.29479923400594e-12
86 1.29069670080533e-12
87 1.28055599443546e-12
88 1.28037183614213e-12
89 1.2609076689845e-12
90 1.26094811165752e-12
91 1.32026881771576e-12
92 1.48886727097875e-12
93 1.62604419322663e-12
94 2.41969045304245e-12
95 1.49287886153115e-11
96 6.23327351482151e-10
97 8.16058926763238e-10
98 7.02482954711737e-09
99 1.51106721325665e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.778753521283133
2 0.646972498355285
3 0.571330238725942
4 0.490501038965237
5 0.446616806367571
6 0.397160477725649
7 0.360086925397815
8 0.308824521447188
9 0.255469019470845
10 0.196525752250082
11 0.166435915741403
12 0.146552817736489
13 0.129792479516352
14 0.118550878774225
15 0.10996329862943
16 0.104820836063427
17 0.0995622237356071
18 0.0938244179807695
19 0.0871284952719687
20 0.0777606333512152
21 0.0697200095501651
22 0.0639024482814982
23 0.0563109039177569
24 0.0472453394309167
25 0.0367750982129808
26 0.0265637848878533
27 0.0210583510789837
28 0.0175241084184487
29 0.0147082727034576
30 0.0127684024379805
31 0.0105975930616562
32 0.00913203789366218
33 0.00755851472835387
34 0.00612687807723756
35 0.00414156298328053
36 0.00273859071953168
37 0.00149305938488149
38 0.000689776010536324
39 0.000461764598039353
40 0.00031043164642864
41 0.000241229176680266
42 0.000201311991045298
43 0.000161565659586765
44 0.000130215901090662
45 0.00010739804572947
46 9.59820740517483e-05
47 8.10227195593463e-05
48 6.6386671565998e-05
49 5.73623757088163e-05
50 4.57148001539695e-05
51 3.42086082421216e-05
52 2.27374442983726e-05
53 1.70320660181691e-05
54 1.05300885097554e-05
55 6.09600655727079e-06
56 4.49727186132223e-06
57 3.39287219363893e-06
58 2.59790419304748e-06
59 1.52453196314562e-06
60 9.31026453630821e-07
61 6.00411578319637e-07
62 3.49605523549946e-07
63 1.24431201823832e-07
64 7.16528732129568e-08
65 3.21673062487568e-08
66 1.89958387296914e-08
67 1.38672670518718e-08
68 9.89365795247573e-09
69 5.72855343945947e-09
70 2.07616946214096e-09
71 1.13604291797512e-09
72 5.73233627466622e-10
73 3.05512115876563e-10
74 1.4191282176378e-10
75 5.36704541363126e-11
76 3.63806199363691e-11
77 2.32602770758291e-11
78 1.27369941971922e-11
79 5.57449875399315e-12
80 3.43263492065743e-12
81 2.32902277000679e-12
82 9.81306585944824e-13
83 2.88271956865413e-13
84 2.32348832247925e-13
85 2.2356101119023e-13
86 2.23256807548314e-13
87 2.01934082647114e-13
88 2.01829506954175e-13
89 2.05400412843777e-13
90 2.57222023479922e-13
91 1.23153151791478e-12
92 3.68268336382993e-12
93 5.43439866795232e-12
94 1.62195974820937e-11
95 1.19354343015396e-10
96 1.4905833322589e-09
97 5.55521029768599e-09
98 1.93006379838454e-07
99 1.00993683720768e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.840633139684411
2 0.707519569015098
3 0.637697155168202
4 0.555483458262341
5 0.485257694635295
6 0.428256418258966
7 0.384973450361856
8 0.346553839502557
9 0.321527076415567
10 0.292500952574726
11 0.272673931383626
12 0.254558594106646
13 0.242853030031574
14 0.225116680488484
15 0.208046899622561
16 0.196118024765109
17 0.179766921400673
18 0.160050536200882
19 0.14140436966958
20 0.128427467781215
21 0.119692074430066
22 0.112528069834665
23 0.106273013335413
24 0.100769921494651
25 0.0951501251767468
26 0.08850704266775
27 0.0798680642874323
28 0.0722760399932794
29 0.0630619480452637
30 0.0562906128837616
31 0.0499268474226004
32 0.0421401037893239
33 0.0371373592489217
34 0.0350931401676354
35 0.0322669968784879
36 0.0303179716112731
37 0.0285167082833791
38 0.0252170702149337
39 0.0211972027556321
40 0.0174171163427463
41 0.013448882852019
42 0.0105959620302244
43 0.00909261314455569
44 0.00832601145982055
45 0.00745898965343365
46 0.00653648094378245
47 0.00426349581551368
48 0.00285760683979484
49 0.00169858898209706
50 0.00129651713974519
51 0.00107586499624227
52 0.000899563815808512
53 0.000819463041963195
54 0.000744965976772253
55 0.000694045304172806
56 0.000573330119022574
57 0.000447611508773276
58 0.0002971928937235
59 0.000241589440223059
60 0.000210886787082909
61 0.00018329279602256
62 0.000169599052086627
63 0.000155528949725402
64 0.000114625870235232
65 6.21603347971892e-05
66 4.34266550662345e-05
67 3.90185093543992e-05
68 3.64155092714055e-05
69 3.29411614248722e-05
70 2.6292540627512e-05
71 9.40995293263572e-06
72 3.82685206693836e-06
73 1.9846019556394e-06
74 1.62773167949207e-06
75 1.38872148336193e-06
76 1.11802705930577e-06
77 5.81585841413283e-07
78 1.79324253910878e-07
79 3.06866049959332e-08
80 1.11378937365478e-08
81 3.30406512503361e-09
82 9.27883872803219e-10
83 4.03841285567286e-10
84 2.35855003664421e-10
85 9.79182018597886e-11
86 1.72219264389151e-11
87 4.78664364836165e-12
88 2.22772425563199e-12
89 2.14782768636292e-12
90 2.14108153530466e-12
91 1.93007138025327e-12
92 1.93087519433774e-12
93 1.93166020596282e-12
94 1.93402895095866e-12
95 2.00598307272112e-12
96 3.45545929699893e-12
97 3.87960034698284e-11
98 1.43657218801905e-10
99 1.24176210115041e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.794844954523476
2 0.603329051780737
3 0.509610459696266
4 0.44490204012881
5 0.393599492787558
6 0.34484573439842
7 0.310027465978807
8 0.278112057636647
9 0.252373821162924
10 0.227600178417158
11 0.207815158345932
12 0.193181394721148
13 0.172462938115624
14 0.156152720485535
15 0.144328980313466
16 0.132054349019194
17 0.122825120417207
18 0.111998678778364
19 0.100779781883879
20 0.0888657067697878
21 0.0760708324620235
22 0.0672648475817341
23 0.0600180606440777
24 0.0491460785862536
25 0.0408179089873906
26 0.0354297299905452
27 0.031980864029601
28 0.028636465232489
29 0.0257968235728975
30 0.0228520340822365
31 0.0199939797762938
32 0.016988668939312
33 0.0128117326273416
34 0.00981065972896814
35 0.00704889798259562
36 0.00456502680333756
37 0.00307212460571785
38 0.00211796899519747
39 0.00152478234944182
40 0.00114537669570283
41 0.000917944763541216
42 0.000732946319427515
43 0.000586187619457965
44 0.000423552509603445
45 0.000347085573400538
46 0.000284495890334495
47 0.000217881056768126
48 0.000143127663758476
49 8.78378171032826e-05
50 4.84206788926315e-05
51 3.29195169247742e-05
52 2.39412681859316e-05
53 1.92481413211845e-05
54 1.56070886393072e-05
55 1.22789358865533e-05
56 6.02600787319251e-06
57 3.42219174776025e-06
58 2.64801360447958e-06
59 2.21543997307102e-06
60 1.75693962066146e-06
61 1.34541718356353e-06
62 9.92020864025389e-07
63 6.79748567513703e-07
64 3.50717869662785e-07
65 1.93002460880104e-07
66 1.3419640614313e-07
67 8.87857346733544e-08
68 5.20912682819168e-08
69 2.586688110602e-08
70 1.26932119658869e-08
71 6.57382293895394e-09
72 2.62403607416136e-09
73 9.25624511527472e-10
74 2.97462424860427e-10
75 1.53466908594894e-10
76 1.06421045242771e-10
77 6.32494228444886e-11
78 3.60021390243538e-11
79 2.48398534054885e-11
80 1.62725578885877e-11
81 8.53173191908638e-12
82 1.90455206432342e-12
83 6.19726104657772e-13
84 4.34362431111154e-13
85 2.58270642618743e-13
86 1.82238817934706e-13
87 1.84096370080789e-13
88 1.83470808486313e-13
89 1.86752065810171e-13
90 1.97695832801004e-13
91 2.71016428370206e-13
92 5.47276971019169e-13
93 4.03739046467825e-12
94 1.52172868959675e-11
95 1.07218978095476e-10
96 1.22293836138612e-09
97 5.34645927801497e-09
98 5.76176845134927e-08
99 3.61698536315721e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.720500655887617
2 0.568711343622826
3 0.466860399191955
4 0.355918572495752
5 0.279694044683636
6 0.214811428023375
7 0.16066105671562
8 0.128697924659924
9 0.104049558494643
10 0.0842601849077646
11 0.0706884924985044
12 0.0556557501740611
13 0.0437592756815307
14 0.0334744289942767
15 0.0237352352507748
16 0.0148132887101628
17 0.00863543574493609
18 0.00485446100286379
19 0.00318400891734303
20 0.00221840318712101
21 0.00169767679902305
22 0.00130641661599347
23 0.00104022382403909
24 0.000842123057340653
25 0.000659333588019668
26 0.000521484526587164
27 0.000358217838266013
28 0.000195741087681536
29 0.000106180013021753
30 6.38832961804276e-05
31 4.19952990191432e-05
32 2.94432576914031e-05
33 1.90710941468299e-05
34 1.29455100343543e-05
35 8.08801269216342e-06
36 4.61401485310109e-06
37 2.91848290453835e-06
38 1.86193403101786e-06
39 1.33071244607127e-06
40 9.71465854383074e-07
41 7.42599024241595e-07
42 5.14543977767747e-07
43 2.84133123072964e-07
44 1.06174359795808e-07
45 3.25368434762957e-08
46 1.90508876712951e-08
47 9.43471786902846e-09
48 4.99258515765882e-09
49 3.1460155566542e-09
50 1.55387336350946e-09
51 7.27232886718904e-10
52 3.15723141004039e-10
53 1.41803323819999e-10
54 7.49188980899042e-11
55 3.46026735993395e-11
56 1.69480154002227e-11
57 6.09629747343365e-12
58 2.65882045107615e-12
59 1.20368109452563e-12
60 6.41673208868396e-13
61 2.83472471842769e-13
62 1.59091862649711e-13
63 6.89237904566738e-14
64 5.08701241542909e-14
65 4.49039276680959e-14
66 4.24206727441096e-14
67 4.15768444925385e-14
68 4.22555701907436e-14
69 4.38384483488849e-14
70 4.53521668829208e-14
71 5.4111145193486e-14
72 8.83780431262612e-14
73 1.67056081372932e-13
74 6.38721017285894e-13
75 1.37729659056183e-12
76 3.41811108234454e-12
77 1.14188620192473e-11
78 3.36480990271167e-11
79 1.23348526699926e-10
80 4.23478159072724e-10
81 7.75659234108968e-10
82 1.80733103676194e-09
83 3.16985879962547e-09
84 7.32262191533951e-09
85 2.8620864423336e-08
86 5.88837974318968e-08
87 1.08256402251017e-08
88 5.53597018878915e-09
89 9.59770489782502e-10
90 3.56772022489825e-10
91 3.52890158812776e-11
92 9.80619963111225e-12
93 1.44331114043679e-12
94 4.48667242501547e-13
95 8.82276782364756e-14
96 4.32082556193029e-14
97 3.87506820761728e-14
98 3.86753811922972e-14
99 4.074875079013e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.810723250643846
2 0.618250320906
3 0.462919764481024
4 0.399773109407609
5 0.33277345440583
6 0.282014147303249
7 0.246074967039544
8 0.212411506196318
9 0.189730155126132
10 0.169103996326917
11 0.152418833517381
12 0.135320743914845
13 0.118904808278162
14 0.106217221266671
15 0.0944882202071374
16 0.08613161045073
17 0.0792109102131815
18 0.0749839704045611
19 0.0699750086457835
20 0.0655219191248854
21 0.0586723068798792
22 0.050150440239883
23 0.0430298120382659
24 0.0368838766834636
25 0.0333713602587316
26 0.0307241038956912
27 0.0272904917244357
28 0.0235653667741612
29 0.0197683221923318
30 0.0171362965047634
31 0.0144071689986349
32 0.0122409845660947
33 0.00985565769392975
34 0.00700172008925258
35 0.00454213586258178
36 0.00293524363360334
37 0.00218412443977589
38 0.00193471373963228
39 0.00174332685480608
40 0.00155278579365885
41 0.00138739853110255
42 0.00120365756201454
43 0.00108147526566504
44 0.000977210118440927
45 0.000905668280133156
46 0.000852208925295451
47 0.000694214786687934
48 0.000474894829818888
49 0.000241674038000112
50 0.000112464972871881
51 6.31331935700965e-05
52 4.26189976153322e-05
53 3.5027372911833e-05
54 2.84750283875965e-05
55 2.12975868778607e-05
56 1.41507714901092e-05
57 1.15842913007831e-05
58 8.44740660563559e-06
59 5.41004499921894e-06
60 1.47842545460208e-06
61 8.11145242340786e-07
62 6.49999766761756e-07
63 5.46557973121143e-07
64 4.22098614397333e-07
65 3.52535828437709e-07
66 2.95203876306065e-07
67 2.66394435881796e-07
68 2.44246373295399e-07
69 1.79965656855462e-07
70 1.35210341509037e-07
71 1.08451202980491e-07
72 8.1833436794137e-08
73 3.15985782679268e-08
74 1.5447469142795e-08
75 9.11252366853195e-09
76 7.80342176603326e-09
77 6.61819105331924e-09
78 4.04044293789112e-09
79 9.39386011316734e-10
80 2.33711280386719e-10
81 1.01997462525256e-10
82 7.03131977552677e-11
83 3.88073169088935e-11
84 1.60567258292328e-11
85 3.6411703248469e-12
86 5.83239895509718e-13
87 4.68210910476182e-13
88 4.36246702965543e-13
89 3.53073799251245e-13
90 3.52712391628681e-13
91 2.32599346963956e-13
92 2.39322993993214e-13
93 3.08012794757922e-13
94 6.49100071582735e-13
95 4.22161993517518e-12
96 4.28941347181924e-11
97 2.01932827877624e-10
98 4.921832659771e-09
99 2.05088682042617e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.67228534958203
2 0.53574522664986
3 0.436618063089165
4 0.370282274576774
5 0.322521546151321
6 0.28678709989596
7 0.257121986862909
8 0.232981401275677
9 0.213902530616181
10 0.188471982116229
11 0.174000023411958
12 0.157474392943785
13 0.14093824042848
14 0.127383721391456
15 0.119899341499595
16 0.112214267031534
17 0.102795101292891
18 0.0913207276144498
19 0.0802382840037371
20 0.0704804674355552
21 0.0657939179393031
22 0.0615051717883631
23 0.0575113267777459
24 0.0535671589064131
25 0.0492789266197444
26 0.0435636135133352
27 0.039938300426282
28 0.0376819343235909
29 0.0342847460980379
30 0.0311338428103884
31 0.027275463460124
32 0.0243062106125557
33 0.0217334945991192
34 0.0187013759183849
35 0.0154657318369431
36 0.0131418856680042
37 0.010898630356766
38 0.00912387904870033
39 0.00794916938676721
40 0.00665879831414802
41 0.00480603792381584
42 0.00306433132595603
43 0.00231449731742923
44 0.00200496541656346
45 0.00178559726280517
46 0.00156887258126645
47 0.00140024266792856
48 0.00125918728584283
49 0.00116934311480068
50 0.00105345117353957
51 0.000912747467134246
52 0.000726162049457943
53 0.00050276091945246
54 0.000348080806464035
55 0.000234407762685584
56 0.000175338502060572
57 0.000110753437247669
58 6.84140129910607e-05
59 4.00192634211807e-05
60 2.70590192735512e-05
61 1.35405396512908e-05
62 9.07865942457101e-06
63 8.17162136151294e-06
64 7.44033895342338e-06
65 6.38158920692351e-06
66 4.53143548096285e-06
67 2.91085920004521e-06
68 2.24800859754473e-06
69 1.84458232122733e-06
70 1.13013092359284e-06
71 7.11280470654674e-07
72 4.30097963379512e-07
73 2.17133509116012e-07
74 4.08935847296264e-08
75 1.02943465690235e-08
76 6.49245637710592e-09
77 4.71241121308831e-09
78 3.14129556179448e-09
79 1.26117865585259e-09
80 5.81350967299763e-10
81 1.74705571803799e-10
82 1.28559603838942e-10
83 8.79245576208332e-11
84 2.92848735064893e-11
85 9.47589146372107e-12
86 3.70391865380615e-12
87 1.13327282523031e-12
88 4.03389194004215e-13
89 2.79622393777911e-13
90 2.7286463764683e-13
91 3.00186052824288e-13
92 2.99355987372394e-13
93 3.00623769754302e-13
94 2.99608973506574e-13
95 3.06002032850765e-13
96 3.44357100638465e-13
97 7.82143788638842e-13
98 6.15080683777008e-12
99 6.93413870495582e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.661027904960968
2 0.484648072441902
3 0.394058719548447
4 0.332490769069933
5 0.273942903707358
6 0.251763886916142
7 0.232476503332206
8 0.214392975761481
9 0.196718076434645
10 0.184157016342567
11 0.169161120514124
12 0.154070044352439
13 0.135103642271507
14 0.113865748029796
15 0.0957978627142853
16 0.072995697188269
17 0.0564750840849654
18 0.0450845952715839
19 0.0354092088281677
20 0.0305753922235642
21 0.0274472540140954
22 0.0253745194084623
23 0.0236319835866407
24 0.0223882833917453
25 0.0208922674558663
26 0.0188822590777172
27 0.0172117441690601
28 0.0158166671378213
29 0.0145730069579917
30 0.0140166308493055
31 0.0136066538074423
32 0.013274175852777
33 0.0128505701940873
34 0.0124991442368501
35 0.0120856446544516
36 0.0115763935609892
37 0.0110695481643946
38 0.0106415886495737
39 0.00997267028554277
40 0.00904562973553828
41 0.00846874981044298
42 0.00783085031916086
43 0.0071504967493683
44 0.00640742952057964
45 0.00548569736790732
46 0.00434778064077147
47 0.00328915557881367
48 0.00228998410318324
49 0.00134063480865075
50 0.000651998822790193
51 0.000334606478511583
52 0.000236476134069148
53 0.000207460432844642
54 0.000186644984406032
55 0.000160084234484106
56 0.000123629740125598
57 6.70000189896666e-05
58 3.06255802843996e-05
59 1.81772582666039e-05
60 1.48490631346426e-05
61 1.21714050340966e-05
62 1.05258417921388e-05
63 8.6823584178119e-06
64 6.00021426309075e-06
65 3.4774221788124e-06
66 1.97347661256895e-06
67 1.42721780333622e-06
68 1.17610042572014e-06
69 9.65484164482729e-07
70 7.50522792875008e-07
71 3.54585666257989e-07
72 1.47195019334429e-07
73 7.67996226997462e-08
74 5.04614755516905e-08
75 4.44421101650168e-08
76 3.84991992538574e-08
77 3.33479584561967e-08
78 2.86200602323518e-08
79 2.10789166033869e-08
80 7.23960302108596e-09
81 3.18344157102753e-09
82 2.32108435686401e-09
83 1.96770717634702e-09
84 1.56100599246816e-09
85 1.21339540422091e-09
86 4.67618952559587e-10
87 6.27983187414854e-11
88 1.55375783743188e-11
89 6.38992799239643e-12
90 2.61437602965254e-12
91 1.67558963856832e-12
92 1.59363825126327e-12
93 1.57669394370148e-12
94 1.57567061839484e-12
95 1.57561132157836e-12
96 1.57560732770091e-12
97 1.54967927778692e-12
98 1.55032958188158e-12
99 1.59782150556135e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.789132246844823
2 0.613144082996093
3 0.48504596480725
4 0.411672159045772
5 0.348176914670364
6 0.311803004295158
7 0.260353169538677
8 0.210582849909148
9 0.180006078597868
10 0.139865848520375
11 0.104321211993747
12 0.0793704715036419
13 0.0620538309676598
14 0.0438083163529621
15 0.0375674396672873
16 0.0321123199343691
17 0.0285860684150179
18 0.0256971570799024
19 0.0230197508396777
20 0.0206444658228347
21 0.0180958057107798
22 0.0163251583971155
23 0.0146504056794506
24 0.0129501880121296
25 0.0111182820830256
26 0.00961584549417334
27 0.00779654460163477
28 0.00642437630769693
29 0.00540799238570477
30 0.00431696757334293
31 0.00347198084960369
32 0.00274590018219026
33 0.00204494566183633
34 0.00146719584756996
35 0.00105477471729963
36 0.00073578179710952
37 0.000600312101882352
38 0.00039206353204014
39 0.000265524908161925
40 0.000121657528877131
41 8.58345458538626e-05
42 7.06101880397705e-05
43 5.96535267515148e-05
44 4.79207500993394e-05
45 3.87106954689124e-05
46 2.46824004780616e-05
47 1.42091543817279e-05
48 9.15483804737628e-06
49 5.93009109482801e-06
50 4.20838400161739e-06
51 3.0049938883572e-06
52 1.81788872791335e-06
53 9.23311692771768e-07
54 4.9629355051159e-07
55 2.81561261492083e-07
56 1.71547298929089e-07
57 1.19063679066066e-07
58 7.42072983924533e-08
59 3.87878351272819e-08
60 1.34337406201577e-08
61 6.99187508150507e-09
62 5.48276041933542e-09
63 3.83154937938437e-09
64 2.07735826377965e-09
65 1.02992700716394e-09
66 5.4932810788231e-10
67 3.15701750037387e-10
68 2.03636472327204e-10
69 1.20538204297925e-10
70 4.58874693494465e-11
71 2.77025577127063e-11
72 1.84746457720217e-11
73 7.62872859923006e-12
74 4.30979340286991e-12
75 2.38455399525698e-12
76 8.16898887502321e-13
77 5.04993945226343e-13
78 3.25260432975602e-13
79 2.2812962827651e-13
80 2.1995980067433e-13
81 2.1928950068144e-13
82 2.1889602878585e-13
83 2.21030790052959e-13
84 2.79948040651931e-13
85 4.37463913609765e-13
86 9.90353509692505e-13
87 1.98314557835449e-12
88 4.73474364887227e-12
89 1.81937868015889e-11
90 2.27310922096266e-10
91 8.34378028632115e-10
92 3.44453026964264e-09
93 1.49780279163924e-08
94 9.41061942037168e-08
95 3.27069229554482e-08
96 5.43545696665806e-09
97 2.88453505770967e-10
98 1.22136952088163e-11
99 1.92554489193263e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.780686699386747
2 0.628801798085561
3 0.47632571455497
4 0.403851879828319
5 0.351466427939203
6 0.314985366964607
7 0.28618292620021
8 0.263854218159726
9 0.246401408829951
10 0.232950894640793
11 0.223448644856488
12 0.212286860534533
13 0.197287418989376
14 0.185205615953752
15 0.173444425400331
16 0.162638032264894
17 0.150332285491118
18 0.140632769298172
19 0.134158541836665
20 0.128264745693956
21 0.121786527438456
22 0.113555460712026
23 0.106232425540352
24 0.0978501261819278
25 0.0880625734318128
26 0.084105257979861
27 0.0791969886399303
28 0.0690213931853257
29 0.0599129276551715
30 0.0538798373747547
31 0.0465847732555842
32 0.0429575517613062
33 0.0394681003422298
34 0.0362428508830677
35 0.0343996388040405
36 0.0327466060461373
37 0.0308665797881697
38 0.0274605726267313
39 0.0248518583702516
40 0.0222363482040458
41 0.0209012228275927
42 0.0200094431475584
43 0.0193554074996042
44 0.0187545870341749
45 0.0181026182285791
46 0.0173599258852186
47 0.0169488616406692
48 0.0164521226000493
49 0.0158892095386622
50 0.0153584831261687
51 0.0145445827540816
52 0.0137257206512858
53 0.0129248857029203
54 0.0122207796821424
55 0.0117565912557304
56 0.0113710738447228
57 0.0111524633958251
58 0.0110439402609882
59 0.0109097595138842
60 0.0107039088601598
61 0.0104121884880987
62 0.00963973660110781
63 0.00833236544738303
64 0.00720375876785035
65 0.0061276304966821
66 0.00570568076293603
67 0.00548391518843981
68 0.00541052268037398
69 0.00532147383604709
70 0.00520942795660014
71 0.00501636151515918
72 0.0046219456621513
73 0.00368932103849594
74 0.00294489332909156
75 0.00194537087791367
76 0.00143487554606278
77 0.00123189073570852
78 0.00113629504012333
79 0.001036153123216
80 0.000923168035728317
81 0.000707046139940894
82 0.00045650263251861
83 0.000254410728701485
84 0.00014413846810149
85 7.53593121636599e-05
86 3.04826630816304e-05
87 1.03880407022336e-05
88 1.99543285418857e-06
89 3.56564101146118e-07
90 1.63997806480048e-07
91 8.05330808354628e-08
92 5.5824825884638e-08
93 1.15052745763194e-08
94 2.0098141137866e-09
95 3.99699378358702e-10
96 3.86992118965805e-11
97 2.08717999990445e-11
98 1.77496664278341e-11
99 1.67864436441894e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.738463260451795
2 0.529514000964036
3 0.438816704888464
4 0.337717573516885
5 0.280719579635994
6 0.239162678847926
7 0.204092769160454
8 0.172548869797021
9 0.129319248840475
10 0.0860992896074533
11 0.0615698014004851
12 0.0490857760786811
13 0.0393815858402379
14 0.0318518508976293
15 0.0249992713995771
16 0.0204265453839668
17 0.0169026549758179
18 0.0136166465439917
19 0.00981172876644461
20 0.00571771363013862
21 0.00326866235799992
22 0.00198650141420888
23 0.00134152832738247
24 0.000702433623680011
25 0.000394713122798911
26 0.000254453119003499
27 0.000171462681875273
28 0.000117100978172435
29 8.96560759216159e-05
30 5.96579974168694e-05
31 4.066550043333e-05
32 2.58246649026212e-05
33 2.04842140370158e-05
34 1.61355218319194e-05
35 1.29413809095084e-05
36 9.87406520965734e-06
37 6.91586645747234e-06
38 4.72902597856868e-06
39 2.69292463852844e-06
40 1.34839099058971e-06
41 9.42376500688847e-07
42 6.5130111834053e-07
43 3.98276223569175e-07
44 2.32475238484264e-07
45 1.24574925342758e-07
46 6.90464364587411e-08
47 4.69623427808802e-08
48 3.00690143668454e-08
49 1.64243731663498e-08
50 1.06999020515857e-08
51 6.6707889736547e-09
52 3.35719181806531e-09
53 1.89163742777153e-09
54 1.05146246386157e-09
55 5.75556541618157e-10
56 3.29720611419259e-10
57 2.20072330355166e-10
58 1.64294365827039e-10
59 6.97824176155903e-11
60 2.49291354593218e-11
61 1.15466322973542e-11
62 5.26654263411848e-12
63 3.1109734335608e-12
64 1.76029762139533e-12
65 7.94231187631943e-13
66 4.4318065757651e-13
67 2.72781455462382e-13
68 2.02799079821446e-13
69 1.2422988580256e-13
70 5.92743909965113e-14
71 4.21106103614586e-14
72 3.86151609125853e-14
73 4.04840858601423e-14
74 4.10487158100487e-14
75 4.91046790929056e-14
76 9.73395924324449e-14
77 1.16406662594487e-13
78 1.87898312280832e-13
79 4.19766693376643e-13
80 9.50595604311612e-13
81 2.78058600329632e-12
82 1.06109047206729e-11
83 2.29331182914298e-11
84 4.31748924145197e-11
85 6.67269688853272e-11
86 1.239582168939e-10
87 3.32988063855773e-10
88 1.2911269994518e-09
89 8.56930170891226e-09
90 7.09799276465751e-08
91 1.73875244418893e-07
92 1.90168562883978e-08
93 2.11787563870747e-09
94 4.04711930269685e-10
95 8.70321949628504e-11
96 3.73032129351807e-12
97 3.57038210189624e-13
98 2.22746719711938e-13
99 2.14901948286453e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.752661272931034
2 0.575561654166643
3 0.480097569409334
4 0.424955086168069
5 0.3559491954243
6 0.318032218936063
7 0.28820714469552
8 0.26069381059994
9 0.236696085431288
10 0.2150918914113
11 0.198412392856696
12 0.17646569603834
13 0.156967493873842
14 0.137624300091179
15 0.123208848323378
16 0.112888153526602
17 0.100423895691749
18 0.0867882986500676
19 0.0745417135713823
20 0.0645610008742089
21 0.0595685319348057
22 0.0557389931886766
23 0.0507677023042232
24 0.0476389597412636
25 0.0451946026703548
26 0.0430667792115792
27 0.0415920841448999
28 0.0401136868418365
29 0.0385754652142056
30 0.0362470858459967
31 0.0330428472517782
32 0.0291629290179193
33 0.0234953945154864
34 0.0163270913153109
35 0.00960801475416248
36 0.00583616358189884
37 0.00371850904345067
38 0.00262474396962111
39 0.00180414948326851
40 0.00109731703025201
41 0.000832262915187773
42 0.000686972016231346
43 0.000518844445389828
44 0.000383164987429481
45 0.000243248209387914
46 0.000180126611873111
47 0.00014457567343989
48 0.000117475316309949
49 9.50092580495614e-05
50 7.79465794866671e-05
51 4.81365029315677e-05
52 3.59481907008636e-05
53 2.63568876770623e-05
54 1.59758788588892e-05
55 1.13046738828514e-05
56 8.95668373928072e-06
57 6.87482578250626e-06
58 5.02333708550961e-06
59 3.14148151322626e-06
60 1.01304897900573e-06
61 3.78569879458451e-07
62 2.3438393061511e-07
63 1.4794463920425e-07
64 8.83992378124523e-08
65 4.03143824356493e-08
66 1.37269098829001e-08
67 8.8734150614401e-09
68 5.5513449937038e-09
69 2.26623488305422e-09
70 1.31622904689688e-09
71 7.23604652682008e-10
72 3.28408605958868e-10
73 1.26882377156975e-10
74 6.31506677455355e-11
75 2.05524482650711e-11
76 1.18774448803812e-11
77 5.53999615069125e-12
78 2.60658688492009e-12
79 9.9726886819163e-13
80 8.56080443225668e-13
81 8.0814793495158e-13
82 8.06836689284019e-13
83 8.06593891046156e-13
84 8.06313172403021e-13
85 8.05256322094422e-13
86 8.05193464262416e-13
87 8.0526666713085e-13
88 8.05413492460377e-13
89 8.08405764255546e-13
90 8.3201468335955e-13
91 8.79007786251885e-13
92 1.67714418740232e-12
93 1.62420643635712e-11
94 5.40269992732478e-11
95 1.43230935112708e-10
96 1.7128280215099e-09
97 8.22185487002878e-09
98 2.43825977783966e-08
99 1.0667461704286e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.770280600602754
2 0.559267273019389
3 0.462318642462255
4 0.374544788080479
5 0.311075425469976
6 0.266110533927567
7 0.234367886759435
8 0.20038228549711
9 0.185205083986578
10 0.162543664115464
11 0.152269095616849
12 0.142769004384598
13 0.132589078212655
14 0.124833648917647
15 0.114453820639019
16 0.106522832274145
17 0.099317838097973
18 0.0920636142994751
19 0.0832455610070515
20 0.0757356481455149
21 0.0719299682051053
22 0.0691649111512178
23 0.0650278715466155
24 0.0611609163434774
25 0.0567241263252233
26 0.0522830960735856
27 0.0497640268496249
28 0.0476944777285396
29 0.0459545502447567
30 0.0448107607773321
31 0.0436786979750173
32 0.0426641762916709
33 0.0418483236318292
34 0.0406859449536493
35 0.0398977781462695
36 0.0394537663847531
37 0.0391551781704871
38 0.0388501014035639
39 0.038581247922804
40 0.0383440715825702
41 0.0382319866574833
42 0.0381433580223334
43 0.0380501910848239
44 0.0379150324078732
45 0.0377371852459123
46 0.0376370636319563
47 0.0374760137391374
48 0.0372696668197589
49 0.0371241302865297
50 0.0370473977729855
51 0.03696507535862
52 0.0368508260870524
53 0.0366715657384175
54 0.0363835906408531
55 0.0359716165371177
56 0.0354739782010749
57 0.0344776951929455
58 0.0332829352719405
59 0.0316198565733711
60 0.0290377416487702
61 0.0258248466323247
62 0.0191655319896388
63 0.0134852920317635
64 0.00913794455799918
65 0.00535180147317804
66 0.00309500310229523
67 0.00167724025687319
68 0.000789386849693508
69 0.000225384523400777
70 6.90645146594708e-05
71 3.46974857760827e-05
72 1.86485548114277e-05
73 9.54991239222514e-06
74 2.88877258707613e-06
75 1.44777480517024e-06
76 6.33441502295062e-07
77 1.93061674072164e-07
78 9.14694694798117e-08
79 7.80420871321325e-08
80 6.43060696093177e-08
81 2.37125118265326e-08
82 7.20583974708445e-09
83 4.27332862229376e-09
84 3.42405918595472e-09
85 2.01731896304441e-09
86 5.10651571999864e-10
87 1.88902335131695e-10
88 1.20505820367175e-10
89 1.16188652696084e-10
90 1.0626332409184e-10
91 1.7926906029175e-10
92 1.76455518241835e-10
93 1.76280819985945e-10
94 1.76276170574948e-10
95 1.76276215189219e-10
96 1.76276615659526e-10
97 6.67377071641048e-11
98 6.67376552368821e-11
99 1.437806987799e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.739857536480594
2 0.595478210458458
3 0.493423848219791
4 0.435394416954255
5 0.375712480620726
6 0.335839639652496
7 0.311747663237473
8 0.29412038659011
9 0.281594838921554
10 0.26722043478026
11 0.255641159422095
12 0.244198728570265
13 0.231173104061433
14 0.222825887275606
15 0.213277982630623
16 0.200943698596295
17 0.187675773274424
18 0.175328440351988
19 0.162166358743202
20 0.14776815472399
21 0.136751673213623
22 0.125745559048376
23 0.11561061594639
24 0.106341033150106
25 0.0934188904291242
26 0.0771659459949867
27 0.0649614698010254
28 0.0563976176213853
29 0.0502122207808818
30 0.0464316197795306
31 0.0451266422309944
32 0.0442671657846586
33 0.0426518285149724
34 0.0409604646748012
35 0.038072498182307
36 0.0338775486065369
37 0.0306717939645614
38 0.0267885320437115
39 0.0241502950015068
40 0.0218276514999749
41 0.0196920351980376
42 0.0171830732607096
43 0.0156228250499501
44 0.0145224194218005
45 0.0137953900811679
46 0.013415415764843
47 0.0128477398582817
48 0.0121642877852587
49 0.0112986543143056
50 0.0103590217522822
51 0.00968885341536501
52 0.00921853410195822
53 0.00868868645344096
54 0.00829796665775377
55 0.00775664290432869
56 0.00724965105797892
57 0.00652915358926306
58 0.0051754558777041
59 0.00415034412786447
60 0.00340209484404091
61 0.00295885685527139
62 0.00245821070217089
63 0.00207419223153062
64 0.00188090079027385
65 0.00176924021982838
66 0.00167289530452673
67 0.00146818902041179
68 0.00130110113431836
69 0.00107351966085786
70 0.000809045012610342
71 0.000460927682329537
72 0.0001583303429884
73 4.85232219738089e-05
74 5.94172749097002e-06
75 1.65735878398553e-06
76 6.11428846942277e-07
77 1.12402990942886e-07
78 5.38794012739405e-08
79 2.6072173652162e-08
80 1.66109263254269e-08
81 8.04766506849491e-09
82 3.42995222597966e-09
83 1.01264248461044e-09
84 4.56554446729607e-10
85 1.82532404010488e-10
86 6.36272871547167e-11
87 1.88069024353613e-11
88 5.80272649141029e-12
89 5.25757879647134e-12
90 4.98195956907206e-12
91 3.84821371136995e-12
92 3.82131384171074e-12
93 3.82167988818067e-12
94 3.82045791183446e-12
95 3.82200973371101e-12
96 3.82226518986779e-12
97 3.68951150297692e-12
98 3.94301807162258e-12
99 3.44561972499621e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.729804453461864
2 0.562644198617489
3 0.472455288188105
4 0.379557173826851
5 0.328132802609726
6 0.272607207780066
7 0.217291781528843
8 0.180246953950041
9 0.151290098492643
10 0.132327997591564
11 0.11461579711993
12 0.103137022984059
13 0.094742354743107
14 0.0817061853215236
15 0.0683181713687846
16 0.0572493718145414
17 0.0483405013879817
18 0.0409991119292738
19 0.0335227823838312
20 0.0228213261995756
21 0.0164977582917019
22 0.0116156485054562
23 0.0100306025057604
24 0.00939675691933107
25 0.00899746535622185
26 0.00864125878759121
27 0.00824894343914147
28 0.00790959954352061
29 0.00748413232981437
30 0.00701883028808345
31 0.00650985444816058
32 0.00608448642300363
33 0.00550733216744918
34 0.00472085531141694
35 0.00388904219573336
36 0.00300576499480179
37 0.00235039131688192
38 0.00171265201864227
39 0.00117494287748216
40 0.000781640347284554
41 0.000588566621628473
42 0.000403525020098256
43 0.000247105896182456
44 0.000184737230140622
45 0.000122185485965574
46 7.51481221702805e-05
47 5.0717076617153e-05
48 3.81425204030229e-05
49 2.97017381466269e-05
50 2.38466659556839e-05
51 1.95348542990769e-05
52 1.48974036214834e-05
53 1.09342602500959e-05
54 7.81516469967638e-06
55 5.60532918172276e-06
56 3.89525394990451e-06
57 2.74050198893885e-06
58 1.56914467516753e-06
59 7.55601753018697e-07
60 4.44569243376964e-07
61 2.54575119991815e-07
62 1.61769833648941e-07
63 1.18416666624542e-07
64 7.1674367837983e-08
65 4.67530467461967e-08
66 3.34078440162377e-08
67 2.33083792843082e-08
68 1.67136979171592e-08
69 5.66279193237907e-09
70 3.19465433291627e-09
71 2.21071269690573e-09
72 1.15928787425311e-09
73 5.91432429577212e-10
74 2.37210653831668e-10
75 1.0136403642686e-10
76 4.43820488742332e-11
77 2.77202824306521e-11
78 1.11957986135502e-11
79 5.16222762094999e-12
80 2.40216778715122e-12
81 1.10415934163614e-12
82 6.68022535481833e-13
83 4.64048669288755e-13
84 4.55446609976413e-13
85 4.51005340766634e-13
86 4.49419600888454e-13
87 4.5357229858703e-13
88 4.53766454134035e-13
89 4.56697397536631e-13
90 5.45468095474344e-13
91 6.18660523843007e-13
92 1.52999992303388e-12
93 2.77946386441065e-12
94 8.53103300783443e-12
95 5.74084597529023e-11
96 2.17349840379892e-10
97 6.80533240330359e-10
98 1.84745711358541e-08
99 5.79926616337046e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.867983931858622
2 0.704669081870024
3 0.604906607411707
4 0.53470913782677
5 0.461609225913006
6 0.413190986421044
7 0.361687743757974
8 0.312292069107175
9 0.251977027628987
10 0.201768979296293
11 0.158987731334268
12 0.130170822076425
13 0.108683094418724
14 0.0912943834424993
15 0.0810909563278195
16 0.0706336610371192
17 0.0597404195459169
18 0.0509146698088516
19 0.0451243285328595
20 0.0409832391733448
21 0.0377733445423353
22 0.0346424726794297
23 0.0315243424924927
24 0.0285432607565571
25 0.0268413380446571
26 0.0253560967335008
27 0.024142049010122
28 0.023088004350647
29 0.0217964818037512
30 0.0209961816927191
31 0.0203312163379137
32 0.0193687575687306
33 0.0187574542610462
34 0.0181847198044565
35 0.0176754482483068
36 0.0172920530434816
37 0.0167938577256963
38 0.0162141765920199
39 0.0154044450197169
40 0.0131029998576119
41 0.0104066709708246
42 0.00675476218489107
43 0.00434237212349347
44 0.00182495215283487
45 0.000802399679250929
46 0.000354072092457136
47 0.000220843848123348
48 0.000135741064131946
49 0.000100319641088486
50 8.78185162019389e-05
51 6.58134994893311e-05
52 5.23972544683266e-05
53 3.55221260901805e-05
54 2.68818176125425e-05
55 1.87504124818396e-05
56 1.16874130904531e-05
57 9.31469986405812e-06
58 7.65191377217178e-06
59 6.5268912060392e-06
60 5.21423160832462e-06
61 4.22019815299679e-06
62 3.09294410979885e-06
63 1.83898135753735e-06
64 1.14931202563673e-06
65 6.51100252390412e-07
66 3.28195757989223e-07
67 1.79041334865638e-07
68 1.13137345631749e-07
69 8.74464025065789e-08
70 5.28059389084822e-08
71 3.88780124474228e-08
72 2.31649877956252e-08
73 9.18064957021656e-09
74 4.41531554348477e-09
75 2.40923251102766e-09
76 1.10735592484943e-09
77 3.70086751620756e-10
78 2.21113706553734e-10
79 1.43686056546354e-10
80 3.15824916237425e-11
81 2.16453876061228e-11
82 6.35170417814211e-12
83 2.19304610619495e-12
84 1.33364249789509e-12
85 4.80068621965052e-13
86 3.55869479589548e-13
87 2.95108987338983e-13
88 2.9117342557344e-13
89 2.97047812103738e-13
90 2.99994154054446e-13
91 3.10950044358228e-13
92 9.72834937429039e-13
93 1.52160003584932e-12
94 9.15686749868484e-12
95 5.4401776329526e-11
96 9.78504646253755e-10
97 1.06672392591132e-08
98 1.731686231811e-07
99 2.83373406013178e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.72640573289347
2 0.575034329055244
3 0.486890185696748
4 0.414384901937154
5 0.351340133611981
6 0.286080485012536
7 0.236822317685125
8 0.207765063474813
9 0.182570899620357
10 0.158527405043115
11 0.138877278537171
12 0.122044341215278
13 0.10246633548156
14 0.0890244840632161
15 0.0746177915069435
16 0.0570599232854787
17 0.0490377757423417
18 0.0409427163767965
19 0.0360269969300306
20 0.0321073032051457
21 0.0297479945218971
22 0.0274896792024138
23 0.0258781172278593
24 0.0243787705865545
25 0.0229470367423181
26 0.0218071937736623
27 0.0206258822619277
28 0.0194530193161097
29 0.0183082889001872
30 0.0169701128284755
31 0.0152270937134668
32 0.0134919221658303
33 0.0105451609864901
34 0.00835364963353654
35 0.00585100841477112
36 0.00391348150436256
37 0.00281390586654835
38 0.00232427921486176
39 0.002096201984065
40 0.00195814741010116
41 0.0018190558816931
42 0.00171755031036339
43 0.00162199787061761
44 0.00152070881320804
45 0.00139581075928963
46 0.00114583399196171
47 0.000952533902858967
48 0.000820971629507387
49 0.000663406263097021
50 0.000520197219262609
51 0.000385763876055854
52 0.00022551067833252
53 0.000166207164007142
54 0.000122143661586611
55 0.000101426306110788
56 8.98690627841488e-05
57 7.99791834948829e-05
58 7.3349613798e-05
59 6.25895935414781e-05
60 5.38415360921017e-05
61 4.07258125566216e-05
62 3.10534894663038e-05
63 1.81455925541985e-05
64 8.7587778634884e-06
65 4.48024335314261e-06
66 2.55705856125718e-06
67 1.71632322164273e-06
68 1.01214581841651e-06
69 5.04261565840483e-07
70 2.92688895363003e-07
71 1.48213060950317e-07
72 1.03531765811811e-07
73 7.11936972073842e-08
74 4.32502675820771e-08
75 1.25671312023742e-08
76 7.20721932224222e-09
77 2.64603821476441e-09
78 1.49200038714551e-09
79 9.70085455454127e-10
80 4.93958543271517e-10
81 2.20305260521336e-10
82 7.19687123547488e-11
83 4.66107560609923e-11
84 1.89210137358024e-11
85 3.81276611628818e-12
86 1.13486693046843e-12
87 4.49248234538311e-13
88 2.98314819950047e-13
89 2.6843491700325e-13
90 2.68212342077587e-13
91 3.10455629661539e-13
92 3.27377262059245e-13
93 6.54686622084988e-13
94 3.63733581152026e-12
95 3.00763641049108e-11
96 6.63793556769783e-10
97 3.41363146708392e-08
98 8.83713861012057e-09
99 8.47431068902053e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.700753676704701
2 0.506976290730067
3 0.408402946448368
4 0.36277390222871
5 0.31390826447367
6 0.279315180482241
7 0.242393365754756
8 0.212032003542556
9 0.190120859043315
10 0.171498606912089
11 0.1614072749564
12 0.151881181901713
13 0.144766695355075
14 0.140357252653947
15 0.136019897601599
16 0.129206711150766
17 0.1228892119519
18 0.116858706865059
19 0.110799520056041
20 0.10583577962463
21 0.100161111609715
22 0.0950278771900158
23 0.0899209364715203
24 0.0858636500639354
25 0.0816201334757725
26 0.0765242593698624
27 0.0707419772912388
28 0.0640493994586113
29 0.0565859997342194
30 0.0507267833449722
31 0.0452033391250172
32 0.041726341328509
33 0.0391890776056111
34 0.0367571522378389
35 0.0343324062624713
36 0.0320622860870947
37 0.0289893982541805
38 0.0243874473632134
39 0.0188419444297502
40 0.0132418284809132
41 0.0105079648945843
42 0.00900274931610266
43 0.00803671260422143
44 0.00727022269047901
45 0.00660285128185323
46 0.00598472822243695
47 0.00537976822821816
48 0.00472391151944645
49 0.00369516389468637
50 0.00285869115034968
51 0.00240346044187418
52 0.00205303379536829
53 0.00187943271094561
54 0.0017602690891131
55 0.00166805223836444
56 0.00159297440782127
57 0.00153305724594498
58 0.00148201509773717
59 0.00143610453251849
60 0.00139250266732253
61 0.00132420048954754
62 0.00109946331441208
63 0.000865061971062703
64 0.000585887795155509
65 0.000267754083540101
66 7.51758446121776e-05
67 1.92855175466725e-05
68 8.57497396432184e-06
69 3.90952417596416e-06
70 2.48646827553063e-06
71 1.77479661550995e-06
72 1.33835295652535e-06
73 1.06073945995747e-06
74 7.06658617650377e-07
75 3.27001971645536e-07
76 1.37092884544943e-07
77 5.41505146260039e-08
78 2.33676881146333e-08
79 1.2524271396657e-08
80 5.15440194088399e-09
81 2.8833504430464e-09
82 1.26403013997263e-09
83 6.20604425377943e-10
84 1.89512149739856e-10
85 1.074456099429e-10
86 6.4193632625666e-11
87 2.2830250281995e-11
88 7.85692891649895e-12
89 3.46927375544205e-12
90 3.07153058225332e-12
91 2.06376698505495e-12
92 2.01249606183587e-12
93 2.00957839429848e-12
94 2.00753262313157e-12
95 2.00762028477511e-12
96 2.00781946132722e-12
97 1.92386539401554e-12
98 2.17540477729904e-12
99 2.33967441067321e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.800186088736958
2 0.594729487691579
3 0.515080970835571
4 0.452154831276892
5 0.409990455811731
6 0.353774250521136
7 0.301742934060077
8 0.264667748379165
9 0.232165954821146
10 0.209348596346987
11 0.178069804571547
12 0.151537214698132
13 0.122935272805765
14 0.0994107721686083
15 0.080557069365338
16 0.063185846274504
17 0.0523620838846337
18 0.0422961129959749
19 0.0358297515926351
20 0.0305171651843504
21 0.0245206119895979
22 0.0178696725197636
23 0.0142585224541282
24 0.0116018714022463
25 0.00924375286103321
26 0.00806677986887456
27 0.00678074969082109
28 0.00581101485886444
29 0.00511707892484391
30 0.00457433166573955
31 0.00372655240582436
32 0.00292204580821279
33 0.00226755788379591
34 0.00184140935127577
35 0.00142511491083403
36 0.00115816278116198
37 0.000969224708222035
38 0.000833231084967613
39 0.000708862719929804
40 0.000592187427113959
41 0.000468435284950323
42 0.000367692881329084
43 0.000246696740454162
44 0.000144314264326726
45 0.000107494482046755
46 7.19183454939353e-05
47 5.6335309240012e-05
48 4.33437794485243e-05
49 3.22171494510446e-05
50 2.52400875821434e-05
51 1.99436899577967e-05
52 1.20354577152941e-05
53 7.58358290321111e-06
54 5.03226290453534e-06
55 2.54470987201044e-06
56 1.86824194056945e-06
57 1.48948813831531e-06
58 1.06067035209409e-06
59 8.30658499919173e-07
60 6.71619794732515e-07
61 4.92938169997884e-07
62 3.34347368952547e-07
63 2.04454876188161e-07
64 1.48644316661301e-07
65 1.14498896609069e-07
66 8.31963798668505e-08
67 6.12583652938443e-08
68 4.22542566973532e-08
69 2.83968910797447e-08
70 1.88782099847356e-08
71 1.42597379407638e-08
72 1.0106482609191e-08
73 7.85504891845673e-09
74 5.98463185688736e-09
75 4.13212373488185e-09
76 2.74931140642284e-09
77 8.52971932130042e-10
78 5.10262042860554e-10
79 3.48226915540036e-10
80 1.49370959723209e-10
81 1.15990119167439e-10
82 9.00196920862206e-11
83 6.33486884955933e-11
84 4.05952053779908e-11
85 2.75622904471081e-11
86 9.75288353499538e-12
87 3.0549119058061e-12
88 1.74773131229866e-12
89 1.27785614074958e-12
90 8.69473839193474e-13
91 4.59231704339399e-13
92 1.74711920271054e-13
93 1.61889986310679e-13
94 1.61894390084955e-13
95 2.68674789723174e-13
96 1.5805805327533e-12
97 1.61639477717002e-11
98 1.14025103387412e-10
99 2.57820118660272e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.849710866114232
2 0.728612441403796
3 0.590747421802411
4 0.494317807197913
5 0.411907487584635
6 0.365684269569479
7 0.32948763808326
8 0.309068296991146
9 0.293477966399005
10 0.277712920623848
11 0.267536829005294
12 0.251055372866529
13 0.235952181502562
14 0.216386568960056
15 0.201109292679704
16 0.18899907202326
17 0.174192347350979
18 0.154137691057142
19 0.142222566628182
20 0.131727847983549
21 0.122403526486205
22 0.113142429917725
23 0.105099773929996
24 0.0948507652974065
25 0.080348801932841
26 0.061106302613318
27 0.0411645667792948
28 0.0316030951031687
29 0.0273753255786642
30 0.0251812704878467
31 0.0230574938044025
32 0.0200114069078418
33 0.0164247936210857
34 0.0120596942776062
35 0.0101183892888196
36 0.00921982807009012
37 0.00828236556448413
38 0.00758281220830132
39 0.00658198137839874
40 0.00583384503180975
41 0.00465866279739336
42 0.00378266295298381
43 0.00316096396063332
44 0.002799748668729
45 0.00256091543987261
46 0.0023381453097059
47 0.00208786503406219
48 0.00172948907714106
49 0.00116493514845727
50 0.000967365417519289
51 0.000864848127597148
52 0.000804081846492165
53 0.000707670762761951
54 0.000524152552143677
55 0.000368060528806536
56 0.000246777372832386
57 0.000205130507439522
58 0.000180003918717319
59 0.000162027073723514
60 0.000132847705424238
61 8.75455622570123e-05
62 4.91868992758429e-05
63 3.71548360863892e-05
64 3.32128153015704e-05
65 2.80940383217928e-05
66 2.13428880780885e-05
67 1.47755511444721e-05
68 8.46653285842334e-06
69 5.44864351887054e-06
70 4.78400017348903e-06
71 4.28951538662941e-06
72 3.9008291883357e-06
73 3.13219866903101e-06
74 2.24208183484879e-06
75 1.43267774048031e-06
76 1.18636682199148e-06
77 9.33100124268357e-07
78 6.04161410244499e-07
79 2.02901600820351e-07
80 4.53324173757077e-08
81 1.02991923390188e-08
82 6.93223498700081e-09
83 6.28160823795772e-09
84 5.72663162672555e-09
85 5.30729662066173e-09
86 4.79782479427203e-09
87 4.24880727328573e-09
88 2.72125801259117e-09
89 2.10955083132796e-10
90 3.40368390119027e-11
91 5.49671658570226e-12
92 1.39002292047832e-12
93 9.65000183821476e-13
94 9.50170406998216e-13
95 9.48614772668564e-13
96 9.48763621390615e-13
97 1.14375698208919e-12
98 2.75862026545241e-12
99 1.27426428239018e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.825098679558165
2 0.615696960756657
3 0.523704862146107
4 0.430881186833058
5 0.375940920664468
6 0.333470904398162
7 0.281597394349545
8 0.227261577020409
9 0.19059108828995
10 0.168940188428415
11 0.154922790113639
12 0.138733509663827
13 0.127628331089261
14 0.117311782544464
15 0.105184684757608
16 0.0905090802348499
17 0.0789280588087698
18 0.0675744234721127
19 0.0595376625927536
20 0.0533829295031942
21 0.0486500965623465
22 0.045067545197443
23 0.0428992070279138
24 0.0409655822438704
25 0.0381030431702238
26 0.0347721738769874
27 0.0314807789627798
28 0.0288844014830645
29 0.02649151574906
30 0.0251201271910293
31 0.0237357038513059
32 0.0225837896590806
33 0.02162053549947
34 0.020679170033433
35 0.0200449528731781
36 0.0188860429651871
37 0.01773568135178
38 0.0165219523435373
39 0.0158468616020412
40 0.0150963382103495
41 0.014405465503242
42 0.0137521025878756
43 0.0130966200844583
44 0.0125686712169833
45 0.0122770056948283
46 0.0120104591276471
47 0.0118293017648054
48 0.0117175653983645
49 0.0116222212105902
50 0.0115610718423391
51 0.0115150378597456
52 0.0114737360154229
53 0.0114430664940244
54 0.0114157962033383
55 0.0113670496381345
56 0.0113083744932891
57 0.0112707927335946
58 0.0112279436301833
59 0.0111707932807453
60 0.0111455498268071
61 0.0111129081900522
62 0.0110460675822487
63 0.0109924433035382
64 0.0108987100224482
65 0.0108272728613445
66 0.0107938496287754
67 0.0107592526045908
68 0.0106996217589506
69 0.0105934694194855
70 0.0101786066949982
71 0.00854501537950858
72 0.00457337498298109
73 0.00301323138706739
74 0.00165470251550456
75 0.0011968767767681
76 0.000896777437897096
77 0.000650800657477819
78 0.000437479463976027
79 0.000179521558280024
80 5.12152980458908e-05
81 1.62181487239813e-05
82 1.06687429016965e-05
83 6.3254426140554e-06
84 2.83185636256997e-06
85 3.54423105419761e-07
86 2.10683129093527e-07
87 1.23467773034027e-07
88 1.05828326169312e-07
89 7.60702848293794e-08
90 3.18066859739883e-08
91 1.63910067582639e-08
92 3.45133311540408e-09
93 1.68139692000252e-09
94 6.82659252851081e-10
95 1.68656261058862e-10
96 1.5586791819207e-10
97 1.95640148431879e-10
98 1.9545773337696e-10
99 2.28050308233159e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.784251087286632
2 0.621813608928703
3 0.578243645053264
4 0.518285509722389
5 0.477428506079178
6 0.435966072850989
7 0.387216685206564
8 0.350492433146317
9 0.308061357800984
10 0.286580603796312
11 0.270354938552522
12 0.252113806721448
13 0.238476442854643
14 0.225556309579316
15 0.211383137392612
16 0.198472231344107
17 0.188439679176844
18 0.177123318105473
19 0.164481840343718
20 0.155098723085568
21 0.140889807569793
22 0.121216031619452
23 0.104309935222134
24 0.0858520094640153
25 0.0654415330370437
26 0.0433448697072035
27 0.0297601742277079
28 0.0224006291107261
29 0.0186356632139215
30 0.0149573869542928
31 0.0126988806050846
32 0.0105414431591665
33 0.0080665687979486
34 0.00624329997884067
35 0.00486033201771922
36 0.00416775638407309
37 0.00364560911889132
38 0.00328537844185977
39 0.00306351683525236
40 0.0029066811247965
41 0.00270453558983968
42 0.0024813488114341
43 0.00213158431196189
44 0.00185348337928584
45 0.00155869332964859
46 0.000990490812302707
47 0.000689288339248617
48 0.000484350459572543
49 0.000340469699477667
50 0.00021657932200288
51 0.000160099112015474
52 0.000132028702304578
53 0.000100656542744446
54 8.29402929860248e-05
55 6.49522796819068e-05
56 4.00320906209051e-05
57 2.34539201218981e-05
58 1.07255308227294e-05
59 6.83003146252172e-06
60 4.52668044662262e-06
61 3.38620050480485e-06
62 2.897831921994e-06
63 2.42993665419666e-06
64 2.02055055543512e-06
65 1.74921492212184e-06
66 1.31509335318646e-06
67 8.44279089462002e-07
68 3.56667879635986e-07
69 1.4519521972431e-07
70 5.74092377927227e-08
71 3.17510485047746e-08
72 1.59707546348769e-08
73 1.05692010671654e-08
74 4.21296659693658e-09
75 1.94178574573113e-09
76 1.27157199702616e-09
77 6.72975171757745e-10
78 3.72446812927138e-10
79 2.28745253877944e-10
80 8.2304038035105e-11
81 3.27593157944695e-11
82 1.3360206090702e-11
83 3.24321117413375e-12
84 1.68936803146612e-12
85 8.64488314579673e-13
86 7.21914750723053e-13
87 6.02431995654034e-13
88 5.94317971269548e-13
89 4.94698326237272e-13
90 4.94531851523801e-13
91 6.13267999997604e-13
92 6.37121502196972e-13
93 1.18799117858888e-12
94 2.44957606037823e-12
95 1.30231371026073e-11
96 9.78437347079139e-11
97 5.99821579848884e-10
98 1.38698873173352e-07
99 1.57618086713773e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.708445572893249
2 0.591890211027723
3 0.520615639531242
4 0.44108997986526
5 0.384796937328037
6 0.340121600687428
7 0.304521587494372
8 0.282898350062842
9 0.262613120870827
10 0.247933168935285
11 0.232752660913732
12 0.219827070942746
13 0.208675770367907
14 0.195259407876105
15 0.182892629735161
16 0.173820998753079
17 0.16302551903184
18 0.152991384289373
19 0.146103684303878
20 0.1360296531702
21 0.13089318609748
22 0.126419491051888
23 0.121133091247873
24 0.116463084338863
25 0.109394936450678
26 0.0970308970902571
27 0.0845606615492277
28 0.0684626841229074
29 0.060957158194723
30 0.0558589581858019
31 0.051638272710373
32 0.0489399311639857
33 0.0461181339991632
34 0.0429253973339121
35 0.0386583755919594
36 0.033712802580824
37 0.0285283622339038
38 0.0245976540662155
39 0.0209260368389687
40 0.0160879725075051
41 0.0123379699423712
42 0.0085700735927301
43 0.00642200939351352
44 0.00459619009400316
45 0.00389634867188216
46 0.00358469065935698
47 0.00336812880409086
48 0.00314128088415826
49 0.00288158940188581
50 0.00255247030082057
51 0.00230036413020763
52 0.00193404648082907
53 0.00169909442354267
54 0.00157448129243558
55 0.00143375802785483
56 0.00127302571490078
57 0.000957262554877976
58 0.00075363685988813
59 0.000551326451205282
60 0.000404787619983044
61 0.000250798212488296
62 0.00014779493992919
63 7.4412734175943e-05
64 3.43353762195956e-05
65 2.12292272257056e-05
66 1.40734271100894e-05
67 9.73022359980382e-06
68 5.89825721563959e-06
69 2.76324502572475e-06
70 1.44956211518829e-06
71 8.74453210104305e-07
72 7.77237757588922e-07
73 6.92428914040486e-07
74 6.06988372889592e-07
75 5.01979441348851e-07
76 4.24716895993651e-07
77 3.38765170742157e-07
78 2.83980698008071e-07
79 2.60178997013932e-07
80 2.16951764061911e-07
81 1.53123568194841e-07
82 6.93407821597938e-08
83 3.1642230750577e-08
84 9.71081355635179e-09
85 1.74678507564379e-09
86 5.75848584177889e-10
87 1.97695790207471e-10
88 5.2038796573261e-11
89 1.24000978141635e-11
90 4.43846598610371e-12
91 2.18099757662726e-12
92 1.22898826034166e-12
93 8.0569903752504e-13
94 7.80244728977802e-13
95 7.77778064430895e-13
96 7.77954641636905e-13
97 7.98689921758381e-13
98 7.98566478473374e-13
99 8.2230040274437e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.710799792709083
2 0.604060664916251
3 0.469988597032687
4 0.387083823604407
5 0.327967761275862
6 0.277690941560052
7 0.240828425812888
8 0.21651392716475
9 0.197999868605899
10 0.182608763714848
11 0.168065160331013
12 0.157622491717876
13 0.143697178968017
14 0.135732278301484
15 0.127620745809722
16 0.12174860664829
17 0.116835213438946
18 0.109067048339951
19 0.102839247453788
20 0.095225654644407
21 0.087943651471118
22 0.0784214563978218
23 0.0671217860340566
24 0.0568544849031791
25 0.0448946045497147
26 0.0375859652437723
27 0.033904883261652
28 0.032104029174292
29 0.0309843135731696
30 0.0300213479967185
31 0.0294118510356095
32 0.0286238603842539
33 0.0278531660282134
34 0.0266877237392311
35 0.0249115058781434
36 0.0229959696445706
37 0.0210311427753314
38 0.0192225511020172
39 0.0175404065602648
40 0.0167826169949031
41 0.0162221800477019
42 0.0156310175503517
43 0.0149703305837639
44 0.0132084950877341
45 0.0108582693367634
46 0.00700224342279493
47 0.00485666763607617
48 0.00389740268684611
49 0.0035301357010093
50 0.0032835534701568
51 0.002821247368658
52 0.0023146192847091
53 0.00146240532660222
54 0.00077569170302007
55 0.000505649484429549
56 0.000413559860524168
57 0.000387680007276982
58 0.000363449458299747
59 0.000326667715885304
60 0.000252980214130617
61 0.00016952928772784
62 6.33246467173574e-05
63 2.10641961980915e-05
64 1.42027632295228e-05
65 1.17026628817998e-05
66 1.12224135129929e-05
67 1.07232814565281e-05
68 9.92423251489463e-06
69 5.89836014784695e-06
70 9.30170037866945e-07
71 1.61678676585978e-07
72 1.38261738285554e-07
73 1.3237793990894e-07
74 1.26139478411183e-07
75 1.06422329276717e-07
76 5.77819629618969e-08
77 1.5554133186056e-08
78 5.63268736331018e-09
79 1.25215524908795e-09
80 1.64851167023973e-10
81 3.71262307423904e-11
82 1.24433938778416e-11
83 4.66127776061003e-12
84 4.53865965890273e-12
85 4.32270715916774e-12
86 4.32067570638982e-12
87 4.11318696536777e-12
88 4.1127721274629e-12
89 4.19719242607082e-12
90 4.196538340833e-12
91 4.5241971848935e-12
92 4.71448734525406e-12
93 2.48271577430165e-11
94 9.25134582492084e-11
95 1.98921506502391e-09
96 9.1111002363961e-09
97 4.32686518667656e-08
98 2.9318337944015e-09
99 2.21146461501367e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.805711678808568
2 0.633757996450623
3 0.495022715775951
4 0.407392661111394
5 0.34781873461607
6 0.310128523353486
7 0.269728820419099
8 0.238587115281674
9 0.216990849858306
10 0.201001493521081
11 0.186241119446589
12 0.172035359292029
13 0.157300755586392
14 0.143716507997242
15 0.134500225865538
16 0.127442895089444
17 0.119331323006962
18 0.112418037005941
19 0.105018328507351
20 0.0987305309340439
21 0.0927728404791484
22 0.0884332675599762
23 0.0779782272712169
24 0.070515284181809
25 0.0625032658676767
26 0.0534212966954586
27 0.0420779329428941
28 0.0341102667822118
29 0.0234607735468204
30 0.0166738965105204
31 0.0124181199093646
32 0.0091761461992051
33 0.00701450088823773
34 0.00533480143255142
35 0.00328988271730039
36 0.00189850996442201
37 0.000903214191911659
38 0.000500839724313794
39 0.000273057654063703
40 0.000162659229089717
41 0.000110695081843109
42 8.52759524162474e-05
43 6.69962526024447e-05
44 5.33790995074007e-05
45 4.31539239190344e-05
46 3.20430221566121e-05
47 2.111017930974e-05
48 1.25350507601596e-05
49 6.67135491607072e-06
50 4.04744460934933e-06
51 3.1666595870862e-06
52 2.53509799484132e-06
53 1.8830287653369e-06
54 1.24324169237172e-06
55 8.026519163237e-07
56 3.68699760446988e-07
57 1.25739136174584e-07
58 4.46449714904801e-08
59 2.36694228644521e-08
60 1.37492848436287e-08
61 9.27354799814539e-09
62 3.91391684157065e-09
63 2.19340733231442e-09
64 1.62050144286395e-09
65 1.09158636000948e-09
66 5.77900365922034e-10
67 3.43001658551688e-10
68 1.99300699650221e-10
69 9.58492751827608e-11
70 4.36269544917555e-11
71 2.71863804925336e-11
72 1.0549785611685e-11
73 3.29079103061713e-12
74 1.61329836479306e-12
75 8.66745977444843e-13
76 6.44302155719886e-13
77 5.78315684636623e-13
78 5.75236510342018e-13
79 5.71395564121202e-13
80 5.70891758941128e-13
81 5.70532141209092e-13
82 5.71574729288346e-13
83 5.75199751764701e-13
84 5.84593550788767e-13
85 6.34292598228752e-13
86 1.31006773080928e-12
87 4.73966967112506e-12
88 9.00987979278226e-12
89 2.42347522639963e-11
90 4.00459141152732e-10
91 8.19952345075573e-10
92 4.42343110484633e-09
93 1.93852414536379e-08
94 1.35457991562756e-07
95 1.42308039620602e-08
96 4.77788033548094e-09
97 1.19880736331594e-09
98 4.5645118193601e-11
99 2.06162729414133e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.750342380264564
2 0.612118012698782
3 0.525519512233549
4 0.457133934756802
5 0.376505569325527
6 0.316651679046969
7 0.265668083521103
8 0.233950786569769
9 0.194197026719453
10 0.156102122285571
11 0.125513618838384
12 0.0970393179126316
13 0.0770090605999914
14 0.064543441659688
15 0.0524177630980903
16 0.0419140075161871
17 0.0345403045237285
18 0.0267049704769108
19 0.021836966092169
20 0.0173546346949232
21 0.0144066073924786
22 0.0113173691038466
23 0.00883312886339974
24 0.00549982997567425
25 0.00391178034841048
26 0.00244699827650904
27 0.00181184561228691
28 0.0016675027135862
29 0.00154296321284537
30 0.00144771446133429
31 0.00132214039400652
32 0.0012115911912177
33 0.00113728741510768
34 0.00104489008715369
35 0.000952857722369587
36 0.000843562133415256
37 0.000725197301317113
38 0.000537468455874134
39 0.000321069819343456
40 0.000151815089311247
41 8.39048778511525e-05
42 5.41673114792888e-05
43 3.78981025153978e-05
44 2.91890198096334e-05
45 2.17683607440317e-05
46 1.77982243844902e-05
47 1.32334729165235e-05
48 9.69282931448112e-06
49 6.18873121088174e-06
50 3.49070652703614e-06
51 1.87699784725874e-06
52 1.10300367486967e-06
53 6.23284965937797e-07
54 3.4629139655962e-07
55 1.62100855539415e-07
56 7.74015512958405e-08
57 4.82859603464063e-08
58 2.86174727413821e-08
59 1.91650840996596e-08
60 1.25297971416981e-08
61 7.57064415815905e-09
62 3.99311957167841e-09
63 2.17320735578827e-09
64 1.13165208064379e-09
65 4.96811258195217e-10
66 2.24703939949478e-10
67 1.31907058167326e-10
68 7.78256171120663e-11
69 5.43446482737654e-11
70 3.27949134488302e-11
71 1.45165879061643e-11
72 6.60902392135257e-12
73 2.74637874222791e-12
74 1.1995444548866e-12
75 6.42096096455675e-13
76 4.42428495048598e-13
77 2.84049098583426e-13
78 2.36726888767051e-13
79 2.19724180745374e-13
80 2.17420380551421e-13
81 2.16851616888745e-13
82 2.23891026228802e-13
83 2.32584537850599e-13
84 2.86691801905883e-13
85 4.77617747816489e-13
86 9.96404636917817e-13
87 2.4254193714667e-12
88 8.20675331243061e-12
89 2.2906479652013e-11
90 6.90851885514739e-11
91 1.73466787405524e-10
92 3.03157650205195e-10
93 7.48604952598091e-10
94 3.84653789745514e-09
95 1.48341730063255e-08
96 5.09836094717968e-08
97 8.7359363100152e-08
98 1.17885882467324e-07
99 3.40949544106089e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.765569637871519
2 0.597676756013821
3 0.504815974099846
4 0.393689985549831
5 0.319584666884512
6 0.264312382546355
7 0.240090598032355
8 0.224127548947531
9 0.213674660835709
10 0.20389323747761
11 0.195091396236014
12 0.184981682045398
13 0.175607039031441
14 0.16734933013866
15 0.159489795649776
16 0.148959720854819
17 0.13429431798348
18 0.116104002796245
19 0.100795366961646
20 0.0879919779158448
21 0.0807963724964797
22 0.0758658320847883
23 0.0709709623790592
24 0.0661393858316988
25 0.0619354278140737
26 0.0580430287972145
27 0.0525288667546436
28 0.0479368806601582
29 0.0418926235533851
30 0.0352883663625648
31 0.0297693125344692
32 0.0254216844587592
33 0.0190005493195786
34 0.0127365127383879
35 0.00696332176098467
36 0.00398012772929443
37 0.00248467699631502
38 0.00178873157620266
39 0.00145367106683183
40 0.00123250452678332
41 0.00109093793334462
42 0.00097952863254335
43 0.000851243344057657
44 0.000754383306428561
45 0.000622217240130983
46 0.000505756671015697
47 0.000409123875155044
48 0.000323675416539999
49 0.00023251587510946
50 0.000181558521039763
51 0.000155243279398262
52 0.000126160961874591
53 0.000110087590381431
54 9.09405189811577e-05
55 6.17932863746075e-05
56 3.60612213921938e-05
57 1.54434207480726e-05
58 4.97257962338221e-06
59 2.04512041405531e-06
60 9.10286080513847e-07
61 4.96126136368299e-07
62 2.54723248823663e-07
63 1.28926486512972e-07
64 5.45906960157023e-08
65 2.63272754716522e-08
66 1.30768165768982e-08
67 5.9195810023456e-09
68 3.73121278703996e-09
69 2.50593374378363e-09
70 1.27661993723649e-09
71 4.80663308532912e-10
72 1.7839237920974e-10
73 5.02321445139321e-11
74 2.68554789476049e-11
75 1.54273131905158e-11
76 1.05208443951401e-11
77 5.8960915264197e-12
78 2.6042382030665e-12
79 1.11066061075487e-12
80 9.3163409809953e-13
81 9.18319795520008e-13
82 9.14451218081481e-13
83 9.13771359121774e-13
84 9.1486801105389e-13
85 9.15196234837518e-13
86 9.12354919899691e-13
87 9.17759616318651e-13
88 9.14270214857619e-13
89 9.73603026341384e-13
90 1.12981698646734e-12
91 3.27323029043533e-12
92 8.09256438431974e-12
93 6.14635266883313e-11
94 4.3039677451159e-10
95 3.0804733370594e-09
96 1.83681759043409e-08
97 1.13760987510613e-07
98 3.03086046516019e-08
99 1.07295827951815e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.780414782332543
2 0.587777306579021
3 0.461424261417315
4 0.340303725502686
5 0.282295130410651
6 0.231861735917747
7 0.197777446709898
8 0.173161384170385
9 0.147476014721118
10 0.1226516276712
11 0.10253156479949
12 0.0839362495683094
13 0.0678099639530073
14 0.0546120915455549
15 0.0434895666371589
16 0.0331017263529533
17 0.0245790137008743
18 0.0193348663279262
19 0.0160631659052233
20 0.0148793024490207
21 0.0138960966607124
22 0.0129463208247091
23 0.0118772974951963
24 0.0109568711891014
25 0.0105328161433181
26 0.0100293369139575
27 0.00934771053567785
28 0.00853085427188429
29 0.00755511072392739
30 0.00659724846907461
31 0.00567951922296388
32 0.00470996156093605
33 0.00391110960407814
34 0.0031355084902815
35 0.00229772254021541
36 0.00179036160852227
37 0.00133564858087747
38 0.000897006347466053
39 0.000647862870388823
40 0.000406721530779003
41 0.000293353090930377
42 0.00020385296360803
43 0.000167215417437799
44 0.00014297263802246
45 0.000113911697071677
46 9.59826483644731e-05
47 8.10776632612462e-05
48 7.26034073775469e-05
49 6.70008202245738e-05
50 6.03063086536532e-05
51 5.30353421033279e-05
52 4.49895951351763e-05
53 3.98151287968912e-05
54 3.43699910182522e-05
55 2.82888872574846e-05
56 2.35001627617366e-05
57 1.91618791258102e-05
58 1.45453306087825e-05
59 9.57275732447238e-06
60 4.51711089896282e-06
61 2.4148936378366e-06
62 1.8652409227237e-06
63 1.41408997969504e-06
64 7.45421266555114e-07
65 4.51298729733134e-07
66 2.61386931716576e-07
67 1.3055604855904e-07
68 6.85580974866434e-08
69 3.40096949419627e-08
70 2.44259860158416e-08
71 1.64601366456849e-08
72 9.00881509022271e-09
73 5.65617179720335e-09
74 4.4017516100367e-09
75 3.75764481623039e-09
76 2.13139362431934e-09
77 9.64194287784114e-10
78 4.67410202145045e-10
79 1.67722314790016e-10
80 4.04895471216019e-11
81 8.8655219298581e-12
82 3.1230707328365e-12
83 2.03272484037586e-12
84 1.55514521530464e-12
85 1.03744718369682e-12
86 8.15886001502235e-13
87 5.43310527441075e-13
88 2.59389039123881e-13
89 2.22228396307863e-13
90 2.21166355641354e-13
91 2.32279009545603e-13
92 2.35844636708143e-13
93 2.69567120535057e-13
94 6.15856026045527e-13
95 4.22651234399017e-12
96 1.08781197784642e-11
97 5.87252418635289e-11
98 4.36359501885677e-10
99 7.50835187097688e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.770439750338214
2 0.584085076712705
3 0.52100930750368
4 0.424339341563717
5 0.374168437360247
6 0.325368285116323
7 0.294570277224703
8 0.25609349346364
9 0.232574316763618
10 0.20947352040974
11 0.197926670599628
12 0.190367778707826
13 0.184156516505565
14 0.179220760354964
15 0.174972240307144
16 0.169713176377004
17 0.164796371161974
18 0.159593888111433
19 0.155308614887417
20 0.150832853035956
21 0.145392903556685
22 0.138734349972619
23 0.13422064863091
24 0.131181163243683
25 0.128914484260666
26 0.127730096480051
27 0.127063402278207
28 0.126348499803926
29 0.125458517614372
30 0.124253324416916
31 0.123176037151665
32 0.122228406939658
33 0.120896503943386
34 0.119749307658178
35 0.11924993553985
36 0.118964546562755
37 0.118646842279414
38 0.118129645277395
39 0.117628732699225
40 0.116806639856415
41 0.115522834361055
42 0.113967218673706
43 0.108933279770593
44 0.0981831424612561
45 0.0785021293437984
46 0.0558906692114058
47 0.0376997642794951
48 0.0233611950820587
49 0.00998009879211459
50 0.00371704214463928
51 0.00139777102011181
52 0.000672144969028372
53 0.000252938963186138
54 7.90715965413445e-05
55 2.23409701780569e-05
56 9.37865029718148e-06
57 5.58290253765794e-06
58 2.78094369588048e-06
59 1.1317832223392e-06
60 6.97862070992795e-07
61 4.8111358400934e-07
62 2.75100752489817e-07
63 1.06630959042367e-07
64 6.23586686504226e-08
65 3.76023664068523e-08
66 1.68654719777524e-08
67 1.26808599789433e-08
68 6.52942843672243e-09
69 3.16183156854066e-09
70 1.77425754060519e-09
71 9.66419939016155e-10
72 3.46218553538343e-10
73 1.48491930255129e-10
74 7.16216887013802e-11
75 4.38794407505742e-11
76 3.08841928996988e-11
77 1.88720663598097e-11
78 1.54644665355172e-11
79 2.4869139260486e-12
80 1.10649467222872e-12
81 6.67858995069598e-13
82 6.01756220071141e-13
83 5.75974754372397e-13
84 5.7181575751521e-13
85 1.30975493177418e-12
86 1.30890624635923e-12
87 2.4219304975301e-12
88 2.42058375978843e-12
89 3.83720336907721e-12
90 3.83803671416869e-12
91 5.7501296785007e-13
92 9.41662399122844e-13
93 1.30784154561614e-12
94 2.69486219290406e-12
95 1.36075094977571e-11
96 1.98225223721764e-11
97 2.02457935351523e-10
98 8.66859684642833e-10
99 1.2330927288283e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.746330278043348
2 0.552872402231466
3 0.42035663146834
4 0.331928567274082
5 0.271254181609412
6 0.221962676053294
7 0.188187413429055
8 0.150092872603166
9 0.119349554830285
10 0.0934635907607005
11 0.0742963715503821
12 0.0589165427951533
13 0.0480890006109228
14 0.038865300056071
15 0.0343165291766964
16 0.0289329174847565
17 0.0243925778927737
18 0.019019778503851
19 0.0149061354141776
20 0.010942886951224
21 0.00764099890086851
22 0.00524747144880515
23 0.00320112950750398
24 0.00200228180218621
25 0.0014972472714897
26 0.00116894663233694
27 0.000896462136294913
28 0.00067317234756728
29 0.000497884608729067
30 0.000365165165910892
31 0.000281631807268494
32 0.000216234170946423
33 0.000144568566422926
34 6.88953837898543e-05
35 2.76098861040588e-05
36 1.23214768035874e-05
37 7.62997606393457e-06
38 5.50999347035008e-06
39 3.92160474046999e-06
40 3.02334473802857e-06
41 2.267488583391e-06
42 1.59113007641686e-06
43 1.23021389849162e-06
44 9.6753846485302e-07
45 7.78688914609172e-07
46 5.42940794177144e-07
47 3.16159146824967e-07
48 2.05801449302106e-07
49 1.45604183529669e-07
50 1.09333409557609e-07
51 8.16854604732439e-08
52 6.42734117828347e-08
53 4.76089838945364e-08
54 3.74174954156271e-08
55 2.80704718093397e-08
56 1.78116987254683e-08
57 8.57834940441315e-09
58 5.45419168828349e-09
59 2.96089503203081e-09
60 1.95277286612824e-09
61 1.08114736141186e-09
62 4.15144619713573e-10
63 1.95123922501855e-10
64 1.13324375691012e-10
65 6.01987103674398e-11
66 3.53058071703207e-11
67 1.00281418967363e-11
68 4.90674713761565e-12
69 3.17367918727781e-12
70 1.99501257868009e-12
71 8.87268807001585e-13
72 3.18921852419104e-13
73 1.11476740197186e-13
74 7.6001646792971e-14
75 6.83544897552724e-14
76 6.66585519711722e-14
77 6.63094870916473e-14
78 6.64303940787495e-14
79 6.64927130866185e-14
80 7.00928266387197e-14
81 8.23699862933207e-14
82 2.83056000127891e-13
83 8.688847658759e-13
84 6.33309357061397e-12
85 9.89610145113071e-12
86 2.27401728310102e-11
87 4.59227912813513e-11
88 1.39727821590395e-10
89 6.56534123849612e-10
90 1.52544152420997e-09
91 2.6080409890551e-09
92 6.7948378626615e-09
93 1.48621817445491e-08
94 5.21671469377516e-08
95 1.20748876885215e-07
96 9.42968154491205e-09
97 2.94270545989522e-09
98 6.42012609916261e-11
99 5.00981739677077e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.673788380120832
2 0.511141949746217
3 0.385382501734413
4 0.294922573832466
5 0.248368648397916
6 0.220580652293217
7 0.202436815083112
8 0.184278875264049
9 0.171041718455056
10 0.157215517698428
11 0.139684784611849
12 0.119488254328722
13 0.104879874950631
14 0.0933688018906447
15 0.0836406093192385
16 0.0712574472266516
17 0.0610609020204514
18 0.0536222469830553
19 0.0461080130602234
20 0.0350735875291875
21 0.0242341193941835
22 0.0159142859428599
23 0.0124006652004169
24 0.0109412496296744
25 0.0102763810698242
26 0.00965016980131206
27 0.00919130307884065
28 0.00860171522934342
29 0.00773704690205985
30 0.00653328562394608
31 0.00561842286224203
32 0.00465551267752321
33 0.00400324421805121
34 0.00337638363210732
35 0.00297344531299176
36 0.00272661913358968
37 0.00226317428508776
38 0.00185614348622225
39 0.00150732629566079
40 0.00130756353440005
41 0.00117444507128336
42 0.001082783614063
43 0.000962860991092239
44 0.000854502001457649
45 0.000775964795994588
46 0.000731200855599877
47 0.000698529616469397
48 0.00068266354141049
49 0.000669949892773478
50 0.000656922654644558
51 0.000641806158631832
52 0.000619028255183695
53 0.000597890363906319
54 0.000566799864853048
55 0.000525794714461856
56 0.000498236190330479
57 0.00047374542632465
58 0.000436590725288377
59 0.000378974106367211
60 0.000323937575022137
61 0.000250560431034151
62 0.000207902323563099
63 0.000143639742251867
64 9.65382428274759e-05
65 6.14962007741391e-05
66 1.69424424194227e-05
67 2.90853549009809e-06
68 5.76611980551117e-07
69 1.54624128797936e-07
70 9.39038298530834e-08
71 5.97442842658371e-08
72 3.41667114667464e-08
73 1.7124220558291e-08
74 8.12592907140826e-09
75 3.68212110319565e-09
76 1.32328393026533e-09
77 4.21412469182101e-10
78 1.70999555988676e-10
79 7.75261093936177e-11
80 2.84423773002796e-11
81 1.31453481384804e-11
82 6.00279569653381e-12
83 4.0580421303505e-12
84 3.41268395212436e-12
85 3.84101366463852e-12
86 3.83830530337092e-12
87 3.34103305764094e-12
88 3.34099021339124e-12
89 3.8189599598755e-12
90 3.81891226232266e-12
91 3.33673753025923e-12
92 3.33835225167531e-12
93 4.07686121979132e-12
94 1.01968893219559e-11
95 4.59015569030264e-11
96 3.87607545398459e-09
97 1.03166168530043e-08
98 2.75887294301704e-10
99 1.96869637787757e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.737297784110852
2 0.60676377402464
3 0.515072059721976
4 0.419530629646175
5 0.334639980955658
6 0.257117351513204
7 0.201564579385403
8 0.177371935277513
9 0.15226788728316
10 0.127473595672091
11 0.0969763413553388
12 0.0748398207519961
13 0.0622644914229182
14 0.0538979082170321
15 0.0465299268076349
16 0.040521137093315
17 0.0356788746611597
18 0.0334211201779208
19 0.0311223708915266
20 0.0295031328272478
21 0.0271996383685724
22 0.0251633814814462
23 0.0232500074397711
24 0.021434458935481
25 0.018736912560566
26 0.0148421655121182
27 0.0112452889575704
28 0.0084901702705804
29 0.00659490901245154
30 0.00520374657717487
31 0.00368891516668945
32 0.00228423376474812
33 0.00147783278904312
34 0.000968090134341846
35 0.00072874237956079
36 0.000576513883429939
37 0.00043942291021075
38 0.000332189449058181
39 0.000286061603126018
40 0.000244559846685606
41 0.000197712857228817
42 0.000147918567607597
43 9.50629166523128e-05
44 7.53426144947577e-05
45 5.57739455256144e-05
46 3.59636286403022e-05
47 1.49953843548352e-05
48 8.36639420026363e-06
49 5.21545700732074e-06
50 3.38876673983169e-06
51 2.73241965693529e-06
52 2.12558677807614e-06
53 1.47933321604975e-06
54 1.06937145254653e-06
55 7.99128717567407e-07
56 5.69913480177902e-07
57 3.81742110892178e-07
58 2.35248353961533e-07
59 1.42519442868239e-07
60 8.65829820605648e-08
61 4.90779242150463e-08
62 2.87815628494641e-08
63 1.68128683050995e-08
64 1.22611038614044e-08
65 5.7442292743254e-09
66 2.68260138859657e-09
67 1.46758986283215e-09
68 8.37327839805539e-10
69 5.69773841364003e-10
70 4.09277727952901e-10
71 2.24089213927788e-10
72 1.27339745071299e-10
73 4.87442000464353e-11
74 2.62240796388447e-11
75 1.80037607470359e-11
76 9.98167815149088e-12
77 6.43204688108707e-12
78 3.15682787260013e-12
79 1.92745735043681e-12
80 9.66265491504804e-13
81 3.0129935767086e-13
82 1.68761501065368e-13
83 1.16598485574878e-13
84 9.07585321834524e-14
85 7.05012540487025e-14
86 6.870026025001e-14
87 6.33777269887152e-14
88 7.2260318827284e-14
89 8.72253004076867e-14
90 8.76571221652761e-13
91 2.58907265559054e-12
92 6.25213864412875e-12
93 1.09891715832703e-11
94 4.13469825887088e-11
95 6.96087639209568e-11
96 3.13061782434825e-10
97 6.80928611543774e-09
98 1.43245156487408e-06
99 3.72070210770633e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.710640039798322
2 0.554547460684248
3 0.396357932756407
4 0.30974707191485
5 0.235355439838927
6 0.191978006110403
7 0.165602168546487
8 0.151470098457918
9 0.133741868549914
10 0.121380394195239
11 0.112746979195287
12 0.107822542632081
13 0.102385930259167
14 0.0983985687050426
15 0.0939544489836709
16 0.0884896217228566
17 0.0831265082940134
18 0.0785971540294959
19 0.0734166504410055
20 0.0690556938450936
21 0.0641922205406512
22 0.0587404128739284
23 0.0537562165551731
24 0.0500831755308452
25 0.0477492734730113
26 0.0455785425842103
27 0.042868034984044
28 0.0390234146682305
29 0.0339334392867585
30 0.029219769192752
31 0.0251825312991971
32 0.0197227686970329
33 0.0145396257736813
34 0.00900010617482445
35 0.00386791100349667
36 0.0019240008255158
37 0.0015461207573505
38 0.00136787797939951
39 0.00123762892010093
40 0.00104654139569668
41 0.000915942474364768
42 0.000814189076116787
43 0.000733779258654594
44 0.000641409461195601
45 0.000564871404831173
46 0.000497069701088207
47 0.000438199706840253
48 0.000367819869199231
49 0.000333646644260329
50 0.000293971421355358
51 0.000255822485807213
52 0.000215954297994318
53 0.000173219389764117
54 0.000123832348673301
55 7.12466492483851e-05
56 5.08422950414844e-05
57 4.14766841726079e-05
58 3.13119596497283e-05
59 2.20433735702004e-05
60 1.65548888050897e-05
61 1.35422571298782e-05
62 9.46675698838671e-06
63 3.14032508413074e-06
64 9.65755488196781e-07
65 4.29300659380902e-07
66 2.30837281115324e-07
67 1.0176989059914e-07
68 3.84063256814171e-08
69 1.03232477316066e-08
70 3.65072545694968e-09
71 2.23989951402481e-09
72 1.47918127399147e-09
73 8.75386100549869e-10
74 1.56366960322857e-10
75 4.49556409064676e-11
76 1.20805136312336e-11
77 4.33133572917155e-12
78 1.82945739633058e-12
79 1.07864219025201e-12
80 6.85081109626939e-13
81 2.76169784929024e-13
82 1.57024299516295e-13
83 1.5007987983436e-13
84 1.48921082412472e-13
85 2.05537959800782e-13
86 2.05855258215916e-13
87 2.53746250863206e-13
88 4.37299583142438e-13
89 1.22413340409177e-12
90 1.04234372350895e-11
91 3.0271638631691e-11
92 1.18971113075514e-10
93 5.90897907081799e-10
94 2.20231685363966e-09
95 1.48426099177711e-08
96 2.87208372297787e-07
97 3.79783243925296e-08
98 6.20278876778425e-09
99 5.27664529369825e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.772500986591842
2 0.625865476562894
3 0.503186387559661
4 0.409121921783232
5 0.342495524347228
6 0.289538852069681
7 0.264682394675029
8 0.249180800492131
9 0.235506589632543
10 0.224963255740029
11 0.216900768043564
12 0.209442201369073
13 0.200435778034826
14 0.192559792762615
15 0.187281157137155
16 0.179402723370176
17 0.173629209930932
18 0.167226043367077
19 0.157087503854271
20 0.152860980720766
21 0.148991584795765
22 0.144581113259221
23 0.142289783753923
24 0.13912479918357
25 0.136984352577718
26 0.134177654511707
27 0.131234402143331
28 0.128612348101817
29 0.125592411690995
30 0.119250887913458
31 0.111224951707538
32 0.106278124018276
33 0.100282567595064
34 0.0960878835782235
35 0.0913717051118942
36 0.0883690815585602
37 0.0850764049339574
38 0.0819761366483939
39 0.078045204921526
40 0.0749284953311703
41 0.0713465914058357
42 0.0667874737566473
43 0.0621810237875245
44 0.0557802531704586
45 0.0496544392534753
46 0.0427875418885338
47 0.0356444276293196
48 0.0292629647026839
49 0.0249809771428656
50 0.0234971161283863
51 0.0216729751242003
52 0.0189221444428742
53 0.0133162485534131
54 0.0101550095609499
55 0.00876194119974761
56 0.00708441140091003
57 0.00518833700857854
58 0.00310183998167242
59 0.00165245749988636
60 0.0010583296984699
61 0.000826062091462702
62 0.00072432720880377
63 0.000680406458445373
64 0.000633715879204864
65 0.00056051968029652
66 0.000474059788012846
67 0.000420035629712909
68 0.00039483454330179
69 0.000359019785947999
70 0.000318356071193221
71 0.000259047378427918
72 0.00013583888850958
73 5.86107382450929e-05
74 1.48622155803904e-05
75 7.80804036666385e-06
76 5.80964077754866e-06
77 4.85457745790032e-06
78 3.11656790767976e-06
79 1.81359581146251e-06
80 3.1649581866703e-07
81 5.10526537965974e-08
82 3.04800097707766e-08
83 1.88027320259584e-08
84 1.06450241867691e-08
85 2.85012131371375e-09
86 9.06571001253431e-10
87 4.5048856388441e-10
88 8.2749315781381e-11
89 3.54968219356848e-11
90 1.54077778422697e-11
91 1.07298765744022e-11
92 1.06838507243392e-11
93 1.06843494356818e-11
94 1.0685779009197e-11
95 1.06848092180618e-11
96 1.06843716453877e-11
97 1.2200727783018e-11
98 2.08445921766713e-11
99 2.67994095949025e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.719074396332483
2 0.577436639176004
3 0.466447571288517
4 0.382436586320767
5 0.333485359611768
6 0.295076213015754
7 0.263119364690421
8 0.231443613832103
9 0.205838289901131
10 0.192700894967671
11 0.180327461798305
12 0.164563275333577
13 0.152938020036107
14 0.137746087748597
15 0.12595299459283
16 0.10753790189256
17 0.0963631499109557
18 0.09015034559347
19 0.0835450747549312
20 0.0793686503225404
21 0.0751838619218594
22 0.0711850710629512
23 0.0683905250850822
24 0.0661883905549328
25 0.0643577646693183
26 0.0627400606430045
27 0.0607187031561074
28 0.058735476029566
29 0.0571824009291498
30 0.0559815360162721
31 0.0549349906389436
32 0.0540565478936611
33 0.0533621422304114
34 0.0526509209962136
35 0.0518123797602005
36 0.0507409510389002
37 0.0494207461151416
38 0.0477572789591392
39 0.0469285716012953
40 0.0461023140079701
41 0.0450644921613768
42 0.0432790411387637
43 0.04039934792194
44 0.038771760832554
45 0.0362037850098687
46 0.033257361579929
47 0.0313218330204045
48 0.0287450898610224
49 0.0247284774636888
50 0.0224354636773382
51 0.0186281867744336
52 0.0141487447452025
53 0.00997326156831965
54 0.00710093486189887
55 0.00575743267496145
56 0.00470791569237487
57 0.00337611002369615
58 0.00243141868704333
59 0.0018724977608168
60 0.00154841294194703
61 0.00119710170772844
62 0.000807076542218231
63 0.000590985264982788
64 0.000463898788375954
65 0.00031696596650245
66 0.000202045180736319
67 0.000132298049644421
68 9.36989913180767e-05
69 6.40845862802694e-05
70 4.72594566252318e-05
71 2.66712629045766e-05
72 1.67849018524047e-05
73 1.19215349000804e-05
74 9.55889713857868e-06
75 5.75179349031966e-06
76 2.4722715632983e-06
77 1.37336685401067e-06
78 1.07096238950593e-06
79 7.21414482743447e-07
80 4.23094520318233e-07
81 1.73150330806254e-07
82 3.40863104554619e-08
83 5.62406715482016e-09
84 1.41564226313608e-09
85 2.91175727500142e-10
86 1.06319332651915e-10
87 2.93614499649525e-11
88 1.81143250016318e-11
89 1.3224282860976e-11
90 1.28779374439415e-11
91 1.23415923485133e-11
92 1.23396433108342e-11
93 1.23397703359999e-11
94 1.2339382903205e-11
95 1.23400302790663e-11
96 1.23405641804908e-11
97 1.6860229352041e-11
98 9.30788170037652e-10
99 1.15030977695735e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.845544146578648
2 0.686202287841344
3 0.534053135898483
4 0.455938396854812
5 0.376439729276742
6 0.321418718737073
7 0.303678935748695
8 0.273129141589256
9 0.244243339485273
10 0.222091582262593
11 0.199714385515688
12 0.179405117652278
13 0.157457469875425
14 0.142165456262448
15 0.132621740022502
16 0.127669718579615
17 0.122555214936062
18 0.117542285058985
19 0.114917612972108
20 0.110824772159502
21 0.106393890850031
22 0.103477432279037
23 0.100711090710349
24 0.0975960428005006
25 0.0947521943214113
26 0.0916734197222449
27 0.0875407380509499
28 0.084077102114756
29 0.0816659552087808
30 0.0786304593294185
31 0.0762869562196715
32 0.0747982614156235
33 0.0734334361835397
34 0.0718946556749938
35 0.0700890591390586
36 0.0664828165587318
37 0.0634182244817575
38 0.0601338834585924
39 0.0545604978965049
40 0.0512562722212912
41 0.0464390622235611
42 0.0406961885175489
43 0.0366250180116603
44 0.033971118005135
45 0.0325939197014403
46 0.0310324803025555
47 0.0299692719651558
48 0.0295181628728744
49 0.0293102501845236
50 0.0290521153248457
51 0.0286826703189499
52 0.0281544807627013
53 0.0276382094266194
54 0.0271138274659426
55 0.0267323010631154
56 0.0264912567513749
57 0.0262271960994193
58 0.02604065957492
59 0.0258624243186738
60 0.0256956509023082
61 0.0255847260048262
62 0.0255071518950577
63 0.0254179505652446
64 0.0251930229204745
65 0.0248274230130521
66 0.0241546092636857
67 0.0233611600520552
68 0.0221656525142233
69 0.0181957010776298
70 0.0121505501092389
71 0.00341857119749343
72 0.00146472905588072
73 0.000944034724636975
74 0.00044495554317147
75 0.000297886625481293
76 0.000192666620356333
77 0.000137222071511737
78 9.48690930198516e-05
79 6.39764327272818e-05
80 4.24157290232551e-05
81 2.25657087299245e-05
82 1.0766064972482e-05
83 3.30103219905264e-07
84 6.67557386805729e-08
85 3.75448013754411e-08
86 3.12864627858307e-08
87 2.2522206332763e-08
88 4.43361096127721e-09
89 4.00295531731976e-10
90 2.02107266148497e-10
91 2.42768343273706e-10
92 2.42099979263451e-10
93 2.42095318051918e-10
94 2.42095565312164e-10
95 2.42095067405831e-10
96 2.42096526389774e-10
97 2.17980060003109e-10
98 2.17982278296009e-10
99 2.13929972983172e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.659262358886496
2 0.530106967484858
3 0.454009095858404
4 0.39220637633729
5 0.319950024569892
6 0.279488775459133
7 0.252802207205883
8 0.232705139377306
9 0.218193500238935
10 0.206950336378738
11 0.193802926305486
12 0.184688888896785
13 0.174482401174686
14 0.164611306094082
15 0.152382130452833
16 0.140538473234498
17 0.131294500095641
18 0.123532964254911
19 0.117122118542363
20 0.111457863945732
21 0.104232119597679
22 0.0978144917284254
23 0.0903396063716915
24 0.0816584404947871
25 0.073362022306974
26 0.0682338109664464
27 0.0638260892613088
28 0.0595634954142742
29 0.0555761600669792
30 0.051813454128287
31 0.0473527678232351
32 0.0431093489931297
33 0.041784904295359
34 0.0412973127885009
35 0.0410784641412383
36 0.040958581429963
37 0.040893289285884
38 0.0407996187507837
39 0.0406867895733189
40 0.0405271779948985
41 0.0403663628958209
42 0.0402405437207205
43 0.0401621428275241
44 0.04011360993554
45 0.0400453797641916
46 0.0399862783833506
47 0.0399428587479754
48 0.0399153013094082
49 0.0398902073683742
50 0.0398539162802799
51 0.0398091388241731
52 0.0397494914809737
53 0.0397022303336519
54 0.0396718022482294
55 0.039652149758576
56 0.0396353260621269
57 0.0396168955958026
58 0.0395820051132819
59 0.0395515428740019
60 0.0395232365152235
61 0.0394999429154127
62 0.0394845794661338
63 0.0394741785763578
64 0.0394644474944315
65 0.0394524419998434
66 0.039398582077679
67 0.0392046553858058
68 0.0389725344752293
69 0.038749199433364
70 0.0386730240448873
71 0.0384939713536742
72 0.0376858601271547
73 0.0353944403063345
74 0.0243942678463505
75 0.00881051107083092
76 0.00210879842299317
77 0.000258084557477494
78 6.86825477342899e-05
79 7.46492333573982e-06
80 1.3874781889537e-06
81 7.67600689991999e-08
82 8.48351629062719e-09
83 5.75279405883209e-09
84 5.30836335605273e-09
85 5.14528005281416e-09
86 5.1395926517267e-09
87 4.90476479258871e-09
88 4.90475717864971e-09
89 4.68303917216103e-09
90 4.68303872549035e-09
91 5.14826179749339e-09
92 5.14826137278914e-09
93 5.14826272244646e-09
94 5.14826192104425e-09
95 5.14826192826629e-09
96 5.14826210004247e-09
97 5.64061953766764e-09
98 5.64075456235719e-09
99 5.46190729394891e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.722352539242478
2 0.608744742851735
3 0.533475338246332
4 0.470360696262926
5 0.435798897533949
6 0.396920724668913
7 0.365953555059826
8 0.338585247651191
9 0.300722657515261
10 0.269352164030328
11 0.241123772063374
12 0.219867218769739
13 0.20093834628413
14 0.188989733124748
15 0.178777898209559
16 0.16934433970797
17 0.157583320960721
18 0.147416001855963
19 0.137129428501121
20 0.123471340962055
21 0.10428406591863
22 0.0909955636382285
23 0.076303255341027
24 0.0681699048792098
25 0.0622833187913952
26 0.056044925859954
27 0.0506614302842594
28 0.0446622951853018
29 0.0390740616724608
30 0.0320901484079196
31 0.0248008806612365
32 0.0189187040908759
33 0.0151924771558056
34 0.0127182662397126
35 0.0102228303890926
36 0.00754062402935367
37 0.00574636096819565
38 0.00403558336320767
39 0.00321414347664067
40 0.00263294359583006
41 0.00201449174883882
42 0.00155310090556491
43 0.00102386412919934
44 0.000640221866544275
45 0.000338503575025012
46 0.000255720685549365
47 0.00021534844994123
48 0.00017813830218502
49 0.00014340254505814
50 0.000104900779567044
51 6.91942886345994e-05
52 3.99938959832993e-05
53 2.84970607077545e-05
54 2.04450861477971e-05
55 1.23323337471724e-05
56 6.61559200596341e-06
57 3.68373921043935e-06
58 1.24650069453346e-06
59 7.04544334687624e-07
60 5.11741355344488e-07
61 4.30277664908402e-07
62 3.76642166257499e-07
63 3.19195157878369e-07
64 2.57082232078165e-07
65 1.78642789902945e-07
66 1.26683977754404e-07
67 7.57879921323753e-08
68 3.68646387950551e-08
69 1.43148222775851e-08
70 3.5607203823195e-09
71 9.28429806860729e-10
72 3.41495971087668e-10
73 1.23457408216916e-10
74 7.46533433607986e-11
75 3.13082199426336e-11
76 8.64226131701933e-12
77 2.72792190133646e-12
78 1.33192983307671e-12
79 4.95303379174936e-13
80 2.27360453608993e-13
81 1.57987860851467e-13
82 1.41456158189609e-13
83 1.40739736489728e-13
84 1.41086330338743e-13
85 1.36149651930376e-13
86 1.36951148365702e-13
87 1.36472255387341e-13
88 1.41127595478137e-13
89 1.40559181864835e-13
90 1.65247334213538e-13
91 6.31236693806132e-13
92 4.89191497489275e-12
93 1.08898036187828e-11
94 3.52935336654603e-11
95 4.63531351583119e-10
96 1.13543493008741e-10
97 2.45770818684291e-12
98 9.32101041444792e-13
99 1.59256258092709e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.668966119893748
2 0.51088179857328
3 0.386783738383615
4 0.326434662634295
5 0.283248773754575
6 0.260016365977256
7 0.232300497495962
8 0.217108941250011
9 0.194863536845559
10 0.181998080415009
11 0.171411861248925
12 0.164396535450089
13 0.158662580724762
14 0.154522706652186
15 0.150490660904688
16 0.144536707006389
17 0.137477421068697
18 0.130267928979602
19 0.125526713142532
20 0.122351242376858
21 0.118480742259504
22 0.112482235091875
23 0.107061972611314
24 0.101352826777121
25 0.0961851181245377
26 0.0892666310651702
27 0.0835988268058612
28 0.0800294914033634
29 0.0782427029473712
30 0.0763994956879038
31 0.0746278336331754
32 0.0728972511188794
33 0.0705553080107487
34 0.0686958538215298
35 0.0651300085297605
36 0.0604934407122675
37 0.0550797341640814
38 0.0513962823356363
39 0.049292587874669
40 0.0479204100819442
41 0.0469746380338163
42 0.046232953702375
43 0.0456377256470605
44 0.0450323085174821
45 0.0443558894425977
46 0.0436751537638219
47 0.0430690125092906
48 0.0425731716081545
49 0.0415950737036368
50 0.0401513405274609
51 0.0370278140985689
52 0.0331434807141122
53 0.0266146501256703
54 0.019810971736828
55 0.0153183055910681
56 0.00935080136051143
57 0.004000280743778
58 0.00130877977722985
59 0.000502665637166988
60 0.000150022693631208
61 6.56585588369275e-05
62 2.50414631985334e-05
63 1.01576974483623e-05
64 6.29379676708327e-06
65 4.99785226342069e-06
66 3.85151603551086e-06
67 2.35809378494969e-06
68 8.65789174866627e-07
69 3.72447569905616e-07
70 1.09526300568693e-07
71 2.5457643068483e-08
72 1.19659768905555e-08
73 5.71193238695452e-09
74 2.70471028751519e-09
75 1.84459384508276e-09
76 1.50782913883402e-09
77 1.23296842370402e-09
78 8.2401552495957e-10
79 6.0351840386972e-10
80 1.99002364582968e-10
81 6.98006750082904e-11
82 3.82581690849614e-11
83 1.68843619663946e-11
84 6.35193889184042e-12
85 4.44028144930705e-12
86 3.72063765293882e-12
87 8.16872883900096e-12
88 8.16345338666234e-12
89 1.31463173726303e-12
90 1.29975914621295e-12
91 3.53189750645704e-12
92 3.53182276839628e-12
93 3.53262030729993e-12
94 3.53140358105641e-12
95 3.53268377273632e-12
96 3.53286002411346e-12
97 3.82449961168964e-12
98 5.11790346860251e-12
99 2.1775581734812e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.643128094094998
2 0.494325987006802
3 0.387883384013062
4 0.337236757136232
5 0.297165800879097
6 0.268938812372012
7 0.251322716249041
8 0.233480066130821
9 0.221645096540253
10 0.210439676005838
11 0.198239373575862
12 0.180595647495722
13 0.166398349403671
14 0.15056888265724
15 0.133932994458237
16 0.116763236836185
17 0.0999303286616134
18 0.0889468860807173
19 0.0782360907737809
20 0.0667038611522765
21 0.0586410616833733
22 0.0529891231523085
23 0.0471465759887493
24 0.042422781472509
25 0.0360938380352344
26 0.0303123269234401
27 0.0249162207404676
28 0.0210817317194887
29 0.0187491496228957
30 0.0171961637796881
31 0.0153245685208258
32 0.0135706352999319
33 0.0124811806068563
34 0.0110723383854041
35 0.00886776359527795
36 0.00712139937152889
37 0.00551391541813113
38 0.0045775387296181
39 0.00407506759575397
40 0.00370520283191736
41 0.00330711801377717
42 0.00284463103309611
43 0.00211267073442013
44 0.00158559563669392
45 0.00127935141937648
46 0.00113704095200697
47 0.00106737227255426
48 0.00100886709833632
49 0.000917017846452253
50 0.0008743135831098
51 0.000827385962930188
52 0.000780701789470224
53 0.000736182982828306
54 0.000687756855552371
55 0.000645860607000375
56 0.000600224831319338
57 0.000566648182541393
58 0.000539724858148713
59 0.000488788456422141
60 0.000394140639464575
61 0.000298195117542692
62 0.000160693956458475
63 0.000110668187513444
64 6.51745002645319e-05
65 4.55738408400297e-05
66 2.85220453060904e-05
67 1.37060538968989e-05
68 5.33544327779533e-06
69 2.71368896421619e-06
70 1.11299167700019e-06
71 6.45457230812397e-07
72 5.66060259707974e-07
73 4.6318230290361e-07
74 3.87767672446296e-07
75 2.78206269276284e-07
76 2.26824370896408e-07
77 1.90180026676043e-07
78 1.06240712895497e-07
79 5.14567369833464e-08
80 2.6415732440925e-08
81 1.43169203447786e-08
82 9.00497432514532e-09
83 4.14218813922699e-09
84 2.88336831669251e-09
85 2.42505081005697e-09
86 2.21852754288886e-09
87 1.84931326190752e-09
88 1.32586226517314e-09
89 6.404309480532e-10
90 4.2111688792977e-10
91 1.56796067411118e-10
92 4.38850835210896e-11
93 1.76284097428679e-11
94 1.34301987003387e-11
95 1.03319460928769e-11
96 2.1595942953668e-12
97 1.54188012072053e-12
98 1.53508464827697e-12
99 1.42525382863707e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.83602315269909
2 0.62912109950798
3 0.505816252791742
4 0.453052617039552
5 0.380612327366089
6 0.313684475492073
7 0.27888880094876
8 0.252729405863518
9 0.235609778954837
10 0.222038887888993
11 0.203745619913162
12 0.175402947430829
13 0.150934510573905
14 0.130985835163607
15 0.113314989986177
16 0.0945783305794451
17 0.0785900576261379
18 0.0607375269854561
19 0.0476715536365468
20 0.0413712583443684
21 0.035585189538561
22 0.0301450243786171
23 0.0259137917911525
24 0.0205612008514558
25 0.0171321113112915
26 0.0148570162917675
27 0.0118221230421615
28 0.00922111715130324
29 0.00719497879281882
30 0.00519578006300651
31 0.00400417414296054
32 0.00313117757418217
33 0.00208361315927374
34 0.00109932861356037
35 0.000735457907675038
36 0.000531717719199331
37 0.000401859710398906
38 0.000265092816187703
39 0.000180766086109962
40 0.000156866538182919
41 0.000147209075429797
42 0.00013700001067429
43 0.000125910703692943
44 0.000113404251319409
45 9.40522173974061e-05
46 6.88288928422829e-05
47 4.68403582956189e-05
48 2.65780847148532e-05
49 1.47523709207687e-05
50 9.85710889256654e-06
51 6.69647910429808e-06
52 3.27375838566221e-06
53 1.63631527455816e-06
54 1.12768923975544e-06
55 8.06234856104491e-07
56 4.25730102626481e-07
57 1.06808283076478e-07
58 3.83106798184036e-08
59 2.29142186730718e-08
60 1.587698418139e-08
61 1.11359541084464e-08
62 5.60817660199488e-09
63 1.92763404913931e-09
64 1.20894355821901e-09
65 1.02096437235854e-09
66 7.97412479304414e-10
67 4.19925133806777e-10
68 1.5924047583025e-10
69 1.08173895710206e-10
70 7.99507051868256e-11
71 4.30765598398999e-11
72 1.84044245684236e-11
73 3.80538041830732e-12
74 9.21310653854768e-13
75 3.97235475290433e-13
76 3.35086652643129e-13
77 3.24388514645488e-13
78 3.24083330307171e-13
79 3.22477733674649e-13
80 3.22087801210333e-13
81 3.23184048302956e-13
82 3.24388429427932e-13
83 3.36186730924246e-13
84 4.171983765244e-13
85 1.08525876190388e-12
86 4.43041534863496e-12
87 1.17743245338781e-11
88 4.23869100873777e-11
89 1.50593850354329e-10
90 2.20605404507202e-09
91 7.99355347978451e-09
92 2.25855906445292e-08
93 1.42929927786753e-07
94 2.02740054520237e-08
95 3.51940605459782e-09
96 1.40627027483442e-10
97 5.04620796129863e-12
98 4.32095499704599e-13
99 1.68537631077756e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.717600357564049
2 0.537967491191292
3 0.421412716825761
4 0.338256582620923
5 0.291068379049511
6 0.257340681624539
7 0.219454189582695
8 0.191259592457858
9 0.167863380541775
10 0.151676467070211
11 0.133893269629176
12 0.118887227692817
13 0.10435347223566
14 0.0872199954155871
15 0.0782485241479271
16 0.0733048068219232
17 0.070973930535644
18 0.0688028612140241
19 0.0662994633506468
20 0.0641555357058179
21 0.061498408037345
22 0.0599400342587292
23 0.0583143353944216
24 0.0565115645437903
25 0.0553720666392944
26 0.0534450188397186
27 0.0517159155891353
28 0.0493328076430609
29 0.0476039889705131
30 0.0451163029845945
31 0.0439812332494798
32 0.0426842190603308
33 0.0415119124028888
34 0.0401513322118424
35 0.038895970817155
36 0.0369969350594902
37 0.0350722980205659
38 0.0325310035545696
39 0.0303535885763131
40 0.0273769066502018
41 0.0231620605661564
42 0.0201360280814283
43 0.0182490971854898
44 0.0172465480033835
45 0.0166292597441582
46 0.0160737476916334
47 0.0158196926398789
48 0.0155550583184513
49 0.0151554470327403
50 0.0148193790490358
51 0.0144016397807353
52 0.0140173818844403
53 0.0137621617541067
54 0.0135058511641959
55 0.0130579428320559
56 0.0120247395351703
57 0.0100187910694229
58 0.00798650885162256
59 0.00451584604511751
60 0.00172805019040522
61 0.000778062896793886
62 0.000279487948591643
63 6.39329154002375e-05
64 1.68576788349411e-05
65 7.10605426859717e-06
66 4.41292304017358e-06
67 2.39350117083434e-06
68 1.45689087125072e-06
69 5.94667457861362e-07
70 1.92612448012958e-07
71 1.19221900007054e-07
72 7.92364383796928e-08
73 4.482097329171e-08
74 1.82151658597787e-08
75 1.10761812126936e-08
76 6.99045125934771e-09
77 3.78485566395045e-09
78 1.41210075668782e-09
79 2.90104335750753e-10
80 1.02587710215533e-10
81 4.7480490274349e-11
82 2.78435989032328e-11
83 1.26915077373203e-11
84 2.48265538313858e-12
85 6.25093332872454e-12
86 6.23362143729682e-12
87 9.46711727320252e-12
88 9.46711939154544e-12
89 7.36037887574209e-12
90 7.3605552067351e-12
91 1.98084218087683e-12
92 1.98621201071091e-12
93 2.21338251672105e-12
94 4.63065263616168e-12
95 2.02075261532276e-11
96 1.61663100564398e-10
97 2.70032629205576e-09
98 3.45103159212127e-08
99 3.45784600090169e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.75668797987351
2 0.602747923880659
3 0.462949215214732
4 0.38837236181536
5 0.353939047632838
6 0.317973048892241
7 0.292464629987798
8 0.270125746049614
9 0.250207458784053
10 0.230427272383104
11 0.21580357374361
12 0.192638979123393
13 0.175610076935427
14 0.16313906771205
15 0.152575422422161
16 0.139659605553529
17 0.124265161198555
18 0.111767362677631
19 0.100910133777567
20 0.0943267872216175
21 0.0875654912675815
22 0.0824594263488073
23 0.0743889998820543
24 0.0651885112043802
25 0.0582235216511712
26 0.0521026013854724
27 0.0461997898317372
28 0.0409731177664805
29 0.0363745059037546
30 0.0319705295936425
31 0.0282804338703124
32 0.0255870603068759
33 0.0232163029575664
34 0.0213934702825822
35 0.0199502343809857
36 0.0188140556178199
37 0.0178099240693793
38 0.0166455290290117
39 0.0150035537436225
40 0.0137809426008397
41 0.0122661202976337
42 0.0106905761072294
43 0.00898944628299724
44 0.00756592559657749
45 0.00596275703654552
46 0.00528453986994089
47 0.00472255938660981
48 0.00428539604858221
49 0.00393395890194687
50 0.00356439651549522
51 0.00312035501501015
52 0.00268625364467104
53 0.00228588625749351
54 0.00173613250761593
55 0.00126092906020247
56 0.000885487660008767
57 0.000716906605739869
58 0.000603536228308596
59 0.000514843999991891
60 0.00043471359094997
61 0.000384241001118264
62 0.000310103025514749
63 0.00024462488676113
64 0.000205642904501029
65 0.000188464600007953
66 0.000152043757097984
67 0.000106837257494518
68 9.05136482589831e-05
69 7.82208458345272e-05
70 6.92956642056738e-05
71 5.53762186065393e-05
72 5.06438326142041e-05
73 4.82449700136811e-05
74 4.69967388558581e-05
75 4.55892038444299e-05
76 4.30030724439114e-05
77 3.97797036529877e-05
78 3.08117842627853e-05
79 2.01838991184893e-05
80 1.41681052104423e-05
81 1.30054598239307e-05
82 1.09605737456891e-05
83 9.18598503199589e-06
84 6.65578061943606e-06
85 3.1858041974644e-06
86 2.33997011361079e-07
87 1.53702981415482e-07
88 1.42062126049353e-07
89 1.31831525710414e-07
90 1.15251431089571e-07
91 9.97851708617106e-08
92 7.17308154994664e-08
93 4.9735577265894e-08
94 1.01669295603704e-08
95 1.2081205099629e-10
96 2.44203332931873e-12
97 1.75836291842245e-12
98 1.75797107021364e-12
99 1.64926881934212e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.831066384339539
2 0.669430013758034
3 0.545379937056824
4 0.46105398679142
5 0.402123744572855
6 0.342600941155201
7 0.295541384724448
8 0.268332955603573
9 0.249162710469192
10 0.238601476491521
11 0.228735902380328
12 0.219566443141151
13 0.209099251786848
14 0.202368492034839
15 0.194086591822864
16 0.18785809253918
17 0.180133649695884
18 0.174644508194164
19 0.170602028014868
20 0.165879646948818
21 0.160406988096622
22 0.156970194472445
23 0.152702413726743
24 0.14941541168456
25 0.144125326326937
26 0.142246584981897
27 0.140951641698639
28 0.139894498657289
29 0.138573443442644
30 0.137165550996892
31 0.135851414112147
32 0.134665721305481
33 0.133452614740985
34 0.131835294531539
35 0.130375639013745
36 0.129200676229887
37 0.127995529749909
38 0.126880733559857
39 0.125940650076871
40 0.124990543373141
41 0.124065610872786
42 0.123137209360214
43 0.121787786273905
44 0.120750103022856
45 0.118676439869836
46 0.117146494838833
47 0.114781011034776
48 0.11300321155258
49 0.111157638902997
50 0.108014023803125
51 0.101457216653562
52 0.0849847455670305
53 0.0738938277650892
54 0.0620451688230108
55 0.0533537538206454
56 0.0503041164048536
57 0.0457651797331582
58 0.038578252515745
59 0.030807497089945
60 0.0245699546095451
61 0.0195333845178131
62 0.0117576904625798
63 0.00563433210542013
64 0.00399569073283317
65 0.00217565733751552
66 0.00177037066041195
67 0.000915364439470758
68 0.000472771697810047
69 0.000366426728299809
70 0.000298496389120632
71 0.000222095845083787
72 0.000130289534318746
73 5.69704395358771e-05
74 2.58295471939804e-05
75 6.19383326198123e-06
76 4.07855336910704e-06
77 3.39720703774932e-06
78 1.445970398497e-06
79 4.99597740291336e-07
80 2.77179785718202e-07
81 6.50575016166262e-08
82 1.87626475128658e-08
83 8.36052846867762e-09
84 3.4881421912358e-09
85 1.76447653250707e-09
86 4.26660464102252e-10
87 1.17527045381605e-10
88 6.61697754112107e-11
89 4.14454659060173e-11
90 4.07601429021349e-11
91 5.56525862646834e-11
92 5.56427240268527e-11
93 5.56431740274128e-11
94 5.5640358041386e-11
95 5.56429729471974e-11
96 5.56438894724675e-11
97 5.97677686857509e-11
98 6.19916515437803e-11
99 1.46391449394515e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.752902874702378
2 0.60346003307492
3 0.494995898505514
4 0.417854928446787
5 0.346565915274825
6 0.309938260576412
7 0.281169140940884
8 0.248495660055912
9 0.223416845720135
10 0.197042821184073
11 0.179045918594409
12 0.157193326835969
13 0.13440400876725
14 0.115748130060632
15 0.0987664578011217
16 0.0852803320214674
17 0.0724560951049093
18 0.0612754614135645
19 0.0562339361673265
20 0.0507073681684998
21 0.0450658828434281
22 0.038412565177027
23 0.0300086908488099
24 0.025361343896581
25 0.0224738913444347
26 0.0204899946489545
27 0.0184704078162968
28 0.0161609305606238
29 0.0138081638525637
30 0.0113245334512405
31 0.0091286552417409
32 0.00797656117929224
33 0.00678445131667083
34 0.00579353875222501
35 0.00451279851713869
36 0.00335088791935932
37 0.00256207600178408
38 0.00189777803511315
39 0.00136912650635274
40 0.000902153618335871
41 0.000669613922386272
42 0.0004605289123555
43 0.000315847486075267
44 0.000181806065717217
45 0.000140512267112344
46 0.000123154031142048
47 0.000103915309702919
48 7.95965054091432e-05
49 6.06146004086604e-05
50 4.70001141348395e-05
51 3.66148726563151e-05
52 3.24343553991599e-05
53 2.87058920345304e-05
54 2.39827848982318e-05
55 1.71628942116579e-05
56 1.1225626334749e-05
57 8.31639558175454e-06
58 6.56041513672189e-06
59 4.30443560516481e-06
60 2.44732110508111e-06
61 1.66532376392783e-06
62 1.17228114313633e-06
63 8.45852858089273e-07
64 6.40133432114939e-07
65 5.21790559853708e-07
66 4.1432942699931e-07
67 2.56869913102264e-07
68 1.19010629324452e-07
69 5.3955342820866e-08
70 2.53271466931963e-08
71 1.84727488521896e-08
72 1.63756187574221e-08
73 1.5425678935409e-08
74 1.40825039854986e-08
75 1.23520852853846e-08
76 1.00950622755134e-08
77 5.90822478144611e-09
78 4.55470654741891e-09
79 4.10813742374381e-09
80 2.63717281516105e-09
81 6.12731789157625e-10
82 1.92321524121555e-10
83 1.43797735792657e-10
84 1.26063387018921e-10
85 1.03418503873522e-10
86 5.40641497237256e-11
87 1.00324819537331e-11
88 2.88420712183938e-12
89 1.73891088894292e-12
90 6.76688874327424e-13
91 3.3530796930669e-13
92 3.31836666322923e-13
93 3.31882392505998e-13
94 3.32120622890146e-13
95 3.33675575311232e-13
96 9.63670970348716e-13
97 1.4981383614773e-11
98 1.26016371565364e-10
99 3.1480418778607e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.781837119948547
2 0.658682268518184
3 0.532007480809888
4 0.476447514617029
5 0.41024981282453
6 0.349250934660151
7 0.301730226664393
8 0.263581794021645
9 0.217480461074955
10 0.193882096729289
11 0.175210158347618
12 0.161072187394494
13 0.147255881960621
14 0.136324063344933
15 0.124283951311591
16 0.111874349315311
17 0.102238338720511
18 0.092403248451925
19 0.0864388452594808
20 0.0800173176405797
21 0.0764817638883973
22 0.0729528460610966
23 0.0691586133748104
24 0.0665200490285815
25 0.0640506844514116
26 0.0625821795134754
27 0.0610316780338317
28 0.0598673356572835
29 0.0581922784868521
30 0.0570035322635222
31 0.0561588919312352
32 0.0549616745482572
33 0.0537564774027194
34 0.0521219000015275
35 0.0494237257968576
36 0.044925679867451
37 0.0382454524990743
38 0.0307017821141989
39 0.0253862574768468
40 0.0214349879508931
41 0.0188144959644581
42 0.0176231954238757
43 0.0166564617024255
44 0.0150531966332295
45 0.0141234193556621
46 0.0130362334539183
47 0.0106288609034795
48 0.00756479873582843
49 0.00374919457248816
50 0.00190506281929002
51 0.00095938900975249
52 0.000533224514340897
53 0.000218654770409286
54 9.05844843349573e-05
55 4.74238700457983e-05
56 2.22168321159564e-05
57 1.31738537695718e-05
58 7.08183661759177e-06
59 4.12889349227317e-06
60 2.76474897123565e-06
61 1.62968987027156e-06
62 1.09495709856158e-06
63 5.83543393101102e-07
64 2.40493394534897e-07
65 1.42609008044228e-07
66 1.03033132168482e-07
67 6.81662575475875e-08
68 3.50055434397074e-08
69 2.01197315684298e-08
70 1.16384111399759e-08
71 6.85038745356891e-09
72 3.14668157910723e-09
73 2.12500753385773e-09
74 1.33973040560894e-09
75 7.15417598122718e-10
76 3.2050062081584e-10
77 2.20575691977213e-10
78 1.17653676766611e-10
79 6.20383918847801e-11
80 2.01658416274486e-11
81 1.43839451100974e-11
82 7.14407970340517e-12
83 3.96377324458259e-12
84 3.05793414589163e-12
85 3.42932848299036e-12
86 3.39941780550295e-12
87 4.52736947870796e-12
88 4.52587972992392e-12
89 3.22510348116423e-12
90 3.22577860992608e-12
91 2.90692606448151e-12
92 2.91771506546836e-12
93 3.00301351912396e-12
94 3.70127443985265e-12
95 4.45093027420755e-12
96 2.59374809969659e-11
97 3.71735586505184e-11
98 2.11385240009999e-10
99 4.89057622826843e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.692107787194189
2 0.565279388326981
3 0.45014952973691
4 0.402587143820083
5 0.349342063647225
6 0.320863941044702
7 0.294554855380677
8 0.271135279607294
9 0.253341067739203
10 0.239803622441813
11 0.230063085121153
12 0.218511118752614
13 0.210096522844263
14 0.201643055251809
15 0.194446253603631
16 0.188582009727325
17 0.182211951777636
18 0.177618655089435
19 0.17192387148252
20 0.1679871647139
21 0.16238818864449
22 0.152352108404009
23 0.140391901445362
24 0.129159231118687
25 0.118259180957867
26 0.108745120613545
27 0.0965790901279221
28 0.0842571141599309
29 0.0751046344201417
30 0.0622150650275412
31 0.0550817807822801
32 0.0508691314490199
33 0.0483935919947287
34 0.0470622248553136
35 0.046214707715765
36 0.0453196987244898
37 0.0445122981154407
38 0.0437238027438811
39 0.042984084093823
40 0.0424145672147389
41 0.0418933906065696
42 0.0411353195016183
43 0.0405284501013946
44 0.0395053016438939
45 0.0381946691270299
46 0.0368510647579746
47 0.0337832842335117
48 0.028818873394394
49 0.0251498052396695
50 0.0198444515464776
51 0.0142935027402339
52 0.00973495292438769
53 0.00497304913883737
54 0.00277517447783043
55 0.00174383227731654
56 0.0011280964383815
57 0.000500181522172564
58 0.000220865938945252
59 9.18901424477591e-05
60 5.58723251914586e-05
61 3.76854672279661e-05
62 3.03544272056399e-05
63 2.43016933394087e-05
64 1.91156220667134e-05
65 1.2854103136656e-05
66 8.46318437179242e-06
67 5.4909132959827e-06
68 3.85427329537203e-06
69 2.01962301373709e-06
70 8.01783355793776e-07
71 3.29390618225499e-07
72 1.79671884547845e-07
73 1.2850262600744e-07
74 8.58131111600027e-08
75 5.43257199966743e-08
76 2.15418735043308e-08
77 5.78021279592266e-09
78 3.0159827606651e-09
79 2.11088856834504e-09
80 1.65096561729121e-09
81 1.24721364479101e-09
82 6.17101490491935e-10
83 8.889480876518e-11
84 3.74210593180987e-11
85 1.81915594183291e-11
86 1.40972257062795e-11
87 1.25091273297387e-11
88 1.24811038468776e-11
89 1.09080636588886e-11
90 1.09084768462036e-11
91 1.20784336712923e-11
92 1.20781511868592e-11
93 1.20807233073594e-11
94 1.20794326607087e-11
95 1.20789234147024e-11
96 1.20796819902151e-11
97 1.18743017978093e-11
98 1.28198443625437e-11
99 9.2471808645123e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.649277377033351
2 0.458793927952507
3 0.356468296115121
4 0.286243238666651
5 0.216445007303329
6 0.176389304043963
7 0.152718194029124
8 0.132533799909813
9 0.117088261011538
10 0.108759609066873
11 0.103182200019074
12 0.097963412740256
13 0.0935458270290779
14 0.090692702983897
15 0.0882932254956576
16 0.0861211932474197
17 0.0841661955869226
18 0.0823887502029358
19 0.0802705319063657
20 0.0779212577646253
21 0.0760485814507382
22 0.0732202238147136
23 0.0703511269796522
24 0.0678233394462841
25 0.0650724082516272
26 0.0613448537402407
27 0.0538255124317693
28 0.0454416905994488
29 0.0353731414780415
30 0.0205795227569205
31 0.0124882454516714
32 0.00853110766990148
33 0.00658151878726305
34 0.00431810610173276
35 0.00256025205789754
36 0.00177696188682972
37 0.000978916089288452
38 0.000402860012880775
39 0.000198653968989882
40 0.000113493325840927
41 6.55621621104894e-05
42 4.27611568957897e-05
43 3.0510888917237e-05
44 1.98605411334004e-05
45 1.26432047228486e-05
46 8.99659988087375e-06
47 6.45217162676497e-06
48 5.09524055907038e-06
49 3.63730020971936e-06
50 1.76620324438713e-06
51 7.24755724984448e-07
52 3.87457496386559e-07
53 2.05399622092409e-07
54 1.1275060743262e-07
55 6.4652066892138e-08
56 3.5171121585527e-08
57 2.1394771836636e-08
58 1.0820336086703e-08
59 5.64537965749257e-09
60 2.4971561638279e-09
61 1.39619943668707e-09
62 6.48050950288993e-10
63 3.47727567701763e-10
64 2.38334978172047e-10
65 1.28380107276383e-10
66 4.73190636898363e-11
67 1.79581865140261e-11
68 7.60252933562357e-12
69 3.44464774611197e-12
70 1.40562451328346e-12
71 6.31676854940778e-13
72 2.94721235602111e-13
73 1.29058936686813e-13
74 1.01466500223858e-13
75 1.0612528163927e-13
76 1.05795860742439e-13
77 1.02927094785044e-13
78 1.03460098535701e-13
79 9.51942449224638e-14
80 1.10905298255846e-13
81 1.67946228789124e-13
82 3.78868616678606e-13
83 1.58236520399254e-12
84 5.73209398078649e-12
85 1.7523403908056e-11
86 1.06403323589433e-10
87 2.77967204006766e-10
88 1.05788124897649e-09
89 7.96170479493911e-09
90 4.09242155134285e-08
91 4.24726243516309e-08
92 8.76901457187983e-09
93 3.32515980235987e-09
94 3.9154073771002e-10
95 8.06615850821135e-11
96 8.7708145758826e-12
97 2.09823000323449e-12
98 9.12098512737995e-13
99 6.09100221482682e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.753381110163334
2 0.555540291338533
3 0.464914736623709
4 0.41144838494171
5 0.379691291572833
6 0.352019468870092
7 0.331387991655632
8 0.317929230860282
9 0.306209621258675
10 0.29254147267992
11 0.278923632540118
12 0.266327263018915
13 0.256258147119607
14 0.249924221798339
15 0.238939689745589
16 0.221194129060499
17 0.201523804859119
18 0.190813943486486
19 0.181087858660752
20 0.170429325857924
21 0.159703017588174
22 0.150199869034836
23 0.143773388857484
24 0.135861513554899
25 0.126645673628906
26 0.120538745207652
27 0.115057964394237
28 0.112054004269602
29 0.109216644924941
30 0.105414516589355
31 0.101999874134674
32 0.0992329017113771
33 0.096376116374761
34 0.0934802363614484
35 0.0886683830655074
36 0.0813407435322708
37 0.0789020061925974
38 0.0756966256464561
39 0.0715774479202612
40 0.069079452191277
41 0.0667988421490794
42 0.063215674862207
43 0.0537247494976584
44 0.0448667097985687
45 0.0398926356720534
46 0.0348987225187309
47 0.0301375862029676
48 0.025864207342873
49 0.0221118783222506
50 0.0202480162877302
51 0.0184651696679491
52 0.0160484387360597
53 0.0129049355262224
54 0.0104103922988601
55 0.00612457387225887
56 0.00193987005446556
57 0.000579874899340387
58 0.000314429053958511
59 0.000173772986852967
60 0.000106279213904028
61 4.22715160613236e-05
62 3.42510555513182e-05
63 2.91103248145384e-05
64 2.18744672575525e-05
65 1.84772766592431e-05
66 1.68161648688661e-05
67 1.57441137426798e-05
68 1.47224071129674e-05
69 1.37636222716069e-05
70 1.28578831024875e-05
71 1.1394787338541e-05
72 7.50062099135516e-06
73 3.04491154421113e-06
74 1.36960111743092e-06
75 4.07548503494211e-07
76 8.85575439236682e-08
77 5.22121846408197e-08
78 2.34029225810662e-08
79 8.4213948844183e-09
80 2.82503513802397e-09
81 2.02985880493695e-09
82 9.19654230361375e-10
83 4.33634869183489e-10
84 1.87398179794798e-10
85 1.19244278756944e-10
86 3.05425859304148e-11
87 1.86150572750406e-11
88 9.95587937497603e-12
89 4.60985617062837e-12
90 2.25434346696665e-12
91 1.80027362274967e-12
92 9.76663977312322e-13
93 7.26551182662593e-13
94 7.15779123805658e-13
95 7.15393732495043e-13
96 7.1563135095228e-13
97 3.38776576353332e-13
98 3.38169494360541e-13
99 2.82687143838971e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.713615519523303
2 0.597162717816695
3 0.488239168729481
4 0.390448677259023
5 0.313096577270551
6 0.252818829349938
7 0.221877730309143
8 0.19763041704519
9 0.182233234784956
10 0.170918592384141
11 0.163786202485785
12 0.157088136229572
13 0.151183349010899
14 0.143914449285728
15 0.137114849580666
16 0.130268859722691
17 0.124215952782734
18 0.119373390135954
19 0.113434883846688
20 0.109307094153678
21 0.105027915920281
22 0.100087666149136
23 0.0942222581197084
24 0.0882046113325685
25 0.0823985617245923
26 0.0771526051251
27 0.0710460326886847
28 0.0626817345563645
29 0.0546233296679195
30 0.0487370990205455
31 0.0434913187340918
32 0.0405291817021671
33 0.0381222553212909
34 0.0364999766954259
35 0.0359828732055568
36 0.0353000012420064
37 0.0345294613337702
38 0.0336453480335821
39 0.0327634866058804
40 0.0310780611259616
41 0.0298514088761045
42 0.0285866457198031
43 0.0270031850523746
44 0.0248260668871425
45 0.0223113427486426
46 0.0195075430012479
47 0.0161425247945382
48 0.0101204709452428
49 0.00582361551182733
50 0.00233013506501828
51 0.00124988625470685
52 0.000729979669154079
53 0.000360448140132187
54 0.00018019691819492
55 0.000113535712985617
56 7.75124924363371e-05
57 5.73158629113391e-05
58 4.35954853518733e-05
59 2.61940945237681e-05
60 1.17729933345151e-05
61 5.04086654311436e-06
62 2.82871713811738e-06
63 2.00397547764262e-06
64 1.29383379044394e-06
65 9.52761604474108e-07
66 6.42523178780744e-07
67 4.40442542180596e-07
68 2.42681667341796e-07
69 1.37487417940077e-07
70 9.42932501809447e-08
71 5.06448934325077e-08
72 2.24366675378338e-08
73 1.25462642363531e-08
74 5.94883214736814e-09
75 2.79226264864221e-09
76 1.4091833078056e-09
77 7.03934072919191e-10
78 3.31067092861554e-10
79 1.22584450253669e-10
80 4.95968980396472e-11
81 2.49303651266483e-11
82 6.70152265781095e-12
83 4.66897849994071e-12
84 2.67182036516487e-12
85 2.12743681880505e-12
86 2.11029355311921e-12
87 1.97537342672034e-12
88 1.97477210553646e-12
89 2.64621310252788e-12
90 2.64589465654494e-12
91 2.50217205220462e-12
92 2.50234164322514e-12
93 2.50341469505654e-12
94 2.52432795178739e-12
95 3.98084611516957e-12
96 1.15384849907796e-11
97 6.81394374806651e-11
98 1.31810033475721e-09
99 3.61346372371362e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.683919950971242
2 0.494752186617505
3 0.4094591938941
4 0.351722953139326
5 0.315537785070374
6 0.273944204342147
7 0.230740333561568
8 0.18952064000858
9 0.155859723719096
10 0.132352129900578
11 0.11893876051535
12 0.104705736566546
13 0.0902747108723342
14 0.0761632871293167
15 0.0650699696978483
16 0.0541851603051136
17 0.0463728214488866
18 0.0404991747693925
19 0.0358775355969244
20 0.0320448719069125
21 0.029437715098139
22 0.0279781160931274
23 0.0268276627645821
24 0.0260771624511381
25 0.0252851232657903
26 0.0245348147899969
27 0.0237205991112533
28 0.0229526962243661
29 0.022388328865706
30 0.0219226895201305
31 0.0214723464813837
32 0.0212372565406764
33 0.0211073810525376
34 0.0208877021193034
35 0.0207046899681059
36 0.0205329002998897
37 0.0204190512917665
38 0.0202938002615958
39 0.0200996183031756
40 0.0199425468801978
41 0.0198066574120453
42 0.0196519747439966
43 0.0193473876747372
44 0.0189676574918867
45 0.0185516322960892
46 0.0175289622591739
47 0.0148663339892009
48 0.0125659671930554
49 0.010258233206186
50 0.00533390569351825
51 0.00258819628115422
52 0.0013384732965053
53 0.000907087205715389
54 0.000483794627413742
55 0.000256450986107858
56 0.000170026833826714
57 0.00010158440903897
58 4.90133292630897e-05
59 1.84571901869911e-05
60 1.02212125186819e-05
61 6.18458991212543e-06
62 3.3315300942562e-06
63 2.01096798645571e-06
64 1.54945947374424e-06
65 1.05403209200241e-06
66 7.73141086807312e-07
67 6.06160869206207e-07
68 4.67472075220433e-07
69 3.63870978517911e-07
70 2.35462349108558e-07
71 1.16109889674738e-07
72 6.78031268434927e-08
73 4.57368027047311e-08
74 2.28209738511895e-08
75 1.34295674542288e-08
76 8.63725110371713e-09
77 3.70400928550859e-09
78 1.98870775347701e-09
79 8.91915322105245e-10
80 6.20721985159654e-10
81 2.08129935444849e-10
82 5.39096976452551e-11
83 2.5252097191649e-11
84 1.54729798988232e-11
85 8.05634194517352e-12
86 5.66320311652344e-12
87 4.51033311428428e-12
88 4.09795906799974e-12
89 7.94859345363999e-12
90 7.94281919170623e-12
91 3.9380780136204e-12
92 3.93764768923419e-12
93 3.93756604961379e-12
94 3.93768901349008e-12
95 3.9376213667621e-12
96 3.93756627025318e-12
97 3.94934872708965e-12
98 3.96191000871918e-12
99 1.07671604600737e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.658027218371623
2 0.447377189520994
3 0.357471257072464
4 0.275336052175818
5 0.200396168668242
6 0.143566481460624
7 0.106170432796018
8 0.0864917466023834
9 0.0703504723715538
10 0.0622968187896184
11 0.057741093264322
12 0.0533572683394227
13 0.0494051108953486
14 0.0461067400172281
15 0.0435653131851307
16 0.0405308359501415
17 0.0365328335810361
18 0.0322957988563177
19 0.0270223685181101
20 0.0216058568642412
21 0.016754635276277
22 0.013331445323723
23 0.0105984189376746
24 0.00822937270062916
25 0.00602596141389242
26 0.00455781892945919
27 0.00345368999063448
28 0.00295202486132586
29 0.0026260131187372
30 0.0023749468002132
31 0.00219903291245085
32 0.00200287614056854
33 0.00185677473075932
34 0.00174943672542325
35 0.00159447153240125
36 0.00148738889541752
37 0.00134669989155793
38 0.00116614223202102
39 0.000829406839682172
40 0.000399885038232211
41 0.000118724895282522
42 4.65990955309417e-05
43 2.17802513454123e-05
44 1.06280318361588e-05
45 6.36883540733401e-06
46 4.0559422580831e-06
47 2.92812491666664e-06
48 2.41952898238224e-06
49 2.12863911175319e-06
50 1.97448362237325e-06
51 1.85351168045865e-06
52 1.75721533024875e-06
53 1.56583314239679e-06
54 1.27379401717897e-06
55 1.03869713081837e-06
56 7.28250676331222e-07
57 4.70060545908587e-07
58 2.46674185953381e-07
59 1.14342250478135e-07
60 3.01334594670174e-08
61 1.15363754611364e-08
62 4.38904400942536e-09
63 2.14368511265801e-09
64 1.07844654975875e-09
65 4.14294809442053e-10
66 2.35729166653145e-10
67 9.2633718532155e-11
68 4.00882569000897e-11
69 1.38090330238104e-11
70 5.19632699824976e-12
71 2.53515949847442e-12
72 6.47708147153447e-13
73 3.60853985175281e-13
74 2.68630871427931e-13
75 2.04884535678212e-13
76 2.0349095457281e-13
77 1.88581354289466e-13
78 1.88526749295257e-13
79 2.06123513699998e-13
80 2.06187253614689e-13
81 2.0777781199024e-13
82 2.24373435551991e-13
83 4.01152000613667e-13
84 1.19191981296983e-12
85 5.33969246463409e-12
86 5.21549610839034e-11
87 2.62751421115391e-10
88 1.43505199842283e-09
89 7.97454634771592e-09
90 6.98760959718831e-08
91 3.40771394568602e-08
92 4.92732115169574e-09
93 6.34083932925669e-10
94 7.72963184867026e-11
95 9.69270216154635e-12
96 1.16703355758622e-12
97 2.20999598184307e-13
98 2.04645716291387e-13
99 2.23239019790257e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.775992505264737
2 0.617599663031518
3 0.514579674265453
4 0.447397316791113
5 0.411228922098895
6 0.370456639337897
7 0.343070182862293
8 0.322889747527185
9 0.30590627309372
10 0.291662424192905
11 0.284472974881519
12 0.279432431651087
13 0.273393610824938
14 0.268860344488813
15 0.263976996597253
16 0.260074730650134
17 0.255872368058174
18 0.252190337132404
19 0.248781673710959
20 0.244788716058431
21 0.241921931970351
22 0.238936275432094
23 0.236116147451609
24 0.233091854958475
25 0.229413890763551
26 0.224594530721293
27 0.218782546404685
28 0.212268003944964
29 0.204357449298235
30 0.193911504569614
31 0.184537507338264
32 0.178460352598931
33 0.172933297994805
34 0.167874929066321
35 0.162395810959441
36 0.158759835152972
37 0.153639773160105
38 0.148565433757365
39 0.142149423785207
40 0.134581759965962
41 0.124772150602905
42 0.108497016524355
43 0.0869760787295057
44 0.0692540532373121
45 0.0488046498534252
46 0.0330620271971083
47 0.0235321246987493
48 0.017741199607389
49 0.0125049817940468
50 0.0107415531070554
51 0.00946458412173435
52 0.00867174785499765
53 0.00823108753116777
54 0.00795721846182099
55 0.00774063303403307
56 0.00743024745342441
57 0.00681112202081035
58 0.00648738649975285
59 0.00603664143118853
60 0.00517518439200524
61 0.00470756172950227
62 0.00417754681102941
63 0.00354942193828565
64 0.0031263944225453
65 0.00288915388494262
66 0.00270506197211768
67 0.00240426961421054
68 0.00190317038090432
69 0.00138424030922298
70 0.00109527647365553
71 0.000928830219119474
72 0.000800451978788358
73 0.000761960738738785
74 0.000738687244812316
75 0.000724180410376708
76 0.000699656777407791
77 0.000633627229702203
78 0.000383767108652091
79 7.30501980186019e-05
80 2.01383253861174e-05
81 7.88557461402439e-06
82 1.21608206721058e-06
83 5.60903515708426e-07
84 3.95071569890286e-07
85 2.20376685799547e-07
86 1.07860307871006e-07
87 3.19715635805524e-08
88 1.34202562300861e-08
89 1.71209951076304e-09
90 6.8001720154934e-10
91 8.27392346705351e-11
92 3.78271973831492e-11
93 2.31389089262955e-11
94 1.28170011604547e-11
95 1.19936706443906e-11
96 1.18913279239241e-11
97 1.1826628823994e-11
98 1.1823699184553e-11
99 1.17801170669607e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.683873701118241
2 0.542234162665671
3 0.457383975467466
4 0.383697057132492
5 0.338353913990579
6 0.28752264704503
7 0.247749659851426
8 0.211204045247961
9 0.170426625626256
10 0.153711297535709
11 0.13287575165557
12 0.115332959427397
13 0.103351895889748
14 0.092684906612379
15 0.0859232149853395
16 0.0817618538112886
17 0.076653184153562
18 0.0730418617769859
19 0.0704567920137952
20 0.0673779205211066
21 0.0644161967517719
22 0.0600444743087071
23 0.0564111900144573
24 0.053475706309108
25 0.051339785474869
26 0.0498686690341075
27 0.0485383735643597
28 0.0464505067313543
29 0.0451988875607413
30 0.0437006228415766
31 0.042231527038715
32 0.040975524361419
33 0.040043889070518
34 0.038751166692651
35 0.0371171205742049
36 0.0344749047868553
37 0.0299907304073629
38 0.0242346827476968
39 0.0209397563170675
40 0.019142153997742
41 0.0183579011108922
42 0.0175994185969522
43 0.0171672212076954
44 0.016844582107556
45 0.0165141605798924
46 0.016321327563765
47 0.016166069124898
48 0.0159212739017442
49 0.0154833118288495
50 0.0150439970413458
51 0.0131683548751741
52 0.0103743365225158
53 0.00707811153280784
54 0.00431557818798437
55 0.00237194059586326
56 0.000814723793265951
57 0.000583708849339693
58 0.000543254757942095
59 0.000533286812385409
60 0.000525388057321811
61 0.000518928579626771
62 0.000509951726486537
63 0.000493130479604701
64 0.00045487024529847
65 0.000272487476093396
66 9.66034774044886e-05
67 4.07646335737951e-05
68 1.1499758612957e-05
69 3.54743181710295e-06
70 1.56922322528832e-06
71 7.36796663445056e-07
72 2.25110877171374e-07
73 5.82033422393288e-08
74 1.17742607629633e-08
75 6.63175808665926e-09
76 4.20129150329576e-09
77 1.84167417803893e-09
78 6.86570454322408e-10
79 1.37818511215002e-10
80 5.95639437519808e-11
81 3.23796472762259e-11
82 2.02891243446002e-11
83 1.41400918274373e-11
84 1.10866647429195e-11
85 1.27780441796298e-11
86 1.27571309490009e-11
87 1.72255162038802e-11
88 1.72256821418654e-11
89 5.06084983363559e-12
90 5.05984864837532e-12
91 1.07564636180559e-11
92 1.07564357261961e-11
93 1.07577189828311e-11
94 1.07599784167096e-11
95 1.08951868732636e-11
96 1.14305686253896e-11
97 9.92649800171606e-11
98 1.57871079782365e-09
99 4.91838365135676e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.811682358148661
2 0.561969611566107
3 0.384381630039499
4 0.319061767974269
5 0.269880156906182
6 0.222093856261795
7 0.199641832062322
8 0.178014289451886
9 0.163462009614599
10 0.151106248174329
11 0.141383408552053
12 0.130648037312076
13 0.120382992510316
14 0.107014733728726
15 0.0936709803860249
16 0.0745412930043831
17 0.062349238388156
18 0.0535496772520816
19 0.0483392995467257
20 0.0430036739143503
21 0.0366581576873483
22 0.0298766289734171
23 0.0207583949671383
24 0.0158144716532916
25 0.0134244437683343
26 0.0109088888350808
27 0.00865230270777054
28 0.00695526974059759
29 0.00522087337802064
30 0.00398477281374975
31 0.00320031114783119
32 0.00278400291079764
33 0.00239219713471044
34 0.00199406156827502
35 0.00154326717742374
36 0.000862465280330653
37 0.000457430996224535
38 0.000247125115769359
39 0.00018897045681047
40 0.000151489942772472
41 0.000123079584511357
42 9.75305140105012e-05
43 6.78364478095113e-05
44 3.15399297798972e-05
45 8.79961616754793e-06
46 4.47780775997171e-06
47 3.25275974532574e-06
48 2.5062006781616e-06
49 1.80045899693736e-06
50 1.3045425304176e-06
51 9.73574404922687e-07
52 6.56749802245639e-07
53 4.23255898936337e-07
54 3.40984946062613e-07
55 2.87267832208965e-07
56 2.40397735145936e-07
57 1.7085289920085e-07
58 7.92602957096001e-08
59 1.9695687047532e-08
60 5.96625405205648e-09
61 1.60271372838306e-09
62 7.36665735908487e-10
63 2.11439331713239e-10
64 8.98794433027762e-11
65 4.77098557557903e-11
66 2.22263934850716e-11
67 7.07227935037814e-12
68 2.55128392475704e-12
69 7.11449035817531e-13
70 3.15470766022674e-13
71 1.92119959571486e-13
72 1.65632369809398e-13
73 1.73326016910496e-13
74 1.72753027071476e-13
75 1.80722748817597e-13
76 1.82490859383777e-13
77 1.85289729029459e-13
78 2.91976481595644e-13
79 4.64254882382679e-13
80 1.4611776095944e-12
81 8.45261837613794e-12
82 1.51990784474668e-11
83 3.72852965148956e-11
84 1.68919435712132e-10
85 4.94685399181223e-10
86 2.34705910883466e-09
87 4.58525665204899e-09
88 1.49794175770749e-08
89 3.16012868221761e-08
90 1.29220161666955e-07
91 1.18320401295977e-07
92 5.77656460971496e-08
93 1.0750569993386e-08
94 1.66282376548599e-09
95 3.29521758946667e-10
96 5.69780686680781e-11
97 1.8161582140327e-11
98 2.18078137912305e-12
99 3.74280314038095e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.777454922465433
2 0.584775401568077
3 0.480699650157772
4 0.401913561670292
5 0.336144928625537
6 0.290867352989405
7 0.265862573095247
8 0.230313615821291
9 0.200765693681877
10 0.177854282367279
11 0.161351764055986
12 0.148188083157763
13 0.135033033890114
14 0.12284212451066
15 0.110562814730808
16 0.0982377761375947
17 0.0915958767343961
18 0.0857708439785169
19 0.0815708757278048
20 0.0781159330490722
21 0.0748488177827169
22 0.071197449128628
23 0.0672793875422911
24 0.0632791062122514
25 0.0582140794395366
26 0.0540036441671739
27 0.0505411322150266
28 0.0480609931074553
29 0.0458513110666316
30 0.0439898221033609
31 0.0422033254961928
32 0.0400466458371345
33 0.0386032897823273
34 0.0373924630008679
35 0.0361763264487552
36 0.0350319990076551
37 0.0339516733169431
38 0.0330415776324019
39 0.0319134384131651
40 0.0312697505805028
41 0.0305931795327331
42 0.0296249789884829
43 0.0284304826059007
44 0.0269235770393963
45 0.0251637188428498
46 0.0230771510030372
47 0.0197338929594804
48 0.0161514285314241
49 0.0132145280357435
50 0.0112782055560179
51 0.0106809296203065
52 0.0102363253625727
53 0.00979960240641095
54 0.00950757163842473
55 0.00921988495630962
56 0.00891545407653934
57 0.00837125449829045
58 0.00781387370715159
59 0.00647072246567633
60 0.00478886166591514
61 0.00335028152512175
62 0.00186534458693656
63 0.000783343434558795
64 0.000407205273025852
65 0.000170413079405057
66 8.25527193776432e-05
67 3.79845431158293e-05
68 1.19164056024051e-05
69 6.79666219356275e-06
70 2.95493668609414e-06
71 1.40067082967888e-06
72 9.69445066732812e-07
73 5.53191207423657e-07
74 3.22746238459413e-07
75 9.18395888314757e-08
76 3.29750255676281e-08
77 1.63403504772944e-08
78 4.0965866714648e-09
79 2.85698336284916e-09
80 1.57367099283176e-09
81 9.01380939117975e-10
82 4.44679901668498e-10
83 1.79518671190474e-10
84 1.27076908918174e-10
85 5.76051073671062e-11
86 2.50835855638798e-11
87 1.27147895688504e-11
88 7.9867245087157e-12
89 4.69694030683794e-12
90 4.5910013471062e-12
91 6.42804783380349e-12
92 6.42785172434075e-12
93 6.42676856669498e-12
94 6.42667822934552e-12
95 6.42782878668405e-12
96 6.42701681175155e-12
97 4.49301538523373e-12
98 5.65366522151979e-12
99 5.14105736722164e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.723344280556302
2 0.545562578016392
3 0.409751365577435
4 0.325623998959899
5 0.281764342845722
6 0.234497010946714
7 0.19860294645207
8 0.173890978010211
9 0.156727916344107
10 0.141998822855107
11 0.136133108266583
12 0.131622619694079
13 0.128522344398178
14 0.12513261013459
15 0.122579316645564
16 0.120980111099885
17 0.119572236399987
18 0.117516230288951
19 0.115814120379681
20 0.113793747683846
21 0.110117567581256
22 0.104520327597483
23 0.0955250542882877
24 0.0877050158990131
25 0.0800092605445182
26 0.0726439869265494
27 0.0694258378756917
28 0.0663799761296195
29 0.0645066176063821
30 0.06308009067487
31 0.0615885410713277
32 0.0591900738961223
33 0.0566714969216324
34 0.0529280832965887
35 0.0474536313219352
36 0.042364137708307
37 0.0394972855519757
38 0.0384101003200633
39 0.0377762722160799
40 0.0372451894785168
41 0.0369241883035104
42 0.0366626989993008
43 0.0363430775495403
44 0.0357179398613507
45 0.0334787693010977
46 0.0284357648952902
47 0.0215805593328946
48 0.0143402837646975
49 0.0107870568857509
50 0.00961529928840151
51 0.00849849741224499
52 0.00665732238086643
53 0.0051993733774323
54 0.00362316689475581
55 0.00173318717751515
56 0.000446053976506507
57 0.000129423735185491
58 3.02214897991321e-05
59 1.25810227294451e-05
60 4.81011995479004e-06
61 2.09503898115495e-06
62 1.00616318810595e-06
63 4.33730152226382e-07
64 2.43482480199569e-07
65 9.55120249070227e-08
66 4.50250421895621e-08
67 2.97617661181843e-08
68 1.27434049162696e-08
69 6.67602674592457e-09
70 3.38660063859043e-09
71 8.97547519750652e-10
72 1.83336893466277e-10
73 9.44378488883293e-11
74 3.07136781194437e-11
75 1.92324152682893e-11
76 1.55965261358108e-11
77 1.50788630133143e-11
78 1.4221617753916e-11
79 2.33537981452408e-11
80 2.33353441478704e-11
81 2.3331196816427e-11
82 2.33304367348635e-11
83 2.33326762512417e-11
84 2.33315888250325e-11
85 2.77496528561942e-11
86 2.77494681092159e-11
87 2.85712287551186e-11
88 2.85705197633071e-11
89 2.64844625680247e-11
90 2.6486190542707e-11
91 2.33433486179212e-11
92 2.33406200452576e-11
93 2.33968597409106e-11
94 2.3893349779535e-11
95 3.00334878075356e-11
96 1.99808175205146e-10
97 1.29045222535323e-09
98 6.09945061961757e-09
99 2.94792340313709e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.76234855342764
2 0.593680922862153
3 0.451946014054438
4 0.372499182665058
5 0.322450172516321
6 0.287369813538844
7 0.260311450980376
8 0.235917307266125
9 0.214701433082864
10 0.184129612773412
11 0.149678108038921
12 0.124111214050794
13 0.103839091677069
14 0.0868036455625696
15 0.0747025302717404
16 0.0673669396174399
17 0.0626328356565473
18 0.0587204297104418
19 0.0551270254418092
20 0.0512696412183359
21 0.0467423499119272
22 0.0429881241873113
23 0.0399051236404056
24 0.037334040255432
25 0.0346603493358592
26 0.0327639827559739
27 0.0315146217397192
28 0.0302118306871465
29 0.028987056370998
30 0.0274786377574955
31 0.025813310808083
32 0.0238123312040841
33 0.0212385107852545
34 0.0189479267850801
35 0.0167610630061273
36 0.0143607211058738
37 0.012401536034326
38 0.0102213360750875
39 0.00859458019970656
40 0.00780616474935039
41 0.00701518711880958
42 0.0059976878010221
43 0.00478783491102418
44 0.00350968280413362
45 0.00186116731590745
46 0.000779057002333458
47 0.000345430665628671
48 0.000188394706532678
49 0.000121720304691906
50 6.63621743955975e-05
51 3.97716466072862e-05
52 2.55838697585383e-05
53 1.61757805315035e-05
54 9.80486390899122e-06
55 6.5926162692515e-06
56 5.15247065995015e-06
57 3.90002961224397e-06
58 2.89289136290056e-06
59 2.36432338070263e-06
60 1.21161278795061e-06
61 5.5219783384897e-07
62 3.55139968463453e-07
63 2.01572895020333e-07
64 1.19075538757254e-07
65 8.71584529855387e-08
66 6.08378217149645e-08
67 2.70590237536494e-08
68 9.44085878787094e-09
69 6.44116985004718e-09
70 4.44651028964416e-09
71 2.33920729434342e-09
72 1.08600904785275e-09
73 7.12793693763927e-10
74 3.78994736608346e-10
75 1.6047072076072e-10
76 9.09776135377584e-11
77 6.76414369075062e-11
78 4.42160852818978e-11
79 1.84695180268015e-11
80 9.66142956511299e-12
81 3.90830599930635e-12
82 2.61559766755961e-12
83 1.9048366039765e-12
84 8.96565330740479e-13
85 7.56152381704976e-13
86 7.07919759503867e-13
87 6.87897600850083e-13
88 6.87021991441742e-13
89 6.70504226023959e-13
90 6.70140735572014e-13
91 7.49931645878833e-13
92 7.63518899116329e-13
93 1.81824190481582e-12
94 1.04135294443257e-11
95 9.46469453874414e-11
96 8.806049769625e-10
97 6.04768265712518e-09
98 3.50836150033288e-08
99 3.12235476376552e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.827667030638085
2 0.66754750712941
3 0.53933444168879
4 0.469436907424242
5 0.404618525791577
6 0.366532962594807
7 0.337753522384743
8 0.319321353610619
9 0.303440877014119
10 0.289293764935815
11 0.273398014175311
12 0.260267746782784
13 0.248846115810212
14 0.23694309129429
15 0.217739041107758
16 0.198068808124939
17 0.178659400602542
18 0.156962065611591
19 0.132044383770218
20 0.113056986968289
21 0.101503228338366
22 0.0884398869904984
23 0.0784911543990549
24 0.063109558220111
25 0.056235035337277
26 0.0505399134411162
27 0.0465598392625161
28 0.0425570950222481
29 0.0379648768573707
30 0.0333761137848581
31 0.0295878754815253
32 0.0273248217574987
33 0.025973030220956
34 0.0249350629375618
35 0.0236506280009105
36 0.0224954364357162
37 0.0215617920770845
38 0.0205757536035273
39 0.0197335317449082
40 0.0191639842907606
41 0.0186349416824826
42 0.017803817666877
43 0.0164637044381395
44 0.01474083683908
45 0.0127813443454002
46 0.0113045620142926
47 0.010105235644652
48 0.00905204191551033
49 0.00831665264155645
50 0.00755933907203212
51 0.00710875660328388
52 0.0061536657824592
53 0.00472819880439407
54 0.00282221024807474
55 0.00152854816757064
56 0.000886693013466653
57 0.000472059557185975
58 0.000302763747273418
59 0.000144189741695757
60 5.96177790219374e-05
61 3.11505926465452e-05
62 2.24821609621442e-05
63 1.91325048432695e-05
64 1.5290923471847e-05
65 1.220046380422e-05
66 9.38516374503003e-06
67 3.96430110851251e-06
68 1.22735352724217e-06
69 3.84086080059799e-07
70 2.1304511900369e-07
71 1.23611911576369e-07
72 8.56949575530317e-08
73 4.70473574891893e-08
74 2.12677846407762e-08
75 6.02793170217372e-09
76 2.65367896406411e-09
77 1.2026793936802e-09
78 7.090549575641e-10
79 4.58621751417715e-10
80 2.59772783466929e-10
81 9.09633399846433e-11
82 4.57797163163331e-11
83 6.20323806537884e-12
84 3.4856384708284e-12
85 1.27376078930721e-12
86 1.00882332012084e-12
87 7.22642538876772e-13
88 7.03149558349121e-13
89 1.05821261154528e-12
90 1.05782514524182e-12
91 4.25683765417972e-13
92 4.26024895648083e-13
93 4.24375569980296e-13
94 4.24376550586557e-13
95 4.30997768612e-13
96 6.42552639142534e-13
97 4.26265194078825e-12
98 1.04843298197013e-10
99 2.17549412349842e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.79523926671175
2 0.608834857845203
3 0.488324191615155
4 0.41574619499791
5 0.348611665125689
6 0.301958541236136
7 0.246540589813746
8 0.208149543008252
9 0.177639187068735
10 0.156640336132092
11 0.146608075023719
12 0.135286013383076
13 0.127427024992538
14 0.115981187017572
15 0.109063209125196
16 0.10078886616207
17 0.0930993574529129
18 0.0869193709463503
19 0.0799714491616483
20 0.0767212570468498
21 0.0730195204492369
22 0.0685297724261855
23 0.0663716580047994
24 0.062638321837522
25 0.0579772102128836
26 0.052399907653026
27 0.0424519965248274
28 0.0320398755965788
29 0.0258615226386712
30 0.0228320190380329
31 0.0219633585079494
32 0.0213403858143389
33 0.0209744417112496
34 0.020573074606899
35 0.0202829189512242
36 0.0199508179121616
37 0.0195716404314764
38 0.0192374456804472
39 0.0188504759917302
40 0.0182939995840793
41 0.0176233874526965
42 0.0168077615307178
43 0.0153793983799339
44 0.0133370932764541
45 0.0101432181321658
46 0.00599058146975959
47 0.0026852085090582
48 0.0010244119372062
49 0.000220308798887413
50 9.84763547259992e-05
51 3.13350339668914e-05
52 7.50513405934423e-06
53 4.24809677096096e-06
54 2.5283440847638e-06
55 1.67195677633605e-06
56 1.36209379005846e-06
57 8.59605573123157e-07
58 5.30966737604653e-07
59 3.24140885455295e-07
60 1.86896452079399e-07
61 6.82802514241093e-08
62 3.1817165230564e-08
63 1.20953742062337e-08
64 4.88568127965731e-09
65 1.77062532144167e-09
66 8.21297055772908e-10
67 4.85821087664918e-10
68 2.24429926041019e-10
69 8.24800596359201e-11
70 3.22669803855144e-11
71 1.47328070641909e-11
72 6.95911112533231e-12
73 4.61363700575642e-12
74 4.23603552200657e-12
75 2.94915043950345e-12
76 2.93247583827014e-12
77 1.71197173206468e-12
78 1.71171330743029e-12
79 4.24989656123089e-12
80 4.24996717779065e-12
81 4.2500937089303e-12
82 4.25037031484483e-12
83 4.25283792508407e-12
84 4.26380548684146e-12
85 4.40794887881957e-12
86 5.60998538414063e-12
87 9.50652431564124e-12
88 3.03211925688808e-11
89 3.21446445439806e-10
90 7.0836340845973e-10
91 2.11980655055965e-09
92 7.1712203984252e-09
93 2.01839302364054e-08
94 9.04903974448185e-08
95 2.51984642539517e-07
96 3.06191255402399e-08
97 6.8509349175031e-09
98 4.01610341173682e-09
99 5.43625879121474e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.838677225919565
2 0.693078582966011
3 0.571828723196979
4 0.475406114056621
5 0.414230472752623
6 0.370839584900566
7 0.327496985122082
8 0.290015548362421
9 0.263401615775624
10 0.248090206169455
11 0.233595981862642
12 0.223153232195267
13 0.212845253239857
14 0.205179921082534
15 0.197284594991714
16 0.190302101637616
17 0.180875494257896
18 0.166617827455949
19 0.155921926688285
20 0.143566201587022
21 0.134787053675763
22 0.126898908197201
23 0.115618916192111
24 0.102605865052866
25 0.092943572403481
26 0.0833634866090951
27 0.0786725055090367
28 0.0760612222529207
29 0.0741356356018642
30 0.0717349985199578
31 0.0686498825848186
32 0.0668640516156375
33 0.0647785640661195
34 0.0602537875819125
35 0.0551270512210496
36 0.0499545022249001
37 0.0462652746142245
38 0.040276819531724
39 0.0363778693854634
40 0.0348622774554929
41 0.0339316016173763
42 0.0323184983328629
43 0.0303388871150532
44 0.0287734274861036
45 0.0260318330325237
46 0.0224849551173802
47 0.0189310237994237
48 0.0160773413407797
49 0.0123549012238389
50 0.0105072492278173
51 0.0092156313150656
52 0.00714286973491816
53 0.00614031261111023
54 0.00542552937544676
55 0.0048343709299795
56 0.00415390447604746
57 0.00260407845432809
58 0.00182851755654143
59 0.00124604322284732
60 0.00086261793879396
61 0.00070138479943349
62 0.000615510487876165
63 0.000543607712857457
64 0.00045581251127991
65 0.000286101827180334
66 0.000208175798387709
67 0.000161456418940995
68 0.000118482905515106
69 9.92965130105044e-05
70 8.23835946087721e-05
71 7.3809050484803e-05
72 6.95101100772415e-05
73 5.98290415812718e-05
74 4.50348438725709e-05
75 2.60033946118121e-05
76 1.02023140810451e-05
77 3.64575205992906e-06
78 1.41074173243329e-06
79 6.83735693014601e-07
80 3.7472517434253e-07
81 3.31992702146539e-07
82 3.05378060599843e-07
83 2.9726455821005e-07
84 2.85851038541535e-07
85 2.61163199113907e-07
86 2.2006610793561e-07
87 1.44035732592923e-07
88 1.31962084447677e-07
89 1.16113216713008e-07
90 1.00186992310389e-07
91 8.1457182689354e-08
92 3.70903950766316e-08
93 1.01475769010027e-08
94 3.65476698155708e-09
95 6.98069464087947e-10
96 1.98020521456091e-11
97 5.2133142879025e-12
98 2.09878985350014e-12
99 2.15877166775532e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.796692983794335
2 0.671063162183938
3 0.562407711432215
4 0.453646708430444
5 0.381104099255268
6 0.331785483583354
7 0.289142432272052
8 0.255430583532381
9 0.229619153741597
10 0.205484166888461
11 0.189393554840359
12 0.178318967038842
13 0.170027566039055
14 0.162823190672869
15 0.157698059778472
16 0.153868613200737
17 0.150449736544082
18 0.147545444911562
19 0.145365532588356
20 0.14290645927274
21 0.14047133951078
22 0.138581614703745
23 0.137037759991342
24 0.135733396818932
25 0.13415384819614
26 0.132062271589738
27 0.129866484609603
28 0.127410720412111
29 0.124081975722087
30 0.120561535048995
31 0.118026277755169
32 0.116650106756219
33 0.114602586022858
34 0.112023769992131
35 0.109183901658943
36 0.106148089971588
37 0.0987548823244914
38 0.0901265654735244
39 0.0843788123798612
40 0.077600149350252
41 0.0653861296471776
42 0.0511197908791619
43 0.0440978920608938
44 0.0371446536809301
45 0.0294087665781502
46 0.0255429354249614
47 0.0191971816633931
48 0.0116696717367291
49 0.00736928376521741
50 0.0049451381722696
51 0.00328472835649147
52 0.00235339432801972
53 0.00175443746395413
54 0.000772429444734744
55 0.000247435511285941
56 0.000105338686541411
57 6.91516259107907e-05
58 6.25548757233124e-05
59 5.80556887132072e-05
60 5.3826422010347e-05
61 4.9579997774205e-05
62 4.34827599392351e-05
63 3.24771493118114e-05
64 2.20734534905207e-05
65 1.44691269379597e-05
66 7.00202577299472e-06
67 4.55931001758031e-06
68 2.56202139110301e-06
69 3.64711412983284e-07
70 1.30705652590318e-07
71 5.70751417171475e-08
72 2.06470888349959e-08
73 6.84842808358753e-09
74 3.31185062825868e-09
75 1.27867182209442e-09
76 4.46863352745308e-10
77 1.43677953297014e-10
78 5.41337415169361e-11
79 2.48528577566242e-11
80 1.03429546665693e-11
81 8.49489782176771e-12
82 8.07598108245305e-12
83 7.9456359473947e-12
84 7.93742068893034e-12
85 8.07336784315049e-12
86 8.07306704357095e-12
87 7.79160284746841e-12
88 7.79148113187311e-12
89 7.45797557783073e-12
90 7.45800510753555e-12
91 7.93516184155337e-12
92 7.93294964517063e-12
93 7.96983115899845e-12
94 8.13164050333955e-12
95 8.79324769846072e-12
96 4.26672788512024e-11
97 7.07242309981037e-11
98 2.7366157416671e-10
99 4.07464015585958e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.801959612395458
2 0.606475532381496
3 0.534314382943749
4 0.455389521326362
5 0.409073500337384
6 0.376390486781691
7 0.340981283129942
8 0.323008191677667
9 0.283243933005305
10 0.244734498603366
11 0.208830060618027
12 0.184963472869078
13 0.163284232049534
14 0.142965237817201
15 0.126701131050425
16 0.117106985447811
17 0.107491067661703
18 0.101563356319184
19 0.0948891460050557
20 0.0855648501958801
21 0.0782583142280163
22 0.0726771239577153
23 0.0682892512229612
24 0.0639703425832968
25 0.0588883390023471
26 0.0556510324720629
27 0.0535806532431666
28 0.0509125648671277
29 0.0480062206100613
30 0.0458829856660663
31 0.0442926514183482
32 0.0424704751460759
33 0.0404693701407529
34 0.0385018380100544
35 0.0367482316892593
36 0.0354127415874861
37 0.0347127219628974
38 0.0338420643970738
39 0.033191461168862
40 0.0325578394424265
41 0.032035794496302
42 0.0315430605578717
43 0.031212901176365
44 0.0307684079755333
45 0.030457625313363
46 0.0302702204454876
47 0.0300772842265722
48 0.0298733375720058
49 0.0294738644462063
50 0.0291670219140964
51 0.028776531160671
52 0.0280876009082379
53 0.0264875234660414
54 0.0244810894847604
55 0.0212301364058985
56 0.0163074363670668
57 0.0112085540477275
58 0.00649138089152916
59 0.00251615217901754
60 0.00172670895768328
61 0.00085826306939059
62 0.000437988022892962
63 0.000255049977025909
64 0.00014200403649195
65 8.49848407651839e-05
66 2.98706050075838e-05
67 1.75879029141836e-05
68 9.14048035968852e-06
69 3.3770807709127e-06
70 2.14688910776557e-06
71 1.39878827041993e-06
72 8.4615822528647e-07
73 5.68143276955914e-07
74 4.16234024455059e-07
75 2.97598057881973e-07
76 2.25017753854041e-07
77 1.52128448650717e-07
78 8.69232620657179e-08
79 4.72330699456374e-08
80 3.36612418271376e-08
81 2.43794170183675e-08
82 1.17226035183169e-08
83 5.52730590400265e-09
84 3.90946820483016e-09
85 1.44182216815163e-09
86 8.57142772154493e-10
87 3.97966816041629e-10
88 1.27124923417421e-10
89 8.17281591836633e-11
90 3.42552387278842e-11
91 7.93443357695984e-12
92 5.08673222989506e-12
93 3.7047942385627e-12
94 3.55981324077935e-12
95 3.51694354874413e-12
96 3.51642880192666e-12
97 2.0425466007384e-12
98 2.04245988315639e-12
99 6.06069870188294e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.63299041253336
2 0.4709181146997
3 0.380204881829854
4 0.315388115291952
5 0.27661348253392
6 0.246732099710328
7 0.224242571287168
8 0.205781231489553
9 0.188578065675243
10 0.176635180378049
11 0.168484028140438
12 0.154894436666496
13 0.144058801504512
14 0.13853058011636
15 0.132598858239541
16 0.126057380761732
17 0.119350101143822
18 0.114687981311913
19 0.109777874302197
20 0.1060880161963
21 0.0990762291130159
22 0.0923600567835503
23 0.0877125009514704
24 0.084460321779082
25 0.0814828614535611
26 0.0795071218161981
27 0.0769130513498482
28 0.0734134009840263
29 0.0689759083457656
30 0.0606943231312331
31 0.0542326690408751
32 0.0454597722626687
33 0.0337666507375554
34 0.0253487055477088
35 0.0159955244573015
36 0.00852724927590867
37 0.00494230365244499
38 0.0028302194563142
39 0.00147450823333104
40 0.000699357533391432
41 0.000405404084630692
42 0.000294552156098683
43 0.000233047644115443
44 0.000189152725887109
45 0.000164919965293092
46 0.000142366843634142
47 0.00012238092123216
48 0.000102762751050389
49 8.41634436609633e-05
50 5.77376524353618e-05
51 3.80496260352769e-05
52 2.2194678355743e-05
53 1.17180097808165e-05
54 5.3010608602183e-06
55 3.58130091796836e-06
56 2.60109669083702e-06
57 1.94821379324916e-06
58 1.49558309076362e-06
59 1.02789991399212e-06
60 5.52681562878243e-07
61 2.95330209543298e-07
62 2.096592632699e-07
63 1.36561736208719e-07
64 9.32611747900237e-08
65 6.90927543162407e-08
66 4.54323879032841e-08
67 3.1898122804981e-08
68 1.25797303436015e-08
69 7.39628642297162e-09
70 4.45905427299823e-09
71 2.06328566611447e-09
72 1.21292172428806e-09
73 7.90890416552536e-10
74 5.28805331693372e-10
75 2.78439011631682e-10
76 1.49425856926952e-10
77 1.02925960803086e-10
78 7.64541641769679e-11
79 3.22260801822502e-11
80 1.05415344850196e-11
81 6.44359086260807e-12
82 5.17229821142772e-12
83 3.91657642743883e-12
84 1.91239646990212e-12
85 1.13295940767567e-12
86 7.46920160773235e-13
87 6.82760801323775e-13
88 6.37850445244673e-13
89 6.36802507515182e-13
90 6.3685401999931e-13
91 6.3994402903739e-13
92 6.41216914083458e-13
93 7.63870742523658e-13
94 3.70511613105205e-12
95 1.91160312314563e-11
96 2.60526303058211e-10
97 1.24388697684051e-09
98 3.08237955068665e-08
99 2.85749700125788e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.775537213009826
2 0.621610691804083
3 0.485515797726631
4 0.375756013468686
5 0.300020110758479
6 0.256706763494346
7 0.208545813290942
8 0.177694668406357
9 0.163234414979853
10 0.147258331352722
11 0.140640108950453
12 0.134787448968468
13 0.126753114495795
14 0.120224686561057
15 0.112961829331106
16 0.106029322277207
17 0.0983697207746559
18 0.0914349278746207
19 0.0833957395627268
20 0.0691033764406123
21 0.0561583789349776
22 0.0433093531135265
23 0.0354099422422815
24 0.0312263083681349
25 0.0290661008809963
26 0.0277147897407209
27 0.0271219910767362
28 0.0266107004066191
29 0.0259498269466018
30 0.0250430040263902
31 0.0240005859699896
32 0.0222667335218927
33 0.0194258141445738
34 0.0158196353086737
35 0.0126300083441436
36 0.00978082842897601
37 0.00857544697055575
38 0.00780850585171222
39 0.00722921819311791
40 0.00674132184101936
41 0.00556965288385661
42 0.00420754554856
43 0.00272281005463707
44 0.00183138399605812
45 0.000762921470385521
46 0.000273416409988194
47 0.000105931974055854
48 5.08928985036089e-05
49 2.20839821339081e-05
50 1.06993067712278e-05
51 5.78075954656653e-06
52 3.8523203188162e-06
53 1.89025604263696e-06
54 1.0972443697624e-06
55 7.65188342387056e-07
56 3.81425705537605e-07
57 1.98810102027592e-07
58 8.89420883447249e-08
59 4.56698491534562e-08
60 2.67828464042373e-08
61 1.38623475532833e-08
62 1.00114282402126e-08
63 7.04695522332348e-09
64 3.28803969667545e-09
65 1.52413900570519e-09
66 5.10574156880466e-10
67 1.52987266342641e-10
68 7.58113245273541e-11
69 2.85051511209328e-11
70 1.45986447316914e-11
71 6.48202804111732e-12
72 2.59963078193465e-12
73 1.54638794751422e-12
74 1.10421215177282e-12
75 1.27999745066624e-12
76 1.26663394256991e-12
77 1.5391635957009e-12
78 1.53919285763106e-12
79 1.00846867560221e-12
80 1.0095879250665e-12
81 1.02141617826789e-12
82 1.08238643037597e-12
83 1.35024240700168e-12
84 2.64468457094022e-12
85 7.89252114072524e-12
86 2.20031966588187e-11
87 8.25659427310604e-11
88 5.57456550328161e-10
89 3.10574633508997e-09
90 1.15071865113416e-08
91 2.86815035512201e-08
92 1.40499284366707e-07
93 2.95311947326118e-07
94 1.5211037588258e-07
95 1.37880112909323e-08
96 4.72504470908589e-09
97 2.14106354202545e-09
98 1.5061988667208e-10
99 2.70471108389008e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.712482806376705
2 0.535105072012474
3 0.445510665259428
4 0.374345941356219
5 0.324901642101955
6 0.285707734059003
7 0.236721196435822
8 0.207026451203335
9 0.188478284746117
10 0.172107490821885
11 0.157958508003671
12 0.144183477488018
13 0.133793419355884
14 0.125464127123865
15 0.117361309338569
16 0.109800023211754
17 0.102190922601897
18 0.0942721831367924
19 0.0897602077375874
20 0.0860175143257058
21 0.0800680204231565
22 0.0715249699689264
23 0.059388220091098
24 0.0502033518556647
25 0.0441015762778512
26 0.0407661509772586
27 0.0379428766916989
28 0.0351638691396454
29 0.0311881899723842
30 0.0247218205410354
31 0.0171307888632204
32 0.0130770328808572
33 0.0109944227488889
34 0.00899082201096218
35 0.00786457886318693
36 0.0066238816326555
37 0.00562917615826437
38 0.00437008695765766
39 0.00312207069917196
40 0.0022178427402808
41 0.00173853185281766
42 0.00136885245731306
43 0.00117674422813085
44 0.00105943369904256
45 0.000898521539226555
46 0.00072349146157987
47 0.000511846556283793
48 0.000330568834447407
49 0.000178903352752615
50 0.000105395717443871
51 7.14373149324623e-05
52 4.52734932434114e-05
53 3.03586462655783e-05
54 2.21434003710345e-05
55 1.09091470763088e-05
56 3.73084772616299e-06
57 2.042840711356e-06
58 9.17894895313273e-07
59 6.5825371213034e-07
60 5.05831178285945e-07
61 3.49406217228238e-07
62 2.28793019811981e-07
63 1.40116519781111e-07
64 9.71300286253729e-08
65 5.49625065355924e-08
66 2.48478496591964e-08
67 7.14749472068734e-09
68 2.66901852758188e-09
69 7.40145837036387e-10
70 3.6636371007003e-10
71 2.23190046410651e-10
72 1.31828045636194e-10
73 6.85725914772126e-11
74 3.40423738505909e-11
75 1.37199339305199e-11
76 6.45073325726354e-12
77 1.74419449006072e-12
78 9.65408642497392e-13
79 8.64084577682173e-13
80 8.44509685286697e-13
81 8.4309096882365e-13
82 8.42912345750549e-13
83 8.42645623001367e-13
84 8.42800637518229e-13
85 8.44969993663019e-13
86 8.44798271942848e-13
87 8.8030299215134e-13
88 8.99449027692066e-13
89 1.03639446669771e-12
90 2.04501064821911e-12
91 1.12459925240045e-11
92 6.15033211311816e-11
93 1.42074234592236e-10
94 4.05161049570212e-10
95 1.69912563186785e-09
96 7.87978657114932e-09
97 1.42104430909543e-09
98 1.35595452024021e-10
99 1.38204302583921e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.784755061134464
2 0.662009662129633
3 0.568796087012967
4 0.49440816439072
5 0.431096973442973
6 0.370402332927037
7 0.30838913614983
8 0.27437484005026
9 0.249935057344183
10 0.228759534059254
11 0.212855878076138
12 0.192812215991849
13 0.184091066411589
14 0.17503966167091
15 0.165559119146831
16 0.151301906268541
17 0.134536216415842
18 0.119992099004357
19 0.100231004081403
20 0.0873162487172423
21 0.0777014462184642
22 0.0718142298965401
23 0.0674419220521401
24 0.0626060099883613
25 0.0588478543696182
26 0.0564701852591692
27 0.0543532961531763
28 0.0526884602732745
29 0.0514079210390199
30 0.0502650963707577
31 0.0490154955260586
32 0.0484205899850752
33 0.0478513274585276
34 0.0471418441955194
35 0.0465179092015652
36 0.045860090829977
37 0.0453788714041571
38 0.0447403065963883
39 0.0441263809237849
40 0.0436905688045118
41 0.0433944890308851
42 0.0431369671400517
43 0.0428757463172101
44 0.0425335811744609
45 0.0422285055221228
46 0.0414454468185695
47 0.0402099357514221
48 0.0357180499628062
49 0.0314040153225076
50 0.0234836447243859
51 0.0152696836477655
52 0.00994762085844137
53 0.00601325531803631
54 0.00434440010718559
55 0.00261538022069817
56 0.00182834187507283
57 0.00111206077347463
58 0.000618168274765397
59 0.000383995069753147
60 0.000266449015516548
61 0.000187969511429409
62 7.35510800329941e-05
63 3.49876100303332e-05
64 1.82363786798543e-05
65 8.88159178502968e-06
66 5.18051875835476e-06
67 2.70283617710414e-06
68 1.93979683545423e-06
69 1.44740026219717e-06
70 9.27904730315802e-07
71 5.71306319563264e-07
72 4.28392563815208e-07
73 3.50118695628829e-07
74 3.181143723441e-07
75 2.90220649417737e-07
76 2.47481375764967e-07
77 1.32974565805949e-07
78 5.79410278354836e-08
79 2.42809454899255e-08
80 5.79007277069226e-09
81 2.35589686641238e-09
82 6.94149397132267e-10
83 1.96165117586329e-10
84 9.1212021533835e-11
85 4.86024398958541e-11
86 4.3891790125864e-11
87 5.5340944371066e-11
88 5.53110920711561e-11
89 5.84664494143575e-11
90 5.84664733733619e-11
91 3.64305169501064e-11
92 3.64306413384895e-11
93 3.64304744844679e-11
94 3.6430548407698e-11
95 3.6431333534315e-11
96 3.6670903634894e-11
97 6.39006809430586e-11
98 2.50727049361995e-10
99 3.86107513355159e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.657559631437438
2 0.455957948954186
3 0.339413126158456
4 0.271693333887449
5 0.222227276436834
6 0.183882498068326
7 0.159432000225685
8 0.141081257565763
9 0.119936029272452
10 0.111937577582867
11 0.105516635746696
12 0.100688607468078
13 0.0964656274159859
14 0.0930181845730926
15 0.090093858922689
16 0.0871454268866387
17 0.0848652180576563
18 0.0832911366154735
19 0.081969845042687
20 0.0807884593882331
21 0.0794876070353341
22 0.0780978351503929
23 0.0770572190604129
24 0.075696932815054
25 0.0746635819677797
26 0.0740457005797285
27 0.0735627809350781
28 0.0730386144310247
29 0.0723884443635754
30 0.0718079295106374
31 0.0712457247073298
32 0.0709530378978964
33 0.0705280055980239
34 0.0700908893241185
35 0.0696426938955064
36 0.0693176099333298
37 0.0690248406973328
38 0.0687934634805217
39 0.068400348097368
40 0.0674175965042292
41 0.066262927655971
42 0.0641091524413312
43 0.058780833534949
44 0.0504534140500783
45 0.0390799173779574
46 0.0272645557057071
47 0.0149246355909054
48 0.00746841344314289
49 0.00260849418328591
50 0.000924276954910429
51 0.000182453193421415
52 5.98811918922799e-05
53 2.13484316687009e-05
54 9.1297656135098e-06
55 3.53540156527577e-06
56 1.84508211259701e-06
57 1.03454281950652e-06
58 6.02195690337358e-07
59 2.22677952940547e-07
60 9.864950519008e-08
61 4.551409135434e-08
62 3.00375749715859e-08
63 2.37397626119597e-08
64 1.7060950446473e-08
65 9.41423648178183e-09
66 4.91857670413143e-09
67 2.27452329781957e-09
68 1.16463729271865e-09
69 4.88275829231276e-10
70 2.16252163867318e-10
71 1.43787087176463e-10
72 9.32975673535397e-11
73 5.3755267596061e-11
74 2.67423182706902e-11
75 3.22235046227238e-11
76 3.21617485681273e-11
77 3.57807565579237e-11
78 3.57795045860657e-11
79 3.31789113367101e-11
80 3.3178606749176e-11
81 3.31787064523825e-11
82 3.31785708761064e-11
83 3.31786882317922e-11
84 3.31784934676439e-11
85 3.39272694475266e-11
86 3.39275243865931e-11
87 3.39971153008529e-11
88 3.39972293725866e-11
89 3.45200932171878e-11
90 3.45828420186783e-11
91 3.60246201579587e-11
92 4.0169052674624e-11
93 5.77729575111473e-11
94 2.2355108179005e-10
95 1.73478907101302e-09
96 5.71003778751702e-09
97 1.03455746730946e-07
98 5.48091072334264e-08
99 8.32980949915964e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.787335922308776
2 0.59683011516114
3 0.477395451611861
4 0.407192335746075
5 0.376034875559932
6 0.347641166730471
7 0.325062416059881
8 0.309538493107761
9 0.295257365329538
10 0.283478049532443
11 0.274740083756287
12 0.2672172373957
13 0.256923666929021
14 0.244082403360026
15 0.224746178341555
16 0.203393952732361
17 0.18167376689976
18 0.166165422574546
19 0.156237798143198
20 0.1494831037479
21 0.14628812438569
22 0.143468647673617
23 0.141433015860722
24 0.138386274321277
25 0.132896652889737
26 0.125034566226178
27 0.116849168456276
28 0.112179046391394
29 0.106318381090905
30 0.102805647909165
31 0.0974501460233596
32 0.0906919746623581
33 0.0817761769867582
34 0.0731656983530992
35 0.0677714733054233
36 0.0641411445411959
37 0.0585675258322773
38 0.0447288503641936
39 0.0277419446182569
40 0.0165979701195203
41 0.00939889666676637
42 0.0080909598001888
43 0.00760604367911763
44 0.00717095772999211
45 0.00639161861279177
46 0.00513770477409207
47 0.00456956438863951
48 0.00431057396318426
49 0.00411399778790654
50 0.00398398878228635
51 0.00382915574836457
52 0.00351459477551109
53 0.0027330830681241
54 0.00176018941065509
55 0.00108320329031351
56 0.000856680883849908
57 0.000732542852294791
58 0.000620069992151713
59 0.000445803656961829
60 0.000196077322082319
61 0.000128999348053167
62 0.000121825483509852
63 0.000120046757164647
64 0.000118675195825767
65 0.000117271958776935
66 0.000115286576956323
67 0.000111325844448125
68 8.48623981275592e-05
69 5.17562798010509e-05
70 3.78818391285629e-05
71 3.52834890311796e-05
72 2.7650617944182e-05
73 1.17485851287495e-05
74 2.51496903788627e-06
75 1.73982420943261e-07
76 2.35174626833522e-08
77 9.05404352060886e-09
78 2.24548097867269e-09
79 4.14318000193239e-10
80 1.05769535308453e-10
81 3.2421796782925e-11
82 8.91449674874608e-12
83 4.14787628469497e-12
84 3.65327983199543e-12
85 3.69537333317358e-12
86 3.69413973868864e-12
87 3.76240669640752e-12
88 3.76104535824513e-12
89 3.44361493630009e-12
90 3.44403322275469e-12
91 3.64685909594098e-12
92 7.69672252888127e-12
93 2.70556145661078e-11
94 4.34709228135847e-10
95 2.1887531573163e-09
96 1.54463676519243e-08
97 1.10897428355804e-09
98 1.94774129140785e-10
99 2.23837757955175e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.789944044407597
2 0.645448802400385
3 0.54284527170434
4 0.467950355168855
5 0.406735789212398
6 0.364737419085396
7 0.317567741164966
8 0.275880613515038
9 0.238376657385894
10 0.210464941147103
11 0.185151700931653
12 0.164708104944246
13 0.14144372003744
14 0.118915018834058
15 0.103512291235014
16 0.0929875982501539
17 0.0872650397596231
18 0.0835457686680764
19 0.0814718995246381
20 0.0796147753127881
21 0.0768009432452927
22 0.0742147661118404
23 0.0708011309453187
24 0.066883218292303
25 0.0619960727858166
26 0.0554252803571115
27 0.0481361450526715
28 0.0433124128813742
29 0.0407780967310313
30 0.0388946905541064
31 0.0375015455832657
32 0.0358350599713082
33 0.0334955962134804
34 0.0308228241494642
35 0.0284137365453388
36 0.0269945278911076
37 0.0253917336972545
38 0.0234740489676627
39 0.0205636730524167
40 0.0178269887302827
41 0.0160010127417205
42 0.0136343365895636
43 0.0120790135360977
44 0.0102889122145933
45 0.00887798909173952
46 0.0075602637285614
47 0.00631081331879608
48 0.00552623951970641
49 0.00484745562197382
50 0.00405507207068288
51 0.00267145845515458
52 0.00168080614568051
53 0.00115451164976401
54 0.000812245725964798
55 0.000525860528789678
56 0.000302095656507017
57 0.000182072762772183
58 0.000103703163526766
59 8.50410785983103e-05
60 6.85695782511455e-05
61 6.00527176548153e-05
62 5.18615566003817e-05
63 4.7538706922562e-05
64 3.99627586040038e-05
65 3.17692741060317e-05
66 2.41534017523847e-05
67 1.79986162553445e-05
68 9.61499785070621e-06
69 3.63699455453974e-06
70 1.39757727080578e-06
71 6.84416584935849e-07
72 3.11167246816774e-07
73 2.422767191949e-07
74 1.32482935030885e-07
75 8.08335968510198e-08
76 3.42955923208204e-08
77 1.11583949019596e-08
78 4.18845401372385e-09
79 2.16247355881728e-09
80 1.3311125702839e-09
81 7.94815457458269e-10
82 6.09901754017078e-10
83 3.85922266614339e-10
84 1.93354697678167e-10
85 1.05021634321632e-10
86 3.2296782882496e-11
87 1.34203421827419e-11
88 3.57300444723544e-12
89 2.68045145442281e-12
90 1.80414815520589e-12
91 1.20881149747407e-12
92 9.445341533954e-13
93 9.06554684594139e-13
94 9.05862652067118e-13
95 9.05818958268966e-13
96 9.0570614020634e-13
97 1.15425057323744e-12
98 1.15562076976163e-12
99 1.27369347370185e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.799709623693218
2 0.664268191762644
3 0.534645752945237
4 0.430182608877727
5 0.362465773011156
6 0.32373669639776
7 0.292893378838375
8 0.260973141738839
9 0.233489052287493
10 0.210900026081359
11 0.190162214795774
12 0.173308017772094
13 0.159779404291174
14 0.144314672767515
15 0.122499748949758
16 0.105284416297494
17 0.0928271578649675
18 0.0809167295621732
19 0.0752404940948072
20 0.0690338864384655
21 0.0609072086737242
22 0.0517619961901833
23 0.0446527823701254
24 0.0394315599505988
25 0.0342580687271506
26 0.0300827811223625
27 0.0241913131025034
28 0.0186763025900957
29 0.013827806183856
30 0.00975958095503042
31 0.00648214505901986
32 0.00413164231714623
33 0.00259138807985868
34 0.00148699874190705
35 0.000908884216654637
36 0.000534874923063236
37 0.000354629645289972
38 0.000184886334047727
39 0.000106085493419713
40 7.10152992903025e-05
41 5.59754478646849e-05
42 4.31724756176091e-05
43 3.65230561932526e-05
44 3.08025989974483e-05
45 2.70336849059611e-05
46 2.36555756879874e-05
47 1.99812261166413e-05
48 1.68523645866313e-05
49 1.36976997426544e-05
50 1.17943978966709e-05
51 9.75992065918152e-06
52 8.20411746541122e-06
53 6.88451050515355e-06
54 5.62624813802999e-06
55 4.65149073731969e-06
56 3.87493818561769e-06
57 3.1191978515595e-06
58 2.09525592209995e-06
59 1.43392483532979e-06
60 9.14565933704129e-07
61 6.46335566114833e-07
62 5.53246577412327e-07
63 4.62523710984703e-07
64 3.72829889667792e-07
65 2.67327299932422e-07
66 1.77286817137827e-07
67 6.85911811667087e-08
68 1.64058571518299e-08
69 6.56048346981014e-09
70 1.724752803843e-09
71 8.87234992916356e-10
72 6.35764551330838e-10
73 2.0073436318527e-10
74 8.17691640826297e-11
75 3.93750835454737e-11
76 2.39046990888216e-11
77 1.34856015761355e-11
78 4.06089164156546e-12
79 1.61014744680481e-12
80 1.06877883894716e-12
81 5.23211239639337e-13
82 3.94079856327652e-13
83 3.587436185338e-13
84 3.56280674600658e-13
85 3.58272132322391e-13
86 3.58260097351581e-13
87 3.6871127138683e-13
88 3.69954792361536e-13
89 4.21493053269899e-13
90 9.9696909880081e-13
91 1.76460125208961e-12
92 8.01299003700998e-12
93 2.14262499720277e-11
94 6.07173090440654e-11
95 2.37344074543173e-10
96 6.47465350511585e-10
97 1.74706553868028e-09
98 9.17612354418632e-09
99 2.38334453207747e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.679716782737952
2 0.562628180980231
3 0.416837061830342
4 0.345946980415145
5 0.289380133837986
6 0.245388701426006
7 0.200861975734785
8 0.168708366586947
9 0.137215102161259
10 0.110790089999604
11 0.095865720587148
12 0.0818714729624662
13 0.0710721604325026
14 0.0622337400280262
15 0.0554540695313201
16 0.0506116042774746
17 0.0461821625597801
18 0.043588449793632
19 0.0407427809001987
20 0.0379505363072833
21 0.0346855611678988
22 0.0313751710951687
23 0.0281957966102995
24 0.0256861460308966
25 0.022836456416412
26 0.0197211819802809
27 0.0156912565242996
28 0.0132941191876624
29 0.00985950637896658
30 0.00732886694270073
31 0.0050980584428699
32 0.00390182443798309
33 0.00257113069731811
34 0.00160372585469795
35 0.00108610707436887
36 0.000761243185210677
37 0.000562169623561533
38 0.000408524381474629
39 0.000206605836496968
40 9.92318499036996e-05
41 7.34177715412265e-05
42 6.38260174926679e-05
43 5.13108137680926e-05
44 3.38225705069139e-05
45 1.62989155054962e-05
46 8.83219920883672e-06
47 5.78378611993837e-06
48 4.4798805961617e-06
49 3.35017594723864e-06
50 2.52960388119181e-06
51 1.98471708625056e-06
52 1.32296893357721e-06
53 9.3354197710587e-07
54 6.40875168790928e-07
55 5.00737436850628e-07
56 3.63520951821759e-07
57 2.61160144366736e-07
58 1.17715946377119e-07
59 4.25300500837934e-08
60 1.76237666709641e-08
61 1.43493054615358e-08
62 1.1369188296095e-08
63 6.85815351600356e-09
64 3.15267783665924e-09
65 1.90165058463641e-09
66 1.14481074743468e-09
67 3.55422707775854e-10
68 1.07872365899858e-10
69 7.88086633437228e-11
70 4.16334642978525e-11
71 1.80875198515536e-11
72 1.51097899843774e-11
73 1.01778774275419e-11
74 1.16621175479085e-12
75 2.26276894780341e-13
76 1.72979495845038e-13
77 1.59395055056978e-13
78 1.5445011446711e-13
79 1.48152675196569e-13
80 1.47766148256754e-13
81 1.49761774303921e-13
82 1.57017902455987e-13
83 4.71404933648376e-13
84 3.58948202640696e-12
85 4.67666766456682e-12
86 5.68238908535907e-12
87 8.83562590245518e-12
88 5.33169543944661e-11
89 5.87575173203587e-10
90 4.40138082421192e-09
91 3.49932169970843e-08
92 1.13271887398596e-08
93 2.01029079333642e-09
94 6.12707919137742e-11
95 4.40730223525221e-12
96 1.75682070669756e-13
97 1.64220382155844e-13
98 1.64224183394324e-13
99 1.64022021359076e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.63486989010834
2 0.456714575808401
3 0.362699748233956
4 0.29005406950314
5 0.243324852097678
6 0.217711164037219
7 0.202699744670939
8 0.188743326009768
9 0.173754839676834
10 0.161023071132504
11 0.149915133207254
12 0.140931416440228
13 0.130268838658976
14 0.122502604449829
15 0.117009702178396
16 0.109487595828844
17 0.101940488963234
18 0.0926924699998537
19 0.0807903623785888
20 0.073699411704888
21 0.0690050926674811
22 0.0645641582833771
23 0.0599802744317795
24 0.0558666078869021
25 0.0499677430266813
26 0.0431831903110841
27 0.0376453343290889
28 0.0319141291134074
29 0.0256916949858319
30 0.021154312650343
31 0.0173667145848407
32 0.0146555627180927
33 0.0125114334207941
34 0.0107336411726974
35 0.0100699637046603
36 0.00962103934437012
37 0.00935636243672122
38 0.00899132723656153
39 0.00862199847711469
40 0.00833598324644058
41 0.00821998695298272
42 0.00812122086446358
43 0.00805961766227393
44 0.00802115205880521
45 0.00798603824616942
46 0.00794186624025431
47 0.0078999203582243
48 0.00787624024112536
49 0.00784794923730515
50 0.00781475379545782
51 0.00775655745453018
52 0.00768042078523827
53 0.00760629853485207
54 0.00746251192616755
55 0.00728284819767701
56 0.00703614011540428
57 0.00642854557253392
58 0.00589705530103943
59 0.0049312781899073
60 0.00354410480003358
61 0.00233225700021518
62 0.00139294877164885
63 0.000931911710861325
64 0.000453409450783636
65 0.00020382799520151
66 5.368778345695e-05
67 1.49969698275714e-05
68 6.2186777901285e-06
69 4.01699775020679e-06
70 2.13639740131505e-06
71 9.47169380065027e-07
72 5.28055401071057e-07
73 3.64402440793842e-07
74 2.57637679525402e-07
75 1.76690194025645e-07
76 5.90407096143372e-08
77 2.70923323524427e-08
78 1.29162660083338e-08
79 7.24266370578404e-09
80 3.24400365622161e-09
81 2.39424460303723e-09
82 1.42184498807698e-09
83 6.67283450633722e-10
84 1.99299120379284e-10
85 4.31438310064935e-11
86 1.50016979395211e-11
87 2.21127822743665e-11
88 2.17425394584626e-11
89 1.26407497831493e-12
90 1.20224698175066e-12
91 7.98443192726823e-12
92 7.98369069633057e-12
93 7.98366076234079e-12
94 7.98366382054526e-12
95 7.98368175315296e-12
96 7.98396928950507e-12
97 2.10383029827837e-12
98 1.50061618259972e-11
99 4.71290542016352e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.836131709103793
2 0.714629879619923
3 0.573436261806556
4 0.500939186929083
5 0.44894065053819
6 0.418299575093772
7 0.405081879892947
8 0.379899818552545
9 0.360032523333051
10 0.344983681211336
11 0.332840734966914
12 0.315562390377497
13 0.302357723191675
14 0.289458387885802
15 0.28048686727419
16 0.269266308669596
17 0.259140035629607
18 0.248382106588615
19 0.238887170777486
20 0.232223907677362
21 0.225557675186088
22 0.215923258431235
23 0.206043477587169
24 0.19629417118165
25 0.182669729501822
26 0.171523718940587
27 0.162747782691451
28 0.155340187311547
29 0.147132848348036
30 0.140789592568526
31 0.132199434100455
32 0.123392075152395
33 0.11598691160936
34 0.108987124707645
35 0.101748910765503
36 0.0962341592344747
37 0.0883022723240554
38 0.0804264913668359
39 0.0715532398699909
40 0.0628789988603162
41 0.0547938785424962
42 0.0441056290090326
43 0.0284359061372624
44 0.0176802764014731
45 0.0109055414973886
46 0.00768381465723504
47 0.00560180970706368
48 0.00444341878378515
49 0.0038909029009853
50 0.00340600140715368
51 0.00285331658649594
52 0.00234968488852392
53 0.0018206911045237
54 0.00114733411255449
55 0.000771278767027448
56 0.000541544344858014
57 0.000447377049170127
58 0.000372996237107956
59 0.000300898418451439
60 0.000251084230354263
61 0.000211142072744384
62 0.000171314678811667
63 0.000138250532188582
64 0.000120497452947551
65 9.20110618108406e-05
66 6.11996330632239e-05
67 4.46200872666946e-05
68 3.33847542672078e-05
69 2.83375095256649e-05
70 2.41011358043678e-05
71 1.82912103644079e-05
72 1.528003201983e-05
73 8.58162779136379e-06
74 3.46371347289189e-06
75 1.72492435473025e-06
76 1.21486060327487e-06
77 9.26844427989046e-07
78 8.72998545441002e-07
79 7.46282703337277e-07
80 5.49770696177839e-07
81 2.86059868740184e-07
82 1.24732430970769e-07
83 1.09807674545362e-07
84 6.29662736998121e-08
85 3.28136260805064e-08
86 2.03112128668762e-08
87 1.46107531258953e-08
88 7.88653187400447e-09
89 2.35736290255785e-09
90 1.91658473743384e-09
91 1.84724968601682e-09
92 1.6960944793088e-09
93 1.35819556477943e-09
94 1.67386949524322e-10
95 8.53375423359633e-12
96 4.53967306838267e-12
97 4.52939102245078e-12
98 4.52722306355418e-12
99 4.34043305702804e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.821174685563156
2 0.681310696536438
3 0.590877021600243
4 0.517786126570578
5 0.464136433455891
6 0.414555648518901
7 0.37177067939084
8 0.345149422312914
9 0.324620651841455
10 0.304206957336662
11 0.284476465492368
12 0.272169517653518
13 0.26555255747172
14 0.257777592596154
15 0.250784709565013
16 0.246319964902311
17 0.241979302288593
18 0.238519670095528
19 0.233633688463737
20 0.228873843051404
21 0.2250490343191
22 0.222091646389153
23 0.219395594573057
24 0.215380498469728
25 0.211597860930244
26 0.208657237687071
27 0.203558046677358
28 0.197338280688526
29 0.190272068530628
30 0.181733633074816
31 0.169847835818436
32 0.152732772413685
33 0.143635368988216
34 0.136093900893122
35 0.13011578739826
36 0.120861243357227
37 0.103633588955673
38 0.0818117449902841
39 0.0621610279286048
40 0.0378554653188166
41 0.0215224811915351
42 0.0137099164515996
43 0.00883990686123594
44 0.00643904322745289
45 0.00585142366856049
46 0.00546620122945832
47 0.00526626225451011
48 0.00503477651079484
49 0.00486442357174203
50 0.0046424409339989
51 0.00431917500453344
52 0.00411631623239745
53 0.00400521395000738
54 0.00393366870352067
55 0.00386905237581198
56 0.00375645596357182
57 0.00366776529567952
58 0.00356919301946459
59 0.00349986588737273
60 0.00329491369448524
61 0.00300699767535874
62 0.00266213006137708
63 0.00210000217114182
64 0.00115623031846146
65 0.000417918008277869
66 8.28240715245038e-05
67 2.68169464379869e-05
68 9.23119019234179e-06
69 3.0933593753106e-06
70 1.41028699626694e-06
71 7.5154561609374e-07
72 2.2294673637332e-07
73 1.53126185409014e-07
74 7.08212320256877e-08
75 3.78324666725189e-08
76 1.89545380412415e-08
77 6.07976415751223e-09
78 2.9263244654258e-09
79 1.21733141061678e-09
80 6.97065176502471e-10
81 4.16143438690409e-10
82 1.99360901169975e-10
83 5.7293915486476e-11
84 3.12849844843248e-11
85 1.76672194212841e-11
86 1.14559662547049e-11
87 7.51484260884016e-12
88 7.3090987131763e-12
89 8.03262724502689e-12
90 8.03020393066346e-12
91 7.00026075619439e-12
92 7.00178015468123e-12
93 7.00133918938254e-12
94 7.00135116911302e-12
95 7.00071652207915e-12
96 7.00316926157228e-12
97 6.14770111705837e-12
98 1.21489868136557e-11
99 1.83692301627399e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.83601879733438
2 0.704628630763277
3 0.586559427399085
4 0.504459689158064
5 0.455353596160274
6 0.420113397285659
7 0.38699451441179
8 0.367460202974193
9 0.346604492837723
10 0.333466629201486
11 0.315087154260951
12 0.297330777124849
13 0.283480746049084
14 0.268712143982856
15 0.251873855750665
16 0.230367845425926
17 0.21465755717763
18 0.204394619211622
19 0.193732629279849
20 0.183568632565265
21 0.179325487654104
22 0.175471424004236
23 0.173254143116838
24 0.168767055305183
25 0.164056864301535
26 0.157911504141145
27 0.152678348135454
28 0.14603297869571
29 0.140470792759666
30 0.137391108441586
31 0.134255162246662
32 0.130562423392772
33 0.122492069057877
34 0.114300550409441
35 0.106166151555406
36 0.102089878134547
37 0.0978530073271893
38 0.0950198229372792
39 0.0897975604118708
40 0.0768285852315928
41 0.0615794740914395
42 0.0503984977570079
43 0.0455512706704378
44 0.0429285933397818
45 0.0416449163956504
46 0.0406955181119999
47 0.0398166685213943
48 0.0388784802878688
49 0.0378633944710694
50 0.0372682668645534
51 0.0368383976219622
52 0.0361817675791644
53 0.0351320618786539
54 0.0335807352851917
55 0.0322303106885973
56 0.0313908014875144
57 0.0306878100983266
58 0.0294959689337641
59 0.0265720677337591
60 0.0242780881447111
61 0.0215337194779633
62 0.0157922126604238
63 0.00958969643442542
64 0.00539252327930041
65 0.00336298157605449
66 0.00225012699149432
67 0.00159705153688372
68 0.00131756694388945
69 0.000479387448125345
70 0.0001964697899769
71 8.0099561576701e-05
72 5.99941712826789e-05
73 4.78653813380802e-05
74 2.95166024397913e-05
75 1.1519519477904e-05
76 5.39208667447086e-06
77 3.91631455445914e-06
78 3.49587459149938e-06
79 3.10376733951726e-06
80 2.70913908782957e-06
81 1.92340235994537e-06
82 6.56306243997463e-07
83 1.39953663900127e-07
84 1.49079710197118e-08
85 4.43001732831422e-09
86 1.11587780045889e-09
87 4.18764330275988e-10
88 1.03879692904331e-10
89 3.04502890137286e-11
90 2.19292063586736e-11
91 1.36981270721475e-11
92 1.35901481809557e-11
93 1.35886924159573e-11
94 1.35866522473306e-11
95 1.35875510044386e-11
96 1.35848732136986e-11
97 7.92689318472858e-12
98 7.92390199509142e-12
99 2.82154992166206e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.671884705382557
2 0.565654837909342
3 0.477849916962768
4 0.429755425177589
5 0.377479870814388
6 0.337937679863141
7 0.294004560324434
8 0.262553997273721
9 0.227824943238997
10 0.206941896528207
11 0.189180885069041
12 0.173874327870163
13 0.157816941940774
14 0.145010551513061
15 0.133413486216587
16 0.12138702976442
17 0.104757106131431
18 0.0861909217410853
19 0.0752092907184808
20 0.0692514004093929
21 0.0643834389535719
22 0.0588081266215858
23 0.0532171660565402
24 0.0477903989009296
25 0.0431128139432802
26 0.0382765241170412
27 0.0350618586667454
28 0.0305019435629302
29 0.0244651075274002
30 0.0169171022903568
31 0.0124403807962601
32 0.00987495218348091
33 0.00690194346135922
34 0.00509275733377203
35 0.0037951902098879
36 0.00297020896787701
37 0.00261559571699074
38 0.00224751372706301
39 0.00181362279353815
40 0.00128924122556767
41 0.000855156432633359
42 0.000604524390397643
43 0.000484226995302444
44 0.000425501747530632
45 0.000378290949262303
46 0.000325972891646995
47 0.000288556312053201
48 0.000244259083695637
49 0.000196888345764703
50 0.000136524977866849
51 9.82597386365745e-05
52 6.67215819727257e-05
53 4.82171946056833e-05
54 3.25428365916318e-05
55 1.35436538365053e-05
56 3.33973621878275e-06
57 1.72163337248859e-06
58 1.21455929996886e-06
59 8.68095276645964e-07
60 6.05976869410981e-07
61 5.08682796230809e-07
62 4.17341113282391e-07
63 3.16468996914928e-07
64 2.56862090427633e-07
65 1.71310043771361e-07
66 1.04621760262759e-07
67 9.08866429194107e-08
68 7.89831615173637e-08
69 5.1014953106823e-08
70 2.83898684838398e-08
71 1.42877177138254e-08
72 4.75217460080279e-09
73 1.96941573976438e-09
74 5.94409553213956e-10
75 1.1138575719728e-10
76 7.67004338179534e-11
77 5.14712713054314e-11
78 3.63040195610153e-11
79 2.3608771725809e-11
80 1.67102726498194e-11
81 1.11456187973291e-11
82 8.32062300989475e-12
83 4.52191689534402e-12
84 2.02001778545194e-12
85 5.73854116647608e-13
86 2.18417914988083e-13
87 1.9344830620035e-13
88 1.90658439450254e-13
89 2.0029674021327e-13
90 2.00286367826156e-13
91 1.91437351466958e-13
92 2.0028998771085e-13
93 2.34452660047945e-13
94 3.89898647237601e-13
95 3.68239780916752e-12
96 5.35968778722075e-12
97 4.81784251634915e-11
98 1.75804904162046e-10
99 3.07788708728555e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.73143628234643
2 0.609180205611719
3 0.505019463689296
4 0.451681116827558
5 0.385174099115254
6 0.313529158552252
7 0.265220650340387
8 0.234140841815752
9 0.195175897648146
10 0.163400038187873
11 0.146851354482376
12 0.137367067381214
13 0.1310757960796
14 0.127472909979434
15 0.124765927130809
16 0.121462765057402
17 0.118146764518884
18 0.114845724583153
19 0.111843491953345
20 0.108825005728854
21 0.10589446486681
22 0.102561191166547
23 0.0985401114160874
24 0.0926595127198706
25 0.0862522159868402
26 0.0802381412725866
27 0.0755153191361498
28 0.070993609502681
29 0.0654674405773591
30 0.0578654379733905
31 0.0483319601649297
32 0.0339999035459863
33 0.0246641406718808
34 0.0151955897614224
35 0.00966244547806249
36 0.00543073332637936
37 0.00360919314181426
38 0.00227877413268637
39 0.00143556359192035
40 0.00100004356044277
41 0.000641458052276404
42 0.000455329891827398
43 0.000385794228915792
44 0.000334159075213429
45 0.000290735793679838
46 0.000252526511026512
47 0.000239854217601445
48 0.000225281332072187
49 0.000211928143281015
50 0.000203688304820269
51 0.000197105507821294
52 0.000192704769717553
53 0.00018906250579937
54 0.000181215638583751
55 0.000166347371658842
56 0.000151733280647422
57 0.0001378234863154
58 0.000117257745310989
59 8.62509710809983e-05
60 5.47731118116748e-05
61 3.21568882801026e-05
62 1.61522734859308e-05
63 4.41171323702441e-06
64 9.73243929190694e-07
65 4.80287439207771e-07
66 2.08427973059218e-07
67 1.2722048394828e-07
68 8.11403543940446e-08
69 2.67662183628201e-08
70 1.52879950497029e-08
71 8.9683165827287e-09
72 5.0079064691203e-09
73 2.23724513226543e-09
74 1.53720173020815e-09
75 8.55569420590596e-10
76 3.33873787330391e-10
77 2.22413407477709e-10
78 1.44165530849134e-10
79 6.0860905083851e-11
80 2.22271663693052e-11
81 7.73188590319352e-12
82 3.93601908399467e-12
83 2.92176729540104e-12
84 1.86090103303578e-12
85 1.43288943834366e-12
86 1.32136839864539e-12
87 1.26096457018112e-12
88 1.25027207119355e-12
89 1.21984529162041e-12
90 1.21901443836537e-12
91 1.29949198387058e-12
92 1.30009959162708e-12
93 1.29969177188744e-12
94 1.2994727882003e-12
95 1.29962270872402e-12
96 1.29984877758062e-12
97 1.41380896857634e-12
98 1.55981045384898e-12
99 3.0888254761955e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.76478200341602
2 0.614431730153326
3 0.47871377688246
4 0.422007722934228
5 0.340741255374248
6 0.277705098027143
7 0.246140408196525
8 0.222425006006457
9 0.208114425732363
10 0.191134791678776
11 0.180655797098788
12 0.173257736165443
13 0.167505299840042
14 0.158743951009155
15 0.149385779281025
16 0.137521922149135
17 0.127417972243454
18 0.118675133647207
19 0.110528404853108
20 0.105228591041071
21 0.101610202197664
22 0.0985491978749081
23 0.0931984741157643
24 0.0877448817255636
25 0.0810225071738961
26 0.0704450713616177
27 0.0625072740040266
28 0.0580938414069404
29 0.0562136169366903
30 0.0528077462039191
31 0.0504288586631153
32 0.0483446746633107
33 0.0456393131294603
34 0.0423949599322717
35 0.0400418654037214
36 0.0380463238738761
37 0.036565175237346
38 0.034810379831331
39 0.0322195047294505
40 0.0275603157785896
41 0.0215884476125456
42 0.0126631289566935
43 0.0095080018138171
44 0.00798166043583273
45 0.00695093649278181
46 0.00608546610229441
47 0.00547025624122544
48 0.00471477572638912
49 0.00397858380532056
50 0.00342659058522473
51 0.00307209929876781
52 0.00289989663635489
53 0.00280646251707447
54 0.00268734526131578
55 0.00254166244801555
56 0.00225837412528619
57 0.00189718542352793
58 0.00171394888894379
59 0.00154550401624714
60 0.00133755605455492
61 0.000870950195763182
62 0.000541032200821927
63 0.000272387150485989
64 0.000118519157102392
65 7.90024277185199e-05
66 5.93939716160564e-05
67 4.02060604152619e-05
68 2.22282311265451e-05
69 1.07982060541601e-05
70 3.11890057130381e-06
71 9.36358843790192e-07
72 4.46386947082988e-07
73 2.65205191842032e-07
74 1.28520620668701e-07
75 4.71919945080637e-08
76 3.20319311540927e-08
77 1.11619046468017e-08
78 4.76660505003334e-09
79 2.60046501904674e-09
80 1.54877506353833e-09
81 5.5320365166479e-10
82 2.38541338967376e-10
83 1.22608690640556e-10
84 7.51775407429531e-11
85 3.78153248876699e-11
86 8.12282956105792e-12
87 5.75880654273877e-12
88 4.64595271310591e-12
89 4.38149113488118e-12
90 4.35840800797067e-12
91 5.04058727789202e-12
92 5.03824286584276e-12
93 5.03888978163156e-12
94 5.03828660353799e-12
95 5.03743457694188e-12
96 5.03757209246079e-12
97 4.58513868812035e-12
98 4.95510633016741e-12
99 7.37792885592601e-11
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/mean_convergence__seed_12345__eq_type_spd_reverse.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$m$},
ylabel={$\| x_m - x^\dagger\|_2$},
xmin=0, xmax=101,
ymin=1e-10, ymax=2,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.988248134084486
3 0.97329263656758
4 0.959227142582168
5 0.942122623676922
6 0.916628533755415
7 0.875421045701904
8 0.842625247052525
9 0.801866801911726
10 0.768357150684071
11 0.730652900684449
12 0.697328581748366
13 0.656601234556273
14 0.603082248656005
15 0.556514332910356
16 0.518058561260669
17 0.47705033370506
18 0.44443116304284
19 0.421826829002242
20 0.409207483455793
21 0.395122713622403
22 0.381131634501734
23 0.355874968441354
24 0.331989766711119
25 0.306776366662588
26 0.281470702574452
27 0.256386549949329
28 0.227536301961751
29 0.200587076734772
30 0.179022539610229
31 0.149490118074134
32 0.109211946664226
33 0.0747259554059245
34 0.0531231048156157
35 0.0335087790546229
36 0.0191589447009383
37 0.0126820614028521
38 0.00907840446173886
39 0.00743802490968059
40 0.00651651395449314
41 0.00599654551164314
42 0.00527624069784141
43 0.00469568263039126
44 0.00389679349350263
45 0.00300180798702983
46 0.00224327999098721
47 0.00151691071423073
48 0.00101681384032781
49 0.000658390103019856
50 0.000539213920085689
51 0.000435494302407544
52 0.000362242028038872
53 0.00026647485113047
54 0.000185146051316801
55 0.000121493629182071
56 4.79744223884549e-05
57 2.07302918669706e-05
58 8.87795201103128e-06
59 3.01003092210844e-06
60 1.39582977159934e-06
61 7.99958903271981e-07
62 3.78579140802119e-07
63 2.37889568018174e-07
64 1.47688970217208e-07
65 7.06650362141777e-08
66 5.14875803258554e-08
67 3.71641531192617e-08
68 2.35250467290916e-08
69 1.41481330265409e-08
70 7.92359435762577e-09
71 2.94742181962763e-09
72 1.31431341975649e-09
73 4.63517784700864e-10
74 2.47088316663405e-10
75 1.29106713157587e-10
76 4.10655167742191e-11
77 2.43812632243098e-11
78 1.02130161837151e-11
79 6.04271517945945e-12
80 4.72832091416726e-12
81 4.56526726856678e-12
82 4.55648804535014e-12
83 4.53010369888946e-12
84 4.54937662593971e-12
85 4.52757983804644e-12
86 4.53161121834665e-12
87 4.5370105696164e-12
88 4.5336478834204e-12
89 4.53920718199424e-12
90 4.53851063106643e-12
91 4.5382556114714e-12
92 4.53623826321289e-12
93 4.54023564843827e-12
94 4.54953839043686e-12
95 5.12783884664732e-12
96 1.0380973333778e-11
97 2.15740372346719e-11
98 6.28149543054481e-10
99 5.70616716450375e-09
100 1.52519804339669e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.994694600850607
3 0.990460941170664
4 0.982997784402841
5 0.976197068646003
6 0.966326095467524
7 0.957749984160557
8 0.951293478092817
9 0.944563477264457
10 0.936320745315024
11 0.929144402672596
12 0.920935519500777
13 0.914118384400184
14 0.908242997096123
15 0.899071159859915
16 0.892067819509535
17 0.886403101412357
18 0.880321841115035
19 0.871569415436343
20 0.858067170246736
21 0.846551871849174
22 0.83523709122411
23 0.820354807343384
24 0.802915969605296
25 0.780149557150817
26 0.75103049350811
27 0.720906038106337
28 0.692783314672032
29 0.652305565445325
30 0.599358022740737
31 0.532728702029387
32 0.448298108944085
33 0.369499894028689
34 0.284200334383876
35 0.209425450153334
36 0.146142937743148
37 0.0979960084233954
38 0.0664408462593495
39 0.03763598961923
40 0.0157114868943364
41 0.00871159187960015
42 0.00396625041384166
43 0.00186007114282897
44 0.000873177209630225
45 0.000492389453744663
46 0.000378721077170853
47 0.000280467103902951
48 0.000221125991383388
49 0.00018377445676734
50 0.000154784159943445
51 0.000123633614284534
52 8.1351050386714e-05
53 5.50092344671587e-05
54 3.53610844375318e-05
55 2.34318070669192e-05
56 1.51221150196482e-05
57 9.1903911744365e-06
58 7.05463771533001e-06
59 5.75935147180296e-06
60 4.21833817977472e-06
61 2.97650436547416e-06
62 2.12532963063521e-06
63 9.3915393845865e-07
64 6.39976777014404e-07
65 2.44192929407532e-07
66 1.077518393318e-07
67 6.78953644017114e-08
68 3.5424524450297e-08
69 2.33090908258445e-08
70 1.67157112839906e-08
71 1.28214779958066e-08
72 8.19579990053898e-09
73 4.49997569899104e-09
74 2.94483910114145e-09
75 1.34797548809157e-09
76 8.29519127736442e-10
77 4.96666408922048e-10
78 1.89778245137265e-10
79 1.27763199550071e-10
80 9.27544398382816e-11
81 7.26240654924082e-11
82 6.07003659183449e-11
83 5.24340316510349e-11
84 5.13138714848542e-11
85 5.11902091729751e-11
86 5.11789376289991e-11
87 5.11811393924563e-11
88 5.11813317648409e-11
89 5.11742019245147e-11
90 5.11750030955342e-11
91 5.11737226941523e-11
92 5.11830438737259e-11
93 5.11825654703324e-11
94 5.11796583510791e-11
95 5.11810431345001e-11
96 5.11896823618792e-11
97 5.13184542702843e-11
98 5.59777422903992e-11
99 5.44127409299491e-10
100 4.28174884135719e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992026416979747
3 0.981520761930413
4 0.964043510070983
5 0.946410583402175
6 0.924669818915447
7 0.907557090728093
8 0.878421960085382
9 0.838658285094456
10 0.804311974565632
11 0.774093628636223
12 0.745817433362921
13 0.690946374539825
14 0.640125996683772
15 0.61388540299782
16 0.58267551931947
17 0.561005724433075
18 0.53994939612406
19 0.523336495822456
20 0.501951105823137
21 0.479397624897506
22 0.457138336713505
23 0.430470668896561
24 0.391612733857009
25 0.347865934076997
26 0.296446471225835
27 0.249690093812488
28 0.207528766088865
29 0.166294955968873
30 0.124325992706963
31 0.0873053938421265
32 0.0633684906489502
33 0.0538539627555129
34 0.0471229531330418
35 0.038666861712481
36 0.0310796837027684
37 0.02501658863341
38 0.023092254989496
39 0.0218603656333313
40 0.0212143119433714
41 0.0204814043155525
42 0.0201167024630615
43 0.0197414214543714
44 0.019049471485624
45 0.0183510411105897
46 0.0172739095930583
47 0.0162003865111457
48 0.0153122776201631
49 0.0145356664638381
50 0.0132780637149091
51 0.0124626040651651
52 0.0112686265155518
53 0.0100945469836113
54 0.00815295391903939
55 0.00471658726637414
56 0.00252220044620468
57 0.0014088325443283
58 0.0007224241113032
59 0.000319023318472812
60 0.000177012418561193
61 0.000115107904947185
62 5.89598133355527e-05
63 3.12744845204901e-05
64 2.50167605566324e-05
65 2.22955565032193e-05
66 1.94915799238703e-05
67 1.44553602522777e-05
68 1.07561366123378e-05
69 6.86523558221529e-06
70 3.45434143114853e-06
71 1.66011274254093e-06
72 9.49196821749681e-07
73 6.43784729568155e-07
74 3.393059755115e-07
75 2.22683585980003e-07
76 1.38097873439897e-07
77 7.90166618375818e-08
78 3.16466603871441e-08
79 1.92261887185435e-08
80 1.61979392899716e-08
81 1.38304199323977e-08
82 1.17589271395979e-08
83 9.08152299257803e-09
84 8.01806687340659e-09
85 6.37006868489088e-09
86 3.18951488025307e-09
87 1.74211183904703e-09
88 7.20573220347195e-10
89 1.83978654878537e-10
90 6.26267744098507e-11
91 1.48287153827738e-11
92 1.22918578648117e-11
93 1.18615858694855e-11
94 1.1835918570272e-11
95 1.18141818478762e-11
96 1.1809757086457e-11
97 1.18016328922173e-11
98 1.18485258719005e-11
99 1.18411991172373e-11
100 1.18475685254126e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.975859291848192
3 0.954451397290772
4 0.926943052676871
5 0.893404488814098
6 0.855130500809465
7 0.819907041993869
8 0.772437512937709
9 0.700089296907061
10 0.618872048455174
11 0.523130741630777
12 0.42771242649118
13 0.358634025197207
14 0.294975425005872
15 0.257063809790817
16 0.229376275032552
17 0.193619699867728
18 0.163369045718612
19 0.142720751833565
20 0.129402791219908
21 0.1163671634997
22 0.106906255850966
23 0.094869050669936
24 0.0799546230375777
25 0.0612515867648856
26 0.0449314379664152
27 0.0355211608931224
28 0.0293208785851704
29 0.0250870609729701
30 0.0207289015698777
31 0.0164083586748887
32 0.0142428710003511
33 0.0122676787255662
34 0.0103793567852161
35 0.00774174391164514
36 0.00531120465193103
37 0.00349613128432968
38 0.00181352955377585
39 0.00114755749325299
40 0.00078708917121759
41 0.000460600881075575
42 0.000341486177488246
43 0.000285317041810696
44 0.000243789529127166
45 0.000218580414807389
46 0.000192831423290068
47 0.000174152229178033
48 0.000163009538174469
49 0.000152763438070006
50 0.000139533260319277
51 0.000119070826824792
52 0.00010489343276249
53 8.90760803822909e-05
54 5.73277123499497e-05
55 2.92837930240943e-05
56 1.32811528803154e-05
57 6.58756141529322e-06
58 3.97595031929002e-06
59 3.15421110126636e-06
60 2.72030284559852e-06
61 2.3560615808962e-06
62 2.01076008685591e-06
63 1.72571696011551e-06
64 1.45647884682957e-06
65 1.19878117223328e-06
66 4.97071360643726e-07
67 8.8630093833639e-08
68 2.10758258737553e-08
69 8.84239720980163e-09
70 6.19487525896871e-09
71 4.29047003383968e-09
72 3.17793292609794e-09
73 1.8616090824767e-09
74 6.73888259841299e-10
75 2.05848839153041e-10
76 5.96533735057062e-11
77 1.30754937894262e-11
78 4.82977448242205e-12
79 2.37504116731393e-12
80 1.72930971720359e-12
81 1.59532692413784e-12
82 1.56796745343938e-12
83 1.56920385386493e-12
84 1.56449121499383e-12
85 1.57020540041386e-12
86 1.57043666702718e-12
87 1.5678601615612e-12
88 1.6160189652945e-12
89 2.47140817924005e-12
90 1.2555759108799e-11
91 4.73345120432562e-11
92 3.52127175882965e-10
93 1.83888156561925e-09
94 9.55676196677629e-09
95 1.74820327233741e-08
96 3.50436506025316e-09
97 4.79190111427526e-10
98 9.18522694660205e-11
99 1.09684962213627e-11
100 1.14911566738445e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.996749148986268
3 0.993040661009381
4 0.988203885450889
5 0.980297963465449
6 0.971491834511345
7 0.962382769151884
8 0.951677497753327
9 0.939819331917448
10 0.923506836815939
11 0.900129191484941
12 0.866700158239857
13 0.83356149124188
14 0.802667646186749
15 0.769420287217578
16 0.721208054574236
17 0.675600117083004
18 0.62467484602291
19 0.542002719985658
20 0.430709897536817
21 0.354280203040398
22 0.280172202761821
23 0.250584140255431
24 0.240725051684807
25 0.229648866872213
26 0.214293274425194
27 0.203817291373841
28 0.194546970310301
29 0.184927747175123
30 0.178298253348919
31 0.173577398628583
32 0.167573474464146
33 0.161272826439796
34 0.154713114382312
35 0.146275585268199
36 0.133495874491736
37 0.114224520160306
38 0.0913819853393127
39 0.0777030326946199
40 0.0606502479724871
41 0.0471336565558598
42 0.0349151890088206
43 0.0247308204961822
44 0.018430176028658
45 0.0159729832237904
46 0.0148117157460746
47 0.0139724427594743
48 0.0134937177237313
49 0.0129169373417668
50 0.0119190477194403
51 0.0103553183573544
52 0.00787383163523383
53 0.00554772842937735
54 0.00438243147320112
55 0.00360708602933031
56 0.00294885038222603
57 0.0023904831731169
58 0.00198871254854456
59 0.00175975516641167
60 0.00167301536517231
61 0.00162018140615703
62 0.00158443586975033
63 0.00153237147048173
64 0.00145813412884433
65 0.00136576496518443
66 0.00124091446519477
67 0.00112352495444007
68 0.00098760657921285
69 0.000818714823084597
70 0.000388412402354097
71 0.000254916111051451
72 0.00016177639356352
73 0.000112505625633346
74 6.11223079192517e-05
75 2.15052675169999e-05
76 6.68916089519272e-06
77 2.20669556842993e-06
78 8.37442275291369e-07
79 2.21188095175491e-07
80 1.10093686082886e-07
81 4.42374512319603e-08
82 2.9115051772559e-08
83 1.25407746130849e-08
84 4.97982052234954e-09
85 2.3716356687124e-09
86 6.25356644032773e-10
87 3.25682217666127e-10
88 1.04103971428345e-10
89 6.1254751174917e-11
90 1.6476969080227e-11
91 1.34031294026616e-11
92 1.30747434935604e-11
93 1.30282758163176e-11
94 1.29908602037837e-11
95 1.29997288583081e-11
96 1.30126009129991e-11
97 1.29953199266358e-11
98 1.29186825093876e-11
99 1.28717161512943e-11
100 1.29288247520635e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992010252478408
3 0.980101121100476
4 0.969339228336258
5 0.950200423265236
6 0.926551085689736
7 0.904941606942331
8 0.879583742015502
9 0.851941856292556
10 0.808668973808277
11 0.745258360821929
12 0.698213331372884
13 0.66161995136828
14 0.615053628361769
15 0.573988689375004
16 0.529084576041307
17 0.494387448029438
18 0.461711073147091
19 0.432321834687337
20 0.41436526110666
21 0.391061945962053
22 0.367440780418923
23 0.346567769450805
24 0.323130761279678
25 0.296287194954543
26 0.257400756347999
27 0.235078563323653
28 0.202133903056415
29 0.152001289468856
30 0.123893861701307
31 0.0997195260963816
32 0.0868762654438704
33 0.0680927228902441
34 0.0568110516936521
35 0.0496697293316932
36 0.0437321568476908
37 0.0404244376616601
38 0.0383637180979383
39 0.0362028297935161
40 0.0325808346307391
41 0.0296504491637048
42 0.0272424667277521
43 0.0244798400121712
44 0.0222519054430581
45 0.0191037074059556
46 0.0161814403596997
47 0.0143809770664172
48 0.0119645206170013
49 0.00989709927581719
50 0.00677858365961974
51 0.00356934299713031
52 0.00237880902307739
53 0.0013444325683342
54 0.000664487103333018
55 0.000474267626477138
56 0.000328194807139403
57 0.000190977523301505
58 0.000124047037428908
59 8.34548497593077e-05
60 6.88622380134624e-05
61 5.44010479285838e-05
62 4.53925126553391e-05
63 4.09226005771651e-05
64 3.44005878263597e-05
65 2.58860365504538e-05
66 2.03756469496427e-05
67 1.62087737882973e-05
68 1.11631712550623e-05
69 8.38586255660334e-06
70 7.27129102520201e-06
71 5.1287269280416e-06
72 4.02567012011777e-06
73 3.4514117800429e-06
74 2.38563093733108e-06
75 1.71739448687897e-06
76 9.15595432383093e-07
77 4.6838963106022e-07
78 3.5135473554187e-07
79 2.42853233584706e-07
80 1.88607688099424e-07
81 1.21846053985336e-07
82 8.80681717974823e-08
83 5.19839829791107e-08
84 1.93978016991583e-08
85 1.71042141931026e-08
86 1.4525237626011e-08
87 1.16526233100279e-08
88 8.53484248044428e-09
89 1.55254891747511e-09
90 9.46744402668437e-10
91 5.06333404579838e-10
92 3.24114619768987e-10
93 2.76158855770953e-10
94 1.16530242833911e-11
95 1.02313491110451e-11
96 9.74846568618927e-12
97 9.73517882393294e-12
98 9.74643880156739e-12
99 9.74254495715308e-12
100 1.00046099832935e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.995939062926386
3 0.991511915987599
4 0.988332527776814
5 0.98356315919037
6 0.973490897033259
7 0.964421780152792
8 0.956979224847079
9 0.951519425255966
10 0.947858412160853
11 0.945465776003741
12 0.942281295013404
13 0.939683895980532
14 0.934617860961456
15 0.92882677990951
16 0.923490946990735
17 0.918973530622777
18 0.914931340346684
19 0.911652003682385
20 0.908994070221657
21 0.906548378953556
22 0.904310506383902
23 0.901571377059616
24 0.896647480948327
25 0.891762839942721
26 0.888527210767593
27 0.884023619228069
28 0.879701771876569
29 0.874176196379413
30 0.869358649235437
31 0.865184654513227
32 0.858547872329921
33 0.854670039534418
34 0.851559456960958
35 0.847134130656253
36 0.836796406572027
37 0.824784027350954
38 0.815484725048484
39 0.800517291290427
40 0.778712916435955
41 0.72277232273915
42 0.641584419024032
43 0.583241974952385
44 0.52439356916596
45 0.435001395146478
46 0.280450229142634
47 0.185560823474482
48 0.109029876327196
49 0.0595325367820485
50 0.0328179809031395
51 0.0213105112868101
52 0.0140342022321327
53 0.00856401181552245
54 0.00480157029215511
55 0.00277843683429947
56 0.00180456516046102
57 0.00123170547074066
58 0.000874981711180399
59 0.00063217515892677
60 0.000389920369758941
61 0.000280449604472605
62 0.000173243126220787
63 0.000106155301060456
64 6.91613961609078e-05
65 4.32269224901341e-05
66 2.52745751037942e-05
67 1.85148073316123e-05
68 1.37329319279057e-05
69 6.09387761543033e-06
70 3.1832101348352e-06
71 1.55732388503114e-06
72 9.42333086908882e-07
73 4.96481690562501e-07
74 2.44194056249017e-07
75 1.46432313487131e-07
76 9.92210072383161e-08
77 8.28710665752133e-08
78 5.392777951343e-08
79 2.24721889884389e-08
80 1.18505497142583e-08
81 7.10391505592581e-09
82 3.03866854373641e-09
83 2.32163931000834e-09
84 1.80096668485533e-09
85 1.21684327628753e-09
86 1.0051084200948e-09
87 8.45602010213506e-10
88 7.82798047876787e-10
89 7.02548918118269e-10
90 6.74559675486217e-10
91 6.73892921686379e-10
92 6.71538864910777e-10
93 6.71530020001069e-10
94 6.71548851023555e-10
95 6.71518363941595e-10
96 6.71524639557563e-10
97 6.71515063780432e-10
98 6.7152427166098e-10
99 6.71525666447385e-10
100 6.71500346105605e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.979399844922354
3 0.957557492706674
4 0.934628942871868
5 0.902554355889125
6 0.864105434066727
7 0.808921308436794
8 0.743940115694562
9 0.67922988855512
10 0.617062808650632
11 0.556375154337265
12 0.479146249212558
13 0.399644734455643
14 0.351623059528149
15 0.3006911166823
16 0.260063609185566
17 0.222226109800546
18 0.179769809796311
19 0.137166909782312
20 0.115588518802723
21 0.105438997611296
22 0.0943716357872121
23 0.0857889327925331
24 0.0786946581639746
25 0.0745368815865087
26 0.0716552623170249
27 0.0690063388254234
28 0.0668007941200901
29 0.0654143227043483
30 0.0644460460904107
31 0.0638123637842961
32 0.0633188773504184
33 0.0629767281160664
34 0.0626852719904797
35 0.0624526727830162
36 0.0622085304659047
37 0.0620385901968735
38 0.0618956222479502
39 0.0617770213437943
40 0.0616470019328601
41 0.061514116499697
42 0.061333630447141
43 0.0610846140953174
44 0.060924581868401
45 0.0608146159575276
46 0.0606328062552143
47 0.0604489490192501
48 0.0599929987734985
49 0.0595568706755297
50 0.059050316231078
51 0.0582398797170785
52 0.0571099679767605
53 0.0543031842347773
54 0.0494504653682488
55 0.0437869151854805
56 0.0379637317543568
57 0.0303905361961574
58 0.0237930192339394
59 0.0188212919827432
60 0.0159109909796232
61 0.00981725222190012
62 0.00627671732439311
63 0.00266890599440918
64 0.00135910288300612
65 0.000808374600438046
66 0.000411088901396579
67 0.000203016755938591
68 0.000106317769468932
69 5.62484395458283e-05
70 3.11931305113653e-05
71 1.54838031388117e-05
72 7.61987530415887e-06
73 1.44892829608728e-06
74 4.41276650753364e-07
75 3.20617399201783e-07
76 2.30110720056364e-07
77 1.54553960634353e-07
78 7.23380312273468e-08
79 5.87057814463655e-08
80 3.40970712598324e-08
81 2.85331459931006e-08
82 2.3104632472607e-08
83 1.56976083842341e-08
84 1.04292121762005e-08
85 5.01566625469027e-09
86 3.15267647344403e-09
87 8.2052789100115e-10
88 2.07557226185391e-10
89 1.82527978890078e-10
90 1.34075053928691e-10
91 1.24694156561727e-10
92 8.90336210518007e-11
93 8.84845477315768e-11
94 8.80808484979691e-11
95 8.80649111712642e-11
96 8.80627960712976e-11
97 8.80621348263198e-11
98 9.8980723295753e-11
99 9.89808253373102e-11
100 9.48155575151496e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.932735629677477
3 0.836321265080173
4 0.784840584968796
5 0.705250517564885
6 0.620259568926559
7 0.537784855390173
8 0.462468648540714
9 0.38941620538216
10 0.31623210534512
11 0.253760803889497
12 0.217452294573528
13 0.178483189701888
14 0.147270568381607
15 0.117531714954158
16 0.0913838735995563
17 0.0754471739827979
18 0.0609121178535275
19 0.0502651573279549
20 0.0417268350529073
21 0.031894826413067
22 0.0239802475064007
23 0.0174993654560466
24 0.0129343857730071
25 0.0101503035295672
26 0.00724307499848949
27 0.00551771899897912
28 0.00420345137179098
29 0.00289091656814572
30 0.00180444069209005
31 0.00128605562207477
32 0.00085326054191183
33 0.000505097016739237
34 0.000289398967966011
35 0.000206095096771749
36 0.00017175601541809
37 0.000130249609755033
38 8.82831967837621e-05
39 6.28045052903762e-05
40 4.86089830370864e-05
41 3.90973008533765e-05
42 3.21279087924101e-05
43 2.62944231683717e-05
44 1.95823011303954e-05
45 1.17044151127585e-05
46 5.38865959281357e-06
47 2.89160974253363e-06
48 1.84412961393845e-06
49 1.14999731971381e-06
50 4.90809903896034e-07
51 1.92969877847298e-07
52 1.07972741908886e-07
53 5.51695217991607e-08
54 3.28676724392248e-08
55 1.96382009447776e-08
56 1.12359730240676e-08
57 8.04335191669747e-09
58 6.34678930209446e-09
59 4.87426514410216e-09
60 2.86828311796696e-09
61 1.86552323590352e-09
62 1.07404731674353e-09
63 4.61385926019146e-10
64 2.11392774515764e-10
65 6.25758084116295e-11
66 2.57241162779855e-11
67 1.34344667418385e-11
68 4.99608748146639e-12
69 1.88677893813357e-12
70 8.30132307777348e-13
71 4.40704094630218e-13
72 3.52071840782846e-13
73 3.04313193726992e-13
74 2.78642160895522e-13
75 2.70889569784037e-13
76 2.68874411554324e-13
77 2.67055158067488e-13
78 2.64014615493439e-13
79 2.66041918014474e-13
80 2.66516362890574e-13
81 2.88807433993497e-13
82 5.04038353991661e-13
83 1.01886505205602e-12
84 2.18071369824886e-12
85 6.71460722648146e-12
86 1.39822307625778e-11
87 4.5458090035731e-11
88 1.38070454574406e-10
89 3.75552936355609e-10
90 8.99486046048067e-10
91 4.53523958208568e-09
92 1.1763856729896e-08
93 1.9426322736728e-07
94 1.5389974395361e-08
95 2.60531539079194e-09
96 3.72328730288132e-10
97 3.27141089769051e-11
98 1.28688933340716e-11
99 1.65242366970997e-12
100 2.31823054864855e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.993925077631003
3 0.988143242871192
4 0.975902015468152
5 0.959397613283533
6 0.937960195464329
7 0.920138132844632
8 0.896433237799161
9 0.873087932926282
10 0.841323965980895
11 0.8092930131458
12 0.777389408679181
13 0.725945077184633
14 0.679620669848761
15 0.646822192847847
16 0.604412728341925
17 0.568813856897688
18 0.535164955310042
19 0.506689480280876
20 0.481363298397455
21 0.449636818057902
22 0.419277425887489
23 0.375891916079743
24 0.337110568439809
25 0.310852955749607
26 0.291027193953224
27 0.270515172542809
28 0.259569030935625
29 0.238522643875392
30 0.217566088792744
31 0.197388973818889
32 0.178816431508313
33 0.146368713628273
34 0.123426469463593
35 0.100564692205419
36 0.0839082576861828
37 0.0722104055994467
38 0.0635243054318198
39 0.0556919824650197
40 0.0488079022023089
41 0.0411966876594638
42 0.0281761492028064
43 0.0175591483559326
44 0.0140570399842359
45 0.0118734093981236
46 0.0092148231765007
47 0.00692747479625694
48 0.0052446828796892
49 0.0037513440873628
50 0.0029152268627378
51 0.00259073114779524
52 0.00223084821635526
53 0.0019562614832269
54 0.00157063236711666
55 0.00110030961011016
56 0.000812696457147788
57 0.000601263385003307
58 0.000380210160720993
59 0.00013401224492296
60 6.2151160392418e-05
61 4.36672241440623e-05
62 3.9026181202621e-05
63 3.63575873488061e-05
64 3.35813129341786e-05
65 3.13295914495305e-05
66 2.80960838655334e-05
67 2.24561223151487e-05
68 1.28469669526515e-05
69 3.3704333325139e-06
70 1.12215000955476e-06
71 3.48332750876373e-07
72 1.04504366773855e-07
73 4.43003304210998e-08
74 1.66246632783332e-08
75 7.37909727529883e-09
76 4.03012194220451e-09
77 1.76967538146264e-09
78 8.02037674326188e-10
79 5.12893217646764e-10
80 1.56157096416574e-10
81 7.77977640195368e-11
82 4.44147981577992e-11
83 3.92874456555278e-11
84 3.88371703953179e-11
85 3.8799584448794e-11
86 3.87250404509353e-11
87 3.87197452578186e-11
88 3.87274957955093e-11
89 3.86921630478944e-11
90 3.86901794008636e-11
91 3.87096825569961e-11
92 3.8810037284702e-11
93 3.8823761070367e-11
94 3.88973951446521e-11
95 4.00802905964784e-11
96 1.58987299537796e-10
97 1.16794486183207e-09
98 4.95737910832059e-09
99 3.23694600538811e-09
100 2.56128195253215e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.973335267654484
3 0.934163237241694
4 0.898492670196892
5 0.851698506925641
6 0.806348301285583
7 0.761904098607983
8 0.710157041830497
9 0.670558470512309
10 0.623689368261752
11 0.584119941372171
12 0.543353137336406
13 0.475272770568611
14 0.392831268709699
15 0.291237624595987
16 0.230448480291308
17 0.180560517275392
18 0.1293902899473
19 0.0899177248409658
20 0.0731323798465179
21 0.0574297730992914
22 0.0457670281992105
23 0.0370783257519989
24 0.028747814160944
25 0.0241834007663446
26 0.0205513614559992
27 0.0179954984312982
28 0.0159212123167472
29 0.0134743124952463
30 0.0124667546657686
31 0.0117037291416858
32 0.0108070435399383
33 0.010149605907105
34 0.00931285981922138
35 0.00852008440399809
36 0.00772769848984012
37 0.00684464761111522
38 0.00545620751928587
39 0.00381795855643279
40 0.00244148989890875
41 0.00173332913831203
42 0.00130109699284747
43 0.00093103295602003
44 0.000632708641801717
45 0.000448665082751769
46 0.000323887529919153
47 0.000207037545332028
48 0.000111064331911744
49 7.50116188690785e-05
50 5.48405397969265e-05
51 3.99256793885709e-05
52 2.77280456762978e-05
53 2.02441189273739e-05
54 1.22453437022583e-05
55 6.98728256358013e-06
56 4.58280568813305e-06
57 3.15629857162057e-06
58 1.96030049078743e-06
59 1.19945394715866e-06
60 8.51844386058517e-07
61 6.24834859752204e-07
62 4.7186909073813e-07
63 3.1925642385326e-07
64 1.96278367040388e-07
65 1.55164827842298e-07
66 1.17279190226593e-07
67 8.40018555777437e-08
68 5.46410816163632e-08
69 2.00773383174642e-08
70 8.13458212648546e-09
71 3.79255417897648e-09
72 2.20918862579026e-09
73 1.19991994577966e-09
74 5.52169102811537e-10
75 3.0903043662564e-10
76 1.31916423325179e-10
77 4.57732353885077e-11
78 1.92520632555325e-11
79 1.0607181138204e-11
80 6.65967265156448e-12
81 3.53047343701601e-12
82 1.84820431838279e-12
83 1.64362943402313e-12
84 1.63321990975184e-12
85 1.62460612147727e-12
86 1.62073274398402e-12
87 1.62098277724423e-12
88 1.62017532339054e-12
89 1.62048987406436e-12
90 1.61925443483165e-12
91 1.6205149315691e-12
92 1.62619231975683e-12
93 1.85710522813974e-12
94 1.13664387140237e-11
95 7.3070670041472e-11
96 8.07286639966416e-10
97 2.19782575584127e-09
98 2.76570973649885e-08
99 5.32278828049728e-09
100 5.88912144745084e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.963591534181557
3 0.935018175132414
4 0.910277843648363
5 0.874123544843147
6 0.845399708579921
7 0.809053672110581
8 0.770785445419608
9 0.72680449692421
10 0.683805679769615
11 0.63065729063558
12 0.58396479305659
13 0.516430137287971
14 0.463633585169101
15 0.402151703557448
16 0.327272404070362
17 0.271805134632191
18 0.231682696127907
19 0.207012175804539
20 0.18489116505169
21 0.165388744866244
22 0.147851232672572
23 0.124483371060646
24 0.090797144732953
25 0.0675807095702931
26 0.0438370700065769
27 0.0258363197368788
28 0.0134961426638403
29 0.0067069470880216
30 0.00335121711734435
31 0.00214529152166596
32 0.00124407917229845
33 0.000824859227852569
34 0.000538796913524354
35 0.000319315992859892
36 0.00019814498940634
37 0.000111563544568062
38 7.44053308546384e-05
39 4.4462786024879e-05
40 2.88805332980831e-05
41 1.46232393515443e-05
42 6.99724767066032e-06
43 3.62814296195723e-06
44 2.44507155977541e-06
45 1.45793306579836e-06
46 7.4765148775405e-07
47 4.34397334242417e-07
48 2.85488206917025e-07
49 1.99454350454163e-07
50 1.250769808856e-07
51 7.62480496115149e-08
52 3.97741004558824e-08
53 2.10157478072559e-08
54 1.40719003979192e-08
55 8.69587056281661e-09
56 3.45820913371824e-09
57 1.41211275337947e-09
58 7.5249070975707e-10
59 4.41833510243409e-10
60 1.90995408976939e-10
61 1.16338697070929e-10
62 7.49286626387073e-11
63 3.92671455032252e-11
64 1.56566617923648e-11
65 8.12858824711733e-12
66 4.48320638198684e-12
67 2.31748980038762e-12
68 7.14103684871614e-13
69 3.13817305108307e-13
70 2.66466833335787e-13
71 2.61818932422802e-13
72 2.61941552296707e-13
73 2.61445301792371e-13
74 2.60799150354764e-13
75 2.58320318593353e-13
76 2.59547634269475e-13
77 2.59575676390529e-13
78 2.55006319548816e-13
79 2.5818678031946e-13
80 2.67842535676121e-13
81 2.85285035070279e-13
82 3.68791786593766e-13
83 6.01288534595616e-13
84 1.10877014283847e-12
85 2.85284860996492e-12
86 1.21519479091061e-11
87 2.72055651523042e-11
88 4.55725780696136e-11
89 1.56709460844144e-10
90 1.14571160272386e-09
91 3.61431930073845e-09
92 2.74118532625236e-09
93 5.89129766446851e-10
94 7.15683793277801e-11
95 1.10431032643258e-11
96 7.88559595199239e-13
97 4.39860258260317e-13
98 4.27863650533934e-13
99 4.28161915639024e-13
100 4.30565783341712e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.944786556420734
3 0.875673522300798
4 0.773524408529432
5 0.703560085839828
6 0.609283192187307
7 0.536549462614821
8 0.461952049347786
9 0.382819400014402
10 0.323861293800984
11 0.290175771768079
12 0.245723820967135
13 0.212632678002721
14 0.19065869380864
15 0.163271468712086
16 0.135796998063245
17 0.121144468135597
18 0.111503183790691
19 0.0987493031771149
20 0.0875811923296467
21 0.0788588380461002
22 0.0687372496605649
23 0.051084250674908
24 0.0377585377031656
25 0.0240811972765092
26 0.0167698937213342
27 0.0119159126768414
28 0.00775771835219661
29 0.00562209159463181
30 0.00413070003588371
31 0.00289055473739508
32 0.00231179416643079
33 0.00177259156658596
34 0.00147219717264262
35 0.00111151822819883
36 0.000841067839165445
37 0.000645395253893583
38 0.000440189163146645
39 0.000267717959450566
40 0.000207838899726232
41 0.000159108499680981
42 0.000127813837264974
43 9.57930073481142e-05
44 7.66768136184579e-05
45 6.36478913614521e-05
46 5.29027314776193e-05
47 4.47541830931052e-05
48 4.00160180532113e-05
49 3.48072556363615e-05
50 2.97345373153902e-05
51 2.56681402945866e-05
52 2.1897896949845e-05
53 1.77499109556421e-05
54 1.3673855984586e-05
55 1.04800711093991e-05
56 8.78788681064682e-06
57 6.62766772081659e-06
58 4.82020836506394e-06
59 2.53337745131053e-06
60 1.61810997280808e-06
61 8.20654813343084e-07
62 4.98935118858873e-07
63 3.79202314609991e-07
64 2.49334567684393e-07
65 1.69016399099649e-07
66 1.09939125494e-07
67 6.46262037132632e-08
68 4.62673548955063e-08
69 2.9258409353325e-08
70 1.86010402465732e-08
71 1.30957799286607e-08
72 8.69136540849362e-09
73 6.03768697488835e-09
74 3.34453074927278e-09
75 1.52889117672501e-09
76 7.75943052625027e-10
77 2.510458937691e-10
78 1.26013089070074e-10
79 5.90045784532961e-11
80 3.52926055145561e-11
81 1.99099343250832e-11
82 1.57740457698093e-11
83 8.10958719277061e-12
84 3.55994670509746e-12
85 5.94270795897586e-13
86 4.86205347160035e-13
87 4.58695048352613e-13
88 4.44806512331804e-13
89 4.44679764525866e-13
90 4.44729083601821e-13
91 4.44183142210968e-13
92 4.46429876029362e-13
93 5.07612198850612e-13
94 1.68154139206006e-12
95 4.05689195777746e-12
96 1.45883033200816e-11
97 5.53120022239326e-11
98 1.07371875977696e-10
99 5.85858818306593e-10
100 8.91920639537137e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.979902510096941
3 0.958733441892299
4 0.926303706269289
5 0.906734120130874
6 0.880240414812158
7 0.847955904166393
8 0.819740598519833
9 0.792527605463301
10 0.755438265193404
11 0.713833474807232
12 0.667363874349404
13 0.588034021612546
14 0.498662895056502
15 0.439242649227731
16 0.365275014450787
17 0.30117690755695
18 0.251159849150243
19 0.21847620744534
20 0.191618085096112
21 0.158048414316085
22 0.133207107690946
23 0.0929040406605768
24 0.077592042121936
25 0.0660739802003186
26 0.0577889547287729
27 0.053282596723987
28 0.0498571045540559
29 0.0458262627132532
30 0.0418593058101009
31 0.0392265669236129
32 0.0360741689379671
33 0.0344467179641367
34 0.0315031126027273
35 0.0287475779027479
36 0.0264026197138507
37 0.0238761251982306
38 0.0212319710544351
39 0.0175412455586206
40 0.0125145025071294
41 0.00907129674777769
42 0.00679302928261539
43 0.00506369052587852
44 0.00473740442169426
45 0.00439382966663501
46 0.00375351705082189
47 0.0031650680735427
48 0.00246554901300641
49 0.0017296286880067
50 0.000817830095610354
51 0.00046176012936692
52 0.000244034852989244
53 0.000148127219193784
54 0.000103916488746623
55 7.50930090991486e-05
56 4.42901952998192e-05
57 2.64406967983167e-05
58 1.24118643759182e-05
59 9.93456335208544e-06
60 9.30179997915977e-06
61 8.59352224532289e-06
62 8.11610015421298e-06
63 7.4093390161841e-06
64 6.47498458240696e-06
65 4.8593143103201e-06
66 2.35870407843254e-06
67 8.57344063457453e-07
68 1.40982707554082e-07
69 3.3778918562536e-08
70 1.73222114732939e-08
71 1.06960413641777e-08
72 9.24218059193142e-09
73 8.36657557384323e-09
74 7.52561950387272e-09
75 6.60956939407243e-09
76 4.66137264542635e-09
77 1.97562611467403e-09
78 2.74224210297977e-10
79 1.02766054016841e-10
80 3.55699772794273e-11
81 1.40763874141111e-11
82 5.29712703605614e-12
83 3.64329065754854e-12
84 3.27599885342594e-12
85 3.14414887524224e-12
86 3.13712728845568e-12
87 3.13883453951707e-12
88 3.14736540498861e-12
89 3.14611415382286e-12
90 3.12649464506679e-12
91 3.13131903267198e-12
92 3.13589544745431e-12
93 3.14567069987763e-12
94 3.43566018841572e-12
95 1.05150057350389e-11
96 2.63658817071894e-11
97 1.77382180576708e-10
98 1.00309302494679e-09
99 1.83537917795181e-09
100 2.52568078838217e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.998278269787308
3 0.996887052247637
4 0.994774318525289
5 0.992247960494312
6 0.989098690863175
7 0.986109535475329
8 0.98280829518716
9 0.978768096858325
10 0.975554642437748
11 0.971430037669406
12 0.967747137046543
13 0.963960641523446
14 0.959786277934314
15 0.954871416581051
16 0.95000130296164
17 0.9461270605913
18 0.941626059912245
19 0.937347199565491
20 0.935072182444701
21 0.931886655590414
22 0.927830270714386
23 0.923604965302889
24 0.919966332278881
25 0.91544505091073
26 0.90882028105931
27 0.903029790288566
28 0.896737399559956
29 0.889495155383956
30 0.880531118559511
31 0.871384589069472
32 0.855930699333524
33 0.832064574249564
34 0.79486690897915
35 0.750747762483809
36 0.694102095181007
37 0.639991609891581
38 0.572007506900833
39 0.417430223577689
40 0.298105007776914
41 0.209662365517601
42 0.133541899022497
43 0.067931626458195
44 0.0349702403447258
45 0.0211783376787763
46 0.013836806116281
47 0.00960055726832256
48 0.00690943161278243
49 0.00461811096385914
50 0.00293495333306312
51 0.00157582686841785
52 0.000618594755323053
53 0.000209558028465839
54 8.57046343850298e-05
55 4.77287646372601e-05
56 3.78824638604145e-05
57 3.2103478578267e-05
58 2.52912617732403e-05
59 2.22437721659294e-05
60 1.82339938184918e-05
61 1.37494739615564e-05
62 8.34977749267455e-06
63 3.81697759855081e-06
64 2.12213690371911e-06
65 1.06422500971757e-06
66 4.02483855350642e-07
67 2.55001713700545e-07
68 1.42612661330522e-07
69 6.56759977443858e-08
70 3.32125470626109e-08
71 2.17518704778331e-08
72 7.7978637252181e-09
73 2.91524960130898e-09
74 1.50662401702922e-09
75 6.17568865822299e-10
76 3.13295644089494e-10
77 1.58434706262622e-10
78 8.60986429021477e-11
79 5.28953456628812e-11
80 3.03270559213952e-11
81 2.4848416824541e-11
82 2.40193720491821e-11
83 2.36503187332727e-11
84 2.35050128102199e-11
85 2.34778449270194e-11
86 2.35246440779211e-11
87 2.35159928861312e-11
88 2.34306934326255e-11
89 2.34399322557906e-11
90 2.33987367832451e-11
91 2.3403454276976e-11
92 2.34802271055486e-11
93 2.34907197926968e-11
94 2.35271976886796e-11
95 2.40817356864764e-11
96 3.24814973979218e-11
97 7.24062180939566e-11
98 1.69507523148471e-10
99 4.43894790042351e-09
100 1.73731164535046e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999922983762764
3 0.9998182631387
4 0.999740268497805
5 0.999544611706647
6 0.999313189127525
7 0.999042495180307
8 0.99883065362103
9 0.998595003121248
10 0.998269647373618
11 0.998045817580177
12 0.997791862842243
13 0.99751130966438
14 0.997205195442741
15 0.996641253080229
16 0.995739238031682
17 0.994649483920899
18 0.993524089095897
19 0.99273467844539
20 0.991713439350435
21 0.990513630296945
22 0.989498394942018
23 0.98824597273186
24 0.986733473715167
25 0.985465261350838
26 0.984221658608544
27 0.983348917602224
28 0.982615252589236
29 0.981710491352813
30 0.980588371755175
31 0.979484927382001
32 0.978233222090489
33 0.977150054952785
34 0.97639245995
35 0.975171103616876
36 0.97340236846949
37 0.971330122438921
38 0.968483722924895
39 0.965302934170584
40 0.962477325993088
41 0.960308052891294
42 0.957204224877835
43 0.955337262453424
44 0.95375075196682
45 0.952095735886272
46 0.949594468014929
47 0.946944632662095
48 0.941602952592674
49 0.937684783743087
50 0.93296461828293
51 0.929023215080742
52 0.922148747184197
53 0.908825334787132
54 0.89082633377233
55 0.852174454378318
56 0.748719266527703
57 0.651967281871654
58 0.548469635591971
59 0.431002684716274
60 0.374349047078709
61 0.32960110995209
62 0.282658363101825
63 0.223642861560615
64 0.173700019150711
65 0.145003076336911
66 0.089618505377157
67 0.0536216842982639
68 0.0254321112073466
69 0.00816634835320129
70 0.00409569364522361
71 0.00213048089283514
72 0.0014105584631682
73 0.000820823351039271
74 0.000456655999221685
75 0.000210964138791281
76 7.5674845070188e-05
77 2.92493087163803e-05
78 8.40613960571886e-06
79 4.4220898385648e-06
80 1.63457372159883e-06
81 4.84795620400958e-07
82 2.22333906551351e-07
83 9.93910628897243e-08
84 6.17315216189422e-08
85 4.93669157757667e-08
86 4.48210590758245e-08
87 4.44551443022576e-08
88 4.4460454029023e-08
89 4.44596396824374e-08
90 4.42609017534407e-08
91 4.42608289309882e-08
92 4.43060461754945e-08
93 4.43059315146079e-08
94 4.43059833203683e-08
95 4.43059531930766e-08
96 4.43059994902617e-08
97 4.43059616465825e-08
98 4.43462307693013e-08
99 4.43461617922169e-08
100 4.43373878190563e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.99956886313317
3 0.998922844266843
4 0.998062213632313
5 0.99705863948233
6 0.995745786758517
7 0.994303071044186
8 0.991723988725775
9 0.989348941391077
10 0.987019406977434
11 0.98433509829323
12 0.982295802827957
13 0.980029431934154
14 0.976795552668908
15 0.973042492010491
16 0.969362294908702
17 0.964978362127186
18 0.962008832208709
19 0.959811277316515
20 0.957206266151193
21 0.954190926085426
22 0.946834400674812
23 0.941276938693296
24 0.935478525797636
25 0.929625348881237
26 0.92460709828977
27 0.916892896031244
28 0.906978446238047
29 0.897977632959248
30 0.890817650522402
31 0.885720493608626
32 0.881508503533769
33 0.876331442451558
34 0.865230209970319
35 0.847954815592798
36 0.82189124789099
37 0.799506907745615
38 0.781804962877183
39 0.761160150849263
40 0.730869440625456
41 0.701979566966387
42 0.65088941980388
43 0.612273914964759
44 0.570519344907073
45 0.513627040061017
46 0.457269954957473
47 0.404259231618742
48 0.361294843028616
49 0.344458603944119
50 0.332490011524074
51 0.324966744482083
52 0.313866210172563
53 0.306330922323638
54 0.297490474622009
55 0.291624180901243
56 0.285287334091722
57 0.280430090096858
58 0.276065998800758
59 0.274656202407473
60 0.272744905439769
61 0.271149772254328
62 0.26968306867214
63 0.268826170851434
64 0.267468054182584
65 0.265708893098543
66 0.259869355183458
67 0.253443661663295
68 0.250147530839755
69 0.24531663940558
70 0.220612525314305
71 0.184200765649265
72 0.11982032896462
73 0.0913669752342878
74 0.0572265890479863
75 0.0110937049734241
76 0.00286664615585607
77 0.00189355595961633
78 0.00137890731246207
79 0.000573353197430295
80 0.000235839417279191
81 0.000126181978993013
82 5.14827224907633e-05
83 2.56527356031813e-05
84 2.09695011637774e-05
85 1.68995683198469e-05
86 7.69703511488893e-06
87 3.70012896229148e-06
88 2.89504841954144e-06
89 1.72369422261287e-06
90 7.23838349954475e-07
91 6.36751842293495e-07
92 5.75672714785335e-07
93 4.55543163614306e-07
94 5.91910510789536e-08
95 5.1584302365782e-08
96 4.21542118327864e-08
97 1.22903336630852e-08
98 4.88419172320918e-10
99 3.79129191375819e-10
100 3.44167848886068e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.996586937569424
3 0.99245482671324
4 0.987869931345908
5 0.981725201712481
6 0.975709126699269
7 0.968624535870673
8 0.959818104500429
9 0.949920984504018
10 0.940731294399173
11 0.932927723744884
12 0.928097921709832
13 0.922477145766854
14 0.916247531121412
15 0.910283923405644
16 0.904994625719473
17 0.900119642437156
18 0.895380694263313
19 0.891084583044195
20 0.887385290003029
21 0.881223775705758
22 0.87550601850672
23 0.868378737238512
24 0.864036549903726
25 0.860928278501012
26 0.856682676488874
27 0.851374012513085
28 0.845518262670235
29 0.83409977556475
30 0.818135547472333
31 0.796863019860886
32 0.774906530255938
33 0.752538939397791
34 0.735870112732344
35 0.718964248504853
36 0.693483699952974
37 0.674267758786211
38 0.661184653510562
39 0.633918245611514
40 0.598918244378943
41 0.547114437029311
42 0.508055829954121
43 0.452635594910755
44 0.366034715164605
45 0.287962415267108
46 0.206852142660314
47 0.124088845234235
48 0.0685491334025034
49 0.0421363132261603
50 0.0219802185255823
51 0.0120291627945915
52 0.00666897341940307
53 0.0038755170057236
54 0.00225970831515112
55 0.00141427245725086
56 0.00092854782428583
57 0.00059889636296519
58 0.000444518504907059
59 0.000302326980687825
60 0.000202670897284425
61 0.000118485056414975
62 7.67025768095716e-05
63 5.46039694770853e-05
64 4.29795658919626e-05
65 3.29734491757829e-05
66 2.68760051485161e-05
67 1.79393128343042e-05
68 1.15315289725827e-05
69 4.91012369891767e-06
70 2.61753934031866e-06
71 1.84875725054238e-06
72 1.21674867826005e-06
73 6.68263710689545e-07
74 3.71931860728401e-07
75 2.54083763711573e-07
76 1.83769148395428e-07
77 1.42499996346025e-07
78 1.13202381038872e-07
79 8.98234785543454e-08
80 4.77814952451917e-08
81 1.90469056015759e-08
82 8.79019099660887e-09
83 2.73513588437621e-09
84 7.02540801141966e-10
85 4.36859668612923e-10
86 3.09610480161908e-10
87 2.00413647227016e-10
88 1.67984301592177e-10
89 1.58680636622111e-10
90 1.54637602628814e-10
91 1.53177446689248e-10
92 1.52593020803106e-10
93 1.52586804918251e-10
94 1.52596767446345e-10
95 1.52570216859199e-10
96 1.52591915713519e-10
97 1.5258693469732e-10
98 1.52574431233018e-10
99 1.52614021296928e-10
100 1.52560967915344e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999336137553226
3 0.998233645223768
4 0.99738162344561
5 0.996570687399256
6 0.995171676383653
7 0.99379262883816
8 0.991985190451362
9 0.98999030915349
10 0.987913590250385
11 0.985908981776959
12 0.983074977592845
13 0.980805538151797
14 0.978237806061069
15 0.97602075664778
16 0.973330720402843
17 0.971269643392045
18 0.968939358071281
19 0.965860584993901
20 0.961543789572346
21 0.958096885092604
22 0.953773054440518
23 0.949174810845927
24 0.941376097051323
25 0.928886144859309
26 0.912976982837343
27 0.893164284678103
28 0.873123215830263
29 0.844378396742898
30 0.802453098200248
31 0.762329127439148
32 0.70140069616779
33 0.650024576477878
34 0.618664635966709
35 0.57679001114393
36 0.546935814618903
37 0.51293440484376
38 0.461073928517818
39 0.350183911591709
40 0.236562512370954
41 0.143940494528523
42 0.0791195833335561
43 0.0477599592217394
44 0.0362140957247584
45 0.0289816561405499
46 0.0216796737382911
47 0.0144392037444677
48 0.0106756767470337
49 0.00681032689428957
50 0.00395964076590044
51 0.00204715381160109
52 0.00104348135441864
53 0.000439253497724259
54 0.000240478882154895
55 0.000117802177954076
56 6.34769558324865e-05
57 3.76125872207129e-05
58 2.15982772011642e-05
59 1.10245274722158e-05
60 4.68374907011744e-06
61 2.61452979182123e-06
62 1.8197818031885e-06
63 1.3598044608495e-06
64 9.28557283680415e-07
65 5.59483329462406e-07
66 3.24385370063997e-07
67 1.44621276256782e-07
68 4.4290275943542e-08
69 1.62847193559001e-08
70 6.65999845573553e-09
71 3.01027526551737e-09
72 9.6862395703276e-10
73 3.80475929836021e-10
74 2.53416934032497e-10
75 2.25763780722066e-10
76 2.15545602395323e-10
77 2.10897836695385e-10
78 2.08466249125095e-10
79 2.08259472186787e-10
80 2.08922068707716e-10
81 2.08898834277606e-10
82 2.08926103587974e-10
83 2.08891156441784e-10
84 2.089003664198e-10
85 2.08904029628956e-10
86 2.0943403938077e-10
87 2.09442183184257e-10
88 2.09494777053115e-10
89 2.0950649456183e-10
90 2.09244116881207e-10
91 2.09265714793737e-10
92 2.08904134534697e-10
93 2.0889496780939e-10
94 2.08906206435872e-10
95 2.08921545284725e-10
96 2.09164413553161e-10
97 2.16013555004029e-10
98 3.87107039697508e-10
99 3.96559543668784e-09
100 2.34535825570487e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.953205307985904
3 0.903199429837744
4 0.853276873396022
5 0.779642252621686
6 0.699746972339413
7 0.633839790582374
8 0.558035121580743
9 0.483031057590158
10 0.400393060348432
11 0.349561664973623
12 0.302475876278608
13 0.264409787797948
14 0.22170288179855
15 0.177139454272334
16 0.151439610943228
17 0.113586924610216
18 0.087887701315285
19 0.0607227071181461
20 0.0428288116621333
21 0.0327466924542106
22 0.0250231216987082
23 0.0206150851559334
24 0.0161016581752639
25 0.0132345170560564
26 0.0104120021530133
27 0.00787035833959487
28 0.00633409838574284
29 0.00520238622336723
30 0.00433296517035381
31 0.00373376612013752
32 0.00312862512826651
33 0.0026026604232837
34 0.00222102113900814
35 0.00185564410530465
36 0.00159370732612023
37 0.00109068152855765
38 0.000739835419330757
39 0.000505250235806792
40 0.000339051071769929
41 0.000233751747086177
42 0.00013799818107278
43 8.06763204735662e-05
44 4.68844482552888e-05
45 2.74126003244086e-05
46 1.65832558170699e-05
47 1.22437735047709e-05
48 8.62881682562015e-06
49 7.24597746221248e-06
50 6.6280019826552e-06
51 6.07231359686787e-06
52 5.33271184016843e-06
53 4.74728722108736e-06
54 3.7801698362705e-06
55 2.61347945323154e-06
56 1.75536804450616e-06
57 9.34650665528057e-07
58 5.73681345119511e-07
59 3.04051621451922e-07
60 1.71611051863836e-07
61 8.38549901380438e-08
62 4.58996633835122e-08
63 3.03178891038215e-08
64 2.00223082635463e-08
65 1.2153917186246e-08
66 7.20897428073577e-09
67 2.77179596898547e-09
68 1.43267217775304e-09
69 1.04100390414814e-09
70 6.86213330950509e-10
71 3.78089895244919e-10
72 2.22915122960855e-10
73 1.08123592139164e-10
74 5.48096334731024e-11
75 2.18560459659482e-11
76 1.09034876163562e-11
77 7.24582248200862e-12
78 4.53441343208023e-12
79 3.32440651510207e-12
80 1.71795215768749e-12
81 9.20341921171507e-13
82 5.40961882384302e-13
83 5.13082804108453e-13
84 4.9954173998855e-13
85 4.98598079199437e-13
86 4.98221249381825e-13
87 4.98290890192808e-13
88 4.98460697098095e-13
89 4.98179342793045e-13
90 4.98009806013577e-13
91 4.98407757089265e-13
92 5.38374623192649e-13
93 8.63208035163176e-13
94 1.58734987502347e-12
95 8.89204487261678e-12
96 3.92638772891924e-11
97 7.80724974993844e-11
98 1.70106670012345e-10
99 1.19801549923819e-09
100 1.59973130682438e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.970298562874897
3 0.939710292146407
4 0.894087724102665
5 0.85463210125981
6 0.800210397507561
7 0.759919958077524
8 0.71684096789957
9 0.6752433415496
10 0.643554808437899
11 0.617295550817895
12 0.589255556302747
13 0.560839669474187
14 0.529548159377605
15 0.504952775834575
16 0.466222320963736
17 0.438166504373776
18 0.395765297263453
19 0.330167205570971
20 0.282681787771631
21 0.230273960746624
22 0.190156602099848
23 0.162657208310909
24 0.150232716273391
25 0.138129289340773
26 0.122562020831803
27 0.107738714529178
28 0.0947318851444145
29 0.0772540281486757
30 0.0569521871714359
31 0.0416678108342422
32 0.0342845606950189
33 0.0284945976007139
34 0.0238528474872969
35 0.0205274351669746
36 0.0180129705178415
37 0.016259769061803
38 0.0140080543455634
39 0.0126482438908953
40 0.010788528048688
41 0.00817994476067816
42 0.00567749750912347
43 0.00387629976166982
44 0.00267239996125832
45 0.00223024936445898
46 0.00193259130712912
47 0.00161292151570084
48 0.00119608268761892
49 0.000816288802349754
50 0.000483716498438816
51 0.000311507002087641
52 0.000206336116125723
53 0.000121755156888473
54 9.09840558122053e-05
55 7.79368144361143e-05
56 6.72142919435381e-05
57 5.82602129674949e-05
58 5.17919802275844e-05
59 4.54717974346931e-05
60 4.00106296666748e-05
61 3.47054049960608e-05
62 2.83739048542787e-05
63 2.02290533057551e-05
64 1.4659156514572e-05
65 1.13458404410606e-05
66 9.52571794576796e-06
67 8.27610416737976e-06
68 6.83696205756424e-06
69 5.86195599208741e-06
70 4.25040197235197e-06
71 2.71106433038762e-06
72 1.98223358209244e-06
73 1.17907409475536e-06
74 5.38816164509428e-07
75 1.74285841528201e-07
76 8.5081292715167e-08
77 6.05401649246221e-08
78 2.9340205245162e-08
79 2.38589955206388e-08
80 1.87388998319686e-08
81 1.60740755520549e-08
82 1.27688606487997e-08
83 9.93529577456014e-09
84 7.53229448031002e-09
85 4.78689679485588e-09
86 2.15362229545831e-09
87 1.47279865706366e-09
88 4.74117877064098e-10
89 1.56948016095919e-10
90 3.60064226383082e-11
91 9.86252162665332e-12
92 7.24717684179602e-12
93 5.86041360824612e-12
94 4.02638251767091e-12
95 1.97791608586481e-12
96 1.91491925440655e-12
97 1.90142440388567e-12
98 1.89193626842422e-12
99 1.89562372186364e-12
100 1.89378723210932e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999850881336958
3 0.999596636802371
4 0.999333767122384
5 0.998971108229894
6 0.998273712205426
7 0.997642715393255
8 0.997190523234399
9 0.996714501111545
10 0.996146427173858
11 0.995513057911162
12 0.99486468988677
13 0.993873787053263
14 0.992789869348471
15 0.991688019385084
16 0.99086823201666
17 0.99016331919139
18 0.98874660148441
19 0.987314946983318
20 0.984970243363372
21 0.982095108492194
22 0.977868303740418
23 0.971766602485825
24 0.966601908900951
25 0.961848060290273
26 0.955964181450318
27 0.952292150721457
28 0.948218104771036
29 0.941351496786675
30 0.928511642293056
31 0.911976195491041
32 0.886577935165677
33 0.858631921182469
34 0.806634102851603
35 0.725666135180067
36 0.630564367608108
37 0.460269251944784
38 0.301795099377888
39 0.20652115804991
40 0.139459730418212
41 0.0885076835391055
42 0.0575619603085115
43 0.0256646539027087
44 0.0111838537311631
45 0.00585706436329714
46 0.00335282866487043
47 0.00243664149305293
48 0.00180363911206093
49 0.00143042334292898
50 0.00101980979428045
51 0.000743533374486821
52 0.000527839115947522
53 0.000322254592900364
54 0.000190660998637271
55 0.000109568525520831
56 5.11135020681678e-05
57 1.77281096197048e-05
58 5.94925730408917e-06
59 3.71547854706725e-06
60 2.25004360458575e-06
61 1.30926689332057e-06
62 9.39792902002599e-07
63 6.63058843471093e-07
64 4.12205768769488e-07
65 2.09553891989329e-07
66 1.01352510881644e-07
67 7.50443678841399e-08
68 3.57035086846792e-08
69 1.83649579625651e-08
70 9.90152089234534e-09
71 5.00969234597687e-09
72 1.89288802511817e-09
73 1.27290410574291e-09
74 1.25006860028801e-09
75 1.24206725435484e-09
76 1.23798033697079e-09
77 1.23766289954528e-09
78 1.23945958681017e-09
79 1.23948599648513e-09
80 1.23826607128894e-09
81 1.23823974494117e-09
82 1.23821493082094e-09
83 1.2382192906358e-09
84 1.23820522377075e-09
85 1.23825246859582e-09
86 1.23808639742372e-09
87 1.23807230675543e-09
88 1.23819348353948e-09
89 1.23816090984595e-09
90 1.23842288381229e-09
91 1.23840636021123e-09
92 1.23817305959023e-09
93 1.23817472058438e-09
94 1.2382355727451e-09
95 1.2383470415366e-09
96 1.2393660038269e-09
97 1.47158841273249e-09
98 3.22950051600636e-09
99 9.98001297315839e-09
100 7.45631152650696e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992503099283247
3 0.98360926272018
4 0.969204167057027
5 0.956897096574758
6 0.945934010301574
7 0.928665614643138
8 0.908229163318774
9 0.888753736618731
10 0.868570966474014
11 0.844391045907094
12 0.82219406600323
13 0.794583502216529
14 0.770733734895073
15 0.744895176524819
16 0.717754992854172
17 0.69013663584214
18 0.660523104824497
19 0.610151787865483
20 0.559009338313967
21 0.516192012392968
22 0.4721249487008
23 0.413495048925424
24 0.382478641875278
25 0.316834482552432
26 0.27821046405753
27 0.23956066159462
28 0.187620371222387
29 0.1422117699308
30 0.100962994078573
31 0.0658151769748017
32 0.0472078046752687
33 0.0335026215982504
34 0.0249238565691685
35 0.0193309825549595
36 0.0161569995685156
37 0.014662589994268
38 0.0139016422540445
39 0.013162191014797
40 0.0127313473068384
41 0.0122172932025949
42 0.0115460128144744
43 0.0111199866388739
44 0.0106318379214469
45 0.0101158194108559
46 0.00922152853542008
47 0.00864037736375972
48 0.00811359009703084
49 0.00758837800777213
50 0.00708643281883535
51 0.00638786291871782
52 0.00583906627143249
53 0.0048271312516251
54 0.0043284616650752
55 0.00368247088594036
56 0.0028763902866124
57 0.0022477836159361
58 0.00173262474079218
59 0.00135208288594552
60 0.000995840678578013
61 0.000700061134750442
62 0.000452455229345494
63 0.000256720156665276
64 0.000160220106991599
65 9.25859247019727e-05
66 4.05693309281677e-05
67 2.51417883761667e-05
68 1.878031822975e-05
69 1.17340098508441e-05
70 5.39470336940978e-06
71 2.77916864258338e-06
72 1.96159503683973e-06
73 1.08629848529102e-06
74 4.27951750113932e-07
75 1.63456367319851e-07
76 9.82304814897033e-08
77 7.59526449705313e-08
78 6.26654841818995e-08
79 4.79323569089316e-08
80 3.13588027002332e-08
81 1.75599775310242e-08
82 6.76246833964853e-09
83 3.33839559358152e-09
84 1.28751446478117e-09
85 3.31587356965297e-10
86 1.70036047772042e-10
87 5.91468914882619e-11
88 2.97237440675062e-11
89 1.86668773124086e-11
90 5.98758589795243e-12
91 2.739126345996e-12
92 2.18423500836618e-12
93 1.97458779679215e-12
94 1.95841132297574e-12
95 1.95741004757565e-12
96 1.9542361957846e-12
97 1.95097077849053e-12
98 1.97128181270835e-12
99 1.96239570552343e-12
100 1.94933081947868e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.99768195459666
3 0.994530456407236
4 0.991752204732452
5 0.988274459930842
6 0.984548999395556
7 0.979323595305317
8 0.971744724105914
9 0.961766826122198
10 0.950388387417201
11 0.942529136047078
12 0.933266397830032
13 0.924239873416698
14 0.917583652299691
15 0.910105798568948
16 0.898070200699847
17 0.884143323459446
18 0.865647201652335
19 0.82445881559252
20 0.765666431228481
21 0.671976999458719
22 0.545867456513533
23 0.374175385383025
24 0.25050086709559
25 0.175712817401782
26 0.122584237186017
27 0.0814241126671172
28 0.0525605993455709
29 0.0341911931131689
30 0.0207524461112337
31 0.0127816395821926
32 0.00849540610934408
33 0.00544943630277033
34 0.00370907015217953
35 0.00247727536102449
36 0.00163061032854835
37 0.00121801866745946
38 0.00101127270284492
39 0.000937346476132435
40 0.000882512092040742
41 0.000795017014958735
42 0.000651494844263195
43 0.00050857677240357
44 0.000330886620148868
45 0.000240251044634335
46 0.000190000968368636
47 0.000165302013154057
48 0.000141442304803198
49 0.000122162551942377
50 9.67307279050048e-05
51 6.78502024776682e-05
52 4.48473331231418e-05
53 2.57972687651854e-05
54 1.64624937516587e-05
55 1.01131660315951e-05
56 8.05022679820088e-06
57 6.65841578380483e-06
58 4.33323569809255e-06
59 2.78272392343613e-06
60 1.70051190032241e-06
61 8.09178669311383e-07
62 3.31519631310539e-07
63 2.07119726520304e-07
64 1.70820443545047e-07
65 1.38499602870637e-07
66 1.02417893422598e-07
67 7.23526156171409e-08
68 4.75488446248728e-08
69 2.49871832665723e-08
70 4.09309125109926e-09
71 1.59504848799917e-09
72 8.00221538035115e-10
73 4.82456829039098e-10
74 3.00376424213484e-10
75 1.1595475879627e-10
76 3.39747229236244e-11
77 2.06458296992195e-11
78 1.61224307012368e-11
79 1.51116257075424e-11
80 1.4868085416114e-11
81 1.48056616480213e-11
82 1.47779155016322e-11
83 1.4775404561528e-11
84 1.47806917430709e-11
85 1.47788617620287e-11
86 1.47723659121089e-11
87 1.47790035277365e-11
88 1.47797904342407e-11
89 1.47757562264262e-11
90 1.47870594923081e-11
91 1.47736057076333e-11
92 1.47862262706678e-11
93 1.66726730603428e-11
94 8.23939096492857e-11
95 2.16316083306355e-10
96 1.33159816364703e-09
97 6.5366164505914e-09
98 1.36798419650393e-10
99 9.15146626189608e-12
100 5.17654132528069e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.958117874461096
3 0.912227556561917
4 0.851628991195431
5 0.811253245737873
6 0.74288787936361
7 0.682433122773207
8 0.624136931375494
9 0.553452333395928
10 0.473517528621184
11 0.38918692163814
12 0.30742701993821
13 0.244870127981712
14 0.194333295306036
15 0.156749988611967
16 0.132668893556732
17 0.112884571706316
18 0.0985068105647229
19 0.0885286110715759
20 0.0815408883159306
21 0.073238555472175
22 0.0641584466581604
23 0.0525401245763895
24 0.0395117322498968
25 0.0310417715852845
26 0.0268420529063447
27 0.0227600718628966
28 0.0186001231139518
29 0.0149085249631215
30 0.0115407464014182
31 0.00839142312385763
32 0.00659207813797722
33 0.00538758043505812
34 0.00365349408250177
35 0.00247337066071429
36 0.00186131536930913
37 0.0015186579107602
38 0.00112908999896814
39 0.000825035459211372
40 0.000606483682666394
41 0.000492261888652775
42 0.000405783748667117
43 0.000328473865069804
44 0.000260124842200867
45 0.000185097294455035
46 0.000133570437243138
47 9.91058054164956e-05
48 7.90920246447e-05
49 6.80689471653836e-05
50 5.64292481187923e-05
51 5.01049885126368e-05
52 4.35174450970493e-05
53 3.58567910825921e-05
54 2.82733219688846e-05
55 2.03557304159048e-05
56 1.23194251664314e-05
57 5.24013384659691e-06
58 2.73615953625413e-06
59 2.00069214760737e-06
60 1.7210864946442e-06
61 1.21452258677533e-06
62 6.56122707597296e-07
63 3.59908884585107e-07
64 2.37481635423039e-07
65 1.1072494082537e-07
66 4.58440064655525e-08
67 2.33133112278669e-08
68 1.14166455666429e-08
69 6.72361301874092e-09
70 4.00509001107486e-09
71 1.94833353164582e-09
72 1.15254299086607e-09
73 3.65804944859217e-10
74 1.74922444926695e-10
75 7.67550409829734e-11
76 4.8870164058361e-11
77 1.71403700308252e-11
78 4.85757018085564e-12
79 1.39106323220053e-12
80 4.68222649578941e-13
81 2.60128558013394e-13
82 1.35013012062192e-13
83 9.9533977031465e-14
84 8.55594967491283e-14
85 7.99081278198783e-14
86 7.2818559779352e-14
87 7.27402493163411e-14
88 7.39735321689548e-14
89 7.36383857689753e-14
90 8.21407877616786e-14
91 1.11453874431492e-13
92 7.85960311984787e-14
93 2.50383043927431e-13
94 5.5754248032089e-13
95 3.61519767847308e-12
96 2.21583842736596e-11
97 5.10651403878975e-10
98 2.95792742486037e-09
99 1.4554171681633e-10
100 3.03708604126258e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.968684248236765
3 0.940166752504167
4 0.901766796836517
5 0.8616933611228
6 0.823534104713489
7 0.777350301853745
8 0.715887348697758
9 0.632804812563331
10 0.567699205102485
11 0.515752971252012
12 0.479789823588985
13 0.430824424036621
14 0.385978677128238
15 0.335520737833996
16 0.280327940845156
17 0.242291657183709
18 0.196450782709824
19 0.166769362805225
20 0.142797545345227
21 0.127368954777378
22 0.115425642578982
23 0.105206093768701
24 0.0987395851475251
25 0.0916312714110343
26 0.0832329123965665
27 0.0762073265929993
28 0.0691383074327861
29 0.0612928020470985
30 0.055831043549042
31 0.0482820629335495
32 0.0406190009643174
33 0.034628930492736
34 0.0295009521548598
35 0.0242019714497438
36 0.0205796805273192
37 0.0158622709413621
38 0.0112497672876865
39 0.00797276823855543
40 0.00585183703726643
41 0.00407625512227525
42 0.00285992547959052
43 0.00225419930218837
44 0.00179428522040371
45 0.00139413957955555
46 0.00113519834812123
47 0.000959872703495484
48 0.000826509790254084
49 0.00068409161253759
50 0.000566463815298049
51 0.000479499880506392
52 0.000405781290244218
53 0.00034800974202985
54 0.000273597321422516
55 0.00019701288271385
56 0.000153277935340561
57 0.000120419186990872
58 7.00258095701351e-05
59 4.59953354932027e-05
60 2.82956810658313e-05
61 1.69510786270347e-05
62 1.19569244159906e-05
63 8.22590494629745e-06
64 5.84145258067128e-06
65 3.92887116072377e-06
66 2.47703200681949e-06
67 1.46315640970805e-06
68 9.11679141858685e-07
69 6.86829638918878e-07
70 4.8904233016794e-07
71 3.22148631388316e-07
72 2.30840586950186e-07
73 1.56612950730109e-07
74 8.31674162488708e-08
75 5.68615106888643e-08
76 3.28239641710937e-08
77 1.98607232652197e-08
78 8.66557038043944e-09
79 5.41253711005346e-09
80 2.8332243580698e-09
81 1.99066533779386e-09
82 1.47319092633618e-09
83 6.49394807905026e-10
84 3.43464400215692e-10
85 2.13600961390667e-10
86 1.40740119125292e-10
87 9.76058969516509e-11
88 1.70095992036115e-11
89 7.64535928450128e-12
90 2.87154956739743e-12
91 1.37943454871776e-12
92 1.09696491550457e-12
93 1.00332441923223e-12
94 9.80965077861093e-13
95 9.82265172488477e-13
96 9.82748340857117e-13
97 9.80316237419755e-13
98 9.87788448606549e-13
99 9.90483149171186e-13
100 1.04137350659908e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.987718253316135
3 0.967073135954829
4 0.937769618368361
5 0.914321396098771
6 0.885508155782633
7 0.852950700990463
8 0.817187641597213
9 0.777928279646096
10 0.753619457279494
11 0.724257240871802
12 0.683013355987269
13 0.637787318657898
14 0.578485498865105
15 0.522172126823334
16 0.461379407076759
17 0.399785616842749
18 0.346521343236493
19 0.297925513490887
20 0.257429337476581
21 0.233841320589092
22 0.200654373956754
23 0.165987958771377
24 0.125980765115093
25 0.103723534219853
26 0.0795505718685567
27 0.0588384749610963
28 0.04930007338969
29 0.0408518523680264
30 0.0318531867472904
31 0.0232372795262098
32 0.0181022657374713
33 0.0135302765572798
34 0.0107430158319387
35 0.00828035116806356
36 0.00628038451016621
37 0.00488032232698902
38 0.00374017147778198
39 0.00251242574872119
40 0.00164037736397127
41 0.00106277005726254
42 0.000703406059485948
43 0.000543172947852007
44 0.000432878165938134
45 0.000315004297749798
46 0.000230703589295663
47 0.000148154388578096
48 7.43462080334993e-05
49 4.77905765580685e-05
50 2.9073945720415e-05
51 1.79062392864706e-05
52 1.04143264913007e-05
53 5.83830901634902e-06
54 4.19325262789715e-06
55 2.47100240839209e-06
56 1.67368073326959e-06
57 1.1748520452612e-06
58 8.29969746898847e-07
59 5.90405416127016e-07
60 3.86512344615213e-07
61 1.77150648559621e-07
62 9.32468019271402e-08
63 6.19690991984542e-08
64 2.60166876554015e-08
65 1.12804275028154e-08
66 3.94559644504378e-09
67 2.28232673490476e-09
68 1.65135440908035e-09
69 1.2231374646875e-09
70 8.19520787965825e-10
71 5.28136311661046e-10
72 2.71567573199235e-10
73 1.78623050397505e-10
74 5.29691937725246e-11
75 1.62963067682801e-11
76 1.02704889134085e-11
77 6.05271113766658e-12
78 1.7553895729479e-12
79 8.65080154425685e-13
80 7.65197642204267e-13
81 7.26333917228364e-13
82 7.05356371692078e-13
83 6.96004132528335e-13
84 7.08316984510232e-13
85 7.014611181965e-13
86 7.04659027075476e-13
87 7.04153528471836e-13
88 7.07492763321698e-13
89 7.08810488507407e-13
90 7.06839554552108e-13
91 7.12456679930055e-13
92 8.26150446981049e-13
93 1.30713639580018e-12
94 1.84013073222927e-12
95 1.24472976239877e-11
96 2.00530662986096e-11
97 1.35204482241297e-10
98 2.82204327260294e-10
99 2.88566306479273e-09
100 7.03104835420124e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.991242114695918
3 0.974688526357399
4 0.959237786453503
5 0.937794695890316
6 0.911298871198896
7 0.886868111580218
8 0.862471809710285
9 0.844259654769079
10 0.822068426556144
11 0.797763907283083
12 0.757101227593594
13 0.716825723418214
14 0.684245648765762
15 0.652026540096549
16 0.621895928849212
17 0.582922953315225
18 0.549281698354559
19 0.50946347736454
20 0.472776325533965
21 0.424737016325427
22 0.365089993565883
23 0.303645172234792
24 0.260096434923001
25 0.2157215149908
26 0.179950374580851
27 0.155640417283187
28 0.137487759952587
29 0.121168955341373
30 0.1054175951305
31 0.0966848430395602
32 0.0848965397089719
33 0.0633416277287604
34 0.038037353042784
35 0.022970560995159
36 0.0166229215426005
37 0.0123906789410385
38 0.00919955754161531
39 0.00627821887500921
40 0.00478085186003674
41 0.00425091725279495
42 0.00399825235449877
43 0.00388993148780416
44 0.00378199895391791
45 0.00365543263863738
46 0.00358696624326309
47 0.00353011930784313
48 0.00344759263207882
49 0.0032282752694712
50 0.00295782430694191
51 0.00266074067746894
52 0.00225623182499989
53 0.0018681704643711
54 0.00152741416165819
55 0.000920680514655337
56 0.000524984597517828
57 0.000345621914961976
58 0.000137081005196559
59 6.2535580909379e-05
60 3.83409248665541e-05
61 2.02677430057606e-05
62 9.10203655679099e-06
63 6.61141195298317e-06
64 4.08311773726886e-06
65 2.22690209116193e-06
66 1.17460249237689e-06
67 7.57239515348383e-07
68 4.16282502171798e-07
69 2.78570329699119e-07
70 1.76240145619668e-07
71 7.80036274099412e-08
72 4.48380138566913e-08
73 2.82743806418165e-08
74 8.23213143443027e-09
75 4.19951471431737e-09
76 2.17808716277715e-09
77 1.13518119532834e-09
78 9.26776583530305e-10
79 6.11241490592802e-10
80 3.32425718175282e-10
81 8.45923067843478e-11
82 2.31490623420451e-11
83 1.54840405523329e-11
84 8.42904950035163e-12
85 7.69643317325123e-12
86 7.68984783627458e-12
87 7.68785995084573e-12
88 7.63340346417188e-12
89 7.63020988362817e-12
90 7.78074812644561e-12
91 7.77995359787494e-12
92 7.62020713749694e-12
93 7.6358180568824e-12
94 7.63709894583488e-12
95 7.62863805965902e-12
96 7.63926548151938e-12
97 7.84287221446379e-12
98 5.00603212717939e-11
99 1.40079521237496e-10
100 1.07119754124762e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.98871207140558
3 0.970469289517188
4 0.948474270905544
5 0.91989742063965
6 0.882027075148964
7 0.840651244691343
8 0.789685147618424
9 0.738182162106222
10 0.698646883195088
11 0.658800256669651
12 0.620015093658552
13 0.586749543951066
14 0.524649209443124
15 0.468126104743602
16 0.417175863616369
17 0.334686447693445
18 0.219064615897645
19 0.12940670488784
20 0.0808008247093377
21 0.0545725643225542
22 0.0334632292994171
23 0.0216206783265661
24 0.0154759645425408
25 0.0125765236412807
26 0.0115052308433712
27 0.0103284507170541
28 0.00955743649967194
29 0.00890241959685469
30 0.00846417578853138
31 0.00799878561873706
32 0.00727793100379972
33 0.00637755345697228
34 0.00533785708069272
35 0.00474342084433801
36 0.00422159859316539
37 0.0037253992935036
38 0.00334425346350143
39 0.00309377727556806
40 0.00267282336297283
41 0.00214436555950745
42 0.00144088408023941
43 0.000977694375094344
44 0.000726650177939882
45 0.000485466246256929
46 0.000295882063352449
47 0.000202119588798908
48 0.000168943192966608
49 0.000159911078302037
50 0.000151709206557819
51 0.000143124469555434
52 0.0001372225225297
53 0.000132357324697506
54 0.000126991638384627
55 0.000120235095370468
56 0.000114852917258557
57 0.000105309659931249
58 8.93490219850977e-05
59 7.02059784180702e-05
60 4.51439987981216e-05
61 2.34139387352333e-05
62 1.15989143069868e-05
63 2.44945936399183e-06
64 1.12819866252196e-06
65 4.78812032034822e-07
66 1.7901651986162e-07
67 5.35981728499239e-08
68 2.72573406151315e-08
69 1.74234112690716e-08
70 1.13097126010092e-08
71 4.13182592983044e-09
72 2.44476976489923e-09
73 1.88923148520391e-09
74 1.12917970400796e-09
75 3.45148284216406e-10
76 1.8263635840798e-10
77 9.23967786384713e-11
78 5.39960651587911e-11
79 1.29296349594252e-11
80 6.05498274625568e-12
81 3.61781917328576e-12
82 2.06110788667632e-12
83 1.46285955178954e-12
84 1.39755100066352e-12
85 1.39355970284366e-12
86 1.40015665359682e-12
87 1.39824901385128e-12
88 1.42253150155003e-12
89 1.42351381951861e-12
90 1.43046534525595e-12
91 1.42980817676695e-12
92 1.39482566730912e-12
93 1.82350373438667e-12
94 3.21516029043819e-12
95 6.77443531312778e-12
96 2.01545396101199e-11
97 2.52943317272623e-10
98 2.34235062134134e-09
99 5.46104864105394e-09
100 5.23341590896252e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992519781659905
3 0.984663864421275
4 0.975740807752943
5 0.966241373864797
6 0.956283785159033
7 0.946587412271245
8 0.937691469249494
9 0.926765245273588
10 0.919468393985643
11 0.915559944887389
12 0.911338308723986
13 0.907304828582752
14 0.903534355863733
15 0.900599610383183
16 0.898071517679152
17 0.895717014005753
18 0.892212990358929
19 0.889745196173186
20 0.886325528707357
21 0.883504585676581
22 0.881081604126841
23 0.876776941956707
24 0.872738795284975
25 0.869631884966084
26 0.866823896963961
27 0.862715855563186
28 0.858957316432102
29 0.855975890433505
30 0.852161652987382
31 0.848613506343316
32 0.842399176715002
33 0.827087848558832
34 0.808433839128426
35 0.790235398191732
36 0.767081072716266
37 0.714581012515192
38 0.603795781418114
39 0.488566931155951
40 0.310917260627437
41 0.212796918311148
42 0.119524030966373
43 0.0641647210674175
44 0.0285874968460439
45 0.0140686040914428
46 0.00633858403421091
47 0.00312379884995165
48 0.00186526323321379
49 0.000969586276352046
50 0.000549167247372864
51 0.000331491683621791
52 0.000192370759592822
53 9.78034768123842e-05
54 7.48474681970824e-05
55 5.93963660776502e-05
56 4.58183075943409e-05
57 3.0356460463259e-05
58 2.01564111993867e-05
59 1.14222318760564e-05
60 7.39027115013524e-06
61 2.39075279070941e-06
62 1.36450087127585e-06
63 8.49432482101417e-07
64 3.93839392594736e-07
65 2.4975576588654e-07
66 1.78642512960887e-07
67 1.43967304157224e-07
68 1.22992142127598e-07
69 7.90728027999727e-08
70 5.27087353840124e-08
71 3.08913387503197e-08
72 1.98391991741786e-08
73 1.55980547422909e-08
74 1.31347765106271e-08
75 1.01269329321558e-08
76 6.22246869656437e-09
77 3.11127986540238e-09
78 1.13248333527521e-09
79 6.76432454437934e-10
80 4.69147625474373e-10
81 3.13901436565277e-10
82 1.90869723127059e-10
83 1.37531014472804e-10
84 1.29380667542788e-10
85 1.24349193330737e-10
86 1.23328053484758e-10
87 1.2313994094201e-10
88 1.230452926523e-10
89 1.23044096520995e-10
90 1.22892197870075e-10
91 1.22886303489428e-10
92 1.22979707461351e-10
93 1.22979065943722e-10
94 1.22969814233047e-10
95 1.22973424145415e-10
96 1.22978336921729e-10
97 1.22975899063813e-10
98 1.23003317341016e-10
99 1.22986068992533e-10
100 1.23023623097838e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.996375067775677
3 0.988312419399349
4 0.981083625332277
5 0.972299019229677
6 0.963759551413811
7 0.953458871607446
8 0.940339230500917
9 0.923936615741596
10 0.902370167703006
11 0.883275188017288
12 0.864600045710572
13 0.853572898177196
14 0.839865499611856
15 0.829716260423066
16 0.820503437269639
17 0.814535250267464
18 0.806335198937712
19 0.799193792960289
20 0.787488726687687
21 0.775386711855088
22 0.766261441919117
23 0.749518258978062
24 0.730797615136188
25 0.716599790555758
26 0.704154139630348
27 0.686751340361776
28 0.670352248700916
29 0.646352216375449
30 0.612935237187807
31 0.566195000762769
32 0.513891658941203
33 0.437225181821624
34 0.309927919040675
35 0.170407900326142
36 0.0995753938052788
37 0.0724478469049107
38 0.0555300857805654
39 0.0409042877226027
40 0.0329368953774283
41 0.0278630513391042
42 0.0244487687248736
43 0.0217754905196538
44 0.019008097840325
45 0.0172906057439315
46 0.0157013506333193
47 0.0145336632435943
48 0.0136956980318145
49 0.0125496884783432
50 0.01118862713216
51 0.00867608229068471
52 0.00697502121381482
53 0.00618739035598328
54 0.00535095461156729
55 0.00393494716143054
56 0.00254486502590537
57 0.0017803728671652
58 0.00134352572384329
59 0.000864168438000401
60 0.000291927016752318
61 0.000124432744093762
62 8.88009291173696e-05
63 5.5290260205471e-05
64 3.57336833816897e-05
65 2.289723276869e-05
66 1.21355662227762e-05
67 8.53593346850052e-06
68 6.17696099074027e-06
69 4.34113541680976e-06
70 2.60088892739655e-06
71 1.15488058435068e-06
72 7.85103276076066e-07
73 6.889982818902e-07
74 6.11848553080195e-07
75 5.27766623868188e-07
76 3.68828694834913e-07
77 1.74257593065046e-07
78 9.82036716102739e-08
79 7.00399076766412e-08
80 1.62508058348206e-08
81 7.37540619082783e-09
82 6.36869048268348e-09
83 5.15892430588404e-09
84 2.76950924877622e-09
85 7.20634613124912e-10
86 1.11231868248753e-10
87 3.18436544651393e-11
88 2.32116138422154e-11
89 2.26198375257352e-11
90 2.25238969741088e-11
91 2.2517702419418e-11
92 2.26170321200129e-11
93 2.26373994618491e-11
94 2.26359784205846e-11
95 2.26472335582659e-11
96 2.26394133690625e-11
97 2.28228601824501e-11
98 7.59837986309554e-11
99 1.68639205729948e-09
100 3.96016147053262e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.993144039500345
3 0.98599706802316
4 0.977026310323099
5 0.964163194462835
6 0.94518232471224
7 0.921337499421572
8 0.906678794540461
9 0.886919822024123
10 0.861856993021982
11 0.840765268269239
12 0.813833488848189
13 0.789638689439195
14 0.765489441931477
15 0.73441024026312
16 0.698319244138747
17 0.661972754064721
18 0.623049637532304
19 0.589291030625623
20 0.561779482196604
21 0.526659055109599
22 0.494260769059153
23 0.478002813013734
24 0.464318424515677
25 0.442823737029338
26 0.423835187092825
27 0.399453306837124
28 0.360325813662095
29 0.303319381136685
30 0.231884940214233
31 0.14181256364805
32 0.0925308288599059
33 0.0528431291974276
34 0.0364228314503382
35 0.027659398715186
36 0.0237921621260429
37 0.020178669111245
38 0.0181970170504315
39 0.0157498860599447
40 0.0135574933097987
41 0.0113411165753312
42 0.00969380790548091
43 0.00738328500408001
44 0.00436268836632886
45 0.00240433036535223
46 0.00146119402833488
47 0.00106800724140093
48 0.000806670070728043
49 0.000665079457451375
50 0.000563122639390492
51 0.000452816910519012
52 0.000337465606793164
53 0.000257233484105461
54 0.000213834393393556
55 0.000172612000459033
56 0.000141762243309783
57 0.00012568647082314
58 0.000100553145682676
59 8.67539065020319e-05
60 7.12547078062841e-05
61 6.09296679774764e-05
62 4.73671222728738e-05
63 3.81361643861286e-05
64 2.75080830299442e-05
65 1.8057741103889e-05
66 1.07350314241232e-05
67 6.65418658479433e-06
68 3.72246065712198e-06
69 1.26793615301309e-06
70 5.24137507124152e-07
71 4.22619003993335e-07
72 2.6362412547854e-07
73 1.96700166526327e-07
74 1.53882423209007e-07
75 1.04958009094072e-07
76 6.16022705761253e-08
77 3.39710024802042e-08
78 2.23856344345455e-08
79 1.10662560315947e-08
80 5.83095525060686e-09
81 1.98457797688985e-09
82 7.04590421166013e-10
83 4.98674332615673e-10
84 3.18351636038713e-10
85 1.78887107919339e-10
86 1.55614167934334e-10
87 7.11520638287646e-11
88 4.77253942400108e-11
89 2.10694915810246e-11
90 9.25264638649698e-12
91 8.48772419899267e-12
92 8.36995447764844e-12
93 8.31643683272331e-12
94 8.31691015098561e-12
95 8.3384577725818e-12
96 8.32714135666671e-12
97 8.35475937085819e-12
98 9.72887066737218e-12
99 2.72483374374464e-11
100 6.56607126269741e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999136654308114
3 0.997866024780333
4 0.996449359901625
5 0.994767617954478
6 0.99310474470352
7 0.99069787947446
8 0.988406343593297
9 0.986416165968474
10 0.983778095908162
11 0.981077879904333
12 0.978721022803678
13 0.976336628191228
14 0.974044574234229
15 0.971372532412305
16 0.968010531364896
17 0.964956602277303
18 0.962186100668678
19 0.95782464268441
20 0.952940706027741
21 0.948291473036208
22 0.942394644897091
23 0.938378174453714
24 0.934438786487949
25 0.931073697859412
26 0.924752703973133
27 0.918582077325777
28 0.907137253650381
29 0.898905815081783
30 0.890828968396471
31 0.882515703684818
32 0.874397298799428
33 0.86805133968967
34 0.857524611272155
35 0.851903710398562
36 0.846974669228556
37 0.843509896033363
38 0.840094441312219
39 0.83673397314487
40 0.83079148090062
41 0.821691934006659
42 0.812024260643491
43 0.794888193402143
44 0.764333577367206
45 0.712093173713827
46 0.630517480960095
47 0.483183343220295
48 0.288325304031723
49 0.1629596568619
50 0.104510106106221
51 0.0693391771403428
52 0.0411446487923596
53 0.0286898537997349
54 0.0165027234091841
55 0.00943050751018698
56 0.00522702324447707
57 0.00266300760979697
58 0.00158619658873794
59 0.000944119037181474
60 0.000535477367845222
61 0.000258018442541683
62 0.000125513947764708
63 4.74014613059734e-05
64 2.47815358632155e-05
65 1.76952134379652e-05
66 1.26761759995771e-05
67 6.73839224198043e-06
68 2.31044711310305e-06
69 8.79746798113481e-07
70 4.90217813644087e-07
71 3.16728441854288e-07
72 1.71747531703314e-07
73 1.32890057641373e-07
74 9.77570174907071e-08
75 6.04778812716732e-08
76 2.95551471421329e-08
77 7.37838429506426e-09
78 2.60513670572997e-09
79 1.04975763659628e-09
80 3.44486633572983e-10
81 2.94143475508297e-10
82 2.80356528332339e-10
83 2.76751059786624e-10
84 2.7581834579462e-10
85 2.75745327139325e-10
86 2.76124380404185e-10
87 2.7614409405935e-10
88 2.74532077235381e-10
89 2.74474240678485e-10
90 2.73718495051357e-10
91 2.73699497009215e-10
92 2.75704980431845e-10
93 2.75755887658897e-10
94 2.75784447402565e-10
95 2.75735836229868e-10
96 2.75769471340529e-10
97 2.76525977535434e-10
98 2.93311845946954e-10
99 1.00897633199544e-09
100 1.4614822626661e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.98511945340637
3 0.961955551156662
4 0.935861123475809
5 0.900751383034903
6 0.864847571417842
7 0.835390699446196
8 0.805772924780573
9 0.775898896939209
10 0.752234282186911
11 0.728514506547346
12 0.692308478838902
13 0.655568370088704
14 0.606093811645295
15 0.557030058312168
16 0.491995829931733
17 0.439172145135196
18 0.373094458641329
19 0.323429617727621
20 0.271201743682062
21 0.218713055515121
22 0.183487117784859
23 0.151298261908982
24 0.12766436693695
25 0.114421283104586
26 0.105598121099932
27 0.0987746348109704
28 0.0932792403533101
29 0.0888693938602772
30 0.0851774161020006
31 0.0784445452427245
32 0.0723250385465682
33 0.065405233018451
34 0.0593690623236571
35 0.0498661671220887
36 0.0395755052615599
37 0.0285342827430801
38 0.0166188269991523
39 0.0124568097748319
40 0.00881773666681872
41 0.00742859872510144
42 0.00679019771895214
43 0.00632139066543336
44 0.00580434410491634
45 0.00504422811086974
46 0.00407251245294213
47 0.00296941301943314
48 0.0019933849955877
49 0.0013355827561479
50 0.000802161806587964
51 0.000491724749424329
52 0.00033927555877967
53 0.000274375079185632
54 0.000201633440920498
55 0.000186755590267265
56 0.000178643051537245
57 0.000168068765497268
58 0.000156023212517888
59 0.000141135145894701
60 0.000125874063871008
61 9.78364524849413e-05
62 5.63767625093814e-05
63 2.46498092229904e-05
64 1.1213604483452e-05
65 7.3316681615225e-06
66 5.48788749443048e-06
67 4.64806134745169e-06
68 4.25618064973824e-06
69 3.68487034181228e-06
70 2.7342601829733e-06
71 1.21639866852752e-06
72 5.69746421836615e-07
73 2.37401323040234e-07
74 1.19958011291146e-07
75 6.71991266833709e-08
76 3.0012879531345e-08
77 1.11334163137908e-08
78 3.75294570468558e-09
79 1.64057736059989e-09
80 8.26332096411429e-10
81 2.01775926108877e-10
82 1.00864119686832e-10
83 6.28389868846129e-11
84 3.49638086646709e-11
85 1.98953559693159e-11
86 8.9028361057592e-12
87 2.55554222049722e-12
88 1.65931427192939e-12
89 1.51880159710652e-12
90 1.51890338416809e-12
91 1.51485101159744e-12
92 1.50793698779699e-12
93 1.51326830388206e-12
94 1.50991327926448e-12
95 1.51929356025474e-12
96 1.56858037575395e-12
97 4.55955182619651e-12
98 8.26724918168505e-11
99 9.04778346868018e-10
100 7.67080387968369e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.998394410106376
3 0.996891481857574
4 0.994747669371039
5 0.992787785775987
6 0.990879360020347
7 0.987032953824595
8 0.982776880254758
9 0.980463175988712
10 0.976667037724545
11 0.971146236057665
12 0.966401250129519
13 0.962959736950273
14 0.958414247790489
15 0.953141076843946
16 0.947979935357499
17 0.943365068814833
18 0.937577007052654
19 0.932809399785419
20 0.927096627057188
21 0.921421075340413
22 0.916681797608754
23 0.908432715746829
24 0.898617672297651
25 0.891855649402459
26 0.885879075523647
27 0.880401593823825
28 0.872594167844862
29 0.865352020917593
30 0.859418518698462
31 0.849654067945121
32 0.834285055083718
33 0.817915084113422
34 0.802578066290565
35 0.76468147509389
36 0.72462649414354
37 0.699458559701362
38 0.662255611161827
39 0.599535751395075
40 0.514734558310674
41 0.447755401986018
42 0.384661300919843
43 0.312390423098765
44 0.27184755093017
45 0.245219240141887
46 0.225016079137945
47 0.173479378800499
48 0.0850273166722078
49 0.0317960986600604
50 0.0136175528370353
51 0.00644408085181721
52 0.00282620019100971
53 0.00124125714089786
54 0.000964237918912684
55 0.000802465801309898
56 0.000650727058259135
57 0.000422363781791819
58 0.00029856418702728
59 0.00021144815192315
60 0.000148919502610557
61 9.16121354419192e-05
62 7.60207308259476e-05
63 6.66049124399179e-05
64 5.18483773969423e-05
65 3.34315039458251e-05
66 1.69238517267621e-05
67 8.6992704107782e-06
68 2.77813576049e-06
69 8.04349864340745e-07
70 4.92085150452276e-07
71 2.67266330220303e-07
72 9.99810230059786e-08
73 5.80471176815979e-08
74 2.95776968950828e-08
75 1.65200841960212e-08
76 5.73241187303896e-09
77 3.06262275560166e-09
78 1.81018401247116e-09
79 1.01198646653599e-09
80 5.23881626548821e-10
81 3.62164927027596e-10
82 3.19895116392534e-10
83 3.08341684292188e-10
84 3.02060456474074e-10
85 3.01738653221966e-10
86 3.01230560565182e-10
87 3.01175977103427e-10
88 3.01562398515147e-10
89 3.01592679303465e-10
90 3.02287962935421e-10
91 3.02276565165952e-10
92 3.01616140834468e-10
93 3.01647664860553e-10
94 3.01609959392131e-10
95 3.01646045176682e-10
96 3.0164408733359e-10
97 3.01628640035152e-10
98 3.01662677448331e-10
99 3.01659003016608e-10
100 3.01696999172058e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.995234480353756
3 0.987894004065923
4 0.979400042494475
5 0.967825454766146
6 0.952837326809197
7 0.940413313649675
8 0.928971371579149
9 0.912972068742472
10 0.895094766794788
11 0.877190634168953
12 0.855769388345067
13 0.83097078515458
14 0.792715950357899
15 0.753942258553201
16 0.705490790371717
17 0.663346903786161
18 0.608504406633494
19 0.557519184377247
20 0.453074755964166
21 0.326689161414484
22 0.238951679256904
23 0.166204830310316
24 0.114681019862255
25 0.0703894235922255
26 0.048030394991823
27 0.0307154935512203
28 0.0214222757424556
29 0.0168056839304927
30 0.0108944965093934
31 0.00571070702753104
32 0.00296786623425241
33 0.00154126134977419
34 0.000944894327249177
35 0.000686041643829753
36 0.000536039497842318
37 0.000419424190914184
38 0.000329185702685385
39 0.000253728363692208
40 0.000195198831822021
41 0.000141141067906694
42 9.84331559431645e-05
43 6.86774511588994e-05
44 5.54302992463993e-05
45 4.44188783900394e-05
46 3.59727188907563e-05
47 2.33352813181243e-05
48 1.34964209790214e-05
49 7.74286818812537e-06
50 3.9328836921363e-06
51 1.90288123439914e-06
52 1.22796106384249e-06
53 7.50550652358962e-07
54 3.81763568149331e-07
55 2.34379360004338e-07
56 9.53769800954696e-08
57 3.83493517007881e-08
58 2.56962166484028e-08
59 1.45553371347443e-08
60 8.93366724916864e-09
61 4.29975127478071e-09
62 2.23691537662931e-09
63 1.41313043871287e-09
64 8.14447786713365e-10
65 4.811780191984e-10
66 2.50724722164052e-10
67 1.49935689908164e-10
68 7.63620014625491e-11
69 4.61927757047842e-11
70 2.73720852317668e-11
71 1.64932003736388e-11
72 1.11292414041662e-11
73 8.96954709333736e-12
74 8.10464864853124e-12
75 7.97220767898756e-12
76 7.95109957577143e-12
77 7.95919424979494e-12
78 7.95791417825692e-12
79 7.95095587009635e-12
80 7.94781053592975e-12
81 7.94716291965878e-12
82 7.94976592429525e-12
83 7.95459336438037e-12
84 7.94971022769465e-12
85 7.95202421464268e-12
86 7.95648014996246e-12
87 8.00470184251592e-12
88 8.33503463771804e-12
89 1.32259329531486e-11
90 3.95175962027965e-11
91 1.00143678868822e-10
92 1.9896023144471e-10
93 9.38779322761227e-10
94 5.32550244796113e-09
95 1.04333944490093e-08
96 2.70521334066517e-08
97 1.19148142986626e-08
98 2.51002318260793e-09
99 4.0057495489043e-10
100 1.0806145972907e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.973670567729782
3 0.945405780689911
4 0.906540099268428
5 0.848208870038513
6 0.787802420009369
7 0.71987556504504
8 0.655119797003796
9 0.562761177931303
10 0.431873199106897
11 0.338227851367175
12 0.243343768341156
13 0.17574963356901
14 0.133017731742632
15 0.103547953142217
16 0.082075067148621
17 0.0631463443616368
18 0.0511825926269015
19 0.0414262330052258
20 0.0360289868863073
21 0.0309594646179803
22 0.0239456703792209
23 0.0177827604168989
24 0.0131753746033872
25 0.00987611761428552
26 0.00734227583816523
27 0.00588439543961761
28 0.00515018374596464
29 0.00441011573282373
30 0.00368771420736122
31 0.00281261665405511
32 0.00189786283463885
33 0.00121373465569192
34 0.000901143589939834
35 0.000670979806316624
36 0.000432552605693344
37 0.000275067422768411
38 0.000140303960422804
39 0.000102915378359963
40 8.8119443814648e-05
41 7.56672022936503e-05
42 6.46489773783896e-05
43 5.16012330378342e-05
44 3.59339609797298e-05
45 1.49657349514008e-05
46 5.29803112803416e-06
47 2.83800618156224e-06
48 1.7205549587132e-06
49 1.14303206271666e-06
50 8.28172685065019e-07
51 5.52507723165502e-07
52 4.20135061267652e-07
53 2.6991403272342e-07
54 1.90403237312493e-07
55 1.27777578040061e-07
56 9.12856667007167e-08
57 6.21960605229115e-08
58 2.36463102483141e-08
59 1.24796762898718e-08
60 7.67977295732261e-09
61 4.73574202060718e-09
62 2.70113205180243e-09
63 1.5379674985269e-09
64 1.1013470967189e-09
65 9.04394679392509e-10
66 7.34741315760473e-10
67 5.33528684114657e-10
68 1.7656147208449e-10
69 3.36713430062128e-11
70 1.36702216969811e-11
71 5.23187016412199e-12
72 2.67937292421578e-12
73 1.42083682925783e-12
74 9.70429120169477e-13
75 8.01314987291387e-13
76 7.4662550835287e-13
77 7.12514962812394e-13
78 7.11844790904987e-13
79 7.12302650718244e-13
80 7.11288847283343e-13
81 7.09962658046282e-13
82 7.11372003344636e-13
83 7.18912978960196e-13
84 8.65135009732432e-13
85 2.16302413277132e-12
86 1.12490812606445e-11
87 3.03509241447472e-11
88 2.62325686132198e-10
89 1.31311048728778e-09
90 5.03323251853006e-09
91 2.40312064557024e-08
92 6.10426605954953e-08
93 1.01032686093051e-08
94 1.49078249049422e-09
95 3.26465588819617e-10
96 8.30278896644908e-12
97 2.19904687982745e-12
98 1.81490761576958e-12
99 1.78947027601121e-12
100 1.7888221518154e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.984352781444635
3 0.971892889104468
4 0.95798570752882
5 0.937008324883766
6 0.91484884720645
7 0.887077905064673
8 0.855955815404664
9 0.835273565469761
10 0.804994127207203
11 0.775553512357045
12 0.745657529287475
13 0.725235581168404
14 0.702723202652911
15 0.674597234375403
16 0.643574357916931
17 0.614762274282053
18 0.589389332608346
19 0.557779783727804
20 0.535358879374929
21 0.510119967899304
22 0.487070063766679
23 0.46351599772239
24 0.445962822878163
25 0.421765442342888
26 0.391919661293876
27 0.360984998742145
28 0.331377010174022
29 0.305054117694653
30 0.27817182665673
31 0.25761358809669
32 0.233632785453759
33 0.214588257562572
34 0.194924294882836
35 0.155273801521597
36 0.133634362581883
37 0.1196849911115
38 0.104613691154775
39 0.0898911293996783
40 0.0767041994090367
41 0.066501339884739
42 0.0580211905482652
43 0.0510111351496834
44 0.0451968694085758
45 0.035691327417766
46 0.0283753887146754
47 0.020453235407261
48 0.01268233646819
49 0.0078176130002153
50 0.00391591154186635
51 0.00188468490242604
52 0.00120110723404243
53 0.000883662510467658
54 0.000510026921580107
55 0.000353676449020521
56 0.000297604964672974
57 0.000254739145225153
58 0.000239488033725046
59 0.000225333659834087
60 0.000205264497813167
61 0.000184330902549419
62 0.000172159144709471
63 0.000160767252085209
64 0.000144474467450151
65 0.000126341741539342
66 0.000101885042857871
67 5.19998104238557e-05
68 2.15151904517317e-05
69 1.18908856478183e-05
70 3.11378007610491e-06
71 4.64202241208776e-07
72 2.59745312340783e-07
73 2.18669776736391e-07
74 1.94712681011753e-07
75 1.5601824638035e-07
76 6.33098056883571e-08
77 2.77279559279534e-08
78 1.61094654500954e-08
79 1.03178721454989e-08
80 3.50049127110498e-09
81 2.29313852592598e-09
82 1.5650920225861e-09
83 7.74015000614122e-10
84 3.29197169762936e-10
85 1.34594690338606e-10
86 6.54795255694374e-11
87 3.35965860847685e-11
88 2.85861826883878e-11
89 2.59517219186443e-11
90 2.4245092792522e-11
91 2.42160192709166e-11
92 2.4122608705964e-11
93 2.41200010330714e-11
94 2.41192076950676e-11
95 2.41165049468869e-11
96 2.41171767132082e-11
97 2.41141227902697e-11
98 2.41433940729125e-11
99 3.5478651212413e-11
100 2.13017518556352e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.958371762700985
3 0.897096411731484
4 0.855239746778371
5 0.801594874497809
6 0.738689146865353
7 0.672925432354448
8 0.609753327308781
9 0.558637839935663
10 0.496783402260922
11 0.423153252002874
12 0.338247008569854
13 0.293842995919545
14 0.25935002431168
15 0.234942426950122
16 0.20850846508863
17 0.191201803927644
18 0.184872687721198
19 0.178714495064687
20 0.173128133606715
21 0.168008478456469
22 0.165279111532989
23 0.161758172715723
24 0.157352850102773
25 0.153860569249541
26 0.150079957235484
27 0.145240375433012
28 0.140294809823117
29 0.134139930675234
30 0.126403376274731
31 0.1193755961972
32 0.112859997456921
33 0.102217179279107
34 0.0953917547643917
35 0.0890700897787728
36 0.0794985887681415
37 0.0629824907903628
38 0.0412409624087463
39 0.0279880773432005
40 0.0212528030700364
41 0.0121153822319403
42 0.00734634978201837
43 0.0045378523070651
44 0.00182882869777097
45 0.00090843511585388
46 0.000594345564017407
47 0.000428890290130532
48 0.000331891160779727
49 0.000248552731725535
50 0.000169687831298772
51 0.000114264994036168
52 7.94931967023162e-05
53 4.46205011742144e-05
54 2.77187228280631e-05
55 2.07858269765601e-05
56 1.66967346374076e-05
57 1.3149095735092e-05
58 9.67928017699266e-06
59 6.9860391012694e-06
60 4.68969741583426e-06
61 3.0047331290939e-06
62 1.85725903856163e-06
63 1.43800027666433e-06
64 1.17703807341205e-06
65 9.03512149193585e-07
66 6.45978100412561e-07
67 4.71462187148545e-07
68 3.49193264585095e-07
69 2.8350363985153e-07
70 2.19754662624427e-07
71 1.10770984784242e-07
72 6.24157648369433e-08
73 1.99674366042981e-08
74 5.84955724238813e-09
75 3.25229278111195e-09
76 2.51228867483345e-09
77 1.88360878636486e-09
78 1.55935659322951e-09
79 1.06170646252521e-09
80 4.94944552943354e-10
81 3.12996356833202e-10
82 2.30412165274124e-10
83 1.73682776867848e-10
84 1.31659891765046e-10
85 6.64591329212299e-11
86 2.44999124589121e-11
87 4.05145538074223e-12
88 1.69268567587249e-12
89 8.20320396727721e-13
90 3.21574154070186e-13
91 3.07378973846644e-13
92 2.95063189057629e-13
93 2.94826114780048e-13
94 2.93843223423998e-13
95 2.94065030741682e-13
96 2.95232701179267e-13
97 2.94625849940728e-13
98 4.28757299631697e-13
99 1.07469341067956e-12
100 3.14710290634053e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.990779312915917
3 0.980181434561831
4 0.97077334377675
5 0.961133401956851
6 0.950954812581171
7 0.935844866945148
8 0.918725200087363
9 0.89979968802301
10 0.876487207407751
11 0.848389615885404
12 0.815608679573439
13 0.783987267426643
14 0.752324512797979
15 0.676194320709832
16 0.59868196171765
17 0.546877824872661
18 0.50480131077807
19 0.465205771700302
20 0.429305982822666
21 0.398947080941802
22 0.364643821753304
23 0.326985766269241
24 0.273512695311928
25 0.23397130987924
26 0.197720828755858
27 0.17062305258868
28 0.152229220073287
29 0.136319553047786
30 0.126168387078095
31 0.118125906096099
32 0.11320193744273
33 0.10828806311616
34 0.102918177565861
35 0.0973031511463991
36 0.0931290848975626
37 0.0876009162339284
38 0.0784977498792669
39 0.0701373081422102
40 0.0642381929662074
41 0.0611908715365678
42 0.0580594164703708
43 0.0533692605518047
44 0.0450048397173305
45 0.031477235487141
46 0.0201566578755608
47 0.0114608494733862
48 0.00510836432629158
49 0.00157719119256304
50 0.000593727394087744
51 0.0002983163034228
52 0.000181781333574485
53 0.000102447150080516
54 6.33355772464371e-05
55 4.33577612535441e-05
56 3.01982558074457e-05
57 2.06540965698012e-05
58 1.44516775221758e-05
59 1.2320718625766e-05
60 1.05277213840182e-05
61 9.3898604785665e-06
62 7.89515305262157e-06
63 6.05397149806941e-06
64 3.31721537913254e-06
65 1.01512898328941e-06
66 5.70651747726175e-07
67 2.58351130227251e-07
68 1.26170208085063e-07
69 6.50497850475007e-08
70 4.50309191665612e-08
71 3.28785270513284e-08
72 1.60950939813045e-08
73 9.36700427412226e-09
74 6.23811362034176e-09
75 3.47737565910671e-09
76 1.54428644872389e-09
77 4.4729913538841e-10
78 1.5961398237056e-10
79 6.07327786881313e-11
80 3.35304270266291e-11
81 2.47145018177789e-11
82 2.21395679378558e-11
83 2.16355440382947e-11
84 2.15383095532069e-11
85 2.15386921600811e-11
86 2.15568973103685e-11
87 2.1561966845447e-11
88 2.15802922409815e-11
89 2.15760482797199e-11
90 2.15633742663339e-11
91 2.16031883576595e-11
92 2.15129203240049e-11
93 2.15226230646567e-11
94 2.15686117749675e-11
95 3.39394902054941e-11
96 8.69986461271491e-11
97 1.10038526262773e-09
98 1.88891502379047e-08
99 2.79850955518994e-09
100 1.4900225104132e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.996373512443154
3 0.992414152493859
4 0.988817756926615
5 0.985027663126121
6 0.976799592359106
7 0.968809944285724
8 0.959292751570678
9 0.951906653446303
10 0.94160699511113
11 0.93069053056765
12 0.916369200257837
13 0.902940188934495
14 0.887452857785965
15 0.870440426009834
16 0.856969211991066
17 0.844506983460687
18 0.830347847384762
19 0.812316150332444
20 0.798484563102491
21 0.786026864809092
22 0.771859861252013
23 0.757642448122232
24 0.743507160885447
25 0.73011519117146
26 0.719485958004215
27 0.705630194267242
28 0.693247142975803
29 0.680544261781405
30 0.665518480230469
31 0.647775699069501
32 0.634646738804735
33 0.616251092301204
34 0.599790579860057
35 0.583705470404312
36 0.557801102432311
37 0.529550616368959
38 0.505387993444324
39 0.486007126241704
40 0.457246234145336
41 0.420080519522601
42 0.393739759033337
43 0.344381493663089
44 0.294330958642232
45 0.226570543157614
46 0.155636772620797
47 0.103752026617615
48 0.0697923502430644
49 0.0519439012856214
50 0.0416748842881898
51 0.0292098146554847
52 0.017556034119572
53 0.010054061219905
54 0.00506476486243658
55 0.00275453314451866
56 0.00200150472523941
57 0.00135833917406236
58 0.000809827699186411
59 0.00052309131178241
60 0.000375581423674781
61 0.000277545367416103
62 0.000210764200161406
63 0.000174356088697928
64 0.000133375307891678
65 0.00010125552418689
66 8.00096841726798e-05
67 6.20679080854971e-05
68 4.19059420215339e-05
69 2.96810868342102e-05
70 2.51758466799972e-05
71 1.61220151357649e-05
72 9.64515189180227e-06
73 6.70389067693505e-06
74 5.24018179681679e-06
75 3.63414951030689e-06
76 2.57258778175942e-06
77 1.58477154412395e-06
78 8.13591478967299e-07
79 4.54207441006299e-07
80 1.43186989421752e-07
81 4.93336626025768e-08
82 1.34979166983716e-08
83 6.55806095063031e-09
84 2.91408832523713e-09
85 1.31392599512711e-09
86 5.19912256822358e-10
87 2.74351269959262e-10
88 1.34054188973973e-10
89 8.31889918744411e-11
90 7.55282284694595e-11
91 7.44845009384219e-11
92 7.31597835353071e-11
93 7.31409804245201e-11
94 7.31297494132806e-11
95 7.31412397912814e-11
96 7.31408588521604e-11
97 7.31402827232016e-11
98 7.31987328511707e-11
99 7.31857040562756e-11
100 7.30854307610364e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.957383958016365
3 0.911563935181153
4 0.855683145711134
5 0.808175566086251
6 0.7617038079542
7 0.714928325191624
8 0.667580981018775
9 0.627733762623064
10 0.591506181286728
11 0.53362183243258
12 0.473140672096317
13 0.434902111434073
14 0.400175813644142
15 0.370995780676621
16 0.34106961263921
17 0.308849310174905
18 0.276708976066923
19 0.246660908476273
20 0.209352767226917
21 0.164095454962758
22 0.126365898730323
23 0.0924722050571157
24 0.0694755952878574
25 0.0514362425841861
26 0.0432725614621107
27 0.0388946911586034
28 0.0356761032595144
29 0.0334128099054358
30 0.0319141037758315
31 0.0306591486817206
32 0.0287299527100689
33 0.0262945292321176
34 0.0222083572440661
35 0.0162818885358288
36 0.0105458890535085
37 0.00535052189723553
38 0.0038522212667229
39 0.00344703796521578
40 0.0032224850984973
41 0.00299206930865103
42 0.00267805320795008
43 0.00227188985665874
44 0.00190428804830899
45 0.00154990766380083
46 0.00111123344714569
47 0.00073885097917772
48 0.000287903962192467
49 0.000132292312698402
50 6.01308793713336e-05
51 2.09977895193211e-05
52 7.40399001541399e-06
53 3.37357881975336e-06
54 1.96834143376816e-06
55 1.61783761193218e-06
56 1.50365155944212e-06
57 1.4523665751195e-06
58 1.36935083776376e-06
59 1.30649462716622e-06
60 1.22109399175731e-06
61 1.01136021747036e-06
62 5.09711536233157e-07
63 1.65918127515038e-07
64 3.1271238637839e-08
65 5.94134497753906e-09
66 2.68818096633034e-09
67 1.04698107814464e-09
68 5.51788290828488e-10
69 2.38705528055685e-10
70 6.45855449885609e-11
71 1.64749025899669e-11
72 6.02967684766659e-12
73 2.71697209201052e-12
74 1.98374632002615e-12
75 1.84741401282735e-12
76 1.81412940347572e-12
77 1.81115972776503e-12
78 1.80300389587067e-12
79 1.80450893692982e-12
80 1.82672945083051e-12
81 1.82827533911925e-12
82 1.82652621713906e-12
83 1.82465042702268e-12
84 1.82677429490236e-12
85 1.85405799970061e-12
86 2.27753590973361e-12
87 7.31243667641e-12
88 2.05848967158216e-11
89 9.89458347890854e-11
90 2.68716322026927e-10
91 6.70860362115696e-10
92 4.62164237287302e-09
93 1.09869129482138e-08
94 1.15854775128627e-08
95 2.19866743067123e-09
96 4.93955159569046e-10
97 4.03511676723009e-11
98 5.68832357761327e-12
99 1.94783243255821e-12
100 1.89585195704238e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.901845988769266
3 0.817084639619553
4 0.723816786234296
5 0.630852181791159
6 0.54288384617661
7 0.418787585658864
8 0.343063844752943
9 0.293587028106809
10 0.260767460984116
11 0.235671107094211
12 0.203444122014534
13 0.182184676116712
14 0.165253246016741
15 0.148026100169944
16 0.125330237994196
17 0.0976190333576556
18 0.0697247179242362
19 0.0529509063933906
20 0.0373246871644214
21 0.0302038463503481
22 0.022658105335969
23 0.0174243212287961
24 0.014138880304409
25 0.0100951905208189
26 0.00784421594223674
27 0.00614300931749363
28 0.00480315102436696
29 0.00388495596574161
30 0.00316008992907154
31 0.00273144265780547
32 0.00214433157666902
33 0.00161328719130341
34 0.00123851339563587
35 0.000854997726910953
36 0.000575227266266124
37 0.000371188375972567
38 0.00025698548586333
39 0.000189763742122311
40 0.000147112398665516
41 0.000114089966606211
42 9.09377205066446e-05
43 7.35669049695175e-05
44 5.87583654327698e-05
45 4.66648845745643e-05
46 3.25593896908486e-05
47 1.907658350605e-05
48 1.18299281493981e-05
49 7.75282471672326e-06
50 4.80887911426669e-06
51 3.06044398588576e-06
52 1.80828132769199e-06
53 1.25455464494614e-06
54 8.22099316545062e-07
55 4.50875107279575e-07
56 2.2310477473961e-07
57 1.15555621326977e-07
58 7.65500446964242e-08
59 5.60474845868384e-08
60 4.03036649948017e-08
61 2.00614486730423e-08
62 1.14061682177653e-08
63 7.55263870996699e-09
64 4.72712602997826e-09
65 1.8807299462905e-09
66 8.28713942579365e-10
67 3.77873990543231e-10
68 2.63274544940535e-10
69 1.73259926389726e-10
70 8.71520681425096e-11
71 4.3194242376042e-11
72 1.99523909573858e-11
73 1.49072258532655e-11
74 9.22649427072228e-12
75 3.14526289857826e-12
76 1.35019736601717e-12
77 7.69286923951565e-13
78 5.24215369667018e-13
79 2.75146796020244e-13
80 1.26439290866823e-13
81 1.01321160760181e-13
82 9.51249420480991e-14
83 9.16491412760135e-14
84 9.18259066567362e-14
85 9.11028300361143e-14
86 9.10866283073571e-14
87 9.11772928337488e-14
88 9.13372946312961e-14
89 9.12150012332177e-14
90 9.31396239849318e-14
91 9.63819794346192e-14
92 1.20350590766172e-13
93 1.26955887322652e-13
94 2.83029024348445e-13
95 5.89143033704568e-13
96 8.49846164941603e-13
97 4.5072225874893e-12
98 1.17294893968005e-11
99 4.56163672269435e-11
100 2.75276169462177e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999512569831668
3 0.99904314632788
4 0.99819275518813
5 0.997186769547942
6 0.996254673550752
7 0.995045167706762
8 0.993692209331793
9 0.992260822411866
10 0.990963612739277
11 0.989707211490983
12 0.987815875875957
13 0.985652568728727
14 0.982819504526634
15 0.979030382360254
16 0.974511908906459
17 0.96875800705333
18 0.963046424825317
19 0.958122486674635
20 0.950781821704853
21 0.945013731080919
22 0.938295009782803
23 0.930149881093707
24 0.922883539095903
25 0.917482849887059
26 0.913474676503432
27 0.910068524776159
28 0.907262016924808
29 0.903610781603252
30 0.900184397760219
31 0.896805030453162
32 0.891592934898073
33 0.886362077262679
34 0.879349406077654
35 0.871237997466671
36 0.862471027651135
37 0.852369683129943
38 0.840300890642443
39 0.828960063962063
40 0.808543821292887
41 0.768377039142421
42 0.694164280732391
43 0.489583622367344
44 0.272895678507445
45 0.103701329284136
46 0.044912742237682
47 0.0203876487007549
48 0.0111091442953731
49 0.00626738875274658
50 0.0037948154504527
51 0.00158852517752009
52 0.000722090547519731
53 0.000266091092132181
54 0.000122162807602554
55 2.8439854411634e-05
56 1.33761829157362e-05
57 6.6312595173587e-06
58 3.04300366208324e-06
59 1.44708697322788e-06
60 9.27796879258424e-07
61 5.87043106009442e-07
62 4.05715269857909e-07
63 3.32708928228028e-07
64 2.76397441365716e-07
65 2.18231626718567e-07
66 1.51210393089107e-07
67 1.05807523421177e-07
68 3.44665801812295e-08
69 2.11948504179855e-08
70 1.19993919679041e-08
71 6.23800583086524e-09
72 1.96644899984432e-09
73 7.96855046085478e-10
74 5.13393417977754e-10
75 4.63097985387572e-10
76 4.53369344303989e-10
77 4.51497394119121e-10
78 4.54739931311819e-10
79 4.54652443692683e-10
80 4.5650622887902e-10
81 4.56456980597712e-10
82 4.56457784790317e-10
83 4.56504845227168e-10
84 4.56493176796155e-10
85 4.56498239554698e-10
86 4.56077975986222e-10
87 4.56104763398628e-10
88 4.56312246570002e-10
89 4.56235649249979e-10
90 4.5657458752028e-10
91 4.56741970216747e-10
92 4.56679485314331e-10
93 4.57808517531236e-10
94 4.67450642357723e-10
95 7.34241200879909e-10
96 4.86628777676081e-09
97 2.09460375277231e-08
98 5.21759865063122e-09
99 1.1633492557552e-09
100 2.03565096641225e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.938701108521019
3 0.848443247351007
4 0.706460316387738
5 0.588713725906571
6 0.443970118926808
7 0.348977483089832
8 0.292040852713721
9 0.226214385449607
10 0.168124901374983
11 0.126776973732764
12 0.1030163634413
13 0.0740750149627029
14 0.0589963962790162
15 0.0483267336480276
16 0.0383380914249437
17 0.0299484322272234
18 0.0240891640195776
19 0.0160275185126423
20 0.0127118514683303
21 0.00935755043712319
22 0.00736763436835772
23 0.00585554415122266
24 0.00469837928724464
25 0.00312388563280245
26 0.00195624879890773
27 0.00135628802487871
28 0.000857742609643807
29 0.000631585401245453
30 0.000419096568024174
31 0.000299470307421289
32 0.000238378636914297
33 0.000194344967613992
34 0.000151417542346934
35 0.000117004471831663
36 8.49839137361682e-05
37 5.25914569809725e-05
38 3.32749406041692e-05
39 2.39684285464236e-05
40 1.70770838597788e-05
41 1.32411552632897e-05
42 9.58292714033106e-06
43 7.08597759414353e-06
44 5.39701241283629e-06
45 3.94429212443361e-06
46 2.50501698581802e-06
47 1.44231624562903e-06
48 9.31706747175245e-07
49 5.97702806479912e-07
50 3.62307073701176e-07
51 1.86733601588816e-07
52 1.23297975256132e-07
53 8.06110947995252e-08
54 4.74111802335325e-08
55 1.65418173979983e-08
56 7.83046068359728e-09
57 3.93613538753953e-09
58 2.88773552633063e-09
59 1.91753422581751e-09
60 1.06430905318486e-09
61 6.36228480133448e-10
62 3.49453901402563e-10
63 1.69417873312236e-10
64 7.80337181517368e-11
65 5.64119995651041e-11
66 3.0235840221151e-11
67 1.71383274853622e-11
68 1.12193356380199e-11
69 5.94846177941099e-12
70 2.55183997255677e-12
71 1.02679588818144e-12
72 6.93273050000472e-13
73 3.88183461707948e-13
74 2.83494169275102e-13
75 2.37289302826448e-13
76 2.3097822300118e-13
77 2.28341390442237e-13
78 2.28335551172927e-13
79 2.28342839440212e-13
80 2.27760803474291e-13
81 2.40919274440965e-13
82 2.81319285121089e-13
83 4.03828767834907e-13
84 5.22118872878042e-13
85 9.70117050917979e-13
86 2.72028182224407e-12
87 6.38227999861556e-12
88 1.86341783903685e-11
89 4.09531460093183e-11
90 7.48893851680181e-11
91 1.19528584656149e-10
92 1.14818805883688e-09
93 4.53084323723517e-09
94 1.57368755634986e-08
95 2.89101162273074e-08
96 1.64902079663735e-08
97 6.49247264233614e-09
98 1.15504022989069e-09
99 3.54370134015244e-11
100 1.43350514023975e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.98840977951958
3 0.9681943520275
4 0.951135127259058
5 0.926640689358135
6 0.896225892878567
7 0.866015360020469
8 0.830691917853556
9 0.780743915230817
10 0.740688820230367
11 0.699690089072261
12 0.67119919770483
13 0.644881217933188
14 0.620728201495192
15 0.601440432105183
16 0.580028451980389
17 0.557868878185852
18 0.523238476601949
19 0.497052791907846
20 0.462648093506238
21 0.439690609754042
22 0.413150655589672
23 0.385575231473991
24 0.366657684583039
25 0.332448803385044
26 0.311064696264414
27 0.289861960683242
28 0.273248486285463
29 0.256735097446769
30 0.23061590156772
31 0.207788746181988
32 0.17793151079705
33 0.139444461693176
34 0.112564028825128
35 0.0949762576861627
36 0.0767467620270012
37 0.0611359555580118
38 0.0509652103978947
39 0.0431692922622675
40 0.0313856527593115
41 0.0214593267430933
42 0.0142660673802175
43 0.00986199570755538
44 0.00621461130109256
45 0.00417847038577241
46 0.0032971715218095
47 0.00234008632299737
48 0.00143875630832935
49 0.000923872499847027
50 0.000591539110199584
51 0.000345229654247373
52 0.000220559531094447
53 0.000174224766420317
54 0.000128158465239791
55 9.83771421849449e-05
56 7.80483649478274e-05
57 6.11481175970795e-05
58 5.04319993909685e-05
59 3.85254794301626e-05
60 3.32039643271738e-05
61 2.26030730807861e-05
62 1.31406648598944e-05
63 7.53001699079541e-06
64 4.42375572021581e-06
65 2.86189961752197e-06
66 2.4235591738274e-06
67 1.56255761447956e-06
68 6.76401963748886e-07
69 3.95331416144854e-07
70 2.4353249926571e-07
71 1.74267164105866e-07
72 1.4331426242013e-07
73 9.47083794348318e-08
74 6.42146887529177e-08
75 3.8615246834884e-08
76 1.97380699170236e-08
77 5.59053522239649e-09
78 3.87631964752096e-09
79 2.38411740923715e-09
80 1.76610657697588e-09
81 1.24684393606144e-09
82 8.52256949049007e-10
83 4.68886729345436e-10
84 2.31189641925444e-10
85 7.63452972451961e-11
86 5.75415794771517e-11
87 3.72614293822252e-11
88 1.98582111269838e-11
89 1.08096493802606e-11
90 6.40236405712937e-12
91 6.08105897239644e-12
92 6.0589826316777e-12
93 6.02410786651888e-12
94 6.0160141091831e-12
95 6.01566030161261e-12
96 6.00490798081191e-12
97 6.00996480071363e-12
98 5.99869959217122e-12
99 6.00210451172748e-12
100 6.00088599832721e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.977590029934794
3 0.951070422285968
4 0.918017283556373
5 0.883178002766091
6 0.854984106602382
7 0.818647987732477
8 0.786889082143658
9 0.757191789593636
10 0.714892897075978
11 0.67695492748544
12 0.610907849434564
13 0.551964159466711
14 0.500536270566337
15 0.433741785896411
16 0.381019844388931
17 0.331113319050821
18 0.233066511559491
19 0.157500458373895
20 0.122885123471871
21 0.0987517757308604
22 0.0822569685165742
23 0.0677366259705384
24 0.0556319909920853
25 0.0479751493079118
26 0.0427281101099913
27 0.0395840444799044
28 0.0382743571519927
29 0.0367119850857358
30 0.034846529441991
31 0.0331773033184924
32 0.0304770351203075
33 0.0278686359250569
34 0.0240634219373036
35 0.0183670781769584
36 0.0128042844945617
37 0.0100843440300681
38 0.00709626638911543
39 0.00445839444808222
40 0.00280706172195071
41 0.00171697621348671
42 0.00101735807369035
43 0.000521617288945523
44 0.000292706021160306
45 0.000142324502658314
46 8.70343143476031e-05
47 6.2572396413022e-05
48 3.97940749146845e-05
49 2.1269058377976e-05
50 8.07119942778998e-06
51 4.46913639675742e-06
52 3.22019064315066e-06
53 2.33509517846275e-06
54 1.51369773280578e-06
55 1.06765397721027e-06
56 7.15158098861767e-07
57 4.60176674241072e-07
58 2.76902254830754e-07
59 1.63653051369229e-07
60 5.97308554672955e-08
61 2.84710178022856e-08
62 1.44123225240081e-08
63 6.6267902612796e-09
64 4.05042792572077e-09
65 2.2738332655783e-09
66 1.42641902391357e-09
67 1.01697471112935e-09
68 4.97344219847556e-10
69 3.45746063542159e-10
70 2.10470816485847e-10
71 1.14606946731161e-10
72 6.35318162365614e-11
73 3.22744330663679e-11
74 1.95693652857081e-11
75 9.62792151257613e-12
76 2.5638171637793e-12
77 1.3616243970544e-12
78 1.03643396094217e-12
79 1.00499048010685e-12
80 1.0360076938166e-12
81 1.03468006959764e-12
82 1.03790435931819e-12
83 1.030835443095e-12
84 1.03057935634349e-12
85 1.03235950301424e-12
86 1.03536246812784e-12
87 1.04010426425864e-12
88 1.06956376015764e-12
89 1.23425903045246e-12
90 3.59670903547912e-12
91 1.99211633061308e-11
92 8.54904903600433e-11
93 1.9618361003463e-10
94 2.03650956894902e-09
95 6.19559452067964e-09
96 1.93842764747826e-07
97 1.12647432612573e-09
98 8.0087776824299e-11
99 2.88006989825367e-11
100 4.7559577977899e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.985069120215417
3 0.964649769145654
4 0.937577161892782
5 0.907534821808756
6 0.87458086436389
7 0.84107068440404
8 0.802763997449345
9 0.772727475263373
10 0.732289888687538
11 0.694183551892967
12 0.651436446046224
13 0.604781012246011
14 0.513174024981097
15 0.423807232159763
16 0.354347986036079
17 0.296464484613583
18 0.265071477060737
19 0.249065570711425
20 0.236188086621223
21 0.21952252325586
22 0.207997395340008
23 0.199812533960378
24 0.193348615115634
25 0.183124111987126
26 0.172438223589336
27 0.15757593727885
28 0.145759589175794
29 0.125054205880339
30 0.0984995422385898
31 0.0738882345994193
32 0.0580173540026223
33 0.0454024917523663
34 0.0346282707466576
35 0.0240298906042282
36 0.0170293948254927
37 0.0130699299343905
38 0.0088738187297766
39 0.00682126872370899
40 0.0058364730674919
41 0.00534775400359069
42 0.00485558962715165
43 0.00440492343465318
44 0.00393512464622764
45 0.00351662668528643
46 0.00329259685358664
47 0.00305663130286323
48 0.00276569086942105
49 0.00219384824216135
50 0.00179871018776059
51 0.00139364792511926
52 0.00105528527829502
53 0.000742436585273678
54 0.000607098115504276
55 0.000553113555773026
56 0.000525914532612911
57 0.000494293790845918
58 0.000447685663734428
59 0.000382459075132442
60 0.000329235315621709
61 0.000267282201532285
62 0.000181186460073996
63 0.000130475759378908
64 0.000112733439583962
65 0.000103944614751524
66 9.58204676651952e-05
67 8.50210151614464e-05
68 6.7301044447745e-05
69 4.60304806521476e-05
70 2.4477489700861e-05
71 1.43364329857896e-05
72 6.4520334300259e-06
73 1.52960710542447e-06
74 5.11832533325884e-07
75 3.02078419490974e-07
76 1.71086800783262e-07
77 7.5632946830987e-08
78 2.38201845713686e-08
79 1.55813463168482e-08
80 1.07878918882081e-08
81 5.46312591719364e-09
82 2.98958574648304e-09
83 1.96191895257772e-09
84 1.34192962901631e-09
85 6.62038285821995e-10
86 1.53930547968986e-10
87 2.90128402078269e-11
88 1.22304494049133e-11
89 4.74918736415602e-12
90 3.40704526874013e-12
91 3.21603785386844e-12
92 3.21420527981838e-12
93 3.21406615965446e-12
94 3.21459931904854e-12
95 3.21903904774464e-12
96 3.21500815256109e-12
97 3.21633653892396e-12
98 3.31607378642056e-12
99 5.83590510328711e-12
100 1.11763964351614e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999953849493114
3 0.999864542286928
4 0.999743129393625
5 0.999631587206864
6 0.999473790054007
7 0.999348098615185
8 0.999111181532064
9 0.998809588997927
10 0.998460411495274
11 0.998128535362145
12 0.997780948006107
13 0.997503898154683
14 0.997172865190974
15 0.99672818681145
16 0.996175313167909
17 0.99548354359512
18 0.994644553688763
19 0.994062774714358
20 0.993392327290689
21 0.992659840233469
22 0.991805162424261
23 0.991103088467828
24 0.990382948943654
25 0.989421865148235
26 0.988235058258466
27 0.986138742448925
28 0.984706815159212
29 0.983926740781301
30 0.983043111931962
31 0.982097659289408
32 0.980760934332515
33 0.979529858377252
34 0.978060769094002
35 0.976597738290668
36 0.975082248900726
37 0.973866719013118
38 0.972284946235917
39 0.970387666863131
40 0.969014843736444
41 0.967201972090931
42 0.964951293196733
43 0.962310261836219
44 0.958872302239906
45 0.955510741971806
46 0.952154610406466
47 0.947134464894865
48 0.944557943286005
49 0.939370159996626
50 0.931206979302435
51 0.90775920416528
52 0.845508781700789
53 0.754365147791063
54 0.669701517390804
55 0.575282168269003
56 0.469111915710936
57 0.311338675510106
58 0.22846344197177
59 0.100516698846527
60 0.0403991552726067
61 0.0204975088734637
62 0.0103892821637611
63 0.0029373229233005
64 0.00104929845289885
65 0.000409631642109761
66 0.000105036942897831
67 3.04868488599349e-05
68 1.0191535165507e-05
69 4.17013131684237e-06
70 2.33241482808935e-06
71 1.1422167423371e-06
72 4.10033682967707e-07
73 1.70809018282102e-07
74 1.02412207782373e-07
75 5.30928800879396e-08
76 2.70919529788685e-08
77 1.59747857094792e-08
78 1.49678065496829e-08
79 1.49083983474957e-08
80 1.59010766196427e-08
81 1.59006218632285e-08
82 1.59006180502315e-08
83 1.59005856473213e-08
84 1.59006138610136e-08
85 1.59005933869944e-08
86 1.58266791333141e-08
87 1.58266273477288e-08
88 1.59459940520927e-08
89 1.59459706742524e-08
90 1.57475386696271e-08
91 1.57475547188978e-08
92 1.59005688319652e-08
93 1.59006508190548e-08
94 1.59006090132608e-08
95 1.59006884169192e-08
96 1.59006717030699e-08
97 1.59009904949927e-08
98 1.59375818743473e-08
99 1.94244307624939e-08
100 7.30427209520258e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.974184101208875
3 0.953943019953937
4 0.921270259608169
5 0.878108173905167
6 0.804348813353028
7 0.752143071826173
8 0.701550985105227
9 0.667841732126991
10 0.605521126435179
11 0.554846924051437
12 0.494734696263249
13 0.450794825032078
14 0.419871469545617
15 0.379151940789111
16 0.343220748036223
17 0.310176721809254
18 0.28950684514694
19 0.25512797019203
20 0.211873457196819
21 0.185829047740544
22 0.161198041601213
23 0.137518578918947
24 0.115243025218598
25 0.0978833950339572
26 0.0834415407382379
27 0.0717420554962691
28 0.0628271438397704
29 0.0561376283524444
30 0.0496217249830706
31 0.0394842839346177
32 0.0307881870143807
33 0.022162389655104
34 0.0168810288798637
35 0.0145339459901086
36 0.0118791012494822
37 0.00959945876915174
38 0.00789852263849206
39 0.00615902981105354
40 0.00468918046633854
41 0.0037253856821856
42 0.00317417704498483
43 0.00255751716238745
44 0.00202506808358249
45 0.00159433128597217
46 0.0012860799746451
47 0.00106842739378965
48 0.00093539163514592
49 0.000894641351276486
50 0.000846288047171473
51 0.00080248557841055
52 0.000780731045801888
53 0.000758411486333123
54 0.000734973931169016
55 0.000691052848819651
56 0.000589703445066923
57 0.000382048331356365
58 0.00022715418906236
59 0.000155773801484723
60 0.000113935877265153
61 9.4087175361213e-05
62 7.20475353488361e-05
63 5.66606155099246e-05
64 5.01535103631512e-05
65 4.25362218636979e-05
66 3.67058966521899e-05
67 2.99758285521152e-05
68 2.24195727141679e-05
69 1.75366137072939e-05
70 1.07964170868905e-05
71 7.65836563154671e-06
72 4.21540349727722e-06
73 1.41507575159397e-06
74 7.37890342261696e-07
75 4.74349132058666e-07
76 3.68960998822661e-07
77 2.80533846230522e-07
78 1.01938730172424e-07
79 3.2460130802131e-08
80 2.15777526225713e-08
81 1.61436745151301e-08
82 1.04080490479817e-08
83 8.19459167945162e-09
84 5.9358008455226e-09
85 3.69980927496302e-09
86 2.40511375240783e-09
87 1.48070082725645e-09
88 9.80686797881752e-10
89 6.48439018251971e-10
90 4.18815950859982e-10
91 2.12241835170723e-10
92 1.7680697031921e-10
93 1.46391065524432e-10
94 1.53461668387572e-11
95 7.61319790044411e-12
96 6.01310328891141e-12
97 4.77089864325099e-12
98 4.17631609635589e-12
99 3.845485491533e-12
100 3.70093585512112e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999017062352515
3 0.997881912131447
4 0.996142415826069
5 0.994309539014882
6 0.991322125966994
7 0.987404801947029
8 0.983735357028281
9 0.980902230635122
10 0.975758082862334
11 0.969301275508474
12 0.961140668524856
13 0.954484114638032
14 0.950684748939445
15 0.945974832689663
16 0.937766926765862
17 0.92984306835954
18 0.923151402382088
19 0.918255897803441
20 0.91268407108648
21 0.90319031030315
22 0.884650159534297
23 0.866017032685093
24 0.838753451219594
25 0.81520073995857
26 0.797946799152445
27 0.779525178013885
28 0.760398614938777
29 0.74005750066107
30 0.702301277264497
31 0.666694298525252
32 0.628598164896255
33 0.595182449411718
34 0.538976298836224
35 0.491318651714334
36 0.441110396419825
37 0.410827318337567
38 0.392148910066363
39 0.366395924145527
40 0.343269428765105
41 0.327456829759316
42 0.320516935349595
43 0.317261634114284
44 0.31568198406634
45 0.314714079623929
46 0.314062429493382
47 0.313489016535703
48 0.312568580448881
49 0.311626167357263
50 0.310463176901234
51 0.309130277508035
52 0.308190303094918
53 0.307008987866755
54 0.304828362577769
55 0.301145931316373
56 0.294856626622139
57 0.287753654384344
58 0.279173782379562
59 0.275055861151924
60 0.270412245723636
61 0.265262698488706
62 0.263357783144419
63 0.261747623456663
64 0.260352032348722
65 0.258381066323819
66 0.255041777305274
67 0.251088983843932
68 0.248604572696799
69 0.243968427777453
70 0.237704215938915
71 0.227370646568173
72 0.197326399800785
73 0.164924079564545
74 0.118115698050466
75 0.0910331251974973
76 0.0742185826464108
77 0.0634440161341033
78 0.0429204550831598
79 0.02390907714756
80 0.0147069321385781
81 0.00791923003963536
82 0.00378097232343084
83 0.00263451566108917
84 0.000982810037084807
85 8.84766987852359e-05
86 3.02545521945091e-05
87 9.16938647159244e-06
88 8.0348797739602e-06
89 5.74096504825051e-06
90 2.76574949745434e-06
91 1.21262545795516e-06
92 8.6273540716126e-07
93 3.91055793796383e-07
94 1.94351079038125e-07
95 1.19685447250583e-08
96 6.3841766900485e-09
97 3.60053912233974e-09
98 6.13809545062107e-10
99 4.30246148817557e-10
100 4.72911873974375e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.995162419156375
3 0.987687619841601
4 0.981611294123563
5 0.973729910511122
6 0.966143122412247
7 0.957429240366177
8 0.943000570107613
9 0.932333813535849
10 0.922523070435905
11 0.913852523105226
12 0.900537977107294
13 0.887736707104001
14 0.875011844927462
15 0.865641075586388
16 0.855574788581361
17 0.845085248357827
18 0.83347473354406
19 0.816098101857367
20 0.803514268156098
21 0.790299577935037
22 0.771848358208795
23 0.752638022500068
24 0.732831106323357
25 0.717007371174674
26 0.694354568648529
27 0.66787482495315
28 0.63009358743405
29 0.594394012754816
30 0.569457027477483
31 0.539130148009968
32 0.486834203960161
33 0.421785779515305
34 0.366400784183552
35 0.331715804990141
36 0.285652345249464
37 0.260204456184399
38 0.235108384857146
39 0.207444053823499
40 0.172926821923312
41 0.152769675056356
42 0.137400308948048
43 0.124140831225066
44 0.106991859315181
45 0.0960786779121666
46 0.0863736094532724
47 0.0753620662312279
48 0.0651322503486611
49 0.057687359990913
50 0.0516180882321995
51 0.0436127057666924
52 0.0337935102329767
53 0.02394474556225
54 0.0181267583303803
55 0.0155122544687889
56 0.0111243538694439
57 0.0087893629203363
58 0.00704628377868119
59 0.00562033411160245
60 0.00439762303827837
61 0.00346498453972244
62 0.00212510417434169
63 0.00151481795221544
64 0.00129349099435515
65 0.00120892111734007
66 0.0011457524202327
67 0.00111431953119359
68 0.00104574695787822
69 0.000961338803302736
70 0.000880109579903085
71 0.000658097622602375
72 0.000575695071151639
73 0.000534702271964147
74 0.000513041725662835
75 0.000483901302142046
76 0.000412576480957147
77 0.000322144386873578
78 0.000124964549441352
79 6.759675831378e-05
80 2.22842039546102e-05
81 3.82760032353465e-06
82 2.72813899241052e-06
83 1.22976238168621e-06
84 6.80626807692925e-07
85 1.84963109007973e-07
86 8.14520953760679e-08
87 5.95675222594364e-08
88 3.07921680043946e-08
89 1.51582571635689e-08
90 3.5039428372681e-09
91 2.72930434875574e-09
92 1.59666423490368e-09
93 6.16143732162201e-10
94 1.09543975173611e-10
95 4.54682391613016e-11
96 3.32512549215713e-11
97 2.9475675662488e-11
98 2.95595669736868e-11
99 2.95600963027905e-11
100 2.9741452274949e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.981170740894556
3 0.964287416909359
4 0.938301020026583
5 0.897974698411376
6 0.864052368608948
7 0.798456109048543
8 0.726707965484898
9 0.683722921579238
10 0.620856328628341
11 0.551899006147954
12 0.511955485092122
13 0.467259615644354
14 0.419198317307288
15 0.38233119792073
16 0.347662439978002
17 0.308964133158952
18 0.254430963549337
19 0.208313952689775
20 0.170798279785648
21 0.145189966201617
22 0.103202762553517
23 0.072292509930657
24 0.0524885510685936
25 0.0446669028225245
26 0.0391039922342624
27 0.0343468348333842
28 0.0291849868231151
29 0.0259289853437531
30 0.023539129347229
31 0.0212801105112947
32 0.0190638192089987
33 0.0163526424612211
34 0.0133864399032113
35 0.0110819362022737
36 0.00718976362454435
37 0.00449958307995968
38 0.00328529237238375
39 0.00230051134604951
40 0.00125751432024433
41 0.000860605662332751
42 0.000596453874704497
43 0.000451656149586244
44 0.000330181469874866
45 0.000256577687174595
46 0.000210099055820826
47 0.000184808265225229
48 0.00015372755093699
49 0.000130920898437649
50 0.000115371848021522
51 9.93327326343076e-05
52 8.43472870577763e-05
53 7.09930529411089e-05
54 5.72341896195462e-05
55 4.19003258404822e-05
56 2.71473804184562e-05
57 1.73723336272517e-05
58 1.19077516957438e-05
59 6.6364882680507e-06
60 3.50653370783088e-06
61 2.06145872921053e-06
62 1.14403265946961e-06
63 8.35821772715031e-07
64 4.68197498960388e-07
65 3.0957405826563e-07
66 1.95857149182981e-07
67 1.64082432787162e-07
68 1.50455170993901e-07
69 1.29471534487903e-07
70 1.13154051687881e-07
71 9.57229013623306e-08
72 7.99908508488372e-08
73 5.46476692702079e-08
74 4.56222191447314e-08
75 3.17739825021927e-08
76 1.54944103388033e-08
77 1.1559417804203e-08
78 5.78226768658425e-09
79 2.69918767084568e-09
80 1.15704869301189e-09
81 4.06591757440109e-10
82 2.39341509819652e-10
83 1.26664723334597e-10
84 6.6045008862857e-11
85 5.58785194779267e-11
86 4.32577725503093e-11
87 9.11416177727466e-12
88 1.8291482623467e-12
89 1.41311521429085e-12
90 9.35898941786861e-13
91 8.29199060279365e-13
92 7.07230506029375e-13
93 6.87457774295533e-13
94 6.85742665116806e-13
95 6.83924268066142e-13
96 6.82953213244007e-13
97 6.80656970803196e-13
98 6.87231450439175e-13
99 6.94507941095377e-13
100 2.68328488827064e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.955081731401859
3 0.904757336233244
4 0.847879852031169
5 0.789138452398515
6 0.708818763046781
7 0.647032146171104
8 0.601644363666353
9 0.570686063153118
10 0.530562696669659
11 0.495661613166367
12 0.457179121276589
13 0.427782041871989
14 0.389334301402289
15 0.343204384007799
16 0.287081239862619
17 0.237927203103583
18 0.189699743183916
19 0.149271199707933
20 0.108999413290623
21 0.0887246950330719
22 0.0740912408462945
23 0.0595691325027383
24 0.0481796296499131
25 0.0399853925264318
26 0.0366955281733907
27 0.033011759634212
28 0.0307245723685146
29 0.0293369914651811
30 0.0273446189727398
31 0.0235598916474473
32 0.020811400799918
33 0.0181970855519751
34 0.0134943687763703
35 0.0102450220048934
36 0.00819887324472675
37 0.00671932631928312
38 0.00467391404036159
39 0.00358341670815785
40 0.00297874109945221
41 0.00246341573428773
42 0.00219873685711001
43 0.0020654479151064
44 0.00191502103259669
45 0.00172226965493509
46 0.00148505331940149
47 0.00126177639853935
48 0.0010029670035544
49 0.000766363320138476
50 0.000520623418759445
51 0.000251434038871916
52 0.000130762640754291
53 6.70608282585606e-05
54 4.65591324446941e-05
55 3.61228559584587e-05
56 3.14135631597362e-05
57 2.77295362575645e-05
58 2.45058691368172e-05
59 2.01526660008026e-05
60 1.52116407153825e-05
61 1.07169758604618e-05
62 4.76014766244041e-06
63 2.54180261332966e-06
64 1.48423424975231e-06
65 8.13582152565706e-07
66 3.55624710081609e-07
67 1.57215796804205e-07
68 9.12621812497578e-08
69 5.33963634810718e-08
70 3.61046399685426e-08
71 2.10239548811479e-08
72 1.07050818315875e-08
73 6.36017212952062e-09
74 3.53569186796431e-09
75 1.93329688982378e-09
76 5.77735310065589e-10
77 2.58175875319693e-10
78 1.05815399453041e-10
79 5.43370410132442e-11
80 2.94403167458257e-11
81 1.42056949574653e-11
82 7.12194066053834e-12
83 4.59983956583969e-12
84 2.61595140728117e-12
85 1.68887904307897e-12
86 1.24416446978986e-12
87 1.20894959181961e-12
88 1.18372944067852e-12
89 1.18650853478986e-12
90 1.20191827975112e-12
91 1.2027760085738e-12
92 1.19523781505529e-12
93 1.19518526731981e-12
94 1.19661597593082e-12
95 1.220477017431e-12
96 1.43018242550614e-12
97 3.94804198868552e-12
98 8.93322483829281e-12
99 5.15860044790525e-11
100 1.52035194835193e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992287446647208
3 0.983286528604607
4 0.973468495388467
5 0.964393421441777
6 0.958489393227472
7 0.953208936965716
8 0.945129508683194
9 0.93707305363735
10 0.927064735098752
11 0.919042520765432
12 0.910688115528259
13 0.902030454822048
14 0.888939400749495
15 0.878037953641138
16 0.864189486774953
17 0.846339803075662
18 0.832205986873914
19 0.813540329246312
20 0.805472948594383
21 0.797391700804167
22 0.782537052246761
23 0.762679048287512
24 0.739452399420984
25 0.714234984585269
26 0.68762681164819
27 0.665272981067909
28 0.654404856852865
29 0.644456723218246
30 0.636197763927641
31 0.627456234004281
32 0.618157455747327
33 0.602700843040691
34 0.589792093534832
35 0.576020984113784
36 0.559308250442386
37 0.542953559213465
38 0.530757933351941
39 0.521593001839563
40 0.512727946237369
41 0.506400811380253
42 0.496987306150855
43 0.488973871750888
44 0.476626641954774
45 0.451248034689682
46 0.370902410973398
47 0.277518350970276
48 0.178394656130926
49 0.120802432411854
50 0.0643208395386797
51 0.0221718958805706
52 0.00918928263587662
53 0.00427874491940074
54 0.00306322074983342
55 0.00248234971428659
56 0.0022236524112006
57 0.00212944855938601
58 0.00207098258591018
59 0.00197289810404783
60 0.00188341052955334
61 0.00174856899836833
62 0.00155210740931465
63 0.00120446364541652
64 0.000779818149060633
65 0.000311034001457054
66 0.000115357128393921
67 5.35593886846988e-05
68 2.05805530022299e-05
69 1.0754802545176e-05
70 3.06640202813351e-06
71 9.89509171568208e-07
72 3.50732075391408e-07
73 1.43342300015683e-07
74 1.00597251547468e-07
75 7.02312843495637e-08
76 3.99566948413482e-08
77 2.38620526463433e-08
78 9.24829278031766e-09
79 4.41792453336136e-09
80 1.93737605921221e-09
81 1.04186597882261e-09
82 4.98459782275342e-10
83 2.88885958652147e-10
84 1.33714841803854e-10
85 4.93296118594812e-11
86 3.6925898272761e-11
87 3.51259409921397e-11
88 3.53704575878647e-11
89 3.53798639953999e-11
90 3.50245761472632e-11
91 3.50912073572823e-11
92 3.44812495819913e-11
93 3.44975305165953e-11
94 3.44359773435822e-11
95 3.45206938510599e-11
96 3.45239846135551e-11
97 3.44764036667854e-11
98 3.44260054929104e-11
99 3.44522357375118e-11
100 3.44859471656078e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.96616594302972
3 0.935507265262465
4 0.898656407330801
5 0.864519302899384
6 0.811722912782206
7 0.752397513750754
8 0.700238880274868
9 0.666704714678471
10 0.608104220756744
11 0.539913877161334
12 0.490365624463647
13 0.431527991652187
14 0.373418109949722
15 0.318256815650556
16 0.27631400353944
17 0.230567984979274
18 0.202960663153486
19 0.181527552562934
20 0.154733400551966
21 0.118763453530596
22 0.0947086727795547
23 0.0704021837603422
24 0.0434936048120967
25 0.0275465519798851
26 0.0187476277367971
27 0.0146883078927605
28 0.0113676045250486
29 0.00994228744979209
30 0.00906829757703909
31 0.00817166926629224
32 0.00726547488033754
33 0.00599989837783148
34 0.00430926953026805
35 0.00296575962552458
36 0.001647634660786
37 0.000981658732199562
38 0.000667964511070989
39 0.000585652151497356
40 0.000547467116843714
41 0.000494481823638112
42 0.000437524201747951
43 0.000363047777901725
44 0.000267451193575794
45 0.000167003132015418
46 0.000103640279182861
47 7.69335042153591e-05
48 6.54763035871545e-05
49 5.9369224476749e-05
50 5.38515016718251e-05
51 4.84361369761972e-05
52 4.14242007735833e-05
53 3.40888370027109e-05
54 2.40668800101209e-05
55 1.23786532590213e-05
56 4.38878028324631e-06
57 2.34954649518503e-06
58 9.25993131742663e-07
59 3.86871843603691e-07
60 1.67714107134357e-07
61 8.48809538529239e-08
62 4.63054897384993e-08
63 3.01343018385645e-08
64 1.67446593976058e-08
65 5.63201615701347e-09
66 2.51993792118017e-09
67 1.23191850702074e-09
68 5.35417988287979e-10
69 2.76917359973514e-10
70 1.36808329146773e-10
71 5.4309357334487e-11
72 2.66474499526155e-11
73 1.19698714470114e-11
74 5.72626261897655e-12
75 3.09544498410844e-12
76 1.14223218013258e-12
77 1.02239755454453e-12
78 9.83022059003647e-13
79 9.65109751117056e-13
80 9.67332938966876e-13
81 9.67913717647514e-13
82 9.70131969129336e-13
83 9.63033796184151e-13
84 9.68221139207981e-13
85 9.63982131048505e-13
86 9.72927681378142e-13
87 9.90273140631231e-13
88 1.25813205139671e-12
89 2.05616762829446e-12
90 6.73995557170012e-12
91 2.75668742802557e-11
92 5.73740898566396e-11
93 2.05952274281768e-10
94 3.04792659585335e-09
95 1.81056903836886e-08
96 5.76224098541376e-08
97 3.51950913594957e-09
98 4.50075095413029e-10
99 2.24267244907989e-11
100 3.08838084780109e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.910530526787299
3 0.839206727319041
4 0.726814839256766
5 0.647155929219154
6 0.557090722101334
7 0.477643718692577
8 0.380288079142254
9 0.313847595460973
10 0.272159789850567
11 0.247059271686516
12 0.211078152294888
13 0.178357391747693
14 0.153893885620355
15 0.12631584537016
16 0.102510135323581
17 0.0834418461231849
18 0.0724643190880044
19 0.0661738049467336
20 0.0592635488909684
21 0.0501585510269855
22 0.0451952152592021
23 0.0421963059841704
24 0.0389642730114625
25 0.0343490835619879
26 0.0293414174579089
27 0.0228438477817438
28 0.0165270698133879
29 0.00922073714308051
30 0.00661930430918474
31 0.00388552556534764
32 0.0022884569184658
33 0.00141812880634485
34 0.00101372771059925
35 0.000727596197430443
36 0.00046901880619192
37 0.000293355085856642
38 0.00013756277867884
39 9.19759443969992e-05
40 6.80827251750411e-05
41 5.37923877227784e-05
42 3.20431810730828e-05
43 2.10156869438006e-05
44 1.38650066644141e-05
45 8.76187040747244e-06
46 5.11691973042071e-06
47 3.26633279270766e-06
48 1.75777660252865e-06
49 1.1039528010135e-06
50 6.22924661132645e-07
51 4.6024974410278e-07
52 3.48111887602435e-07
53 2.28494001429399e-07
54 1.06064845974667e-07
55 5.35544746739404e-08
56 3.10459004149991e-08
57 1.60311707783099e-08
58 1.19742649259411e-08
59 7.7694041201004e-09
60 4.79123231513494e-09
61 2.33329275366507e-09
62 1.59099788434493e-09
63 1.1410915508733e-09
64 6.92161667531112e-10
65 4.74361739506513e-10
66 3.13861639868082e-10
67 9.24243019875117e-11
68 6.58161881367113e-11
69 4.44043355257658e-11
70 2.50913251335317e-11
71 1.25311242602503e-11
72 6.25379235694173e-12
73 4.40233268968864e-12
74 2.33571085434278e-12
75 1.94098438073757e-12
76 1.0093717679992e-12
77 4.40086551018807e-13
78 2.08665387590965e-13
79 1.57073783263291e-13
80 1.16266542454409e-13
81 5.47399742852928e-14
82 4.45290427810346e-14
83 4.1454391552946e-14
84 4.02067938146531e-14
85 4.01255314715842e-14
86 3.97197974679153e-14
87 4.19929653770568e-14
88 7.66820160422738e-14
89 1.04904589344096e-13
90 2.89778719584461e-13
91 4.97844968302114e-13
92 1.7440518122094e-12
93 4.47961574049209e-12
94 1.08233396571198e-11
95 2.37235231475336e-11
96 2.04053829096025e-10
97 3.8105168240948e-10
98 6.82384061833563e-08
99 4.85328220498393e-09
100 3.14303203624268e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.94462932338999
3 0.899324126750596
4 0.84244152680323
5 0.802808192792566
6 0.768428487991411
7 0.737050821085462
8 0.700622461318682
9 0.66591744083111
10 0.642740293103593
11 0.625485197841355
12 0.60999942364604
13 0.598015275977809
14 0.588762528476832
15 0.572087179358466
16 0.555487181254153
17 0.542680475897819
18 0.523484219628671
19 0.502970481310406
20 0.485064207308069
21 0.465458854836581
22 0.438871993781564
23 0.394466361481304
24 0.316788572695641
25 0.2194377158383
26 0.168445164221054
27 0.122391052828729
28 0.079803288835057
29 0.0581895311464077
30 0.0453697539555263
31 0.0395464197773588
32 0.0344145750248754
33 0.0299100617300331
34 0.0277820112052888
35 0.0249228414573897
36 0.0225603141563576
37 0.017383931502508
38 0.0129368930088513
39 0.00965668327314656
40 0.00641159795949012
41 0.00332001569674766
42 0.00141946470516775
43 0.000609049579849387
44 0.000310078739057543
45 0.000156338305360189
46 8.44844215461414e-05
47 5.10938497024061e-05
48 3.03253749136499e-05
49 1.62542511843515e-05
50 8.49017268177825e-06
51 4.34219778159167e-06
52 2.82026566833969e-06
53 1.56521158399142e-06
54 9.81442827485811e-07
55 7.14898354319013e-07
56 5.22587462511531e-07
57 3.42301065233066e-07
58 2.02730102906825e-07
59 1.20818436090834e-07
60 6.20166599668936e-08
61 2.57595922287173e-08
62 1.71554459969932e-08
63 9.57094402298298e-09
64 6.33665220256474e-09
65 2.88133955978344e-09
66 7.25733808008219e-10
67 3.00816462568377e-10
68 1.5105569267873e-10
69 9.46448701118603e-11
70 5.07208717574356e-11
71 2.04377928653687e-11
72 1.33429105776611e-11
73 1.0665739834777e-11
74 7.91789818979037e-12
75 3.70140982351599e-12
76 1.59363686171971e-12
77 6.6477779954386e-13
78 4.99253701436329e-13
79 4.48319290660417e-13
80 4.19912084520606e-13
81 4.14912120052526e-13
82 4.1478709543185e-13
83 4.17495383676133e-13
84 4.19647782597991e-13
85 4.19988142275496e-13
86 4.16653455279145e-13
87 4.17828359315363e-13
88 4.33380794221619e-13
89 5.31988119231295e-13
90 5.86094235272636e-12
91 3.13433589966421e-11
92 2.36202840447653e-10
93 2.13992930150616e-09
94 6.85236378252495e-09
95 8.42144694684266e-10
96 1.51674526766753e-10
97 2.65187298143077e-11
98 3.70966934245432e-12
99 1.16229675057761e-12
100 6.14236067555435e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.975820365981681
3 0.950319078089645
4 0.924380311746609
5 0.887002385088922
6 0.830213036899835
7 0.792056614937277
8 0.752841668162279
9 0.676120529666949
10 0.63270171595264
11 0.60326445940424
12 0.562266047144603
13 0.501706993977219
14 0.448918366796677
15 0.37522611244339
16 0.319727616688901
17 0.248702034641188
18 0.178455777390573
19 0.132366842452504
20 0.104163550110913
21 0.0860199889596718
22 0.0663656592286707
23 0.0533742933983631
24 0.0404004553421242
25 0.0324239785486378
26 0.0246865585273653
27 0.0166016935155507
28 0.0130705622986693
29 0.0099573113907675
30 0.00791064878905974
31 0.00673248842162349
32 0.00573780460054736
33 0.00481674951321214
34 0.00426604147821259
35 0.00386289374770813
36 0.00349830534496925
37 0.00311307715834373
38 0.00250599139999202
39 0.00197843163470214
40 0.00146241096451015
41 0.00103034358020718
42 0.000573113277827235
43 0.000370023339644477
44 0.000212670970800516
45 0.000146105456890006
46 0.000102329004612144
47 8.32006296613766e-05
48 7.15001310901199e-05
49 5.98661027847243e-05
50 5.08119837024563e-05
51 4.5631937917419e-05
52 3.91354741281691e-05
53 3.31180869322917e-05
54 2.80264567889385e-05
55 1.93557546372839e-05
56 1.44870566482041e-05
57 9.68655165389427e-06
58 5.8370897810571e-06
59 3.61055739780573e-06
60 2.88033006340198e-06
61 2.50152401664505e-06
62 2.30162129978889e-06
63 2.00670975578964e-06
64 1.55014303013536e-06
65 1.13161407349452e-06
66 5.89244302105665e-07
67 2.93779237277806e-07
68 1.14120899641957e-07
69 7.12084257262069e-08
70 2.87113534644466e-08
71 1.55008247942816e-08
72 7.35596621404661e-09
73 3.85597949062804e-09
74 1.70948725817132e-09
75 1.22030914585582e-09
76 5.85134216392333e-10
77 2.62676734443825e-10
78 1.51476677140483e-10
79 8.4154909491121e-11
80 2.66409023693298e-11
81 1.29294089465732e-11
82 3.03672053365775e-12
83 1.38605943958478e-12
84 7.97374521026564e-13
85 6.03906540545946e-13
86 5.00571208751174e-13
87 4.31711913764408e-13
88 4.2639551877017e-13
89 4.2367517223643e-13
90 4.21658211722937e-13
91 4.20399483633189e-13
92 4.27693223961844e-13
93 4.60812403843252e-13
94 7.2550116969278e-13
95 1.30245158601552e-12
96 5.52119851881641e-12
97 1.75217864214177e-11
98 3.03830843175139e-11
99 3.90598671361923e-10
100 1.62395581273516e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.99838837451881
3 0.996093007517436
4 0.993545492845743
5 0.990465130614382
6 0.986781298544329
7 0.983043930501003
8 0.978959718825202
9 0.974328827749438
10 0.96930751394015
11 0.961787451596946
12 0.953852742773496
13 0.941735790664321
14 0.929597962202376
15 0.921246707339107
16 0.913586301982321
17 0.90521097680752
18 0.896127167096427
19 0.882809607678086
20 0.871542706690657
21 0.860147259186656
22 0.849029785999152
23 0.838041531617085
24 0.830059548901448
25 0.82236974314672
26 0.81670334166189
27 0.80939204802252
28 0.799200803888199
29 0.787215790475444
30 0.775026558830587
31 0.760194961394279
32 0.727687935528264
33 0.668509785902303
34 0.627599573498902
35 0.584923355078125
36 0.530886475542121
37 0.482774607646442
38 0.447009615018975
39 0.430063875041874
40 0.414672550785382
41 0.398768650331269
42 0.382224630452778
43 0.36471077646325
44 0.35052157032408
45 0.340894382694992
46 0.332710574407036
47 0.318300787768909
48 0.300944294537399
49 0.282768257361825
50 0.269252873402343
51 0.256957628153658
52 0.239399791030611
53 0.21988118930995
54 0.195716819727766
55 0.172809438927139
56 0.144666194976791
57 0.101265724551533
58 0.0767260644866938
59 0.0474686027192711
60 0.0299339427163405
61 0.0160523704380376
62 0.00674839812587604
63 0.00384949861663812
64 0.00173326151267187
65 0.000824258584021093
66 0.000397798319988668
67 0.000341844257329314
68 0.00031043232838309
69 0.000284082983318033
70 0.000234130769547386
71 0.000158343302027977
72 9.27567324783825e-05
73 5.18402892183639e-05
74 4.01830611278754e-05
75 3.46330033512127e-05
76 3.0331433974114e-05
77 2.3728841566257e-05
78 1.80051997322777e-05
79 1.27460256394474e-05
80 9.85818662650603e-06
81 8.19684141319894e-06
82 6.60538004374501e-06
83 4.17271576221547e-06
84 3.5170712708116e-06
85 2.88616393164883e-06
86 2.06333386466965e-06
87 3.28405275565086e-07
88 5.82704443157981e-08
89 6.47753019537128e-09
90 4.42738406137432e-10
91 1.57803046641282e-10
92 5.84104002342193e-11
93 5.43520749884654e-11
94 5.43630945179372e-11
95 5.42914115436167e-11
96 5.42600385254744e-11
97 5.4368763237942e-11
98 5.29000161558634e-11
99 5.29740955583736e-11
100 5.39129888194771e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.929390579424041
3 0.846591331097105
4 0.741609204549519
5 0.6538046040106
6 0.532108781847513
7 0.428544159011445
8 0.335412491014206
9 0.267560733475584
10 0.224726440944301
11 0.195188270778298
12 0.160567661389624
13 0.127879151296427
14 0.112061696772063
15 0.0945772273489397
16 0.0761907137429205
17 0.0641209425867643
18 0.0547396202365997
19 0.0465674779713093
20 0.0391495747990264
21 0.0315650525611663
22 0.0272150326925732
23 0.0241571562655464
24 0.0208351261851054
25 0.0188437252313073
26 0.0162856473158745
27 0.0135523417584054
28 0.0114396486061523
29 0.00964015312199895
30 0.00844939410831552
31 0.00728362111787872
32 0.0059537932469203
33 0.00435677064209039
34 0.00288952722807757
35 0.00203813520793829
36 0.00165784659925943
37 0.00123684415321786
38 0.000880686798278955
39 0.000592137165154903
40 0.000401236003139339
41 0.000326617861853508
42 0.000266619053245729
43 0.000195175727048952
44 0.000142568377161047
45 8.96395700645286e-05
46 6.78235101027191e-05
47 5.21598578727058e-05
48 3.50722624077688e-05
49 2.31359038623659e-05
50 1.67302356880175e-05
51 1.01177158786296e-05
52 8.15944363853101e-06
53 5.80139422160859e-06
54 4.07596196007252e-06
55 2.45910401703885e-06
56 1.26099121604942e-06
57 9.79795962280865e-07
58 7.05122836811639e-07
59 5.19820872745653e-07
60 3.45136622670633e-07
61 2.50365404323418e-07
62 1.64472389289093e-07
63 1.1977501169303e-07
64 8.9308492367528e-08
65 5.55082361980726e-08
66 2.90611865155567e-08
67 1.44477056951168e-08
68 8.25119926425787e-09
69 5.63535920326154e-09
70 3.35164909590143e-09
71 1.58935752215639e-09
72 7.51353084404683e-10
73 4.77390902838885e-10
74 2.62576179489498e-10
75 1.46787740695927e-10
76 8.14072943151587e-11
77 3.13840011359043e-11
78 1.60673397073205e-11
79 7.65560379441858e-12
80 2.46227237612817e-12
81 9.31862712694794e-13
82 5.75507895038832e-13
83 3.83613424245738e-13
84 2.22289027615955e-13
85 1.46157505722753e-13
86 1.38901857995992e-13
87 1.39020140391566e-13
88 1.40434208644813e-13
89 1.41584732740324e-13
90 1.48258592329155e-13
91 2.16856342949552e-13
92 3.66215427308891e-13
93 6.71426013119964e-13
94 1.5066000147411e-12
95 3.12358418267089e-12
96 2.49128178456694e-11
97 4.2628792583267e-11
98 1.31395616178429e-10
99 1.5398869390549e-09
100 4.27244876694425e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.958573401568734
3 0.928937640533969
4 0.885217756413429
5 0.854742607298256
6 0.829338932231159
7 0.788947153334892
8 0.742871797018587
9 0.718126257024281
10 0.684816336314342
11 0.657353697994834
12 0.630075145754201
13 0.60240831338816
14 0.583448965060209
15 0.55937127585137
16 0.535225668243715
17 0.489597323116489
18 0.434348223735622
19 0.365680080105182
20 0.296151245339468
21 0.247007138409532
22 0.159876013416207
23 0.111036988060145
24 0.0685773764348992
25 0.0389678745018091
26 0.0213219048152498
27 0.0111080370364733
28 0.00679435270596722
29 0.00478810598192851
30 0.00367769661896116
31 0.00244971029148184
32 0.00165032404489711
33 0.000986510804940848
34 0.000520691045844138
35 0.000363983653641814
36 0.000281791903906969
37 0.000226757985403246
38 0.00018436370551723
39 0.000139805945646379
40 0.000118240793546212
41 9.24957962658561e-05
42 6.72016992098937e-05
43 4.71026525381212e-05
44 3.38366170702134e-05
45 2.37465200530607e-05
46 1.63216277694039e-05
47 9.6252919650763e-06
48 6.48323451457817e-06
49 3.24841626821434e-06
50 1.50256087199921e-06
51 7.33441519364586e-07
52 4.86399434709867e-07
53 3.62362846361708e-07
54 2.65409083239653e-07
55 2.06378648167096e-07
56 1.40655966139222e-07
57 8.84265777951869e-08
58 5.50911615337538e-08
59 3.99130490357829e-08
60 2.80353108918534e-08
61 1.87430387030481e-08
62 1.21522334363754e-08
63 5.90509597782837e-09
64 2.46826074633131e-09
65 8.93911709819202e-10
66 5.16586247184115e-10
67 3.3257489021799e-10
68 2.1654169443464e-10
69 1.55584307138172e-10
70 8.6722914667174e-11
71 4.48278464743241e-11
72 1.89737416668242e-11
73 1.23575983612317e-11
74 8.37873594208772e-12
75 2.87803304520393e-12
76 1.16192193797332e-12
77 6.52910401301847e-13
78 6.03101060314877e-13
79 5.93230806570658e-13
80 5.91513502949661e-13
81 5.92323766878914e-13
82 5.93816523249076e-13
83 5.91297781880078e-13
84 5.97963332600549e-13
85 5.94105049758285e-13
86 6.42621584402645e-13
87 1.02842185537128e-12
88 2.82579369476294e-12
89 9.97101318414217e-12
90 1.16724978711917e-10
91 3.33594133174618e-10
92 2.69513594856874e-09
93 1.37885562627053e-08
94 4.30154957842207e-08
95 4.73628393093759e-09
96 7.83371161504299e-10
97 4.69542862053243e-11
98 3.93536333804623e-12
99 1.28485822286357e-12
100 1.28781118381643e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.99014696829026
3 0.975245120550753
4 0.952795633211253
5 0.93428943884931
6 0.902846427120162
7 0.8711981366535
8 0.842026620640694
9 0.815384217663982
10 0.779197784647898
11 0.740337011108593
12 0.72330599147806
13 0.699000792425735
14 0.67247862053615
15 0.624256261415746
16 0.576968499509716
17 0.529262652454642
18 0.486691435123454
19 0.451948940360961
20 0.414277592815384
21 0.391722234902646
22 0.360976420069067
23 0.339731507853671
24 0.309987066460027
25 0.276164945266226
26 0.232248988499689
27 0.188177710031358
28 0.163613000206341
29 0.136803506482497
30 0.114841635681832
31 0.0920080624867917
32 0.0734281723751443
33 0.0592057125991836
34 0.05209592466009
35 0.0459833993263452
36 0.042720094969026
37 0.0392626917277357
38 0.0350299333395447
39 0.031356133583484
40 0.0266739500754967
41 0.0227030597106747
42 0.0166212328757094
43 0.0114231992437362
44 0.00626480256182989
45 0.00316546299764577
46 0.00175986286647436
47 0.00113853947309691
48 0.000762714366734158
49 0.000567790305611501
50 0.000449010757762249
51 0.000301205376380368
52 0.000215972656740161
53 0.000181872806100823
54 0.000143468935806931
55 0.000119388780387687
56 0.00010138994516017
57 8.45423033912897e-05
58 6.47072155192902e-05
59 4.24801736812046e-05
60 2.99862515714362e-05
61 1.2874521647868e-05
62 4.83520071831567e-06
63 1.77684769582069e-06
64 8.70788296416004e-07
65 6.46093705211149e-07
66 5.46629744485505e-07
67 4.79161910069124e-07
68 4.46930059833042e-07
69 4.15879887034707e-07
70 3.92216994785479e-07
71 3.704152065713e-07
72 3.34892197444662e-07
73 2.93691868817947e-07
74 2.23930014422192e-07
75 1.44117358949539e-07
76 6.26187070570273e-08
77 2.61954134008215e-08
78 9.6562735218722e-09
79 4.9813721844707e-09
80 1.26891275479591e-09
81 5.81269966526868e-10
82 2.41564913745364e-10
83 1.20983147920506e-10
84 3.5858087497676e-11
85 2.12438117885965e-11
86 1.03072821333659e-11
87 6.58589511432407e-12
88 3.72208856641335e-12
89 1.49248647889297e-12
90 1.34090672997728e-12
91 1.33747917541074e-12
92 1.30430344713591e-12
93 1.3062740679113e-12
94 1.28547976257123e-12
95 1.32281859679847e-12
96 1.3044559357035e-12
97 1.3056781504101e-12
98 1.32643608741517e-12
99 2.6105423471184e-12
100 2.87822522241202e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.991798751636035
3 0.977905136028209
4 0.956199483836179
5 0.932310310603371
6 0.909434501119079
7 0.888634164479348
8 0.855725912467209
9 0.819773745334398
10 0.779753148937506
11 0.74687649927668
12 0.6947664184256
13 0.64095439931868
14 0.598304866550847
15 0.570803762674456
16 0.55092928900789
17 0.531077939637236
18 0.517159115440104
19 0.501601025462511
20 0.485832741742617
21 0.474259704666194
22 0.457557965609643
23 0.439556857785388
24 0.417557610271396
25 0.388489599636903
26 0.360422423975391
27 0.331676432348392
28 0.299202700707064
29 0.261728580751723
30 0.235011863694127
31 0.208571544779569
32 0.183992105427248
33 0.149007762609146
34 0.132285130165527
35 0.113080585942337
36 0.0932926389901271
37 0.081618190103594
38 0.0716492873182707
39 0.0630224431433101
40 0.0557929559128589
41 0.0487510648287467
42 0.0428903215226162
43 0.0369468471332073
44 0.0335717176327791
45 0.0296085226033209
46 0.0234911450150349
47 0.0186471739064117
48 0.0137717247521764
49 0.00901653072409996
50 0.00514141330583019
51 0.00248393476349579
52 0.00136177408232547
53 0.000754944612954879
54 0.000479780450797847
55 0.000372420814660284
56 0.000285926902967392
57 0.000203862721154352
58 0.000154521995478325
59 9.33783078475521e-05
60 4.88711347486428e-05
61 2.99827012346994e-05
62 1.77436960477698e-05
63 1.17347778042626e-05
64 8.95785933344735e-06
65 5.39944740856724e-06
66 4.00682068229802e-06
67 3.3403949505634e-06
68 2.85488987195655e-06
69 2.33262121483778e-06
70 1.95380417030187e-06
71 1.6152302084593e-06
72 1.2034123813015e-06
73 9.7694091362808e-07
74 7.33612705468351e-07
75 6.06561918253376e-07
76 4.57967163326368e-07
77 3.16516472765003e-07
78 1.83280865378122e-07
79 4.86478451449908e-08
80 1.8322918103714e-08
81 9.36077905461319e-09
82 3.89002535815137e-09
83 2.53194112263223e-09
84 1.2136309102892e-09
85 6.50271607697703e-10
86 2.05454087777424e-10
87 7.75609162821475e-11
88 4.1211799394899e-11
89 9.38120623827939e-12
90 5.49378791580692e-12
91 4.52861679906127e-12
92 4.13465321186752e-12
93 4.11293783883417e-12
94 4.10797805487514e-12
95 4.10859029384425e-12
96 4.10692373585537e-12
97 4.10840189484063e-12
98 4.14243347146433e-12
99 4.19678560328914e-12
100 8.93834736345746e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.993219015564484
3 0.981935832432431
4 0.971185193539745
5 0.951036800669743
6 0.936749417212273
7 0.924462606161624
8 0.908313654176923
9 0.891974171785037
10 0.873226772176435
11 0.85306134433338
12 0.829992653043497
13 0.801056561784569
14 0.768693081500214
15 0.716297837450982
16 0.625539067408241
17 0.443187812920122
18 0.287800903442113
19 0.202761061152361
20 0.135785448159345
21 0.0988758487569675
22 0.0809507414360504
23 0.0692078462322063
24 0.0624341904083932
25 0.0599684259610658
26 0.0576748821292733
27 0.0561171819362453
28 0.0547268375017116
29 0.0530092911583427
30 0.0514661456403351
31 0.0490294326319363
32 0.046219198290719
33 0.0427558809172593
34 0.0396261110865234
35 0.0355251535255367
36 0.0321418618208081
37 0.0291949669624094
38 0.0269530495148275
39 0.0248184879352795
40 0.0229299676181542
41 0.0197863855576995
42 0.0161046570979553
43 0.0114318158161628
44 0.0069829060491002
45 0.00381346767211661
46 0.00216495242564058
47 0.00113600512675028
48 0.000755699020224552
49 0.000583490765270148
50 0.000470786879640013
51 0.000414173915751923
52 0.000365400017960648
53 0.000296045879191418
54 0.000259706599113619
55 0.000212553461519372
56 0.000138142203969716
57 8.95608910409831e-05
58 5.15440121833654e-05
59 2.88992275325133e-05
60 1.01938122312721e-05
61 4.08201147099778e-06
62 2.04258922379879e-06
63 1.2251983551921e-06
64 6.9041330861392e-07
65 3.80202852435156e-07
66 1.82307229770085e-07
67 1.00564837613277e-07
68 4.53105161622937e-08
69 2.65256886222421e-08
70 1.48284676448702e-08
71 1.05806203875291e-08
72 7.64391945605863e-09
73 4.24124882213177e-09
74 2.35167636965446e-09
75 1.1427759272997e-09
76 5.65966141511767e-10
77 2.6412525833501e-10
78 1.46222770587381e-10
79 5.88059321046993e-11
80 3.22726487197671e-11
81 1.41328599653197e-11
82 1.15014540402481e-11
83 1.03010881645379e-11
84 1.01152445061883e-11
85 1.00900830404654e-11
86 1.00866207841129e-11
87 1.00841496695959e-11
88 1.00943174866572e-11
89 1.00878665307894e-11
90 1.00646458894901e-11
91 1.00730930651848e-11
92 1.00918034126227e-11
93 1.00819648657851e-11
94 1.00923562584758e-11
95 1.07958231621225e-11
96 2.22164661029079e-11
97 1.35329186960488e-10
98 2.67633573903479e-09
99 3.0306184100601e-08
100 1.01396861657567e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.987261421542618
3 0.969062122739929
4 0.952501213799146
5 0.933263637234165
6 0.909754479618824
7 0.892636449252573
8 0.862184761509936
9 0.838498736218634
10 0.815911205685218
11 0.780325989713404
12 0.738874673052531
13 0.666870598483206
14 0.594608828993739
15 0.535991896068045
16 0.465406250739196
17 0.389468978181875
18 0.329677825206277
19 0.276756585646191
20 0.21790001383157
21 0.15552144146601
22 0.106193318658316
23 0.0770072244284984
24 0.0683874991475652
25 0.0622519589820292
26 0.0570868296739332
27 0.0529278001208605
28 0.0497940071825217
29 0.0466948251178182
30 0.0433754147872415
31 0.0401333885209229
32 0.036899022807447
33 0.0329316183186
34 0.0261683838073127
35 0.0189422495527835
36 0.0106543526217547
37 0.00530715670184853
38 0.00341319764109139
39 0.00181862566831973
40 0.00103371760528189
41 0.000557899850587143
42 0.000268639439804639
43 0.00015639842836651
44 0.000102903698071843
45 6.78695000813231e-05
46 5.11840932522735e-05
47 4.40801716096644e-05
48 3.79329017659302e-05
49 3.18132091785103e-05
50 2.64200679224429e-05
51 2.22498565118145e-05
52 1.76145256512988e-05
53 1.49047724271526e-05
54 1.37708680779111e-05
55 1.31349347365056e-05
56 1.25646241901067e-05
57 1.20010382216784e-05
58 1.12224738757019e-05
59 9.71437836009949e-06
60 6.64178988579242e-06
61 3.56565786315598e-06
62 2.24560236499503e-06
63 1.64495637119489e-06
64 1.00721877159818e-06
65 5.46657387228695e-07
66 2.47475771429377e-07
67 7.28176523585893e-08
68 3.272494318289e-08
69 1.62204352204015e-08
70 7.39104270288277e-09
71 3.09184735699226e-09
72 1.34780232034999e-09
73 9.14973803198653e-10
74 4.98211566116947e-10
75 1.91614633265987e-10
76 8.04882923888867e-11
77 4.55034763357494e-11
78 2.06783271957857e-11
79 6.03336484913778e-12
80 2.9697361287265e-12
81 2.29462040438199e-12
82 1.85964958904608e-12
83 1.79004115604403e-12
84 1.79034251811804e-12
85 1.78868037223522e-12
86 1.78525114582901e-12
87 1.77898008889371e-12
88 1.79878212699015e-12
89 1.7934428816157e-12
90 1.78680025409239e-12
91 1.79007159049331e-12
92 1.86630272409822e-12
93 1.87424886648662e-12
94 3.00042816966168e-12
95 4.82343173938588e-12
96 1.35020273377631e-11
97 4.05142764399185e-10
98 3.13079115903979e-09
99 7.46493448109094e-09
100 1.1198977159338e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.998766916296612
3 0.996665564003808
4 0.993808650650202
5 0.990833822432887
6 0.987080960328205
7 0.983922001664755
8 0.980635037632398
9 0.974357631982192
10 0.968716490949485
11 0.959471914596934
12 0.952421303455432
13 0.943705790667583
14 0.936261645703282
15 0.929096504469642
16 0.92427515583998
17 0.918794106228315
18 0.910226415867425
19 0.901377111142996
20 0.891312580670345
21 0.87824959847992
22 0.860175934139721
23 0.838201445361373
24 0.823920410482632
25 0.809117376636923
26 0.79515454724364
27 0.777563493703198
28 0.761005359737572
29 0.743072030438532
30 0.718278870809081
31 0.701638208840686
32 0.68268260615004
33 0.668807167994167
34 0.646092341492629
35 0.606787478175772
36 0.563665129323978
37 0.501549405985312
38 0.426724882731558
39 0.369531360622652
40 0.324395894993941
41 0.265165931842238
42 0.230169771970865
43 0.198662275857121
44 0.166460945393015
45 0.111965405164465
46 0.0711402720543095
47 0.0518191302940838
48 0.0389866306288238
49 0.0259190647933726
50 0.0165581044281769
51 0.00857998225184486
52 0.00320113764653517
53 0.0017551215271895
54 0.000829547599479622
55 0.000569383779515433
56 0.000430132776449045
57 0.000335803345531788
58 0.000232664491484047
59 0.000194729035573987
60 0.000171811787807735
61 0.00015342997779324
62 0.000137051162203401
63 0.000104358544466155
64 7.56299064782417e-05
65 3.83954404342013e-05
66 1.98206389337382e-05
67 1.02237107430583e-05
68 5.78360975991188e-06
69 4.48602278695406e-06
70 3.20975464116543e-06
71 1.88408645664452e-06
72 8.84272571459367e-07
73 4.35087054628054e-07
74 3.13708269854722e-07
75 2.64866578808164e-07
76 2.08700853292543e-07
77 1.28001306796769e-07
78 7.15932571094986e-08
79 3.4512476383979e-08
80 2.66199620928509e-08
81 2.25170113356996e-08
82 1.60221766872222e-08
83 8.71400368395095e-09
84 4.75113973926208e-09
85 2.93688397575276e-09
86 1.53614326333257e-09
87 8.40455781786919e-10
88 5.75086727826844e-10
89 2.23321593915251e-10
90 1.58331589002703e-10
91 5.34878973075272e-11
92 5.11329135266942e-11
93 5.0687926125723e-11
94 5.06233441098547e-11
95 5.05689504941341e-11
96 5.05484654234421e-11
97 5.0503107962602e-11
98 5.05526063189211e-11
99 5.05393571776397e-11
100 5.0586544184719e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.998521155767335
3 0.996795046085384
4 0.99278976094941
5 0.98796170816144
6 0.983763644694165
7 0.979765152874881
8 0.974044552773737
9 0.966269785415769
10 0.95855623386376
11 0.949759559385832
12 0.939964575763166
13 0.927409360834467
14 0.917623944373663
15 0.909395616394224
16 0.897711201811725
17 0.886140341848133
18 0.87146208258307
19 0.85964395729199
20 0.840726609317354
21 0.808947284570366
22 0.763674134386012
23 0.709023382469391
24 0.661011279607864
25 0.60384294629311
26 0.54746369715761
27 0.48689265150122
28 0.436923425267566
29 0.377274226265337
30 0.327822318949013
31 0.269122986252541
32 0.236336072895648
33 0.204681045395233
34 0.172142202759709
35 0.146482356383692
36 0.119282550695543
37 0.0893333420650968
38 0.0658140613440126
39 0.0416623887409399
40 0.023188992562702
41 0.0106793895472067
42 0.00658821440353196
43 0.00469350707668985
44 0.00332770969750999
45 0.00224252415355638
46 0.0014202098776681
47 0.00104645190894687
48 0.000771035159670508
49 0.000533487131331203
50 0.00032668832142072
51 0.000240512874830858
52 0.000171048570763125
53 0.000109657308488203
54 6.45981536911461e-05
55 4.95480457420364e-05
56 4.00979384995642e-05
57 3.19676865355446e-05
58 2.63973737337192e-05
59 1.91464686767064e-05
60 8.63124466388411e-06
61 6.52619114830702e-06
62 4.999683008488e-06
63 3.52921407372898e-06
64 2.52445546761436e-06
65 2.05771924723113e-06
66 1.70921805939307e-06
67 1.37650496600472e-06
68 9.37997918142427e-07
69 6.05783084941431e-07
70 4.17709138508003e-07
71 2.23295058992174e-07
72 1.05512284574843e-07
73 3.47126908796251e-08
74 2.42639049650175e-08
75 1.89597478326936e-08
76 1.47963553413304e-08
77 1.09984532333091e-08
78 7.00368798231277e-09
79 2.55949906675816e-09
80 1.5374671311713e-09
81 9.6338423123098e-10
82 6.30383123329632e-10
83 5.17637708548548e-10
84 3.00021475336755e-10
85 1.34656861693976e-10
86 8.10194861136256e-11
87 5.44366563746698e-11
88 4.87815284982237e-11
89 4.81074000159006e-11
90 4.80787979396326e-11
91 4.80959213119281e-11
92 4.80861791232227e-11
93 4.80809335845909e-11
94 4.80865957772404e-11
95 4.80892459030915e-11
96 4.80808097449808e-11
97 4.80748329493927e-11
98 4.80725264899503e-11
99 4.80901293096769e-11
100 4.98565990406584e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.994923159829737
3 0.989315540932024
4 0.981130181952588
5 0.973460158626821
6 0.964856963136489
7 0.954025592875002
8 0.944170699077997
9 0.934710393588867
10 0.9211950356788
11 0.907131618133029
12 0.886701357509638
13 0.863448058639675
14 0.841068457267051
15 0.813001591236331
16 0.768941530386374
17 0.690821802906592
18 0.619986315648283
19 0.561813523463599
20 0.518143345923989
21 0.485240925969082
22 0.436876688303141
23 0.381399608900178
24 0.339358078245675
25 0.280456653840278
26 0.229548914402873
27 0.170129106175121
28 0.0977339157393103
29 0.0568469290656259
30 0.0360741467566385
31 0.0255979371221216
32 0.0186501919829233
33 0.0116645102069992
34 0.00796722681072021
35 0.00519036251330531
36 0.00343753050618206
37 0.00216082558531028
38 0.00152985070349886
39 0.00125311976030314
40 0.00109335142810102
41 0.000926466462017611
42 0.000730279596201767
43 0.000568671805930252
44 0.000439355066243234
45 0.000331778508911272
46 0.000276740915099407
47 0.000228350028406193
48 0.000167537884830689
49 9.89536320377619e-05
50 7.16903613085585e-05
51 5.09670525699835e-05
52 3.30012436237101e-05
53 1.45418367454558e-05
54 6.02474723742506e-06
55 2.83346761500681e-06
56 2.11760623391117e-06
57 1.53384069396351e-06
58 1.19490793277299e-06
59 8.82558671195296e-07
60 5.30931292538757e-07
61 2.4591781844575e-07
62 1.7006856068601e-07
63 1.10537895273342e-07
64 6.72884766290104e-08
65 2.44973791956253e-08
66 1.66733378235161e-08
67 9.86159883684319e-09
68 4.31514377837616e-09
69 2.07412355951138e-09
70 6.82736292463059e-10
71 4.07369296592488e-10
72 2.43756131889708e-10
73 7.6722292721546e-11
74 2.3648034175502e-11
75 1.71244133685227e-11
76 1.07832923740187e-11
77 9.16796931063836e-12
78 9.1129221404065e-12
79 9.0906588616293e-12
80 9.07948111854452e-12
81 9.0735702412191e-12
82 9.07905309496661e-12
83 9.0760671956356e-12
84 9.08508407558942e-12
85 9.02935136670096e-12
86 9.03964955395012e-12
87 9.06560943967865e-12
88 9.06859895369188e-12
89 9.23582099833078e-12
90 9.58458796449052e-12
91 1.796082971455e-11
92 4.4543768651152e-11
93 2.2297544593481e-10
94 4.25917361466205e-10
95 4.35128641930729e-09
96 1.14336268593472e-08
97 1.73787968590624e-08
98 3.71832902753512e-09
99 1.49154278713476e-10
100 1.82547191552226e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.964210133933066
3 0.94346401793753
4 0.914787330389401
5 0.872322900593451
6 0.836155019721383
7 0.781610220059573
8 0.728493181668941
9 0.669726454237712
10 0.605524638248393
11 0.553074329538355
12 0.527576361790086
13 0.484041990004644
14 0.433580816118084
15 0.384899114437967
16 0.318664154241838
17 0.258475065663389
18 0.221310630621209
19 0.187739316307509
20 0.167724891461628
21 0.151824698336354
22 0.13249612066984
23 0.111302203449248
24 0.093017955816539
25 0.079271201045529
26 0.0652351882131517
27 0.0566907416942659
28 0.0492448684582493
29 0.0438114366636589
30 0.040688928634238
31 0.038062059503458
32 0.0355451365132071
33 0.0320589338022581
34 0.0287024310276484
35 0.0261397701727848
36 0.0238260963017541
37 0.0210317752048429
38 0.0180794542081112
39 0.0160370862858002
40 0.0141142509661212
41 0.0117452717561972
42 0.00924534508679235
43 0.00730542059794176
44 0.00501795531761698
45 0.00350881691766358
46 0.0023897641210247
47 0.00175486448554326
48 0.00125348042815529
49 0.000820782411352081
50 0.000570086550811747
51 0.000411847306762695
52 0.000347968907352216
53 0.000275990833585019
54 0.000235333706919411
55 0.000195673461956029
56 0.00016180366583342
57 0.000144855675469757
58 0.000129519008322786
59 0.000109479784193646
60 7.27657020281548e-05
61 5.31788173223293e-05
62 3.88772368404963e-05
63 2.89203825919052e-05
64 2.43864583403593e-05
65 2.00239146074478e-05
66 1.57672550391962e-05
67 1.2308137821526e-05
68 8.66932499168518e-06
69 5.15602248809365e-06
70 3.39533280364444e-06
71 2.03246607310025e-06
72 9.39217078471334e-07
73 3.49976086321468e-07
74 1.73508473163286e-07
75 9.78787420550166e-08
76 7.2184983604811e-08
77 2.69062844461671e-08
78 1.23654183431317e-08
79 8.42432095221442e-09
80 5.15969126607851e-09
81 2.81082682239579e-09
82 1.74772424528059e-09
83 9.43671483074955e-10
84 3.50821769214191e-10
85 1.87576514481671e-10
86 1.11084322034057e-10
87 4.1578955782749e-11
88 2.12570633377537e-11
89 1.00996002738666e-11
90 4.29614721219166e-12
91 3.69702059184083e-12
92 3.53216878349075e-12
93 3.35391448726279e-12
94 3.35404950646177e-12
95 3.35485821981814e-12
96 3.35574345429848e-12
97 3.36827924729962e-12
98 3.42915576967425e-12
99 3.53501984296287e-12
100 3.22934267942135e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.962718883275402
3 0.923503794142128
4 0.875586676307059
5 0.826410335202647
6 0.778312183280532
7 0.73326668576331
8 0.700312112220966
9 0.674918869769938
10 0.656821564930328
11 0.633337549586627
12 0.619047447187074
13 0.595451521789612
14 0.577957795078729
15 0.554304268508979
16 0.536641085734439
17 0.515416836075593
18 0.494798243079044
19 0.441396802399276
20 0.372171982120411
21 0.256496771096245
22 0.190631018698868
23 0.127244817855601
24 0.0912554407187743
25 0.0666563015358506
26 0.0482924675787414
27 0.039757360618603
28 0.0351797963238335
29 0.0311946066008929
30 0.0287082704077372
31 0.026455430832635
32 0.0251070236205566
33 0.0227781047544403
34 0.0211731330146072
35 0.0190884776303587
36 0.0165421539846025
37 0.0142884123502513
38 0.0114715004514513
39 0.00964374039392914
40 0.00576641881332645
41 0.00429474357846225
42 0.00305822904618205
43 0.00215795540677925
44 0.00146723626449349
45 0.00105111157592348
46 0.000667611808547101
47 0.000414807837958309
48 0.000274658721983562
49 0.000128769095760589
50 8.19485390632393e-05
51 5.65635961117407e-05
52 3.63707289010815e-05
53 2.68816087492316e-05
54 2.02382193492747e-05
55 1.39519339356137e-05
56 1.04365539953554e-05
57 8.42034031886813e-06
58 7.31743440802164e-06
59 6.79217234459924e-06
60 6.29399159086731e-06
61 5.92166222045949e-06
62 5.37657717556574e-06
63 4.58958451296494e-06
64 3.01767391461223e-06
65 1.34631810502214e-06
66 4.69070811553741e-07
67 2.20555812779155e-07
68 9.00457118090751e-08
69 5.50939637667107e-08
70 2.20012720330003e-08
71 1.26939186290542e-08
72 8.50554010247608e-09
73 3.61325779167069e-09
74 1.32113189121367e-09
75 7.78672491349383e-10
76 3.98805368542916e-10
77 1.64801013787905e-10
78 9.72235446511931e-11
79 5.97209555171301e-11
80 4.09893539123905e-11
81 1.41907241400585e-11
82 7.06468740164764e-12
83 4.37263727782601e-12
84 1.86668189554533e-12
85 8.75451319862732e-13
86 3.51422102329343e-13
87 3.20554941706253e-13
88 2.95181130307542e-13
89 2.95364367647197e-13
90 2.84350912985708e-13
91 2.84196975674857e-13
92 2.86862913381565e-13
93 2.86448854405817e-13
94 2.90139553257272e-13
95 2.78672934271345e-13
96 4.13483987281922e-13
97 4.79481654057781e-12
98 1.59711608424671e-10
99 1.80710499293818e-09
100 4.34099064232153e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.998802762856212
3 0.997000797588372
4 0.994844553119295
5 0.992064416221111
6 0.989390797627213
7 0.984980174223474
8 0.980026926972725
9 0.973219155124202
10 0.966864115513183
11 0.958489562033121
12 0.951576576604178
13 0.9472746117307
14 0.941201045559857
15 0.937510487026862
16 0.933312341421527
17 0.925573175725224
18 0.917378464722804
19 0.911471596971546
20 0.901905530691884
21 0.883391264250219
22 0.863715418753271
23 0.836188770475989
24 0.808671347848336
25 0.786397186216699
26 0.758225518272514
27 0.721127390540612
28 0.697709067560716
29 0.669508869208865
30 0.648706190129039
31 0.616958515189107
32 0.568862570064579
33 0.500230310391323
34 0.440659287285695
35 0.343144101292032
36 0.265862321119287
37 0.204290643355583
38 0.147376952510657
39 0.116167515151091
40 0.0842150261409926
41 0.0667293281436517
42 0.0607474623809186
43 0.054534158455809
44 0.0500189227412482
45 0.046294532215955
46 0.0441451340868081
47 0.0426344950533603
48 0.0415044509235315
49 0.0407131270474352
50 0.0395732660019518
51 0.0382806009432409
52 0.0371071427991679
53 0.0350545224234606
54 0.0317819046353938
55 0.026327744368096
56 0.0214210982835769
57 0.0180050629276649
58 0.0157571101645007
59 0.0138577903354618
60 0.0115776826480461
61 0.00870800965570745
62 0.0060961842955211
63 0.00416359516549366
64 0.00250365807394802
65 0.00184473516557235
66 0.00135617795549206
67 0.00118988468406372
68 0.00107795859949223
69 0.000852323567095123
70 0.000737222899122257
71 0.000701850737338155
72 0.000689803347891669
73 0.000680564963315333
74 0.000676734197476793
75 0.000672636475984388
76 0.000668690074254895
77 0.000665605314170616
78 0.000660853514415704
79 0.000654025996380718
80 0.000647254259695015
81 0.000621232218466393
82 0.000551336678810541
83 0.00047263822596774
84 0.000207690801923288
85 9.79854304917506e-05
86 2.52187732877432e-05
87 5.27338125849467e-06
88 8.31992598239769e-07
89 6.56712362687654e-08
90 3.8918622196127e-09
91 9.89952842717339e-10
92 3.83440772352518e-10
93 6.73398032662184e-11
94 2.95635676778331e-11
95 2.11650719559699e-11
96 2.02370205495816e-11
97 2.02787189507084e-11
98 2.06435433070569e-11
99 2.06316387207238e-11
100 2.07354657042238e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.942245427807655
3 0.895329290564615
4 0.82058929726475
5 0.766630084585603
6 0.694712302327956
7 0.640880250905393
8 0.595276613943752
9 0.53988721454742
10 0.471387823880294
11 0.408163247020129
12 0.377356303228055
13 0.348057677044205
14 0.321405133556105
15 0.302353337745341
16 0.287649546823996
17 0.274618672059096
18 0.264785618364792
19 0.255777725356667
20 0.246390350734339
21 0.238863504532287
22 0.233710952194739
23 0.229381889109775
24 0.224203187381829
25 0.219431744808374
26 0.214845748571812
27 0.210724447928616
28 0.206012579650044
29 0.20098712894348
30 0.196670732590473
31 0.192636319918199
32 0.187427205304555
33 0.179713440968997
34 0.167173600878464
35 0.15281146228085
36 0.133880765643376
37 0.115269838766315
38 0.0903760556764825
39 0.0649452893843033
40 0.0502248106891632
41 0.0363282406728839
42 0.0258797911906721
43 0.0159773098835239
44 0.0115248860553061
45 0.00836805284781545
46 0.00519057224903836
47 0.00288011978086838
48 0.00183282829544118
49 0.00111707428232896
50 0.000659604151004934
51 0.00027645862971605
52 0.000117555494919197
53 3.20970743369299e-05
54 1.83207500856452e-05
55 1.16098788348798e-05
56 7.66943582106018e-06
57 4.18125085769805e-06
58 2.89984869973829e-06
59 2.15147063875579e-06
60 1.78139448950234e-06
61 1.4208112276396e-06
62 9.44470640846799e-07
63 4.09099140131783e-07
64 2.22881807672904e-07
65 1.7095929843843e-07
66 1.39371962103987e-07
67 8.82706553917304e-08
68 3.51631626883805e-08
69 1.52596031991381e-08
70 1.05352219484681e-08
71 8.28004017985029e-09
72 5.2352468184223e-09
73 1.60673589237939e-09
74 6.24280480906979e-10
75 2.03536505139538e-10
76 1.20418781519572e-10
77 1.0084774251876e-10
78 7.20953306428689e-11
79 2.86499388578483e-11
80 1.56012186239883e-11
81 7.51906616717811e-12
82 2.90631025148747e-12
83 2.35877697569727e-12
84 2.33991659049412e-12
85 2.33767170026499e-12
86 2.30632653307574e-12
87 2.30619811148985e-12
88 2.41627251973838e-12
89 2.41463727397361e-12
90 2.36829051274483e-12
91 2.37041752238507e-12
92 2.36330142071356e-12
93 2.62188822729688e-12
94 4.45734715241814e-12
95 6.14918526225893e-11
96 3.77916262827491e-10
97 1.78038950228246e-09
98 6.91513010842293e-09
99 3.80442840363791e-08
100 8.46657559206941e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.979898516391772
3 0.96710959136758
4 0.940711620332243
5 0.894258429281002
6 0.855184992898355
7 0.806046890375734
8 0.748877459232964
9 0.675159732361607
10 0.606667737254276
11 0.545127931609843
12 0.490125284108262
13 0.446511231415964
14 0.411962209174889
15 0.370434403085562
16 0.325911772713234
17 0.296099866282291
18 0.274235518980269
19 0.249457724503953
20 0.216258826156076
21 0.175964788625092
22 0.147161658336648
23 0.130082100097469
24 0.115474081643438
25 0.100857877235938
26 0.0888294629088215
27 0.0800290937458941
28 0.0706421994311339
29 0.062986811787439
30 0.0549134923248764
31 0.0469253442986341
32 0.0405862879959391
33 0.0334875900516094
34 0.0268028286346366
35 0.0236334642009116
36 0.0209149873345978
37 0.0191016264603302
38 0.0174793780531675
39 0.0163782376552761
40 0.0151883238607468
41 0.0136937649834595
42 0.0122748202865788
43 0.0110908208779425
44 0.00968715101850132
45 0.00852430891110705
46 0.00773015696059007
47 0.00718381869682195
48 0.00669405223748195
49 0.00608693315164923
50 0.00526507780110709
51 0.00432490890063448
52 0.0032739617628708
53 0.00248306719984815
54 0.00194873871082695
55 0.00176414026206758
56 0.00141772518483692
57 0.00105021239714879
58 0.000726977775606557
59 0.000549037839530658
60 0.000414957810694686
61 0.000352651868228614
62 0.000258663695526629
63 0.000206662115452932
64 0.000166558190727169
65 0.000136384148843155
66 0.000100800568311175
67 7.95055780790893e-05
68 6.60636260933785e-05
69 5.53680283099945e-05
70 3.56196775928347e-05
71 2.41855860865325e-05
72 1.4685488093725e-05
73 1.04524153170742e-05
74 9.04454188245034e-06
75 7.6556103083184e-06
76 6.28144883210081e-06
77 5.11574958254465e-06
78 3.44180689984094e-06
79 2.47083356676037e-06
80 2.01970918426117e-06
81 1.55699411218882e-06
82 1.07352891656256e-06
83 7.89635872898597e-07
84 6.78901226003477e-07
85 5.22904964025936e-07
86 3.65829343402583e-07
87 2.64681539408512e-07
88 1.54078942023781e-07
89 8.69943278106679e-08
90 7.10075419538109e-08
91 3.56279799128846e-08
92 2.08124231514142e-08
93 1.07312119261687e-08
94 4.65470104180665e-09
95 3.30358081379346e-09
96 2.67086635542106e-09
97 5.16419654362318e-10
98 6.89517139396741e-11
99 7.91862721072943e-12
100 4.32645508961903e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.966175074009872
3 0.940629468380594
4 0.898783745921339
5 0.854898029281541
6 0.819729653109962
7 0.781358667332142
8 0.747530937058725
9 0.714917680935335
10 0.68205749790155
11 0.642857061266594
12 0.602887481951899
13 0.54749305760068
14 0.512226383544229
15 0.488982936276962
16 0.457385090904334
17 0.426079740675756
18 0.400434088402867
19 0.370385220214402
20 0.342675003401695
21 0.320545302434105
22 0.299077228700051
23 0.28317814979549
24 0.27181860912336
25 0.265520640809351
26 0.258050744334527
27 0.248782515658873
28 0.236983273369607
29 0.216531264184208
30 0.195195836209616
31 0.169176006709962
32 0.137865510289111
33 0.108431738508706
34 0.0916175279712671
35 0.0724035119211904
36 0.0510134770078394
37 0.0373951773817817
38 0.026056177488761
39 0.0137281031063129
40 0.0071855726779389
41 0.00438207945620952
42 0.00278058377453443
43 0.00167345202947641
44 0.00114245298236066
45 0.00081013715956788
46 0.000609583791567298
47 0.000440184269336819
48 0.000329972721443256
49 0.000266487020030074
50 0.000216027039279514
51 0.0001816725191675
52 0.00014813516586374
53 0.000112516207973831
54 9.1541183285252e-05
55 7.77800621142628e-05
56 6.58891585227559e-05
57 5.58656579331821e-05
58 4.7147478647906e-05
59 3.77881071536413e-05
60 2.79297420053563e-05
61 2.02110100889926e-05
62 1.61409271400588e-05
63 1.19971945992825e-05
64 9.5123390703839e-06
65 6.51517687493084e-06
66 4.70069962935453e-06
67 2.73795138813076e-06
68 1.51968079900004e-06
69 5.88563204486811e-07
70 3.15163824827444e-07
71 2.09478877812395e-07
72 1.53842239197529e-07
73 8.50885582741123e-08
74 5.32885005673539e-08
75 1.48605909038804e-08
76 9.79106020240485e-09
77 6.31657918544192e-09
78 2.6778074637971e-09
79 1.50708875016345e-09
80 7.03790430670754e-10
81 1.34537981664276e-10
82 7.57921843020796e-11
83 2.86713129615799e-11
84 9.01769037790032e-12
85 5.71257774249958e-12
86 4.61844410822925e-12
87 4.28312627335876e-12
88 4.24435584592174e-12
89 4.23908754951537e-12
90 4.24161213858678e-12
91 4.24144295011553e-12
92 4.2441792183016e-12
93 4.24438123023186e-12
94 4.24349325989661e-12
95 4.24409447837563e-12
96 4.24571848035158e-12
97 4.32788716323277e-12
98 1.0393036303947e-11
99 3.61619506898974e-11
100 5.99620049521508e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.947263755570037
3 0.874562666710283
4 0.809035901495184
5 0.7390667439647
6 0.666421389699686
7 0.571803949189206
8 0.497938000238214
9 0.417421374414664
10 0.349087438807554
11 0.283698364411929
12 0.239509763243871
13 0.20543921817268
14 0.181317876983643
15 0.15496659447785
16 0.135316119095162
17 0.118917845392217
18 0.105579041058562
19 0.0922942457841322
20 0.0802523525306138
21 0.0663411364370587
22 0.0560017223343287
23 0.0456844473381078
24 0.0363950884512098
25 0.029034682822645
26 0.0239382066362358
27 0.0216082901324746
28 0.0184561261876529
29 0.0160321010515102
30 0.0138131297341787
31 0.0123496257211978
32 0.0109808574546411
33 0.0101679054326395
34 0.00966758800024768
35 0.00915993513155632
36 0.00870282988172017
37 0.00824747651708732
38 0.00758616004956982
39 0.00690067403713012
40 0.00611144641483243
41 0.0053299831035466
42 0.00450397403484366
43 0.00377561422225489
44 0.00312992686885754
45 0.00224930288787588
46 0.00135312006849415
47 0.000921288138446365
48 0.000556145193694675
49 0.000346342867099396
50 0.000259210593770396
51 0.000171498687761509
52 0.000128058840972616
53 8.80741073102915e-05
54 6.89650566955873e-05
55 5.86240093654196e-05
56 4.41086400065134e-05
57 3.31927228739006e-05
58 2.28557031109269e-05
59 1.58442186575978e-05
60 1.16952537120788e-05
61 7.50815937168218e-06
62 4.70602013257662e-06
63 3.20356025873927e-06
64 1.98378516937161e-06
65 7.9399936240695e-07
66 4.68674293217698e-07
67 2.66754562126908e-07
68 1.58672685475001e-07
69 8.23009071959434e-08
70 2.84579839636811e-08
71 9.34991548763988e-09
72 3.8100415284697e-09
73 2.47012290878837e-09
74 1.67571536709367e-09
75 1.2311625407841e-09
76 6.64235552568236e-10
77 2.62645642715333e-10
78 1.08213428686337e-10
79 4.89901075137867e-11
80 3.31761054633109e-11
81 1.12688649687014e-11
82 2.91613939015097e-12
83 6.998579334567e-13
84 4.00539108289229e-13
85 3.33437672267472e-13
86 3.16248904520081e-13
87 3.14665270823353e-13
88 3.28639693350462e-13
89 3.28875809301929e-13
90 2.8584669937146e-13
91 2.85917492499814e-13
92 3.29603458738447e-13
93 3.15005602467015e-13
94 3.36829156340855e-13
95 7.66901689850621e-13
96 1.73073021326798e-12
97 6.57399852166751e-12
98 1.47109174851647e-10
99 7.63117618171162e-10
100 1.72340828130731e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.938043639804635
3 0.887121092707373
4 0.831992002541802
5 0.772161552078529
6 0.744148681338186
7 0.714943516935273
8 0.688321634862553
9 0.650636970364988
10 0.61770402121581
11 0.586614035205028
12 0.558665502937595
13 0.531963425421544
14 0.502645193703315
15 0.480573004786005
16 0.441205216275259
17 0.414474077685265
18 0.386434138466149
19 0.354890693006543
20 0.315949082740601
21 0.274940200101669
22 0.239851688867212
23 0.210257032472206
24 0.174420732956934
25 0.150118938793498
26 0.132002485172064
27 0.116958995988251
28 0.0959543546151239
29 0.06838006997851
30 0.0423995346303626
31 0.0261473905426351
32 0.0189153370722396
33 0.0140803749545675
34 0.0118185772512024
35 0.00978931748803289
36 0.00836379259407596
37 0.00735637428442369
38 0.00608130805202192
39 0.00492237076952506
40 0.00410969618075545
41 0.00349806390842471
42 0.00292248001795619
43 0.00256623846404099
44 0.00228135439866967
45 0.00208378813952763
46 0.00183206731823104
47 0.00155205417455901
48 0.000964375587756045
49 0.000547545793992286
50 0.000217325492481659
51 0.000107321455636699
52 3.75493667874495e-05
53 1.65359849884247e-05
54 9.09493575883545e-06
55 6.64900714462063e-06
56 5.79764298055591e-06
57 5.14391628435865e-06
58 3.98088454936267e-06
59 2.90700204532901e-06
60 2.00016496938924e-06
61 1.39693890826765e-06
62 8.48182328468033e-07
63 4.81696739901826e-07
64 1.39351105145046e-07
65 5.67955144586329e-08
66 1.95541129027576e-08
67 1.28619890023641e-08
68 8.50429734940895e-09
69 4.63227326075466e-09
70 2.42924804648204e-09
71 7.6406620118926e-10
72 1.60267385867347e-10
73 5.35319248161727e-11
74 2.11998433700712e-11
75 6.45534723983892e-12
76 4.22678916744971e-12
77 3.5208285540327e-12
78 3.43573326868386e-12
79 3.42427358798167e-12
80 3.41198411391968e-12
81 3.41279813532437e-12
82 3.41429761282013e-12
83 3.41654317448903e-12
84 3.40855017884326e-12
85 3.40673598983478e-12
86 3.44177218994968e-12
87 3.64983110729232e-12
88 8.77197438771159e-12
89 5.22746287020957e-11
90 4.74832097444204e-10
91 1.63511052051493e-09
92 6.47002192253494e-09
93 4.6577707012126e-08
94 3.65979688097044e-08
95 2.178209583595e-09
96 2.5060323841301e-10
97 9.67726044952796e-12
98 1.72979897261905e-12
99 1.0747151891812e-12
100 1.07427079078617e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.9683121683349
3 0.945225700578349
4 0.908080223967234
5 0.867618225919491
6 0.826385816546008
7 0.77194261254642
8 0.689959331058571
9 0.609522858518036
10 0.518490943044224
11 0.444177103426018
12 0.380894336184894
13 0.320708714598072
14 0.264426880818214
15 0.209739559648639
16 0.151299227776264
17 0.114012632388775
18 0.0773410020325956
19 0.0583866200705001
20 0.044209118532845
21 0.0330891185191768
22 0.0269237747210878
23 0.0228705169558116
24 0.0179692825472364
25 0.0140705540255482
26 0.0106281932768362
27 0.00834342279382555
28 0.00685833959153225
29 0.00550608957130384
30 0.0042668454960327
31 0.0035621474995391
32 0.00313946899349772
33 0.00259934217085805
34 0.00198470100019755
35 0.00141696173446552
36 0.00115105242299065
37 0.000922455379718163
38 0.00068898131251481
39 0.000480682223525101
40 0.000333695747048814
41 0.000194402173732914
42 0.000101472539557978
43 5.45958222168045e-05
44 3.54648436697136e-05
45 2.756255315101e-05
46 2.32516703856774e-05
47 2.11732199210475e-05
48 1.95638422303845e-05
49 1.72081662511241e-05
50 1.43376568689917e-05
51 1.04308586704341e-05
52 6.47346866754486e-06
53 4.32096776082314e-06
54 3.02085486387223e-06
55 1.82501455825169e-06
56 1.00856309106968e-06
57 5.7772215418709e-07
58 3.27250955264631e-07
59 1.3944280841432e-07
60 5.30945729427238e-08
61 2.6798103042783e-08
62 1.1829922839882e-08
63 5.87641251384545e-09
64 3.24764752762775e-09
65 1.80889635818206e-09
66 1.06149116189379e-09
67 7.73760411075461e-10
68 4.98838383090051e-10
69 3.05595082765248e-10
70 2.04426282258094e-10
71 1.16648590369468e-10
72 4.72403974128154e-11
73 2.59648963641018e-11
74 1.16369548959249e-11
75 5.016682319633e-12
76 2.95542776785945e-12
77 1.4097102709123e-12
78 1.07670672026672e-12
79 5.7196322423071e-13
80 3.94084359882897e-13
81 3.27813386593672e-13
82 2.92890156484912e-13
83 2.8889902807724e-13
84 2.87219549420793e-13
85 2.86938550826477e-13
86 2.89587043968215e-13
87 2.87491782482982e-13
88 2.88997463533781e-13
89 2.88407222408927e-13
90 6.26538132442614e-13
91 3.66985782987431e-12
92 1.57956585204669e-11
93 3.04821998942742e-11
94 1.36207132754187e-10
95 3.62727470067788e-10
96 7.82273530854154e-09
97 1.1366461917666e-09
98 2.86237632575196e-11
99 8.5146361757417e-13
100 3.30635652978087e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.962753379470775
3 0.93559513450227
4 0.875974004235579
5 0.82470142731589
6 0.768270842479337
7 0.724205942596273
8 0.675965761456657
9 0.615544497146665
10 0.559819687896429
11 0.479089740206838
12 0.378378015692054
13 0.273822728529822
14 0.173616499249669
15 0.120627330192972
16 0.0894143137781251
17 0.0647584764604741
18 0.0433746052536509
19 0.034461162112028
20 0.0274638722744818
21 0.0218423235395753
22 0.0171076701020928
23 0.0125411086881788
24 0.0108886085862651
25 0.00947264203222682
26 0.007815714899672
27 0.00642215751437385
28 0.0046417228423952
29 0.00350958236822924
30 0.00264209934349177
31 0.00189857478607794
32 0.00138693650889169
33 0.00110939533549319
34 0.00094930988763523
35 0.000824058231288892
36 0.000665341013205918
37 0.000493527380280589
38 0.000316911632692372
39 0.000256130128322431
40 0.000182751525857249
41 9.98807448001434e-05
42 6.53187389851023e-05
43 4.9234735283741e-05
44 3.04566944703267e-05
45 1.93778953495996e-05
46 1.47824368487002e-05
47 1.18743646265106e-05
48 9.98937841878002e-06
49 8.0391406673448e-06
50 6.91279041688406e-06
51 5.83974652801256e-06
52 4.3732841302727e-06
53 3.15961526144495e-06
54 2.01323692063162e-06
55 9.99573845995861e-07
56 5.77026466862054e-07
57 3.70093717140431e-07
58 2.54561105832003e-07
59 2.11196884071991e-07
60 1.80260807127822e-07
61 1.64488748326679e-07
62 1.32549469478411e-07
63 8.68643136345049e-08
64 5.96697043941554e-08
65 4.10789236696533e-08
66 1.82679105980949e-08
67 1.07898352771243e-08
68 9.41810896737391e-09
69 7.73894970809008e-09
70 5.69181127092573e-09
71 4.32981882589138e-09
72 2.95160321792778e-09
73 1.96148893708593e-09
74 1.22555852951817e-09
75 7.48409246278314e-10
76 3.4411001054249e-10
77 1.89508248554257e-10
78 9.97017597325409e-11
79 6.9593700018492e-11
80 4.13569768704225e-11
81 3.74787298422112e-11
82 3.38067494657732e-11
83 2.21383705174356e-11
84 1.54070177080207e-11
85 7.3346564220481e-12
86 3.2476056856208e-12
87 2.53981960763999e-12
88 2.42229784409243e-12
89 2.32741720668372e-12
90 2.30405521574907e-12
91 2.28700184336535e-12
92 2.28478495974188e-12
93 2.28462288223325e-12
94 2.28424444854664e-12
95 2.28380402685362e-12
96 2.28530272968161e-12
97 2.28810139034861e-12
98 4.02987876607487e-12
99 6.10406240966151e-12
100 9.5758190701032e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.996474501605977
3 0.990229054847589
4 0.98210929673708
5 0.974714159464947
6 0.967873974358582
7 0.961316090966738
8 0.953173536706038
9 0.942026560577365
10 0.932748709230713
11 0.921840372532336
12 0.911025093931254
13 0.897073266883402
14 0.876458739294495
15 0.854343844884069
16 0.832663858381838
17 0.811117818063393
18 0.789954745647289
19 0.769522114942575
20 0.727454653450179
21 0.683650264189626
22 0.635775644833694
23 0.59966740433366
24 0.570690894217004
25 0.550375425511275
26 0.524640114915926
27 0.489098672727757
28 0.437031355637155
29 0.381290775396225
30 0.338415663901773
31 0.308552932195391
32 0.285045121875602
33 0.262468669274519
34 0.235552344241435
35 0.205174072618688
36 0.162333439579019
37 0.124134599829804
38 0.0946024929127653
39 0.0820742890324386
40 0.0749979994255829
41 0.0647312079926675
42 0.04562429668108
43 0.0308466343542939
44 0.0247037658196561
45 0.0204589279803865
46 0.0183291547145667
47 0.0174106410501876
48 0.0169332267514608
49 0.0163731870504776
50 0.015523540910729
51 0.014464286983193
52 0.0139613774740733
53 0.0135233718674136
54 0.0131591074328282
55 0.0123966100802178
56 0.0112158422920768
57 0.00893029958185388
58 0.0057280624150824
59 0.00418338918578965
60 0.00353260814757383
61 0.00318128820424855
62 0.00273544835757553
63 0.0021526054424522
64 0.00186232636274413
65 0.00176779733342328
66 0.00170386365068082
67 0.00156619334456565
68 0.00134823595540798
69 0.000943986825527478
70 0.000291571504583529
71 1.62417987764627e-05
72 3.99962277592791e-06
73 9.69064292948036e-07
74 3.7067507536575e-07
75 1.41430822362521e-07
76 4.09660738079587e-08
77 1.74108975762771e-08
78 6.84365628927106e-09
79 2.36430323833269e-09
80 1.20518071889245e-09
81 6.28560979963108e-10
82 1.64306395518104e-10
83 7.43386406344238e-11
84 4.76955673147306e-11
85 4.56864949495784e-11
86 4.52368659634456e-11
87 4.5218552695669e-11
88 4.52265470821813e-11
89 4.52345580505579e-11
90 4.5217014848254e-11
91 4.52284759981358e-11
92 4.51442641531865e-11
93 4.51571059591231e-11
94 4.51480943489859e-11
95 4.7419527000602e-11
96 6.6574599972509e-11
97 4.42361373679116e-10
98 4.21257743287867e-09
99 3.35170418150131e-08
100 2.67610092950422e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.992818498817598
3 0.986037705822152
4 0.975625593223123
5 0.960806992751424
6 0.946047554427234
7 0.933986087180395
8 0.919409403512208
9 0.902845706597495
10 0.881896767543047
11 0.85940422601658
12 0.842058934271593
13 0.827154078600482
14 0.813187238229711
15 0.796070027884867
16 0.780416639232749
17 0.760782286845639
18 0.737502470998404
19 0.714473523065939
20 0.684540962363558
21 0.647477959294937
22 0.609312603097849
23 0.577551229918219
24 0.553658775919681
25 0.529823002799708
26 0.502557874698727
27 0.473098541076934
28 0.441941233678548
29 0.417471120185968
30 0.383548529377519
31 0.358857536202897
32 0.325769171237838
33 0.314350542070787
34 0.309394698435304
35 0.303112668455473
36 0.297717535950644
37 0.293282780682397
38 0.289956848270287
39 0.284790972485569
40 0.27455016697942
41 0.265924962755804
42 0.2583795410574
43 0.246455903483819
44 0.230692498439019
45 0.207186241557999
46 0.187815115055892
47 0.158799402484122
48 0.131454681240563
49 0.10174323340053
50 0.0597806313013739
51 0.0352151924070482
52 0.024061941279613
53 0.0141457305410504
54 0.00996618487162879
55 0.00661036788192549
56 0.00435383938797702
57 0.00331194203295628
58 0.00292550126952424
59 0.00274983527493832
60 0.00261690859150582
61 0.00243502314596749
62 0.00227659160254402
63 0.00213351547356576
64 0.0019255592929702
65 0.00163584068823694
66 0.00137241967888847
67 0.0010087921489036
68 0.000765474437675328
69 0.000565187668218937
70 0.000380017782041351
71 0.00026377441958768
72 0.000125616323828179
73 6.28750570280876e-05
74 3.7197275242976e-05
75 2.87094408923841e-05
76 1.78081987923954e-05
77 9.74714443346863e-06
78 2.44878268382776e-06
79 7.51533569789203e-07
80 1.85585056836e-07
81 1.15359159094568e-07
82 7.86304080858742e-08
83 5.31397277588273e-08
84 2.9197744806762e-08
85 1.72688091836445e-08
86 6.30416874000479e-09
87 1.4657554739474e-09
88 6.01688872248255e-10
89 9.19154952473833e-11
90 2.78543492183369e-11
91 1.20132737534413e-11
92 1.06715762332689e-11
93 9.98837951712147e-12
94 9.79675925254868e-12
95 9.73051073784942e-12
96 9.67794270262758e-12
97 9.67519305071652e-12
98 9.74611508837168e-12
99 9.746481532856e-12
100 9.7078389636909e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.989268864999938
3 0.972935867956236
4 0.957607427767104
5 0.939493404089089
6 0.918970605859056
7 0.893136182251203
8 0.866621325437541
9 0.827684988058833
10 0.79007086003569
11 0.762511812090399
12 0.726886863646462
13 0.700285220915995
14 0.676317319747262
15 0.658452176556985
16 0.634649423152398
17 0.610010249103747
18 0.576167204115057
19 0.547787016191107
20 0.519977552618965
21 0.483686008215731
22 0.453513296334576
23 0.425410000570347
24 0.396239507301325
25 0.367114870448293
26 0.341014528503263
27 0.320350745530495
28 0.295199866133303
29 0.266904716802234
30 0.238427506106369
31 0.204358712999568
32 0.17392692471392
33 0.139498110503028
34 0.106597160608627
35 0.0832307557803849
36 0.0661637552338679
37 0.0514933931584195
38 0.0415572845759871
39 0.0344813372996966
40 0.0284885231925721
41 0.02467504462334
42 0.0207740138082067
43 0.0173562972457983
44 0.0148585269176272
45 0.0128525904129221
46 0.0108799206524667
47 0.00872456478667722
48 0.0053339240393072
49 0.00322849823399445
50 0.00222184238669335
51 0.00156852178494852
52 0.000913409700169016
53 0.000422398341111066
54 0.000187175319859003
55 0.000107323680299293
56 8.18392771084921e-05
57 6.87226404194201e-05
58 5.62809152877474e-05
59 4.19015952205211e-05
60 2.93601656594428e-05
61 1.60589248359847e-05
62 8.90217828346559e-06
63 4.4439021871513e-06
64 2.15537974031942e-06
65 1.47460056663307e-06
66 1.07659858918113e-06
67 7.37109198627149e-07
68 5.12797804193311e-07
69 3.44864484862882e-07
70 2.76109557065644e-07
71 2.07174241056118e-07
72 1.4896192657082e-07
73 9.85115252834214e-08
74 6.72263741192183e-08
75 5.80350680388121e-08
76 4.30266931817094e-08
77 2.68892374847548e-08
78 1.05266334625935e-08
79 1.8297303295544e-09
80 9.53906331467307e-10
81 5.24799420874248e-10
82 1.61105760940051e-10
83 3.61607769778422e-11
84 1.73217708713628e-11
85 1.54817267178662e-11
86 1.4989095684203e-11
87 1.47514595624821e-11
88 1.4738044905139e-11
89 1.47244197717087e-11
90 1.46812214732541e-11
91 1.46843709028931e-11
92 1.46950558418304e-11
93 1.47077534246947e-11
94 1.47066189242649e-11
95 1.46948850220684e-11
96 1.46925331284663e-11
97 1.47160164233373e-11
98 1.52623482585682e-11
99 1.93459997155662e-11
100 3.07660386120724e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.977041109322868
3 0.9382554164106
4 0.89963741261121
5 0.880965148812586
6 0.838944631064074
7 0.800933984995997
8 0.753556924023069
9 0.702078679947883
10 0.649698834747482
11 0.568239221748594
12 0.458640037453552
13 0.357465524542521
14 0.276469008376358
15 0.205864708743963
16 0.161977238718214
17 0.141541305962425
18 0.124849298046087
19 0.113740052611762
20 0.10502925983593
21 0.0990282067968557
22 0.0925428922469317
23 0.0846842211946957
24 0.0754016406515139
25 0.0660685234949946
26 0.0511532220592201
27 0.0409872415632058
28 0.0313753592360802
29 0.0230124582682765
30 0.0178801326178917
31 0.0156208181987932
32 0.0130289337460421
33 0.0112137987458509
34 0.00925907057980501
35 0.00834798243882849
36 0.00672236055719506
37 0.00532975486420193
38 0.00426904748703653
39 0.00325974931314953
40 0.00258379831459464
41 0.00176952063939224
42 0.00109704707228785
43 0.000792566704397836
44 0.000685842154198046
45 0.000608571598594794
46 0.000501178532045392
47 0.000435178162489394
48 0.000362195311871494
49 0.000269890718775352
50 0.00018024337573045
51 0.000102476611528017
52 8.16233848372874e-05
53 6.79036198010479e-05
54 5.14947189509434e-05
55 4.02971594012348e-05
56 2.74133877637289e-05
57 2.19459077209137e-05
58 1.79615342486658e-05
59 1.35914315785419e-05
60 1.14641888910249e-05
61 9.54358448479439e-06
62 6.58055584570245e-06
63 5.22383621359592e-06
64 4.34984848283145e-06
65 3.31632291260534e-06
66 2.49419050617345e-06
67 1.57447385413493e-06
68 1.25464358760958e-06
69 1.05575187687415e-06
70 7.80199004635957e-07
71 5.28450156279373e-07
72 3.92078592988278e-07
73 2.28224505653019e-07
74 1.29592941512997e-07
75 9.34022293631088e-08
76 4.79430275533028e-08
77 2.38340413927353e-08
78 1.45999515444381e-08
79 4.52211096269435e-09
80 2.44430285364552e-09
81 1.8313767585052e-09
82 1.33383997468843e-09
83 1.10644726529967e-09
84 1.01735871361461e-09
85 7.45434968644686e-10
86 6.86230714997916e-10
87 5.05932616455921e-10
88 3.80517707360648e-10
89 2.35715439496257e-10
90 7.61998596120989e-11
91 5.61911627898858e-11
92 4.27572224272043e-11
93 3.69332073712579e-11
94 3.22756429436136e-11
95 1.86268265136633e-11
96 1.2558007453518e-11
97 2.3280974105171e-12
98 2.26074190386842e-12
99 2.25752325203306e-12
100 2.26423305829788e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.944951554909529
3 0.873821441470094
4 0.818277646860996
5 0.743679030667778
6 0.695823866759581
7 0.665238307107967
8 0.615960314127827
9 0.572897114986309
10 0.526198063466418
11 0.479098816221512
12 0.43891290240731
13 0.388845814880224
14 0.34833962486631
15 0.298605902256714
16 0.266942584324875
17 0.236173812194371
18 0.205332322389881
19 0.172339433794969
20 0.149625536971138
21 0.123033382123983
22 0.0967887138071329
23 0.0772599923319842
24 0.0646231565317046
25 0.0537112777702981
26 0.049617248706383
27 0.0471263190633492
28 0.0453618110857682
29 0.0435948813006864
30 0.0419426848002312
31 0.0401082137974129
32 0.0378956003006835
33 0.0355169073742651
34 0.032138141125809
35 0.028946293110156
36 0.0253491530539738
37 0.0220197097107584
38 0.0197489259097333
39 0.0176865775349905
40 0.0146717453225235
41 0.0117596294496335
42 0.00673075758467607
43 0.00423648242982656
44 0.0031520681276298
45 0.00252168577123392
46 0.00198024641879656
47 0.00129305610572395
48 0.000709656793928346
49 0.000371160852337058
50 0.000133424496975489
51 7.16167619506942e-05
52 5.66023416840389e-05
53 5.08216218553156e-05
54 4.72812237109595e-05
55 4.42033028192797e-05
56 4.03246743863811e-05
57 3.46709853750674e-05
58 2.65843406313094e-05
59 1.66489180897979e-05
60 9.08519227607691e-06
61 6.01488637534103e-06
62 4.72004867926222e-06
63 3.91940298796316e-06
64 3.46483825758278e-06
65 3.03495195321534e-06
66 2.7747086108829e-06
67 2.64820104703042e-06
68 2.57997502523719e-06
69 2.52741032766672e-06
70 2.47695482281433e-06
71 2.45152449653149e-06
72 2.41376762804818e-06
73 2.36313215274498e-06
74 2.27449428171481e-06
75 2.04994333360567e-06
76 1.47754832298694e-06
77 4.81581314047259e-07
78 4.97759535248774e-08
79 7.62158854242128e-09
80 7.19800724457402e-10
81 1.20829549267498e-10
82 5.97563439492543e-11
83 2.53751811316642e-11
84 1.14605147706659e-11
85 5.70798894580379e-12
86 2.20232762709398e-12
87 1.41132552740331e-12
88 1.33081058163858e-12
89 1.32733860517392e-12
90 1.34325941467949e-12
91 1.34330637482795e-12
92 1.32843552896931e-12
93 1.33184202387253e-12
94 1.35835020736777e-12
95 1.82839198100507e-12
96 1.54632086361285e-11
97 4.49356977045366e-11
98 3.2937216778536e-10
99 5.56760340626396e-09
100 3.13698581927489e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999114560370896
3 0.997677200057459
4 0.996323256240562
5 0.99490068567508
6 0.99338986227904
7 0.99166933667981
8 0.990092694175408
9 0.987287785310219
10 0.984834566407874
11 0.983091814348749
12 0.981440645827496
13 0.979580294080376
14 0.977197493603893
15 0.975012042320774
16 0.971330642092415
17 0.967267051741709
18 0.962924433252164
19 0.957914793778573
20 0.952668091857597
21 0.947962527885654
22 0.945026092515909
23 0.941905692649373
24 0.939894317040299
25 0.937556639582416
26 0.93514252391061
27 0.93264232523721
28 0.930251506115104
29 0.925447895339583
30 0.922468703095273
31 0.917844725186565
32 0.912948375925408
33 0.905104362377323
34 0.884611278133916
35 0.850202341973403
36 0.80301219191967
37 0.723903751446228
38 0.601191721390667
39 0.475127926448057
40 0.359794795139863
41 0.259752662016369
42 0.195761537186188
43 0.163415217973439
44 0.132658318449026
45 0.100098662186233
46 0.0744826284524084
47 0.0509514827398817
48 0.0285005686945837
49 0.013961546058489
50 0.00753605317374208
51 0.00318752789266961
52 0.00127469925454456
53 0.000501889108715209
54 0.000240530198347067
55 0.000142377214402356
56 0.00010788100665871
57 8.32868808213663e-05
58 6.76087019427237e-05
59 5.27568491094066e-05
60 4.22050612169908e-05
61 2.98640843109293e-05
62 1.53139591367392e-05
63 3.05877045062786e-06
64 1.47076249124455e-06
65 8.00183599881096e-07
66 5.52039050281292e-07
67 2.65270585525755e-07
68 1.60588509742737e-07
69 8.41221692841014e-08
70 5.09696714477449e-08
71 3.413887547475e-08
72 2.21984631948982e-08
73 9.21399621379901e-09
74 3.65886344094917e-09
75 2.05252427957454e-09
76 1.39208526858406e-09
77 1.21991792006995e-09
78 1.08986879513566e-09
79 1.02436793230159e-09
80 1.01678818250495e-09
81 1.01554282315673e-09
82 1.01446417791052e-09
83 1.01408575631785e-09
84 1.01405870586496e-09
85 1.0140508945709e-09
86 1.01396047125104e-09
87 1.01397062634724e-09
88 1.01420045088509e-09
89 1.01420850971466e-09
90 1.01369581355355e-09
91 1.01370743789443e-09
92 1.01405521022877e-09
93 1.01405394364843e-09
94 1.01404560347757e-09
95 1.01404560588902e-09
96 1.01403641903114e-09
97 1.01405647757684e-09
98 1.01404949379761e-09
99 1.01403293000161e-09
100 1.01645135467042e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.987783493533848
3 0.970569385845364
4 0.955723638444639
5 0.943575832025204
6 0.932070776046347
7 0.919911276815551
8 0.906402471040916
9 0.887486495477549
10 0.875338380618871
11 0.860407487520499
12 0.849916483587428
13 0.841473949473485
14 0.831564958804652
15 0.82318688305842
16 0.815760927021637
17 0.805514322121833
18 0.795407454169663
19 0.786231502675347
20 0.780285521660797
21 0.773544438764974
22 0.768086186116203
23 0.76318057131105
24 0.758166286078912
25 0.751403850049284
26 0.73991304593995
27 0.71770248649718
28 0.679271466414274
29 0.589971105850569
30 0.498540200912435
31 0.364442034429862
32 0.219734797804985
33 0.109771017798009
34 0.0589022385215494
35 0.0233951586817956
36 0.00973069995538754
37 0.00536543777801615
38 0.00326031873547479
39 0.00227881126284459
40 0.00162857013793044
41 0.00114766852705235
42 0.000816473921907889
43 0.000584177683204181
44 0.000422332816837524
45 0.000271853414304714
46 0.000125777043679448
47 6.23181025346244e-05
48 2.32629051126414e-05
49 1.25991773730787e-05
50 7.80763754507769e-06
51 5.26488647433601e-06
52 3.29358020270699e-06
53 1.9615452766008e-06
54 1.14401672177519e-06
55 6.58830411250798e-07
56 3.32290783621999e-07
57 1.65071433760886e-07
58 8.68793458929214e-08
59 5.19847450076876e-08
60 3.80213787238386e-08
61 2.16653103715676e-08
62 1.25423224261605e-08
63 4.92301719438663e-09
64 2.68295426936627e-09
65 1.63623289627405e-09
66 1.10601413638097e-09
67 5.92618238716491e-10
68 2.52939095076712e-10
69 1.34249704702125e-10
70 7.89400119271386e-11
71 4.73966295681612e-11
72 3.83480724664243e-11
73 3.46060704872821e-11
74 3.22340548088199e-11
75 3.16201084548711e-11
76 3.15349970973289e-11
77 3.15336800797027e-11
78 3.15244212967836e-11
79 3.15197665254955e-11
80 3.15058727016534e-11
81 3.15084291718347e-11
82 3.15076354471664e-11
83 3.1507014816483e-11
84 3.15066221007658e-11
85 3.15041709171479e-11
86 3.15161550375521e-11
87 3.15096058328597e-11
88 3.15105963946768e-11
89 3.15070434964306e-11
90 3.15149680107241e-11
91 3.18212429713556e-11
92 6.91558608306647e-11
93 3.83914536454737e-10
94 6.58260397437728e-09
95 4.49319665633141e-09
96 2.04823972702647e-10
97 3.02825370218664e-11
98 2.49348367821577e-11
99 2.48314744832663e-11
100 2.4834799890668e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999664164996024
3 0.998994954330434
4 0.998137776304856
5 0.997072975764379
6 0.996121980812934
7 0.994914173883144
8 0.993656098520831
9 0.992292948414695
10 0.990914353206618
11 0.989259297626783
12 0.987882919642684
13 0.986539130890143
14 0.98517597096512
15 0.984116726586451
16 0.983118883565184
17 0.981802490808613
18 0.979838663944846
19 0.976813935601388
20 0.973372922501038
21 0.970923672679668
22 0.968795858093059
23 0.965981357475376
24 0.9627890636933
25 0.957982468094831
26 0.950870256952788
27 0.944510900542572
28 0.930381448809306
29 0.910472776060704
30 0.888034334584491
31 0.852424099022325
32 0.794691631271365
33 0.698075062174854
34 0.605599992073849
35 0.519128620640085
36 0.409940445506657
37 0.324384231531261
38 0.256568371105917
39 0.185586388291181
40 0.123544450771617
41 0.0780928340140317
42 0.0507323865280716
43 0.0295242380167343
44 0.0123085538508246
45 0.00684006368334044
46 0.00422726900407554
47 0.00224845886054301
48 0.000877635494922747
49 0.000446645356441252
50 0.00020730402295901
51 0.000100352996683731
52 4.97403246525957e-05
53 3.01233255005133e-05
54 1.8411376217275e-05
55 9.75429598633261e-06
56 5.49268273334863e-06
57 2.64392143032576e-06
58 1.62670418050479e-06
59 1.13241199486762e-06
60 7.95601007962151e-07
61 5.0171680414004e-07
62 4.12847501998813e-07
63 2.7986981090654e-07
64 1.72069707110841e-07
65 8.54060700452578e-08
66 4.62572117625247e-08
67 1.94202201422725e-08
68 1.3845059547333e-08
69 1.11479953132742e-08
70 8.91348549115476e-09
71 6.58692348075561e-09
72 5.2022681971397e-09
73 3.98883033365156e-09
74 3.47583755255981e-09
75 3.20149727862507e-09
76 3.18168100353046e-09
77 3.17853338252923e-09
78 3.17822227189524e-09
79 3.17812417845698e-09
80 3.1785494833192e-09
81 3.17845169969844e-09
82 3.17843937991231e-09
83 3.17843082659456e-09
84 3.17842562629567e-09
85 3.17842075995622e-09
86 3.17848377985666e-09
87 3.17849790968393e-09
88 3.17853353540085e-09
89 3.17853815584153e-09
90 3.17841016868304e-09
91 3.17841114956302e-09
92 3.17844062049018e-09
93 3.17843640201444e-09
94 3.17843226739637e-09
95 3.17843011763474e-09
96 3.17843355996915e-09
97 3.17843914488186e-09
98 3.17844982800753e-09
99 3.17873607382441e-09
100 7.45827375121193e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.980486378020984
3 0.957113268246309
4 0.936461046149693
5 0.907493605056426
6 0.873296769382457
7 0.833588445089342
8 0.793180329552523
9 0.742416250859027
10 0.665590161891076
11 0.605758705270404
12 0.541888167734318
13 0.47462627635661
14 0.420616434750576
15 0.36440749466959
16 0.314636205901499
17 0.268219435349671
18 0.234282267527258
19 0.192627901240016
20 0.163107924364734
21 0.116816287724011
22 0.0864232380590574
23 0.0665884986135307
24 0.0526544112537028
25 0.0413534719198826
26 0.0342748386874506
27 0.0304227982603635
28 0.0264983738620553
29 0.0220728068418377
30 0.0170781612671725
31 0.0140092841225407
32 0.0116228151349487
33 0.0101578697181874
34 0.00929958422553685
35 0.00848912348071009
36 0.00791798043800121
37 0.00727894744610934
38 0.00625755547998301
39 0.00499618874029445
40 0.00394654174963094
41 0.00294281613359648
42 0.00214408633347097
43 0.00151983451727425
44 0.00116269407983233
45 0.000699687339947157
46 0.000309958754053639
47 0.000128654789845792
48 6.37425358121336e-05
49 4.05989025198325e-05
50 2.95522053798706e-05
51 2.32845898305151e-05
52 1.52887299770209e-05
53 1.016829521286e-05
54 6.80419969827397e-06
55 4.04895883766328e-06
56 2.40240424641573e-06
57 1.33145395068085e-06
58 6.4062650483829e-07
59 4.25087931178525e-07
60 3.08168113851449e-07
61 2.0293414689157e-07
62 1.40384994683933e-07
63 1.07065910219227e-07
64 7.6144898960423e-08
65 4.97653650386125e-08
66 2.05371194925809e-08
67 1.09617931676751e-08
68 5.251317182559e-09
69 3.75617426224815e-09
70 2.33941173319346e-09
71 1.54609940072685e-09
72 1.12314504100055e-09
73 7.47384737658576e-10
74 5.49977972251667e-10
75 3.52468636714438e-10
76 1.56592773041741e-10
77 8.16596116695901e-11
78 3.19947900365042e-11
79 8.95578464504774e-12
80 4.33499185940772e-12
81 2.21852778184787e-12
82 1.57950324784721e-12
83 9.05051654019433e-13
84 4.77262435093313e-13
85 3.23208184273252e-13
86 3.12710397748956e-13
87 3.08830761519651e-13
88 3.09638189491293e-13
89 3.11847129547602e-13
90 3.076083726865e-13
91 3.08703515826984e-13
92 3.07809206246434e-13
93 3.34277996042446e-13
94 4.79697664780983e-13
95 1.03017040060889e-12
96 4.33746561529698e-12
97 4.5428490731557e-11
98 1.25183959345224e-10
99 2.03489605504115e-10
100 1.11109070798564e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.96662048691955
3 0.923480585772437
4 0.893221898556
5 0.858113511757891
6 0.816933673085887
7 0.786114887698023
8 0.761442970553381
9 0.743370286616076
10 0.723681008750416
11 0.705708039055638
12 0.687190530277068
13 0.670827838856267
14 0.654363253993798
15 0.632328295159341
16 0.612218870500722
17 0.582518962893661
18 0.567370231247011
19 0.547806117246324
20 0.534551075435206
21 0.515556278019746
22 0.498543820778838
23 0.482228596603241
24 0.471580930905107
25 0.460077907539366
26 0.448302774149816
27 0.432858227791162
28 0.419227935624036
29 0.406756650198226
30 0.382386134186843
31 0.35328583115646
32 0.318219917706284
33 0.274941629899932
34 0.234000374899761
35 0.164405587470379
36 0.0973875744952601
37 0.0786314043408362
38 0.0574533452891333
39 0.0483334639638974
40 0.0444871171710269
41 0.0430801385856081
42 0.0415772892285046
43 0.0389206798825946
44 0.0370255587167139
45 0.0339973327547606
46 0.0307318894802808
47 0.0283659300731404
48 0.0262031282189113
49 0.0241237396395986
50 0.0222778991777259
51 0.0200165400689974
52 0.0175961406793547
53 0.0137320757077469
54 0.00792085998531715
55 0.00379556241386719
56 0.00142631021508724
57 0.000369914619868426
58 0.00015074889788507
59 5.37809348315797e-05
60 2.02054593686392e-05
61 1.1799232124303e-05
62 5.89920998334576e-06
63 2.47379148400468e-06
64 1.09065828273538e-06
65 5.42102849654234e-07
66 3.72190943608284e-07
67 1.75585907856916e-07
68 8.62581771705823e-08
69 3.50492803622359e-08
70 2.09757270540735e-08
71 1.17259504707906e-08
72 4.91442673714798e-09
73 2.11295087801328e-09
74 6.98722898130386e-10
75 4.40275622461534e-10
76 2.16165025160524e-10
77 8.61162112527297e-11
78 3.86225383986207e-11
79 2.3824946415621e-11
80 1.34116947496732e-11
81 5.63988660949829e-12
82 3.52555577530706e-12
83 2.82816269897064e-12
84 2.6685800267208e-12
85 2.64741621001409e-12
86 2.6509797889059e-12
87 2.65825912784426e-12
88 2.57236822614074e-12
89 2.56135838314978e-12
90 2.56005865561966e-12
91 2.56653379661042e-12
92 2.63029185036252e-12
93 2.65300354772119e-12
94 2.77345692753682e-12
95 3.87291400364448e-12
96 5.40588106595997e-12
97 2.28319999541896e-11
98 2.16292386020416e-10
99 3.1205203128786e-09
100 8.41513038145805e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.984899886190326
3 0.963652924887473
4 0.93216562883709
5 0.896508996221353
6 0.860695372875287
7 0.818807893672234
8 0.78989832711645
9 0.758715201754446
10 0.710633373020351
11 0.657430535114608
12 0.610465971590623
13 0.56745011265586
14 0.520830782580869
15 0.460871604405875
16 0.386309069244624
17 0.305605451618696
18 0.24486839823201
19 0.192112018382421
20 0.144661825445759
21 0.110039419893475
22 0.0809525915043598
23 0.0622341208884084
24 0.0523256989798977
25 0.0478835156546421
26 0.0440707094928521
27 0.0396504106093238
28 0.0352835835866799
29 0.0311271105666227
30 0.0266655749002984
31 0.0229752293718579
32 0.0197686984366219
33 0.0167325067735491
34 0.0130798881624311
35 0.00864638186622938
36 0.00517291108909577
37 0.00381407171732401
38 0.00293552793587632
39 0.0024916424485884
40 0.00193827625827115
41 0.00163150864966542
42 0.00146272111547202
43 0.00134019283896315
44 0.00123467775592264
45 0.00113263191832007
46 0.00105102553629388
47 0.000955626853855008
48 0.000879029584668035
49 0.000759137431692847
50 0.000579640133521897
51 0.000360082674596377
52 0.000227300446487044
53 0.000134803598235127
54 9.51639638025338e-05
55 5.87434744741001e-05
56 2.84681967914355e-05
57 1.88574099459532e-05
58 1.33939035552149e-05
59 1.05587764380504e-05
60 9.62378584186197e-06
61 8.94539972763516e-06
62 8.07641086233236e-06
63 7.67452502880222e-06
64 6.98689083044931e-06
65 5.24319202863345e-06
66 3.65885459837521e-06
67 2.5816544257813e-06
68 1.57869239488666e-06
69 7.7046995003853e-07
70 2.95845548570264e-07
71 6.87337829834741e-08
72 4.53869746310423e-08
73 2.77597464172008e-08
74 8.28604704944842e-09
75 4.27428438384093e-09
76 2.4570667177657e-09
77 1.29906712931517e-09
78 7.50481950537955e-10
79 4.26767689924136e-10
80 2.55245865523932e-10
81 1.50410954354855e-10
82 6.4637699410687e-11
83 4.60933816159257e-11
84 3.419790555222e-11
85 1.28676695278643e-11
86 5.5331004921101e-12
87 4.28581449053772e-12
88 2.19026657586105e-12
89 6.4230285722323e-13
90 6.30743427364672e-13
91 6.28875248972213e-13
92 6.34249483698648e-13
93 6.34118099634361e-13
94 6.38548657921189e-13
95 6.45524105303172e-13
96 6.83625370308846e-13
97 2.112245579915e-12
98 8.61554992384507e-12
99 1.88170718426975e-11
100 2.00619077996755e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.986993359119643
3 0.965619503659056
4 0.936197626938761
5 0.913557063415847
6 0.885015198377547
7 0.84295485647327
8 0.805207045563654
9 0.776622959391491
10 0.747122294652586
11 0.712363112241065
12 0.680211786335593
13 0.63558021856523
14 0.596019019039529
15 0.54127427236044
16 0.480108675573899
17 0.418782381575835
18 0.341438415618022
19 0.247977020167654
20 0.185259563255306
21 0.152608655467119
22 0.124885258628844
23 0.101299193266817
24 0.0755527864119344
25 0.0582179074138271
26 0.0479237248865266
27 0.0380836589051105
28 0.0315748135763022
29 0.0262987680223536
30 0.0236899555176622
31 0.0211503504109873
32 0.0175825272775431
33 0.0139865188953158
34 0.0109821173927964
35 0.0084549401487491
36 0.00532623902911045
37 0.00402729537026503
38 0.00306109002389148
39 0.00217445833039142
40 0.00153357441152212
41 0.000988904371836109
42 0.000590668985701008
43 0.000312986543115145
44 0.000195539727294586
45 0.000138410260569186
46 0.000101380033218543
47 8.00188376642088e-05
48 6.91458102010025e-05
49 5.82847280731235e-05
50 4.47698632115652e-05
51 3.13429781483743e-05
52 1.81758710688912e-05
53 9.61645846677024e-06
54 4.54752286285058e-06
55 1.571606744549e-06
56 7.56910151744686e-07
57 3.97576441986725e-07
58 1.92133694319054e-07
59 9.62585807456788e-08
60 6.48310780975339e-08
61 4.16848651565518e-08
62 2.3440320954989e-08
63 1.17682251125636e-08
64 7.2012286337296e-09
65 3.63921327373262e-09
66 1.6563943431473e-09
67 1.09048603842397e-09
68 6.759582792058e-10
69 4.2178364460783e-10
70 2.54090607631101e-10
71 9.6474863063481e-11
72 5.29991677345305e-11
73 2.67098515083768e-11
74 1.30994606451312e-11
75 6.9240575513181e-12
76 5.59105171402461e-12
77 5.02118899063198e-12
78 4.96295845964109e-12
79 4.9412687929047e-12
80 4.94273388151643e-12
81 4.9389236942746e-12
82 4.93631131234291e-12
83 4.9342100293809e-12
84 4.93397526228637e-12
85 4.93827939919077e-12
86 4.93500588669931e-12
87 4.99503831512854e-12
88 5.21604973794558e-12
89 6.09571548823142e-12
90 8.13915154810562e-12
91 2.1188588479661e-11
92 2.0851607126543e-10
93 3.73241318896348e-10
94 9.92678456308505e-10
95 2.25178450534952e-09
96 1.49682445553671e-08
97 5.44986846911045e-08
98 1.23280294298269e-07
99 6.49433921053439e-08
100 1.43633656646878e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.966496184459299
3 0.920939275781967
4 0.883695592329704
5 0.841117357170874
6 0.798855769856305
7 0.74330490262887
8 0.669036035328739
9 0.603587384176262
10 0.525674813016213
11 0.4676155638932
12 0.397829392178246
13 0.336589487920729
14 0.25730855346811
15 0.214640547075118
16 0.182593463777767
17 0.159731977366146
18 0.130551689889494
19 0.107673751438628
20 0.0912733654917717
21 0.0774139255016694
22 0.0654261467854984
23 0.0558997790792361
24 0.0493402799330044
25 0.0427947224878941
26 0.0361708807091523
27 0.0284879706784973
28 0.0215546992813381
29 0.0169768997656801
30 0.0127237628370665
31 0.00915445986524206
32 0.00718181726794165
33 0.00568815543665222
34 0.0047572855601482
35 0.00400190598552019
36 0.0034326960956719
37 0.00294122980222436
38 0.00236900723776701
39 0.00182368959765602
40 0.00152130275540552
41 0.00118344951787189
42 0.000866705534160443
43 0.000625693343130894
44 0.000479263107731619
45 0.000367675107515561
46 0.000299537301269104
47 0.000259708603278282
48 0.00023059472603003
49 0.000198985377706032
50 0.000167383979063289
51 0.000142114544540703
52 0.000107812355126543
53 7.54588488291428e-05
54 5.00771904152401e-05
55 2.85281526363259e-05
56 1.71175137051662e-05
57 9.62153023820956e-06
58 7.13477312825175e-06
59 5.70362558571413e-06
60 4.60340880490568e-06
61 3.74347983388514e-06
62 3.19803312966189e-06
63 2.46898240443665e-06
64 1.67983126530503e-06
65 1.14784590214045e-06
66 8.11594335021016e-07
67 4.41726036746249e-07
68 3.36322737017031e-07
69 3.08024172948719e-07
70 2.65825163597493e-07
71 2.28077001418796e-07
72 1.78960556980405e-07
73 1.41079783174573e-07
74 7.78378458226122e-08
75 4.44621515024496e-08
76 2.87012867267313e-08
77 1.66269978992374e-08
78 1.0072843689725e-08
79 7.71213483530037e-09
80 6.56433304566484e-09
81 5.18366232232651e-09
82 3.91103845259176e-09
83 2.98088478856771e-09
84 1.53048231147596e-09
85 3.25891769633801e-10
86 2.76241664686336e-10
87 2.48531878109208e-10
88 2.08832646627809e-10
89 1.84450688635353e-10
90 1.10729536861052e-10
91 2.5493652987465e-11
92 2.20995492466435e-11
93 1.90538628921265e-11
94 9.95568518600735e-12
95 4.96324554741008e-12
96 9.72215998241936e-13
97 9.54439607793841e-13
98 9.56566302452196e-13
99 9.57188501608604e-13
100 9.56006643463919e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.979043679653258
3 0.959173318582707
4 0.939571857873295
5 0.917605178288535
6 0.892080520958509
7 0.861402893228178
8 0.840705374612672
9 0.821611826974447
10 0.805910691000719
11 0.791248869276928
12 0.776777194665171
13 0.759605684799797
14 0.739077787854778
15 0.71935523815167
16 0.698970163728679
17 0.678943998004705
18 0.665710797514393
19 0.650903871858931
20 0.632905418454991
21 0.61428315528812
22 0.599448104346698
23 0.581141380163835
24 0.562415155838165
25 0.533342851421382
26 0.496870547123727
27 0.463542912357825
28 0.421879344952508
29 0.3715050935888
30 0.324140403927481
31 0.241575255187089
32 0.174654201910388
33 0.115959233533808
34 0.078555690169961
35 0.0496602077047863
36 0.0380832466690027
37 0.0291325743561588
38 0.0234141134336886
39 0.0173474797172617
40 0.0127039994906397
41 0.00947516691943701
42 0.00574413843536969
43 0.00330175241937741
44 0.00219399221125383
45 0.00157096103439338
46 0.00128896469948027
47 0.00112497896652833
48 0.000979394932064169
49 0.000779799606419181
50 0.000579284353563568
51 0.00033299397920079
52 0.000168160015998151
53 0.000117044227196965
54 9.25688836395446e-05
55 6.67525619732418e-05
56 4.76874486681917e-05
57 3.77231057227134e-05
58 3.22855879061103e-05
59 2.53091639269726e-05
60 2.1160959984221e-05
61 1.67863988693035e-05
62 1.22151239981602e-05
63 8.35955394668119e-06
64 4.96472380884259e-06
65 2.41314195375509e-06
66 1.62355487154025e-06
67 1.23988188131462e-06
68 7.9769206185922e-07
69 3.50599960530385e-07
70 1.32022159759242e-07
71 5.05183861986973e-08
72 2.91990680832382e-08
73 1.78531443850888e-08
74 1.06493020726224e-08
75 6.39855415989924e-09
76 2.75319226048445e-09
77 1.21100935573108e-09
78 7.18182871113583e-10
79 3.38807422133555e-10
80 1.97172118941528e-10
81 7.90536599217902e-11
82 4.03146879624546e-11
83 2.11993137761412e-11
84 1.34708459555214e-11
85 8.6924880223831e-12
86 6.66250457568363e-12
87 6.14539534701081e-12
88 6.13081121455222e-12
89 6.13208548364784e-12
90 6.1412269948128e-12
91 6.14207372849695e-12
92 6.12454468964002e-12
93 6.12517596163139e-12
94 6.12184494758349e-12
95 6.12670444671179e-12
96 6.12618770308925e-12
97 6.13319725692928e-12
98 6.34438951013873e-12
99 1.55360355442032e-11
100 5.99746484948592e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.997026191540717
3 0.992085679121613
4 0.988410862994193
5 0.983132256149946
6 0.976022394906925
7 0.966375310223831
8 0.955695780210426
9 0.94506350328156
10 0.932618209993653
11 0.917109252139799
12 0.899332967061696
13 0.887118920768092
14 0.875215913825269
15 0.853211364571082
16 0.82817629781233
17 0.794843831871608
18 0.760101046202478
19 0.713103792728096
20 0.669097482971875
21 0.579248886753991
22 0.509781105516068
23 0.428957615923444
24 0.339884993570206
25 0.289765055339161
26 0.255005533103989
27 0.232588892993733
28 0.208233988010095
29 0.193801288623813
30 0.184924194709188
31 0.179027941372394
32 0.170222877419643
33 0.164941357405942
34 0.159137924024112
35 0.155011127107079
36 0.151942410034199
37 0.149178681315603
38 0.145724972757002
39 0.138827129897581
40 0.127404092170551
41 0.110066905732689
42 0.0876852525422459
43 0.0660996542690912
44 0.0463723603216489
45 0.0324137291676914
46 0.0240377576843716
47 0.0186949013521061
48 0.0159743321516753
49 0.0142625190822694
50 0.0135526450484564
51 0.0133414931998477
52 0.0131597328672634
53 0.0130529303919483
54 0.0128624738464012
55 0.0127151787568091
56 0.012521191563833
57 0.0123204812512574
58 0.0116379884932402
59 0.0110664601358573
60 0.00954835179645878
61 0.00831491734925508
62 0.00640958907315238
63 0.00418993913394888
64 0.00257904965581644
65 0.000768594840881744
66 0.000250918226130205
67 7.96482286525955e-05
68 3.13821686778018e-05
69 1.91132837974479e-05
70 1.16381795411814e-05
71 6.67247710517019e-06
72 2.41476320448313e-06
73 1.13217310136803e-06
74 7.8684623583162e-07
75 3.89262773195261e-07
76 2.67413411446733e-07
77 1.26575241981349e-07
78 5.88253955864813e-08
79 4.17604511960932e-08
80 2.49027019680858e-08
81 1.35438833137208e-08
82 4.70048856207712e-09
83 1.66874847173652e-09
84 1.11761883426782e-09
85 7.19024773831183e-10
86 3.96680952880423e-10
87 5.87872619476442e-11
88 2.39747479732489e-11
89 1.86911191179361e-11
90 1.77360433242857e-11
91 1.75840216721143e-11
92 1.75296926346649e-11
93 1.74842630582044e-11
94 1.74949296963494e-11
95 1.74624188835784e-11
96 1.74662630041728e-11
97 1.75461331808113e-11
98 1.78059528521446e-11
99 1.77429633003898e-11
100 1.94704275704869e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.985624506185617
3 0.96864610194723
4 0.94623961188956
5 0.931358481453542
6 0.913837293887271
7 0.892413962719385
8 0.874708838622972
9 0.85508378939748
10 0.839855113107897
11 0.825416605362294
12 0.811459206329769
13 0.797814132814346
14 0.786184117539428
15 0.776928372725779
16 0.765367196054107
17 0.756185201735555
18 0.747015290408335
19 0.735946422531021
20 0.723082861116309
21 0.711862443541568
22 0.703992255565344
23 0.691401415562087
24 0.678366204177477
25 0.650931411502857
26 0.612420761223305
27 0.546869105799195
28 0.465106488362523
29 0.36629908199717
30 0.280165023012985
31 0.17899683408504
32 0.118323920193539
33 0.0738389321283572
34 0.0402429177987644
35 0.0208905929376492
36 0.0123187756347567
37 0.00740320750332236
38 0.00411647540393303
39 0.00274586179772344
40 0.00181936991593635
41 0.00113512506095105
42 0.00064792477657816
43 0.000390903178678205
44 0.000285040620135406
45 0.00018304685915742
46 0.000136321015902406
47 7.77147621345621e-05
48 4.90354834709945e-05
49 2.90826794155982e-05
50 1.57092480123388e-05
51 8.81751909781306e-06
52 6.77105021291345e-06
53 5.57296577089563e-06
54 4.61729088816596e-06
55 3.52853737405418e-06
56 2.44788131133688e-06
57 1.66282653074996e-06
58 1.29457471718495e-06
59 9.88285920139481e-07
60 7.5549782986017e-07
61 5.203980906407e-07
62 2.61356768161905e-07
63 1.18059203714439e-07
64 8.6776957042732e-08
65 5.21804782482019e-08
66 2.37719100176812e-08
67 1.01061777978399e-08
68 3.12543424787546e-09
69 1.46655469915805e-09
70 7.77449833543078e-10
71 4.75475544171045e-10
72 2.83442352636972e-10
73 1.76084411350585e-10
74 9.30104971727689e-11
75 4.81237361789602e-11
76 4.26466822160569e-11
77 4.12994606782226e-11
78 4.0138260474647e-11
79 3.92478857882985e-11
80 3.90729828901914e-11
81 3.90556070097332e-11
82 3.90528517320067e-11
83 3.90549568877917e-11
84 3.90574345042872e-11
85 3.90577535809642e-11
86 3.9058486537552e-11
87 3.9054184804355e-11
88 3.9056121802138e-11
89 3.90597984241407e-11
90 3.927334836969e-11
91 5.10143535310706e-11
92 1.73251455325213e-10
93 8.82446464907364e-10
94 9.59696461435978e-09
95 1.25040065261751e-08
96 1.00043287821041e-09
97 7.62640485350596e-11
98 3.5045572324306e-11
99 3.49300369546381e-11
100 3.4930451022892e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.999423231854152
3 0.998617261143152
4 0.99738741211679
5 0.995962883788668
6 0.994346706829553
7 0.992771400595103
8 0.990372623121939
9 0.988263564380946
10 0.985747576057535
11 0.982166664069508
12 0.979324100416409
13 0.97705451342927
14 0.974887687080602
15 0.972049221533398
16 0.967608983576427
17 0.961009050255589
18 0.954132106332352
19 0.946752941452989
20 0.93809715918756
21 0.926365607333896
22 0.91481981949864
23 0.902478807145199
24 0.8920872498389
25 0.878749569943188
26 0.865724314368694
27 0.848459028737159
28 0.830897397021241
29 0.801212713752085
30 0.766444539153345
31 0.745206267063805
32 0.717347230231173
33 0.700987155473394
34 0.682287140847985
35 0.657296713699217
36 0.618463192510391
37 0.594596899339934
38 0.569938113944724
39 0.544207990737634
40 0.525694029393055
41 0.499913831923017
42 0.483660383391776
43 0.472115516800907
44 0.452003501338389
45 0.417015157639779
46 0.34946958820067
47 0.308589861693714
48 0.254023289275907
49 0.214964031781277
50 0.187098049618419
51 0.162199986858544
52 0.148234236137049
53 0.140990217316008
54 0.136502773015275
55 0.134464627990547
56 0.131384224641659
57 0.128596424290762
58 0.125464965680852
59 0.120748433210397
60 0.113508786564119
61 0.10903893047212
62 0.105765374390453
63 0.103849386449805
64 0.102610829624859
65 0.102025273312602
66 0.100547285340513
67 0.0992635802520445
68 0.0983837935258562
69 0.0964393419271693
70 0.0936291799276324
71 0.0874668233940007
72 0.0831849152769305
73 0.0758988263282773
74 0.0697319068675711
75 0.0578459272861694
76 0.0464966634491218
77 0.0409147856391746
78 0.0377095178676839
79 0.0359726732818888
80 0.0313059876337815
81 0.0267728259066226
82 0.0219341462418789
83 0.0171462013500342
84 0.0148524855529789
85 0.0146507190112551
86 0.0145410213722074
87 0.0144394039786489
88 0.0143457151462887
89 0.0135408992895342
90 0.0114930495151434
91 0.00927417079356476
92 0.0038117810368701
93 0.000573123743689085
94 0.000192068449796501
95 1.48683783067862e-05
96 1.60139498114117e-06
97 2.9289128913738e-07
98 4.84426412921817e-08
99 5.68002075877685e-10
100 1.05530301042415e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.99685145261083
3 0.991909857785249
4 0.986254378972
5 0.981195331844168
6 0.975910143280312
7 0.970006975280289
8 0.961730466436794
9 0.951738734748825
10 0.940739205696272
11 0.930717254698617
12 0.92148089614189
13 0.911205971585927
14 0.900061678872583
15 0.89327656898786
16 0.88406539423782
17 0.874526348938329
18 0.862486002813997
19 0.844250686200023
20 0.827316770767953
21 0.811932178680078
22 0.79192109437913
23 0.764215362567779
24 0.731985376193178
25 0.687859811484373
26 0.633954601608205
27 0.576923428074326
28 0.522620614975664
29 0.447880267810455
30 0.375693670329498
31 0.310249870297153
32 0.250112817126923
33 0.200003898517612
34 0.159398580463381
35 0.123751346562343
36 0.0923755945186078
37 0.0653547440439131
38 0.0429136077533514
39 0.0266016021609273
40 0.0171014857431999
41 0.0111769775259409
42 0.00580786972341159
43 0.00350208026304157
44 0.00217851312138909
45 0.00169353236787675
46 0.00146142357026795
47 0.00133147794733654
48 0.00119677477171353
49 0.00111585639575068
50 0.00103670589244988
51 0.000878206899435847
52 0.000655453321861789
53 0.000437744055864117
54 0.000292979127561929
55 0.000190894551722584
56 9.31880497903675e-05
57 3.22899559029274e-05
58 1.46391650195345e-05
59 1.0730164164255e-05
60 8.05166521610639e-06
61 5.14020790842445e-06
62 3.0201013613629e-06
63 1.75470759112851e-06
64 8.61889918405805e-07
65 5.58054677201887e-07
66 3.53388371288319e-07
67 1.88912530144925e-07
68 1.07154274940012e-07
69 4.52657007263647e-08
70 2.90954989169608e-08
71 2.08890447717293e-08
72 1.31708462372366e-08
73 3.50143818031093e-09
74 8.66679335065345e-10
75 5.71528371561438e-10
76 4.40179501811616e-10
77 2.17991246140533e-10
78 9.7163292915428e-11
79 8.29701748985721e-11
80 8.23792915641497e-11
81 8.2323731156813e-11
82 8.232250264184e-11
83 8.23218130259551e-11
84 8.2323424799241e-11
85 8.23333124466141e-11
86 8.22983902889379e-11
87 8.23019314296602e-11
88 8.23107171097777e-11
89 8.23179471753188e-11
90 8.23074235720559e-11
91 8.23653671223226e-11
92 8.79183519859848e-11
93 3.18260396056828e-10
94 3.40974897984916e-09
95 8.37501156873598e-09
96 8.02352451626359e-10
97 9.11959380293763e-11
98 7.46401857506323e-11
99 7.44120069496984e-11
100 7.44046462745263e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.993278695389883
3 0.984343226574559
4 0.972761589437966
5 0.961204732628034
6 0.944707193784907
7 0.930062050028568
8 0.916452797534827
9 0.890385966169454
10 0.865713068711503
11 0.838855783081626
12 0.815145130603627
13 0.790023112925207
14 0.759928694712381
15 0.729588362286144
16 0.69771871987391
17 0.674364883429836
18 0.65156531272613
19 0.62586968620989
20 0.59698210263181
21 0.566402019615882
22 0.544198067641647
23 0.517085865095764
24 0.481794690571082
25 0.44812421663217
26 0.394581696514198
27 0.348216647947099
28 0.285372980609411
29 0.248179112409012
30 0.213375384814678
31 0.179937196875769
32 0.150249760330486
33 0.127242601373407
34 0.105525123629727
35 0.0832851433091457
36 0.0709915248972106
37 0.057466589572881
38 0.0469805031741605
39 0.0417484032182833
40 0.0377598294929238
41 0.0345510238333415
42 0.0315908802109161
43 0.0303086954204011
44 0.0289319450454254
45 0.0280173908379802
46 0.0267658942880396
47 0.0248528198793852
48 0.023096971599777
49 0.0204006819833452
50 0.0184901706080734
51 0.0165161891586727
52 0.0151050129792188
53 0.0134070731874999
54 0.0109618007524035
55 0.00864333697938869
56 0.00629420640250721
57 0.0043954215571002
58 0.00256513728829608
59 0.00178343113413661
60 0.00165773952789363
61 0.00160600042874166
62 0.00155824853839209
63 0.00149487769268063
64 0.00145153487162152
65 0.00139585738491525
66 0.00129140142186886
67 0.00117684370998605
68 0.000999161434299816
69 0.000802992079603939
70 0.000600400801622092
71 0.000495211610801733
72 0.000358279402066548
73 0.000229637374834766
74 9.21308740824007e-05
75 2.86725480129212e-05
76 1.32832822689395e-05
77 7.78333491191898e-06
78 3.43109670628896e-06
79 1.10657208580566e-06
80 3.63294310323377e-07
81 1.48917312886335e-07
82 8.5633172190108e-08
83 2.67815435725445e-08
84 1.44997641068298e-08
85 5.84900608232782e-09
86 2.91132660722663e-09
87 1.03231291371722e-09
88 3.44991958139222e-10
89 1.07005674420276e-10
90 2.18236922292473e-11
91 1.34640178139352e-11
92 1.34217056119953e-11
93 1.34301508870456e-11
94 1.34091418806468e-11
95 1.34195129683066e-11
96 1.34326261998928e-11
97 1.34205659718526e-11
98 1.34129287657392e-11
99 1.58532237676527e-11
100 6.00704242612008e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.997958627904647
3 0.996282494482886
4 0.99353909723807
5 0.991882854627183
6 0.986757359820541
7 0.979212599450233
8 0.9732802070034
9 0.963159774695453
10 0.95481625082976
11 0.945169928008165
12 0.937804522058459
13 0.930344068078577
14 0.920579057767077
15 0.912038335494885
16 0.900237183303176
17 0.886083844862293
18 0.871246806423086
19 0.855643507834211
20 0.842236547128337
21 0.827058869579089
22 0.811058131012451
23 0.795650011565607
24 0.782840927150473
25 0.766701866374795
26 0.74899294795553
27 0.730917681277229
28 0.711754441892053
29 0.690319182049657
30 0.675303607270809
31 0.663068142951731
32 0.653749699185673
33 0.648098496367173
34 0.640279478810759
35 0.631214862083777
36 0.619737247000268
37 0.605713116238561
38 0.596552876409827
39 0.588188278726342
40 0.579483562908907
41 0.559607486428878
42 0.52944649170671
43 0.48549028715055
44 0.45796779964265
45 0.418228657191031
46 0.369556634518667
47 0.302779166263022
48 0.251695790173948
49 0.189312480747861
50 0.145309634384824
51 0.117893123672002
52 0.0923502548246438
53 0.0730860056412747
54 0.0562772144695549
55 0.0432749688173039
56 0.0325741643515227
57 0.0215378192799397
58 0.0146068787992734
59 0.00936495039527998
60 0.00682183470506338
61 0.0055852568521156
62 0.00514853540908427
63 0.00499608041160458
64 0.00492529162707145
65 0.00470227237164006
66 0.00450411334527283
67 0.00432579865727401
68 0.00409343955162371
69 0.00382897557407792
70 0.00282224690062023
71 0.00100352620158088
72 0.000563936440642807
73 0.000319695594858127
74 0.000149449129226379
75 6.60394847359666e-05
76 4.3381608534107e-05
77 3.18112251749229e-05
78 1.88645862124367e-05
79 1.57046843019851e-05
80 9.02792591294439e-06
81 2.3408601083297e-06
82 1.23322034337751e-06
83 5.3604806621642e-07
84 3.11209612220528e-07
85 1.90208221820688e-07
86 8.88378328522977e-08
87 6.03562858333231e-08
88 3.26349616250814e-08
89 2.38796678889149e-08
90 1.04695097263718e-08
91 7.45290996433907e-10
92 4.4299214490321e-10
93 3.03122613257836e-10
94 2.44886939170996e-10
95 1.79184446377365e-10
96 1.43198963295082e-10
97 1.42890507253138e-10
98 1.42350684210868e-10
99 1.42361571569236e-10
100 1.42409759307557e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 1
2 0.988910187131228
3 0.975062553354864
4 0.951994227483698
5 0.928922176329719
6 0.907756165417935
7 0.879084482434185
8 0.845429186959328
9 0.820712693289613
10 0.786524637204285
11 0.758680994717679
12 0.732577867966154
13 0.688465174320223
14 0.632987176652751
15 0.58254332792854
16 0.525861566097305
17 0.495202933161014
18 0.45587554984521
19 0.396238247912202
20 0.335467599742727
21 0.266455145443951
22 0.221459070941669
23 0.163968475145353
24 0.117834953886891
25 0.0933352141424531
26 0.0725489506491094
27 0.0640708994317201
28 0.055912213186436
29 0.0505209234183535
30 0.043791047492684
31 0.0373413853608638
32 0.0301060248830367
33 0.0233847257652088
34 0.017944076782067
35 0.0148001548707946
36 0.0114234279403512
37 0.0091382483087929
38 0.00734632759782271
39 0.00583399449514146
40 0.00494950476129416
41 0.00452452343530576
42 0.00421146573797614
43 0.00399608802505671
44 0.00382862933092721
45 0.00371029011401436
46 0.00354730974602328
47 0.00336323448392849
48 0.00313673378853268
49 0.00286489152249763
50 0.00233870679762078
51 0.0012671531991347
52 0.000826076830355761
53 0.000527909654476978
54 0.000283904015708238
55 0.000201249009898083
56 0.000182087863177561
57 0.00017065059588368
58 0.000152653755873712
59 0.000137633649567591
60 0.000123538229290354
61 9.52093388711436e-05
62 6.43638518750103e-05
63 3.57226722339154e-05
64 1.99613596860888e-05
65 1.21757302185792e-05
66 3.42284617906875e-06
67 1.61987305466555e-06
68 9.84805575245034e-07
69 6.78721907769236e-07
70 4.07167165648141e-07
71 2.74280287392039e-07
72 1.91874326570276e-07
73 1.29567081170206e-07
74 6.47810694544207e-08
75 3.04751180337247e-08
76 1.80504959786941e-08
77 1.19309209912973e-08
78 8.13458711657119e-09
79 5.26478918816816e-09
80 1.64267456860262e-09
81 5.67382131255882e-10
82 4.31173845365579e-10
83 2.71141016929407e-10
84 7.71453067262692e-11
85 4.14893328462827e-11
86 2.39698733509555e-11
87 1.41336174923753e-11
88 5.16939128708453e-12
89 3.87961666477807e-12
90 3.27745452459941e-12
91 2.0955494700896e-12
92 1.6613814610633e-12
93 1.64030555035835e-12
94 1.64319909195088e-12
95 1.6372954593449e-12
96 1.64123993061606e-12
97 1.64074496426538e-12
98 1.65183646990343e-12
99 1.66053463826633e-12
100 4.62976554630221e-12
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/var_convergence__seed_12345__eq_type_spd.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$m$},
ylabel={$\textrm{tr}(\Sigma_m) / \textrm{tr}(\Sigma_0)$},
xmin=0, xmax=101,
ymin=-1, ymax=1,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991731760964
1 0.999973265948374
2 0.999949486452742
3 0.999915605238456
4 0.999835441596248
5 0.999726621069751
6 0.999527508658971
7 0.999216320216393
8 0.998666628607912
9 0.997901394849755
10 0.996916470626606
11 0.99570488190133
12 0.994707378606371
13 0.993715893317765
14 0.992069221633912
15 0.989989447719089
16 0.986970224393318
17 0.982066505329893
18 0.97278047456804
19 0.963192022342619
20 0.950135991861164
21 0.94247877551679
22 0.935830339998461
23 0.930468987784765
24 0.925938052979797
25 0.92076818957988
26 0.915825839926821
27 0.910114790357645
28 0.901128693725942
29 0.88998957089855
30 0.881147866670127
31 0.873914827223966
32 0.862314786057417
33 0.848040111492697
34 0.834768021287063
35 0.810086401035331
36 0.773792612964861
37 0.709479585657219
38 0.633302516531953
39 0.497140366691782
40 0.398593491365029
41 0.299836236431088
42 0.243296025013438
43 0.214535873355213
44 0.19285463657399
45 0.177538080759994
46 0.162982369597535
47 0.152062446125128
48 0.1280113553787
49 0.110700815705509
50 0.0883859075493678
51 0.0788837381946283
52 0.0717458729564541
53 0.0649826693595097
54 0.0606436373431303
55 0.0517238225581301
56 0.0416578267089808
57 0.0341076255459309
58 0.0251764242669285
59 0.0196492480998628
60 0.0175945466409971
61 0.0167153168365547
62 0.0162641632869278
63 0.015762327045001
64 0.0152317974013454
65 0.0148874552055431
66 0.0146075788347413
67 0.0141156689889605
68 0.0134578244036587
69 0.0124891364366135
70 0.0114620621967243
71 0.0101714489602232
72 0.00949317395524507
73 0.00924247606622007
74 0.0087814334038074
75 0.00824052441957339
76 0.00803394712979325
77 0.00752040528292779
78 0.00717874293878302
79 0.00675258709872452
80 0.00655129366282867
81 0.00636176051024302
82 0.00577530000175609
83 0.00531414336791581
84 0.00487318556601379
85 0.0046189306787423
86 0.00432222063341449
87 0.00391836921914421
88 0.00354886240448857
89 0.00310128736513292
90 0.00251532199810218
91 0.00221648944231648
92 0.00202928673633332
93 0.00161007749558501
94 0.00111031810898257
95 0.000868455116045531
96 0.000822022746941922
97 0.00070468688395063
98 0.000336585805839925
99 0.000224036154127623
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999256827555
1 0.999997956034182
2 0.99999511882634
3 0.99998936077699
4 0.999981183390682
5 0.999961863807395
6 0.999923149626571
7 0.999877443966974
8 0.999846911232493
9 0.999804796195791
10 0.999756443299192
11 0.99967166883596
12 0.99951874697071
13 0.999408820912158
14 0.999217060076611
15 0.998963061776533
16 0.998684470690674
17 0.998489426492215
18 0.998370037730537
19 0.998199686874445
20 0.998009616617995
21 0.997819184851737
22 0.997581282620383
23 0.997324842320547
24 0.997049038006067
25 0.996720703438074
26 0.9962026764932
27 0.995606317581895
28 0.994835245852625
29 0.993943279566879
30 0.993186376112594
31 0.992317347114939
32 0.991266144731471
33 0.990028468795007
34 0.988444996779857
35 0.986299668273593
36 0.982430341586845
37 0.975719861518283
38 0.969659285878117
39 0.95847237605459
40 0.94026801270345
41 0.900964171118409
42 0.848500127017452
43 0.777164594293412
44 0.519217287860103
45 0.350266169022975
46 0.222825441786445
47 0.123625780519202
48 0.0621552359570435
49 0.0361832554568636
50 0.0255979364032433
51 0.0203452644405121
52 0.0178601297263232
53 0.0159067571606312
54 0.0139833994086743
55 0.0127658228502906
56 0.0118235387252758
57 0.0110457213074448
58 0.0107789560466079
59 0.0104647839369536
60 0.0101358269244724
61 0.0100086796502166
62 0.00964358283532723
63 0.00927778713535151
64 0.00871367761429542
65 0.00834374219645093
66 0.00815372707828028
67 0.00796491802803559
68 0.00787730318703763
69 0.00774372729808379
70 0.0076621497744973
71 0.00750911606541944
72 0.00732242665809831
73 0.00709007795076515
74 0.00680267862895381
75 0.00653185139934449
76 0.00630167675614217
77 0.00590490155556205
78 0.00573111893995985
79 0.00560756098269719
80 0.00533331525211815
81 0.00513885762041563
82 0.00487008362319389
83 0.00436715940968905
84 0.00386669850631973
85 0.00375529667227186
86 0.00368351531378255
87 0.00354522684373922
88 0.00336036551180475
89 0.00326189062363688
90 0.00305395442505718
91 0.00288604383108108
92 0.00279308440010269
93 0.00266361375325169
94 0.00253035832446465
95 0.00232640193467228
96 0.00230194918464798
97 0.00223415538849823
98 0.00214115783393064
99 0.00202132448613389
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999061501417
1 0.999994362082825
2 0.999986837159728
3 0.999972547049164
4 0.999961113325858
5 0.999916984818034
6 0.999854663293975
7 0.999775025519186
8 0.999640924549663
9 0.999498272859807
10 0.999222515212919
11 0.999001407448932
12 0.998790567028307
13 0.998405725097101
14 0.997696730383725
15 0.996371917563129
16 0.994950138286244
17 0.992282499289217
18 0.989867427067812
19 0.987862655256238
20 0.985961516801024
21 0.983925735287172
22 0.982391286569905
23 0.98098570706805
24 0.979751733933166
25 0.978285772024472
26 0.976435046034358
27 0.973904631193397
28 0.970706179122846
29 0.967662821136837
30 0.964546602868633
31 0.957730514500688
32 0.941132474757886
33 0.918146629364065
34 0.894698764916546
35 0.881205936137271
36 0.860624337057817
37 0.836579093303253
38 0.800090049618808
39 0.777458391710288
40 0.743674649973074
41 0.706208659029294
42 0.690026436076502
43 0.679243616630342
44 0.674415481121789
45 0.671457417256855
46 0.66899796087038
47 0.665212683957814
48 0.663035362811818
49 0.659232961330168
50 0.655032777133525
51 0.649146374509615
52 0.643087834125734
53 0.640129269475529
54 0.63744849553562
55 0.632943856109612
56 0.623988678690844
57 0.607198497361553
58 0.57502409572995
59 0.486051432772552
60 0.390734779767807
61 0.316166835645232
62 0.214172419277489
63 0.109040031521739
64 0.0616147426864645
65 0.0524104983331101
66 0.0478822449836629
67 0.0456206599957726
68 0.044028402996638
69 0.041687215541825
70 0.0378196561535895
71 0.0331245742460067
72 0.0309559831202752
73 0.0284668935149771
74 0.0272503277349655
75 0.0260602287121512
76 0.0252791772553826
77 0.0241415007836333
78 0.0231787803902795
79 0.0228644319378944
80 0.0225983513582623
81 0.0223047259731582
82 0.0214371763271682
83 0.0210230708226791
84 0.0208233868445241
85 0.0194376041074261
86 0.0158019772699532
87 0.0135841530449714
88 0.00913991062465122
89 0.00445399216343424
90 0.00328496741711385
91 0.00298112236045079
92 0.0027927832886465
93 0.00217921495614569
94 0.00191883556226481
95 0.000975573536833976
96 0.00077228056450642
97 0.00048503211507101
98 5.9933953645371e-05
99 6.17062063537831e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999984150302392
1 0.999971999002756
2 0.999930878756074
3 0.999846642588179
4 0.999753155192789
5 0.999584760810398
6 0.999340997191305
7 0.99888606168474
8 0.998254172038995
9 0.997210964345943
10 0.995683104300862
11 0.993222854456516
12 0.990017373320733
13 0.983673663101249
14 0.974783239001207
15 0.967084616661413
16 0.961661033162669
17 0.956759966508928
18 0.948040213152087
19 0.935623170151248
20 0.919915398193912
21 0.907017002024395
22 0.897266676852204
23 0.890711757566215
24 0.885488840071415
25 0.877639605133156
26 0.86651168098685
27 0.845342695586999
28 0.820882439891541
29 0.802444733904667
30 0.778728211627305
31 0.751778856691031
32 0.72466992168145
33 0.706488539844668
34 0.693342835960544
35 0.679647844391106
36 0.669542443585974
37 0.652796403533663
38 0.623940867660178
39 0.594032733019171
40 0.566568183896695
41 0.532374365651298
42 0.506329927066118
43 0.486690015487099
44 0.476584312492464
45 0.471439305402175
46 0.466575926806408
47 0.461991668043435
48 0.458229752244488
49 0.45557882246018
50 0.451349846722418
51 0.446317553118697
52 0.443253602661857
53 0.439184317960635
54 0.427157498069919
55 0.387707029008011
56 0.352040444667639
57 0.301298749134575
58 0.244504950744965
59 0.205126604234691
60 0.188458147625717
61 0.175875605663421
62 0.166388315039158
63 0.159071069927836
64 0.156119298944634
65 0.149893804795174
66 0.103453635169117
67 0.0588435234571968
68 0.0385891789636938
69 0.0340690249622422
70 0.0317188223808689
71 0.0305765109757524
72 0.0283756174963095
73 0.0245588896521862
74 0.0185372019179333
75 0.0148420082167277
76 0.0134558550463732
77 0.0127920501302729
78 0.012250679204479
79 0.0115237355842393
80 0.0105168976304035
81 0.00935647289754538
82 0.00880124073821221
83 0.00800561414664343
84 0.00733604265729743
85 0.0069214128689533
86 0.00642211467400786
87 0.00591583781278878
88 0.00501065615386223
89 0.00462079497104448
90 0.00400788937825975
91 0.00359532758490036
92 0.00303508840588234
93 0.00277185461340145
94 0.00270894507695636
95 0.00228375552471265
96 0.00185907700483014
97 0.00128563516201441
98 0.000807545969225257
99 0.000531205575638057
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999057043504
1 0.999996292591702
2 0.999992756817405
3 0.999985857374395
4 0.999970463102625
5 0.99993846691863
6 0.999898783062228
7 0.999856822485386
8 0.999811413444748
9 0.999743170102019
10 0.999662276540415
11 0.999515259604524
12 0.999297961440921
13 0.999011541054419
14 0.998683129860468
15 0.998203717287094
16 0.997518066313931
17 0.99679104782082
18 0.996271125607051
19 0.995449176106027
20 0.994694202614842
21 0.993700129037621
22 0.990826530460354
23 0.984075551520933
24 0.977327047820842
25 0.967222903820193
26 0.953543408740409
27 0.941205696131246
28 0.927536982526418
29 0.907042663294267
30 0.885646489579615
31 0.864077255251269
32 0.842575291818504
33 0.822118272657565
34 0.805210652930439
35 0.795445798863053
36 0.791244971578412
37 0.786259250518768
38 0.782413393232293
39 0.778500958936694
40 0.774000553293742
41 0.769661288583578
42 0.766043780859504
43 0.758853070498755
44 0.745861027965066
45 0.728198340760457
46 0.689467271736005
47 0.619004052529997
48 0.547659762009316
49 0.490768915085643
50 0.464881270899141
51 0.45413887014896
52 0.44617229177136
53 0.435219751932588
54 0.423182657629537
55 0.41142056677534
56 0.400849360423343
57 0.391421453649774
58 0.373661634219851
59 0.352009130491227
60 0.31465291657436
61 0.285709273989382
62 0.267453892318807
63 0.256859764099493
64 0.251176834098001
65 0.246975443090301
66 0.243714183718533
67 0.239947802214056
68 0.239051500231299
69 0.236510426524616
70 0.232516725419182
71 0.221631437008784
72 0.210104899053768
73 0.195613561019412
74 0.179997541269294
75 0.150833891562635
76 0.0952599862624329
77 0.0333379219417772
78 0.0124273783584736
79 0.0038954648180921
80 0.00210694467908698
81 0.00191864899480505
82 0.00171949211942507
83 0.00156872183600539
84 0.00142473164168956
85 0.00137027350538097
86 0.00127969425494441
87 0.00120104906716344
88 0.00110420745565853
89 0.00100098148863302
90 0.000948896927577154
91 0.000898605211386707
92 0.000804090599164851
93 0.000715820374141643
94 0.000456083012245108
95 0.000426330427596752
96 0.000316449126722213
97 0.000173125451858461
98 0.000144533601967841
99 -8.35002582379243e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995873358026
1 0.999981532700787
2 0.999964739088603
3 0.999933058380058
4 0.999878174483801
5 0.999799020606431
6 0.999684512591794
7 0.999500477257406
8 0.999326766905015
9 0.999141251723431
10 0.998865002103466
11 0.998267521413322
12 0.997563555735106
13 0.996490529681781
14 0.995219671017217
15 0.993440358957302
16 0.991055525815527
17 0.988763271872346
18 0.98388257460594
19 0.978529018992108
20 0.973275433776683
21 0.966847879278387
22 0.961019119765029
23 0.954423438799733
24 0.949944875936318
25 0.942251374015304
26 0.933157522743646
27 0.928324157415003
28 0.922823140899909
29 0.918323552989594
30 0.910055720320155
31 0.901238733619358
32 0.887781010488913
33 0.866574498212133
34 0.844701664873357
35 0.819388049467241
36 0.779634885913704
37 0.719033618727667
38 0.683431657214692
39 0.656830525209891
40 0.627384076748324
41 0.609072148323152
42 0.588161716851732
43 0.573078404438329
44 0.562909279354855
45 0.54674537808073
46 0.534584230601327
47 0.517571148177929
48 0.50423465130948
49 0.495599177914857
50 0.480638746599947
51 0.46272488226644
52 0.443538946921822
53 0.407566251365494
54 0.357189553964388
55 0.293927749812587
56 0.248573817223925
57 0.219104849639785
58 0.183991039943725
59 0.16699579713293
60 0.155929765618347
61 0.141938203754869
62 0.137430109804138
63 0.135718792327705
64 0.133787762522144
65 0.131244619298023
66 0.129806816466057
67 0.127197057427009
68 0.120083239754426
69 0.117283432630587
70 0.111685406894389
71 0.105351044511421
72 0.102848150879427
73 0.0988998685677426
74 0.0960698699336475
75 0.0904341041238823
76 0.0798677722934028
77 0.0720390100468415
78 0.0638149330194071
79 0.0608261252428361
80 0.0554830127269379
81 0.0522122836702797
82 0.049929642083788
83 0.0413032719243776
84 0.0383579903635833
85 0.0361721373942424
86 0.0353690779848837
87 0.0335408435850856
88 0.0272068262404606
89 0.0233099995258589
90 0.0139105415020221
91 0.0122068081291366
92 0.00722973899085955
93 0.00165437925114839
94 0.00111039363935346
95 0.000329535721460406
96 0.000235631476488261
97 0.000159026279949489
98 7.82257702426543e-05
99 9.15659265317115e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999992690152
1 0.999999843510032
2 0.999999676057512
3 0.999999057956331
4 0.999998376000927
5 0.99999700170761
6 0.999995431762088
7 0.999992469248006
8 0.999987831127536
9 0.999976320343761
10 0.99996024120522
11 0.999944424799528
12 0.999936781072232
13 0.999930367660054
14 0.999920114705516
15 0.999905465666584
16 0.999880910863883
17 0.999846672127042
18 0.999792917539243
19 0.999716129857552
20 0.999644637375756
21 0.999565157584427
22 0.999526084700736
23 0.999497963233473
24 0.999457682443595
25 0.999414488849199
26 0.999365777524578
27 0.999320775363628
28 0.999272609802962
29 0.999181605920166
30 0.999122526146422
31 0.999029604868793
32 0.998886181652166
33 0.998660564049806
34 0.998514958199002
35 0.998430760580431
36 0.998326619515947
37 0.998223852416478
38 0.998092216179791
39 0.998002858731674
40 0.997959100275084
41 0.997913010227301
42 0.997816016838022
43 0.997688881229937
44 0.99759790377058
45 0.997442894888295
46 0.997239967101032
47 0.996988176863982
48 0.996619466627219
49 0.995837981940042
50 0.994671953476677
51 0.991594416604851
52 0.987880929690279
53 0.98288864295493
54 0.965510804383205
55 0.925619025778511
56 0.859538295513973
57 0.729216658752846
58 0.629029879139729
59 0.481463584819931
60 0.360465465819321
61 0.274990982041266
62 0.192256852392327
63 0.118870711803771
64 0.0796351599791704
65 0.0459434630391316
66 0.0175635163630716
67 0.0117730833853425
68 0.00674286045461418
69 0.00374078163206634
70 0.00209411718312674
71 0.00130495291121438
72 0.00107075634409528
73 0.000925161182623275
74 0.000830976365589832
75 0.000806596396176763
76 0.00079771946214657
77 0.000787500454009632
78 0.000759417074136914
79 0.000699036584952157
80 0.000668303974946192
81 0.000636618975129347
82 0.000621446583307213
83 0.00060315367762374
84 0.000586024557785053
85 0.000571316193747447
86 0.000540774200855924
87 0.000508507892090219
88 0.000459267656373826
89 0.000330751000474229
90 0.000293795932526513
91 0.000219086721912901
92 0.00020463931679466
93 0.00018404092661614
94 0.000160073886729704
95 0.000140042155789293
96 0.000124570402331588
97 7.76241529309909e-05
98 7.06472511648188e-05
99 -2.47493261378959e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999930234466
1 0.999999830574721
2 0.999999668856721
3 0.999999338617277
4 0.999998954621174
5 0.999998258764632
6 0.999996853535726
7 0.999994533088764
8 0.999991615634664
9 0.999987309461474
10 0.999982067191214
11 0.999977235854164
12 0.999965552074761
13 0.9999462822465
14 0.999928591697626
15 0.999908632463881
16 0.999885544558631
17 0.999866427008644
18 0.999841045670243
19 0.999782266032705
20 0.999718997967257
21 0.999641101164797
22 0.999585920423877
23 0.999529033023176
24 0.999466597663784
25 0.999411306319658
26 0.999366328460783
27 0.999320762992027
28 0.999284768810126
29 0.999240869651215
30 0.999194573161223
31 0.999142919756726
32 0.999093030000688
33 0.99903621004778
34 0.998989032389056
35 0.9989411137671
36 0.998879109995461
37 0.998813340201865
38 0.998759250318019
39 0.998724619352943
40 0.998700593320352
41 0.998687544398956
42 0.998664978524331
43 0.998625748383886
44 0.998602075434059
45 0.99857451001939
46 0.998559979181649
47 0.998543900534481
48 0.998516764936036
49 0.998492682166343
50 0.998458891937591
51 0.99843327687715
52 0.998416467236825
53 0.998395617801248
54 0.99836346725771
55 0.998317999457172
56 0.998238690573184
57 0.998113836828808
58 0.997780402455065
59 0.997431700960052
60 0.996870292657592
61 0.996502278003641
62 0.99609488212312
63 0.994421609421764
64 0.991530672809198
65 0.987501488999683
66 0.979609604788581
67 0.962885131882631
68 0.917648904541384
69 0.822775481515942
70 0.637029269444216
71 0.530116045332642
72 0.159862974547739
73 0.050036170505581
74 0.00742958631751396
75 0.00282101872820162
76 0.00193811347690521
77 0.000980303101757502
78 0.000854961493965298
79 0.000745501789974765
80 0.000709006979606386
81 0.000688752271922661
82 0.000659899871864801
83 0.000628508976721461
84 0.00055033592479793
85 0.000505869732482177
86 0.000309123353851323
87 0.000279212153034098
88 0.000259808874656252
89 0.000255540537473232
90 0.000229181358484195
91 0.000202620472184472
92 0.000144647836007194
93 0.000139518596459195
94 8.69579060026384e-05
95 8.34541856514842e-05
96 7.49073917433884e-05
97 4.05553658866213e-05
98 3.19496282216728e-05
99 -3.64866371497279e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999979764887443
1 0.99990792614259
2 0.999738335270012
3 0.999451954636598
4 0.999154525227038
5 0.998343340848128
6 0.997504686066845
7 0.996588959000023
8 0.995300226634245
9 0.993212556449475
10 0.988666151718308
11 0.984264163528839
12 0.97945943641922
13 0.973415658188367
14 0.969046955293709
15 0.960905094946468
16 0.952655253929035
17 0.942993260795665
18 0.929796872163293
19 0.920246894979126
20 0.912245193588796
21 0.90194012701919
22 0.891177941463324
23 0.874588599663714
24 0.856163660927458
25 0.840038733797014
26 0.820209450945655
27 0.80010239081044
28 0.785496297094943
29 0.769591118592962
30 0.749319937229748
31 0.724284363139575
32 0.702168097345015
33 0.680396648543505
34 0.66005764041892
35 0.65042376125095
36 0.643914962634652
37 0.635136768507469
38 0.61969865301644
39 0.604398937233
40 0.592433536313453
41 0.579884236664481
42 0.569584668523935
43 0.559733478332492
44 0.546020065116243
45 0.507100937986905
46 0.455304734096321
47 0.4077650148137
48 0.374385665056135
49 0.344694285949785
50 0.318536833774574
51 0.302084546769398
52 0.286376091201314
53 0.281356833954658
54 0.276758577993899
55 0.268889188657573
56 0.263613091051739
57 0.259847653649221
58 0.255157893821726
59 0.245780556072584
60 0.237098102305727
61 0.220967035689585
62 0.199439924983374
63 0.179504476796418
64 0.162543190203567
65 0.155642314012145
66 0.151535207947632
67 0.145094803205173
68 0.141742383334116
69 0.13773833680688
70 0.135010823686621
71 0.132649969927257
72 0.128407674407474
73 0.12050024115595
74 0.11217899370899
75 0.101633380134678
76 0.0936566255881782
77 0.0825023482060391
78 0.076331027862921
79 0.0749430170489452
80 0.0715940223898175
81 0.0634507849033813
82 0.0599557866978747
83 0.0555261692534878
84 0.0520483281962495
85 0.0499717008979629
86 0.04707052901701
87 0.0402573681274649
88 0.0374868846636199
89 0.0336937130377219
90 0.0307528750054262
91 0.0277319103243176
92 0.0264428462895698
93 0.0231681248384981
94 0.0161638358363656
95 0.0131845206721159
96 0.0117312550954158
97 0.00758653819383309
98 0.00428847669687169
99 0.00212567266590457
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999430420892
1 0.999994431450122
2 0.999982548383971
3 0.999959939738482
4 0.999910226554778
5 0.999843119635353
6 0.999767379239802
7 0.999621334957966
8 0.999448238031722
9 0.999171649865718
10 0.998640599507564
11 0.998099923550078
12 0.997574550976694
13 0.996638980242861
14 0.995560838674238
15 0.994388220008423
16 0.99282551040943
17 0.990933425233723
18 0.987626919644812
19 0.984229759493017
20 0.979965666109258
21 0.975777274349463
22 0.972275871235234
23 0.968671121453668
24 0.962467663945471
25 0.956734814056538
26 0.943619930500548
27 0.931959816481091
28 0.920717283607718
29 0.911490321626401
30 0.897891494604901
31 0.889096924414825
32 0.880509501876467
33 0.873231760730872
34 0.863018694872295
35 0.850388440206189
36 0.829669043163915
37 0.799963816649998
38 0.76256800674626
39 0.709640770614082
40 0.677334376551905
41 0.662060878852536
42 0.642139636111046
43 0.604949278599418
44 0.559926027837742
45 0.519023072231591
46 0.468975792331701
47 0.434093278750653
48 0.408051865382362
49 0.356126495738593
50 0.313321606589148
51 0.262805222321073
52 0.231041691954465
53 0.215867788239939
54 0.203989686004115
55 0.190575692057967
56 0.179428630955506
57 0.173104848992768
58 0.164328524193863
59 0.147812360960893
60 0.11931350660674
61 0.0987980667273425
62 0.0925796073333183
63 0.0896947420491578
64 0.088164138373121
65 0.0874146863405691
66 0.0865530727022208
67 0.0849962697485222
68 0.0750621324260229
69 0.0571100801648126
70 0.0351928604035668
71 0.0164303561406863
72 0.0113043638770792
73 0.0089681921149675
74 0.0084513454232517
75 0.00812058352149734
76 0.00766701314574458
77 0.00726101441762277
78 0.00673085969170758
79 0.00614193927602896
80 0.00562767565492258
81 0.00506377017623113
82 0.00477532898709526
83 0.0044203766488565
84 0.00421924297851432
85 0.00399279836574495
86 0.0037402640763187
87 0.00339613881797313
88 0.00311344226748279
89 0.00288219072994654
90 0.00247450473173491
91 0.00232524991856166
92 0.0020753705630943
93 0.00176796092424912
94 0.00168339038161101
95 0.00149797472910394
96 0.00115805467928677
97 0.000818326278955061
98 0.000643585868186537
99 0.000400779996325658
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99997852431972
1 0.999928602618204
2 0.999833304556081
3 0.999685809068082
4 0.999408308704037
5 0.998861548816458
6 0.998258248485308
7 0.997346682910415
8 0.995822513141339
9 0.99432366635885
10 0.99268646825393
11 0.991275746288143
12 0.989869671173775
13 0.988110029029402
14 0.985307523591822
15 0.980684741353112
16 0.974378016697594
17 0.966922794304415
18 0.953003023688598
19 0.933009659905848
20 0.907113650084642
21 0.879104259156423
22 0.855793963161918
23 0.831514893392475
24 0.809296896389219
25 0.786922123881236
26 0.762372363775711
27 0.752619191427454
28 0.739586835805213
29 0.723648820306039
30 0.712462267438453
31 0.701926035108103
32 0.695723989897926
33 0.68928689468044
34 0.682372058634509
35 0.675402662236923
36 0.67011280497394
37 0.664938872728031
38 0.657850970234805
39 0.645066259036024
40 0.623095701485739
41 0.58569041002168
42 0.543300116655902
43 0.489768342414991
44 0.434994738306019
45 0.382058427750793
46 0.345678158977988
47 0.30107709006545
48 0.249118811079997
49 0.221401645811063
50 0.205567871561395
51 0.19109527243622
52 0.180795792326559
53 0.171483544672653
54 0.160387106519172
55 0.149349885714271
56 0.140770380558006
57 0.13495116257598
58 0.129079422285913
59 0.123180928458059
60 0.117996063496311
61 0.114649236954789
62 0.109077852509574
63 0.103240058368421
64 0.0989381101694166
65 0.0932168982218182
66 0.0891372116672996
67 0.0859312241500237
68 0.0782679886935649
69 0.0621223701015981
70 0.0523082215012452
71 0.0457814700330553
72 0.042810243264981
73 0.0399637011160837
74 0.036777811220205
75 0.0343414925338836
76 0.0318540511035569
77 0.0295777421576115
78 0.0286974054630691
79 0.0270138882371413
80 0.0248724822056292
81 0.0219103562607591
82 0.0195983834658029
83 0.0187114263439318
84 0.0179377644851405
85 0.0139297102807944
86 0.00986197996387946
87 0.00761923623891957
88 0.00713551577973376
89 0.00667866909940559
90 0.0060272631133778
91 0.00559117133454471
92 0.00499340387615673
93 0.00437266395970943
94 0.00355212676322687
95 0.00243182690871261
96 0.00195053371615458
97 0.00184201353443945
98 0.00140732544063814
99 0.000759076306682179
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999938692052508
1 0.999871022900881
2 0.99972305037697
3 0.999470159062563
4 0.999055464446745
5 0.998288272312335
6 0.997553620255475
7 0.996656609160527
8 0.995551034385629
9 0.994205213925071
10 0.991927323518696
11 0.989508299824522
12 0.985082106967699
13 0.980629485621261
14 0.976041683386875
15 0.970519934980353
16 0.958642801363856
17 0.935575025893705
18 0.907671275657355
19 0.877059308698719
20 0.838439952415464
21 0.801634087731513
22 0.781419766754941
23 0.760128255019403
24 0.740415928238773
25 0.717398211766056
26 0.691337215579019
27 0.655368592871188
28 0.612646700521903
29 0.506620708926558
30 0.381106222529914
31 0.303058824861558
32 0.233623920847488
33 0.193070502944175
34 0.171872932228695
35 0.1629486008522
36 0.156083026399512
37 0.15059799386809
38 0.146070869409386
39 0.143008840075358
40 0.139507446032175
41 0.13499441014189
42 0.132390852942505
43 0.13078835589703
44 0.128640790090418
45 0.125776923548444
46 0.122395458688295
47 0.120408100341029
48 0.118068486399324
49 0.115833538346601
50 0.112944923102315
51 0.108336824304708
52 0.104175492213514
53 0.101020850109947
54 0.0970214989886147
55 0.0926465445179143
56 0.0890851221810597
57 0.0864259958004867
58 0.0832856209436497
59 0.0805670646175788
60 0.0785462616473598
61 0.0769763413273634
62 0.0745247218003755
63 0.0683252310958361
64 0.0658320146315429
65 0.0626184512186932
66 0.0601288946083801
67 0.0552659987076627
68 0.0517165841282023
69 0.0503407587608863
70 0.0495724782782089
71 0.0484258042879167
72 0.0452864551458157
73 0.0427601116590179
74 0.0408953008746096
75 0.0386922927510374
76 0.0361758159519187
77 0.0346625525143265
78 0.0334908061836462
79 0.0318423081764268
80 0.0274644564010795
81 0.0252462848031458
82 0.0232875904309832
83 0.02217877624929
84 0.0201941049401891
85 0.0158025537545294
86 0.0145493700019181
87 0.0137459463334431
88 0.0128108248650931
89 0.0116795006002579
90 0.00960502573932426
91 0.00912732255298392
92 0.00742978336813018
93 0.00633733613763164
94 0.00537474282810974
95 0.00475682644662652
96 0.00383779447311076
97 0.00286227202684386
98 0.0018923577987804
99 0.00089451504811699
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99998596204353
1 0.999929721265762
2 0.999839378884911
3 0.999678411415638
4 0.999467799121896
5 0.999019678129594
6 0.998208214138173
7 0.997384911971701
8 0.996731999697641
9 0.995255532547135
10 0.993424064823592
11 0.990474283414231
12 0.986829514891847
13 0.983717385340905
14 0.981202421635665
15 0.976749652228761
16 0.970263805534755
17 0.964726631037451
18 0.958582569967732
19 0.952151648933616
20 0.945675161222614
21 0.942471210338819
22 0.938173362438712
23 0.932955215928689
24 0.921620078586552
25 0.902774403135403
26 0.882253335889978
27 0.858379301241328
28 0.82271786198081
29 0.791699777999099
30 0.757627323677812
31 0.738127453056138
32 0.71247249948023
33 0.697566510535595
34 0.684434988732483
35 0.673111036631056
36 0.663656844907554
37 0.657403439379472
38 0.647310492065559
39 0.636733648954221
40 0.624190110280888
41 0.61525382839359
42 0.606624251138203
43 0.598555535225119
44 0.591773270656386
45 0.585637836369731
46 0.577939065444716
47 0.571911648123604
48 0.566339297833894
49 0.559410918256041
50 0.55126768506142
51 0.545097157458264
52 0.537086032627916
53 0.526991810113809
54 0.509078737110514
55 0.490241255262786
56 0.467219902092145
57 0.45327565412535
58 0.431727697202004
59 0.407729220278174
60 0.362334602981536
61 0.295621121499145
62 0.268352277535579
63 0.244412761649991
64 0.228264802363972
65 0.219228845631613
66 0.202165140683033
67 0.190461754245395
68 0.176486037542096
69 0.16785925757721
70 0.162470299722025
71 0.155340203325715
72 0.148931317649305
73 0.136105925614847
74 0.127525120421265
75 0.112612107283805
76 0.103476564586086
77 0.0982750517092142
78 0.0939373272294142
79 0.0901896381588059
80 0.0868399730566791
81 0.0834592383263585
82 0.0783076000583141
83 0.0682415603988216
84 0.0512244654713463
85 0.0479687083320124
86 0.0457927792098181
87 0.0361206797012892
88 0.0341296363588662
89 0.0319320998370523
90 0.0307808806843321
91 0.0295326507930981
92 0.025159995902161
93 0.0164467457780255
94 0.0116821975498176
95 0.00888082075305825
96 0.0060704455508942
97 0.00363636552753239
98 0.00184553118172068
99 0.00172848969108989
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991992529143
1 0.99997902816167
2 0.999934114249149
3 0.999854491523966
4 0.999774591301706
5 0.999664948578792
6 0.99949438568672
7 0.999261416009618
8 0.998959493496812
9 0.998557829333857
10 0.997987179788829
11 0.997520063372972
12 0.996915820775882
13 0.99570165335377
14 0.99426982740384
15 0.991957536716138
16 0.988391049498734
17 0.982798604939902
18 0.975140010784008
19 0.968320945673979
20 0.958051755513498
21 0.952608245519737
22 0.94527851363058
23 0.933984562402009
24 0.924744550789627
25 0.9106266421989
26 0.889982315017817
27 0.869945497259841
28 0.857141274031024
29 0.844007276146548
30 0.836477112648843
31 0.822371459767472
32 0.812272958734981
33 0.804308303430719
34 0.797505165823333
35 0.790666309923801
36 0.784310725101963
37 0.777320551810502
38 0.773530474659026
39 0.769461023914105
40 0.760860012626066
41 0.751414622712385
42 0.724515548365709
43 0.653717302428522
44 0.611374841454842
45 0.581585028137488
46 0.561589761315533
47 0.544014287170629
48 0.537014175836775
49 0.528117333773385
50 0.500906871813973
51 0.464260312154665
52 0.43094449711915
53 0.376460213470442
54 0.344326623298614
55 0.317063360422164
56 0.29988748352098
57 0.291315314135405
58 0.280486338199931
59 0.273928012843507
60 0.271580654760572
61 0.270342427306221
62 0.269153648733459
63 0.267686067609073
64 0.265393306925587
65 0.259452329726788
66 0.237447967654376
67 0.193555703809733
68 0.153466349355824
69 0.14490664999739
70 0.142568036661593
71 0.141243498841708
72 0.140062113604061
73 0.139232368163512
74 0.138084304871513
75 0.135782819710714
76 0.114544707875131
77 0.0835518719228639
78 0.0453791550792032
79 0.0250814572956196
80 0.0196057848000711
81 0.0175601349845535
82 0.0163672622005066
83 0.0150873529958692
84 0.0139283100781487
85 0.0123435961468426
86 0.0113405675008543
87 0.0108933048483937
88 0.00986687223442971
89 0.00889459513946841
90 0.00761387902252932
91 0.00680099545768492
92 0.00606307412223667
93 0.00537280631042518
94 0.00431895600194447
95 0.00386243508761937
96 0.00234003158460503
97 0.00124480131549204
98 0.000916031787030995
99 0.00042215850439176
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999877071193
1 0.99999972979588
2 0.999999278823719
3 0.999998512832085
4 0.999996907211804
5 0.999995182501452
6 0.999992439165459
7 0.999988287848851
8 0.999978541011083
9 0.999964364261377
10 0.999950712305661
11 0.999935218020229
12 0.999915461351818
13 0.999893103040284
14 0.999869739415959
15 0.999832246657983
16 0.999792170877972
17 0.999754612011949
18 0.999671592559364
19 0.999566625656384
20 0.999481995962926
21 0.999419388655005
22 0.999344351717594
23 0.999265597161723
24 0.999207220662624
25 0.999143396518271
26 0.9990576561113
27 0.998964341178622
28 0.998880234556173
29 0.998780210701113
30 0.998686177864506
31 0.998582613976806
32 0.998497221507718
33 0.99839621415228
34 0.998291598941724
35 0.998113465635734
36 0.99779626020067
37 0.997611181225436
38 0.997433592038171
39 0.997178895638814
40 0.996833725299115
41 0.996455434838846
42 0.995858240596721
43 0.994290054677787
44 0.990883315670982
45 0.985209227891863
46 0.972107660262181
47 0.954785407261547
48 0.927647924977043
49 0.89714395351159
50 0.855828098307927
51 0.810274402947978
52 0.734703930022711
53 0.582024814431292
54 0.348221258698265
55 0.110489380355448
56 0.0599404040957483
57 0.0239917557668796
58 0.0100517073781595
59 0.00507829299463529
60 0.0031700075701299
61 0.00239259952299247
62 0.00187663718938217
63 0.00142594196312707
64 0.00116745093571105
65 0.000715193670748662
66 0.000563365322815233
67 0.000515630017034508
68 0.000467414980598854
69 0.000439557977531101
70 0.00041902808166238
71 0.000396336135603077
72 0.000378241910098209
73 0.000360783494747313
74 0.000344909735702508
75 0.000333879888370692
76 0.000318494037302672
77 0.000298894189031501
78 0.00028502125808313
79 0.000258453230276362
80 0.000235442051790267
81 0.000223012535651887
82 0.00019515633620882
83 0.000170955814101664
84 0.000149364574473093
85 0.000129893341610782
86 0.000113472572058695
87 0.000107691642885844
88 0.000101867102632722
89 9.59252509027255e-05
90 8.22475013989344e-05
91 7.27259932542055e-05
92 5.63197622212251e-05
93 4.7853092243131e-05
94 3.98283859058345e-05
95 2.29857785902367e-05
96 1.6965429833172e-05
97 1.06287124088261e-05
98 6.68343589016452e-06
99 6.56349658001393e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999998101813
1 0.999999994758596
2 0.999999986934283
3 0.999999977231799
4 0.999999954974357
5 0.999999913781384
6 0.999999835431767
7 0.999999725196412
8 0.99999962274923
9 0.999999459763478
10 0.999999296403666
11 0.999999142251371
12 0.999998964021587
13 0.999998770420841
14 0.999998594918275
15 0.999998328669284
16 0.999998008584147
17 0.999997552863214
18 0.999996799849758
19 0.999995870187385
20 0.999993978022467
21 0.999991266922882
22 0.999988840055518
23 0.999986086035288
24 0.999983509059029
25 0.999979553710573
26 0.999972936378697
27 0.999963949434964
28 0.999955941324377
29 0.999947057208671
30 0.99993912966956
31 0.999931949844504
32 0.99991877291616
33 0.99990470353945
34 0.999893896026019
35 0.999884133772433
36 0.999877098845579
37 0.999872067696697
38 0.999868225070595
39 0.999862018089904
40 0.999857267152558
41 0.999849810296886
42 0.999835527896231
43 0.999811042526661
44 0.999784312881196
45 0.999742389294789
46 0.999719119524354
47 0.999694263231205
48 0.999674822004718
49 0.999639924497499
50 0.999596211063679
51 0.99956272256724
52 0.999528079818079
53 0.999496712515957
54 0.999485954638001
55 0.999479108451507
56 0.999473564773169
57 0.999469116563258
58 0.999461738926656
59 0.999446695593896
60 0.999418297115752
61 0.999388886941456
62 0.999365121727627
63 0.999290185615334
64 0.999224742059967
65 0.999150827631237
66 0.999070851349389
67 0.999009047986704
68 0.998852523879737
69 0.998422026145833
70 0.997258059804614
71 0.995139020914549
72 0.989657423600448
73 0.982466341014098
74 0.970019345370644
75 0.944996674148045
76 0.82671261534686
77 0.648508989187212
78 0.469825052171415
79 0.312751516044227
80 0.159224585040789
81 0.0456437769589365
82 0.00867307231868095
83 0.00100435883463728
84 0.000101047917098316
85 1.99179925538246e-05
86 8.15516941688002e-06
87 7.19362886828349e-06
88 6.93184754695384e-06
89 6.54084169380022e-06
90 5.78396382643031e-06
91 5.19995261627241e-06
92 4.9000655464378e-06
93 4.5823550390213e-06
94 4.02643916264605e-06
95 3.19099576515251e-06
96 2.59889815260127e-06
97 2.26626815183173e-06
98 1.23816439462822e-06
99 1.98165925168365e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999969834757
1 0.999999902656074
2 0.999999739723118
3 0.999999475430706
4 0.999999117096162
5 0.999998632830423
6 0.999998090614225
7 0.999997012011112
8 0.999995530313093
9 0.999993719662247
10 0.999989909513824
11 0.999984119848507
12 0.99997839803541
13 0.999973558009565
14 0.999967670776559
15 0.999962006577886
16 0.999953319942196
17 0.999934235480787
18 0.999912305806698
19 0.999879689681723
20 0.999865596628158
21 0.999852891703581
22 0.99984033033236
23 0.999825673739208
24 0.999799973814164
25 0.999771855973171
26 0.999747674321717
27 0.999724623977841
28 0.999701462176107
29 0.999668248953845
30 0.999607806065373
31 0.99948822367578
32 0.999367122198867
33 0.999250540975754
34 0.999185422953735
35 0.999140331575434
36 0.999084789866683
37 0.998998836255166
38 0.998927524508438
39 0.99882223778932
40 0.998754250071661
41 0.998679663359096
42 0.998579469398043
43 0.998481747389715
44 0.998375746507615
45 0.998268907354984
46 0.998188430770448
47 0.998044516654036
48 0.997821436484161
49 0.997261071699688
50 0.996712336888736
51 0.995848864011666
52 0.994991469287333
53 0.993220709860411
54 0.991006856957802
55 0.988492651890408
56 0.987182465785608
57 0.983622503473348
58 0.978694393836515
59 0.972523417940549
60 0.966331348931266
61 0.952007134558499
62 0.931865951405285
63 0.879784386158154
64 0.847410648668817
65 0.835038663543392
66 0.819547439296318
67 0.783858676626115
68 0.767951612273072
69 0.758482963461619
70 0.756409525644915
71 0.754532633954104
72 0.752681997795838
73 0.752357652273863
74 0.752041751336734
75 0.749767473334072
76 0.738770109939053
77 0.727928535173123
78 0.718387511560359
79 0.692746134449976
80 0.634380449865375
81 0.553691049577274
82 0.385888817258147
83 0.151316479679187
84 0.0985658012407454
85 0.0761139839020566
86 0.0313241975039864
87 0.0126221834585268
88 0.00695965555871576
89 0.00343061652738473
90 0.000784421887108052
91 0.000413393573213663
92 0.000351048153960015
93 0.000210521567472727
94 0.00018216659287133
95 0.000176470671575083
96 0.000101002815952224
97 1.45358244766277e-06
98 6.8106770220854e-07
99 3.84061459507453e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999765120361
1 0.999999361038225
2 0.99999850607876
3 0.999996600555307
4 0.999992229497795
5 0.999988037313984
6 0.99998185506606
7 0.999975703241642
8 0.999959473569924
9 0.999943253005756
10 0.999903917838763
11 0.99985575319578
12 0.999803956152917
13 0.999746346542583
14 0.999682963547348
15 0.999606453167587
16 0.999522350193213
17 0.999438784873891
18 0.999306849343762
19 0.999195958708924
20 0.999086279422233
21 0.999005842170806
22 0.998910152522241
23 0.998736446806313
24 0.998536622453211
25 0.998362054061518
26 0.998151499079144
27 0.998010076465913
28 0.997893202838927
29 0.997799679171821
30 0.997697217865996
31 0.997574042080975
32 0.997375913142539
33 0.996930162185244
34 0.99648570083075
35 0.995976330471807
36 0.994625330862048
37 0.993151888242628
38 0.991541716498731
39 0.990524636224048
40 0.989128507074017
41 0.987331990281903
42 0.986101715492378
43 0.984967014711822
44 0.983642859255975
45 0.982585117081028
46 0.981590038291392
47 0.979722484361531
48 0.976954174267276
49 0.972537798410894
50 0.966696030629391
51 0.951522525386634
52 0.927021460376885
53 0.885918435327032
54 0.818997629513523
55 0.72398666251509
56 0.566179583094905
57 0.425707978775313
58 0.303142152827932
59 0.207185412758284
60 0.129531206219296
61 0.0775665211049454
62 0.0401884493307079
63 0.0215043698583748
64 0.00946464860943167
65 0.00629799728747134
66 0.00475194127362218
67 0.00423854582016642
68 0.00341027542486626
69 0.00272926795991938
70 0.00240045926501379
71 0.00225470169889827
72 0.00209969377986902
73 0.00194754304446895
74 0.00184726081253963
75 0.00172863011813369
76 0.00166022038440674
77 0.00159211307953085
78 0.00155903244851045
79 0.00146815611112796
80 0.00127694830502523
81 0.00102631266756573
82 0.00080506276835955
83 0.000660914243108293
84 0.000619678999814946
85 0.000602065264908332
86 0.000558599940210744
87 0.000529265800289248
88 0.000490896136457339
89 0.000473457737183936
90 0.000341928676775605
91 0.000316713309977477
92 0.000305876912291661
93 0.000283461367722481
94 0.000253857119671392
95 0.000206566754322607
96 0.000190640134508988
97 0.000182560194543539
98 8.31351471293959e-05
99 3.8469974094674e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999869502304
1 0.999999602572537
2 0.999999219484619
3 0.999998480245675
4 0.999997484568876
5 0.999995879634176
6 0.999993628295465
7 0.999989944841835
8 0.999985910031908
9 0.999978581372652
10 0.999971392022026
11 0.999961488615419
12 0.999949341536286
13 0.999933129684041
14 0.999916941503451
15 0.999892227221076
16 0.999868063676726
17 0.999847310100732
18 0.999833478705494
19 0.999813939624074
20 0.999794401366254
21 0.999767942310945
22 0.999740086465306
23 0.99971637508188
24 0.999692034056002
25 0.999666172257863
26 0.999619672487496
27 0.99955351714114
28 0.999495255382565
29 0.999402696050204
30 0.99932402205624
31 0.999247174286869
32 0.999041701546869
33 0.998821248456714
34 0.998507484781683
35 0.997909705923825
36 0.996756123045029
37 0.995814920320377
38 0.995160244793098
39 0.994655423576783
40 0.994270672483482
41 0.993766162749262
42 0.992653026419051
43 0.990084919525143
44 0.984387198265568
45 0.978280073381025
46 0.968894310075271
47 0.957691241377871
48 0.944705252950972
49 0.928026016214329
50 0.903459077934061
51 0.870881442621648
52 0.8138603710872
53 0.738804046893618
54 0.655824834582079
55 0.466404308335322
56 0.231091875457425
57 0.0994997706741783
58 0.0541908439146245
59 0.0284970350675336
60 0.0080197797542561
61 0.00169551000729086
62 0.00101253422225938
63 0.000721802906726333
64 0.000572055716403632
65 0.000498573843317133
66 0.000454817656254941
67 0.000413110900712381
68 0.000379730406959649
69 0.000367535392067705
70 0.000359104037310644
71 0.000346984310542725
72 0.000340733610481661
73 0.000336073058823685
74 0.000329913892449387
75 0.000322832072728869
76 0.000307704903420496
77 0.000289317506876849
78 0.000273394371594252
79 0.000256625841205442
80 0.000244979797783515
81 0.000234957277599831
82 0.000213301802994277
83 0.000162578136454384
84 0.000111182184760137
85 8.68102160833335e-05
86 7.46590266276676e-05
87 6.91822588988176e-05
88 6.48642371868685e-05
89 6.07409015229386e-05
90 5.67745825354413e-05
91 4.7980564831765e-05
92 3.61600748317384e-05
93 3.17438512960549e-05
94 2.82147199515807e-05
95 2.43791973944101e-05
96 2.02179469725698e-05
97 1.28656490020515e-05
98 1.05012627515085e-05
99 6.26220288731751e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999959361576284
1 0.999894597204466
2 0.999777350562409
3 0.999496712857852
4 0.998907845571412
5 0.998004570556945
6 0.996989150733328
7 0.995627471508318
8 0.993645411893319
9 0.991031113329688
10 0.987448783604911
11 0.982265352945514
12 0.97624364235573
13 0.971679458871795
14 0.964474480741983
15 0.958411151532543
16 0.950176038062371
17 0.94235218222882
18 0.934060677224167
19 0.915475891786187
20 0.895698412215753
21 0.869844265829772
22 0.851648816982533
23 0.830139063339752
24 0.813205649006233
25 0.801427165418009
26 0.790430492603039
27 0.777814704249362
28 0.765325711358557
29 0.752662803961154
30 0.743270468310818
31 0.735749397166114
32 0.726373516628148
33 0.712509651327433
34 0.695233688533674
35 0.687777866526675
36 0.679383461394435
37 0.666311960904991
38 0.649879598481644
39 0.620833701566122
40 0.59476518337179
41 0.564771871304578
42 0.534938945211174
43 0.510380789599012
44 0.490008516673639
45 0.467297157916014
46 0.452632217542996
47 0.440188234165995
48 0.430465647225565
49 0.425701492186179
50 0.423277219369638
51 0.419587736391026
52 0.416888557443362
53 0.412671253674709
54 0.404949058081679
55 0.390839829412008
56 0.360756260458113
57 0.326303349473402
58 0.291613911611071
59 0.255566476131409
60 0.224373169233517
61 0.18644647984087
62 0.164189521963082
63 0.150841937311539
64 0.1424064055901
65 0.135958299092735
66 0.129050746741088
67 0.120354904101153
68 0.117950478603891
69 0.114353570752102
70 0.110233874924904
71 0.10743482150775
72 0.10086030541123
73 0.0941853789397512
74 0.0867424325927916
75 0.083708593377429
76 0.0802613388025669
77 0.0766483281425307
78 0.074839332171193
79 0.0672517714312515
80 0.0574619310338801
81 0.047360043704324
82 0.0421112457201754
83 0.034773346843186
84 0.0318591747118208
85 0.0302595750230019
86 0.0285278870422862
87 0.0275728765395184
88 0.0259814770680899
89 0.02414871060273
90 0.0225262920980228
91 0.0210663204565507
92 0.0197758258333395
93 0.0157972226626215
94 0.0153524156194603
95 0.0147282059970803
96 0.0126391611770413
97 0.00910501732850128
98 0.00631104771139447
99 0.00254398204170918
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999988080783174
1 0.999968687189897
2 0.999926418647535
3 0.999837991810693
4 0.999687264405019
5 0.999429859860868
6 0.999160333467316
7 0.998715963927324
8 0.998078008322932
9 0.997003458236348
10 0.996055722898808
11 0.994920900331302
12 0.994072601195137
13 0.992428615585481
14 0.991393328039663
15 0.989765711453456
16 0.987915167503494
17 0.98632923305923
18 0.984112924501147
19 0.98190812316665
20 0.979411128852261
21 0.976433744087755
22 0.9691166411681
23 0.954586931719423
24 0.939461429749655
25 0.922745791866046
26 0.901850865346384
27 0.882569707181277
28 0.869904733567789
29 0.862339339443541
30 0.852006435243077
31 0.831850365841108
32 0.806393630919836
33 0.777932232203036
34 0.752160766855102
35 0.714084118322982
36 0.689435532863541
37 0.658474832046516
38 0.632268535315529
39 0.617325301473693
40 0.607177524755917
41 0.598790126290376
42 0.588762982654095
43 0.560455442017535
44 0.531182618437551
45 0.499309536936048
46 0.479357144336848
47 0.466471091199358
48 0.45725200824678
49 0.442844281227158
50 0.424991116712948
51 0.412750339164108
52 0.396806146688848
53 0.370567502180183
54 0.35239074442963
55 0.343517126860458
56 0.336211651760769
57 0.331596686759386
58 0.328076375203925
59 0.324711609916014
60 0.321784904065724
61 0.319311929251206
62 0.313113660847697
63 0.308687735829084
64 0.29993957514361
65 0.285830054745611
66 0.275829660995241
67 0.263859521551483
68 0.256465667849021
69 0.249815810018363
70 0.237342454144866
71 0.226417841358175
72 0.215114923980198
73 0.201004135650328
74 0.166399819387252
75 0.133562410897552
76 0.126977663448467
77 0.118294003886565
78 0.115004449442371
79 0.112590932368644
80 0.110780058616987
81 0.108440225267771
82 0.105641575376733
83 0.101776933796761
84 0.0974242261078233
85 0.0826329350484072
86 0.0751079369681967
87 0.0581266795105519
88 0.0413565834046758
89 0.0273058726926548
90 0.0262108623910608
91 0.025615447216785
92 0.0248583657048128
93 0.018006101391475
94 0.0147464184737947
95 0.012527667995083
96 0.00619366389668136
97 0.0044002710939164
98 0.00199098744999621
99 4.17768362334788e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999989224867
1 0.99999996151598
2 0.999999908489981
3 0.999999835946742
4 0.999999677436794
5 0.999999456916422
6 0.999999060593709
7 0.999998294120116
8 0.999997461817278
9 0.999996593753548
10 0.999995813538216
11 0.999994952247864
12 0.999994087425537
13 0.999993104420007
14 0.999991638101113
15 0.999988098389266
16 0.999985422662281
17 0.999982206146483
18 0.999979860059329
19 0.999977413015502
20 0.999974784862321
21 0.99997196577193
22 0.999968562909255
23 0.999962600005498
24 0.999956304570637
25 0.999945103122007
26 0.999922472124573
27 0.999890705693917
28 0.999864694026489
29 0.999838767706421
30 0.999816938334539
31 0.999791154501368
32 0.999768979674289
33 0.999752561020298
34 0.999734268690018
35 0.999721815364677
36 0.999711799859674
37 0.999698649999213
38 0.999676111857095
39 0.999636495249932
40 0.999538264030931
41 0.999439972601745
42 0.999317283072415
43 0.998961336035967
44 0.998416285141275
45 0.99701175057978
46 0.993100488264086
47 0.982701982012967
48 0.968764357467224
49 0.949177714172387
50 0.909756339660902
51 0.869496586020566
52 0.826147567921361
53 0.76442372254552
54 0.695708272601644
55 0.644761489814545
56 0.548040589202733
57 0.339706550664867
58 0.181815434551484
59 0.0718839399928176
60 0.0264446797790105
61 0.0112070054792013
62 0.00483035633157643
63 0.00234890515049045
64 0.0011994368051101
65 0.000332134129145248
66 0.000160248602631392
67 7.88044315292518e-05
68 4.8638128850284e-05
69 3.72849205204232e-05
70 3.38481064137925e-05
71 2.93948648240041e-05
72 2.77359719624731e-05
73 2.71869710886577e-05
74 2.61165148885872e-05
75 2.50345766962579e-05
76 2.37729744170249e-05
77 2.31198759168442e-05
78 2.1932783429025e-05
79 2.06015500957184e-05
80 2.01040091281008e-05
81 1.8929288726662e-05
82 1.74711961988984e-05
83 1.64629542351319e-05
84 1.58378191489154e-05
85 1.44869815414926e-05
86 1.29214141767628e-05
87 1.20897967722963e-05
88 1.15505134067874e-05
89 1.00929574757155e-05
90 8.89662755384225e-06
91 8.09746152646007e-06
92 7.66639902329722e-06
93 4.85284709518163e-06
94 4.54085977336859e-06
95 3.80124369457203e-06
96 3.30192583597156e-06
97 3.08176632012212e-06
98 2.15242190918542e-06
99 1.37634874764435e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997765531227
1 0.999992071354142
2 0.99998158576349
3 0.999963820976465
4 0.999923942554208
5 0.999880875832387
6 0.999833024027925
7 0.999759072922568
8 0.999573874477236
9 0.999373778773914
10 0.999094516425481
11 0.998781328990132
12 0.998359024588627
13 0.997767214174092
14 0.996980080383068
15 0.996252119224672
16 0.99532858056605
17 0.994486728380504
18 0.99375147339473
19 0.99269761078887
20 0.99110591879252
21 0.990033806075301
22 0.986640955456187
23 0.984206847127933
24 0.980084094923799
25 0.973743301224761
26 0.968202060091342
27 0.962829081641255
28 0.956954720314044
29 0.95153269110051
30 0.942807169868722
31 0.925580185045189
32 0.902225047349158
33 0.877226021248699
34 0.849959275689883
35 0.819428661890257
36 0.778380487359131
37 0.744867585778572
38 0.691709524231461
39 0.647595361270498
40 0.629239100874519
41 0.611306658521907
42 0.598790513307862
43 0.587514718210862
44 0.583319967798921
45 0.580138843499073
46 0.576729262316088
47 0.573304710853197
48 0.567889013798323
49 0.563606268333379
50 0.557352412947059
51 0.554789478353611
52 0.550273944596939
53 0.543850403227041
54 0.537412765964554
55 0.531387414140503
56 0.521394426891196
57 0.506065081521936
58 0.48838844457496
59 0.466495133047909
60 0.435799145277835
61 0.41214046706343
62 0.379832624421149
63 0.334979528928809
64 0.29360803883654
65 0.237227901900852
66 0.155907350112204
67 0.114738037474486
68 0.0927188449608005
69 0.0626951344111027
70 0.0538010371558115
71 0.0504947422167903
72 0.0486995406397838
73 0.0457631004396574
74 0.0433031302304726
75 0.0426398810589639
76 0.0419112046886306
77 0.0413202002687974
78 0.0406435192520424
79 0.0385133880487384
80 0.0360024312272606
81 0.0296769066361168
82 0.0277728320218396
83 0.0239759374275547
84 0.02048847054665
85 0.0190744808824905
86 0.0180946504827818
87 0.0173519245409957
88 0.0167436908684742
89 0.0148795598184381
90 0.0130965955361939
91 0.0117359858227117
92 0.0111098988580307
93 0.0102119698629667
94 0.00915688872325922
95 0.00840500910640495
96 0.00707189435877705
97 0.00541551453028145
98 0.00306035418281506
99 -6.01958071982261e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998508347789
1 0.999994751399957
2 0.999989932889975
3 0.999980089736081
4 0.999968795322654
5 0.999954281630693
6 0.999928112686509
7 0.999897874811577
8 0.999848439465085
9 0.999719552722684
10 0.999565958268742
11 0.999379795678155
12 0.999104428775305
13 0.998718730737409
14 0.998457789260654
15 0.998241715798813
16 0.998000009523101
17 0.997845503296559
18 0.997681685386538
19 0.997537370605379
20 0.997381925647806
21 0.997194671042803
22 0.996945154474711
23 0.996393439661964
24 0.995414793143767
25 0.993180381441681
26 0.989505523800325
27 0.983751327351581
28 0.974575796132464
29 0.958978037498853
30 0.936391950022704
31 0.90707283208078
32 0.859167635852477
33 0.7942310236637
34 0.713288881137764
35 0.617327809658189
36 0.528287259176672
37 0.341412280067941
38 0.137798698104401
39 0.0724922191655683
40 0.0536317610073045
41 0.0437761183773581
42 0.0399152208538751
43 0.0374484852807694
44 0.0349710136613481
45 0.0320188978705195
46 0.0290708454006809
47 0.0261963562263948
48 0.0238600642813212
49 0.0226414231356517
50 0.021568031516625
51 0.0204661473939284
52 0.0189879047292759
53 0.0167990890179486
54 0.0146104072074238
55 0.0120293026931571
56 0.0110232745345318
57 0.0102368448751756
58 0.00954350289560577
59 0.00886818290652236
60 0.00800291051687164
61 0.00677827110489869
62 0.005903725910173
63 0.00534000432820149
64 0.00513850789070809
65 0.00500108274154853
66 0.00472348215542962
67 0.00433228390334688
68 0.00395388391244323
69 0.00329683557995224
70 0.00256715640206669
71 0.00224246049905758
72 0.00212983494488132
73 0.0020631918885648
74 0.00192403648865343
75 0.0017584630674847
76 0.00164169995072169
77 0.00156415680285639
78 0.00149813400124273
79 0.00142796339866071
80 0.00129446621545718
81 0.00112160171967863
82 0.00104666396751337
83 0.000987133894411462
84 0.000946737001835052
85 0.000891573161293018
86 0.000727336237459347
87 0.000548634766229533
88 0.000496366688129596
89 0.000455516732474862
90 0.000400244011620284
91 0.00034898356959293
92 0.000293832480137631
93 0.000258946658948782
94 0.00022833512996847
95 0.00018023944245193
96 0.00017297527931273
97 0.000134060407554925
98 9.71801390983294e-05
99 4.79904738462298e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999971738866943
1 0.999915278099933
2 0.999791076529148
3 0.999478363645356
4 0.999204413472488
5 0.998783712275461
6 0.998140986685651
7 0.997251721108896
8 0.996261732904526
9 0.994842115555238
10 0.992745649924903
11 0.988890850099401
12 0.983270198118609
13 0.975591893700176
14 0.965713031571268
15 0.957545951458073
16 0.948987232715028
17 0.937326069729442
18 0.921098726313941
19 0.908056491114739
20 0.89652640280421
21 0.889162097534461
22 0.884094387672901
23 0.878302623195242
24 0.866192254863521
25 0.851073945538781
26 0.834786685063752
27 0.818136348224781
28 0.800513298668366
29 0.78319887088057
30 0.760399038912633
31 0.726622236756456
32 0.705006395389929
33 0.686734522464116
34 0.665992676879415
35 0.635621698705008
36 0.608871483385173
37 0.5883477815389
38 0.567719056098392
39 0.54301172577771
40 0.520187701539072
41 0.502638285762628
42 0.487168124942011
43 0.477954368039437
44 0.46854072670909
45 0.45791532081579
46 0.444931157947577
47 0.422248641134952
48 0.409889598279654
49 0.393648975920297
50 0.381694759527528
51 0.372705157899519
52 0.364523941199921
53 0.357934713956315
54 0.348076161069676
55 0.33674284040647
56 0.316001795773227
57 0.258323863196082
58 0.199080168154439
59 0.175133392002467
60 0.15785446594505
61 0.148342535071207
62 0.132921811985518
63 0.120398456307292
64 0.10477282318378
65 0.0890948707957804
66 0.0828628456554357
67 0.0748202631597415
68 0.0715214905745973
69 0.0688797254910206
70 0.0661276804420202
71 0.0624833771812229
72 0.0573537682969913
73 0.0537339073615452
74 0.0515773104968828
75 0.0486915475253406
76 0.0456455161967422
77 0.0405117177493615
78 0.0380319720894399
79 0.0367430157147968
80 0.0356285543661322
81 0.0337880119805595
82 0.0321845007500787
83 0.0297544353887945
84 0.0273303531784541
85 0.0222116819715143
86 0.0169152902823
87 0.0149344988335744
88 0.0125145833764709
89 0.0115418559315417
90 0.0103570815357305
91 0.00890459832811315
92 0.00747146580255487
93 0.00696505709538582
94 0.00592486372636287
95 0.00521735626743819
96 0.0038873580459293
97 0.002889969387228
98 0.00232177370006385
99 0.000981095046620161
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999980768523609
1 0.999955804623951
2 0.999911248746611
3 0.999825787822351
4 0.999715248663805
5 0.999490180905992
6 0.999254111315956
7 0.999014826997832
8 0.998418483181393
9 0.997684708821408
10 0.996188240655705
11 0.994603825634848
12 0.99256873970699
13 0.989850960923522
14 0.987368516369508
15 0.983014030621021
16 0.979033967395589
17 0.973978844014746
18 0.968575830619565
19 0.959895669140871
20 0.950157257178188
21 0.940506690288761
22 0.927048830789079
23 0.914522725694057
24 0.905025160425504
25 0.895787099249931
26 0.886938480330021
27 0.880132895732986
28 0.871445257933476
29 0.863317027691142
30 0.855411208990757
31 0.847048280287594
32 0.834793808213052
33 0.823700094317629
34 0.808095915208949
35 0.792396069342574
36 0.7790674444881
37 0.762730538885297
38 0.741728308982712
39 0.716610151968365
40 0.686056224069282
41 0.641961714095328
42 0.587345340849206
43 0.546241339724672
44 0.510387464221499
45 0.467016000365076
46 0.422771074949318
47 0.397439067986233
48 0.37867741331889
49 0.36020820785051
50 0.347520205526942
51 0.335078612979494
52 0.323595542751727
53 0.315064336058524
54 0.304051890919471
55 0.291656733120069
56 0.285566050908265
57 0.275901442389069
58 0.260236340442289
59 0.241626368086032
60 0.22264655636617
61 0.206221229860195
62 0.184979632819771
63 0.16910392202895
64 0.15881170788816
65 0.151334992866038
66 0.142969995480904
67 0.134794229311053
68 0.131401812033485
69 0.12859668919229
70 0.123949364721211
71 0.120418499024959
72 0.118230481092366
73 0.112669017271032
74 0.108323409290577
75 0.103295257456513
76 0.0986343472759089
77 0.0922224112685598
78 0.089131274484435
79 0.0846424570556082
80 0.0815639128673999
81 0.0805640653943389
82 0.0768937094504019
83 0.071411032016668
84 0.0655757521393764
85 0.0620123112746186
86 0.0586496504410315
87 0.0523699570961758
88 0.0425541268209754
89 0.0414598967486671
90 0.039764490462572
91 0.0368947076668681
92 0.0324998683774198
93 0.0317567037468418
94 0.0315039819261529
95 0.020086489229717
96 0.0103229554254471
97 0.00562709434154149
98 0.000630749238179835
99 4.29365509274153e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999111653325
1 0.999958687676974
2 0.999852663532616
3 0.999762618745684
4 0.999557306773928
5 0.999222252890018
6 0.998651688769855
7 0.997937772193358
8 0.996496372311923
9 0.994793788296521
10 0.993726015808437
11 0.992382511023665
12 0.990921996614878
13 0.988462908823645
14 0.98545381226746
15 0.981980983751637
16 0.976935508120749
17 0.971253755157683
18 0.963969816521317
19 0.948797682801435
20 0.931076577046707
21 0.910699548299355
22 0.897556470538624
23 0.8729658003265
24 0.847508064341401
25 0.826863787966279
26 0.792214043354194
27 0.740216902474185
28 0.691477962439259
29 0.652240157139992
30 0.612110425358445
31 0.575360513283976
32 0.528650919192241
33 0.478120618805293
34 0.431490221026499
35 0.389685287813944
36 0.344933875500066
37 0.315297892256543
38 0.292941870750154
39 0.27053469518012
40 0.251284942608371
41 0.225483946073631
42 0.196862042367487
43 0.182082251268195
44 0.169965863616196
45 0.162232168770616
46 0.155858046400958
47 0.145559378880324
48 0.138678701042343
49 0.131243964148841
50 0.12441624718013
51 0.1207981219524
52 0.115369390438343
53 0.11184412025654
54 0.109742277816875
55 0.107584775679225
56 0.105543340292731
57 0.103097799978595
58 0.101414714032235
59 0.100231228912824
60 0.0969363518143737
61 0.0922574449064593
62 0.0891391594105082
63 0.0854965675523996
64 0.0826086385153112
65 0.08107208577118
66 0.0801762940965377
67 0.0789996442112578
68 0.0776890312847446
69 0.0761074069921628
70 0.0740975188357628
71 0.06924746628264
72 0.0673319168910079
73 0.0605837045353333
74 0.0540277157660378
75 0.0522231762470925
76 0.0500673536452565
77 0.0465318023968993
78 0.0440625889634367
79 0.0431399003670036
80 0.0415074863391756
81 0.0393848417227533
82 0.0367054756430599
83 0.035148309765729
84 0.033604054536691
85 0.0317988561026868
86 0.0299569549208115
87 0.0288345235251281
88 0.0237969387948883
89 0.0220476497144657
90 0.021061197022673
91 0.0189627302981777
92 0.0160257466914785
93 0.0151925986347253
94 0.0123427100244448
95 0.0117596101533978
96 0.0110580118336695
97 0.00645238585512816
98 0.00565479513739891
99 0.000628847473727723
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998618671196
1 0.999993777160116
2 0.999981483535769
3 0.99996254801264
4 0.999928332808893
5 0.99986074306719
6 0.999778379008395
7 0.999645623339633
8 0.999502968843606
9 0.999266021498619
10 0.99908860797403
11 0.998841824938271
12 0.998345680393371
13 0.997782788235221
14 0.996946334116223
15 0.996211010775639
16 0.995115553937106
17 0.994050567049554
18 0.992467677545475
19 0.990735934192279
20 0.989043206460355
21 0.987268615382302
22 0.984916144222315
23 0.98201728591025
24 0.978540138853651
25 0.974565945083287
26 0.966546160672818
27 0.954728344349419
28 0.945122079100415
29 0.928189441070901
30 0.903305899894767
31 0.885967852241605
32 0.877672262311492
33 0.871430917059614
34 0.861298614314646
35 0.847946051969437
36 0.829488641767029
37 0.809368981767957
38 0.790523377169955
39 0.763733570709737
40 0.73820405436292
41 0.704968394433753
42 0.68029992202408
43 0.670513362787205
44 0.661935490043506
45 0.656015844127273
46 0.653432114679962
47 0.65272676860449
48 0.65217691335687
49 0.651152296337322
50 0.649610257694644
51 0.647644930740378
52 0.643734045521887
53 0.640925002652103
54 0.63713656458155
55 0.627068642652567
56 0.616413987046946
57 0.592006998888807
58 0.514330216690535
59 0.426848460029233
60 0.344986720550311
61 0.185434063336303
62 0.113245128360593
63 0.0770189240675298
64 0.0524389280474885
65 0.0313799014925588
66 0.0247455142592225
67 0.0199073673564704
68 0.0170793357570088
69 0.0156694087591818
70 0.0142401661837511
71 0.0135236779710393
72 0.0129559875042424
73 0.0117929699864406
74 0.0112425796998289
75 0.0104600022913724
76 0.0101904045776039
77 0.00998394902730106
78 0.00924721719836545
79 0.00859722232470195
80 0.00589876302678956
81 0.00441376678813832
82 0.00396064296803177
83 0.00332343998952568
84 0.00280098006401559
85 0.00256366580028995
86 0.00236650403586094
87 0.00222234260067823
88 0.00213950487307224
89 0.00185146055100786
90 0.00152953549668166
91 0.00140898782521092
92 0.00126387809310665
93 0.00106034918003796
94 0.000884127304049415
95 0.000824439149483708
96 0.00078860563964815
97 0.000562992394117297
98 0.000330678426887105
99 0.000237016699243635
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997697745771
1 0.999985992697052
2 0.999963139287742
3 0.99991391808224
4 0.999831977638216
5 0.999678495168768
6 0.999474041780191
7 0.999102488224672
8 0.998444005184425
9 0.997418933349975
10 0.996373740852485
11 0.994931833264116
12 0.99397272054595
13 0.993026511015011
14 0.991379489204024
15 0.989674196799797
16 0.988047393495434
17 0.985542689281689
18 0.982653356085856
19 0.97711088016149
20 0.968338192651377
21 0.95276866477991
22 0.930386325086468
23 0.908763964955714
24 0.874381877846476
25 0.846949518592299
26 0.825962601567461
27 0.810849600945267
28 0.798517616769255
29 0.791129318416061
30 0.788132454164795
31 0.786552123057388
32 0.785220111683848
33 0.782687206501687
34 0.77959832023434
35 0.776134452234753
36 0.771272919587349
37 0.761566837098485
38 0.75383207133116
39 0.748002112379831
40 0.743801467781556
41 0.739827015592722
42 0.732113081292423
43 0.722760907735401
44 0.711794945017377
45 0.695790233098068
46 0.678271268433068
47 0.63886050386689
48 0.597077074888144
49 0.569056966080552
50 0.550594470518416
51 0.534766703134343
52 0.524974592456846
53 0.520352406390746
54 0.515893114125651
55 0.513408460997336
56 0.511994483092683
57 0.509956025890263
58 0.508199838513975
59 0.504906443607731
60 0.497680307222175
61 0.479349567091006
62 0.404104969473848
63 0.301310779487741
64 0.176722270756382
65 0.0950969381402738
66 0.044318246716852
67 0.0267473986720536
68 0.0239652205410589
69 0.022945908850475
70 0.0216409886873715
71 0.0207801981789754
72 0.020396120997747
73 0.0194788258165212
74 0.017647430435118
75 0.0162761704554475
76 0.0154014501431261
77 0.0146342453974771
78 0.013352780919921
79 0.0127904414818227
80 0.0121929353016963
81 0.0117255863435077
82 0.0111457129463646
83 0.0103164236376793
84 0.0101101501119107
85 0.00964520289391168
86 0.00943677815648577
87 0.00831904244694227
88 0.00764367799141635
89 0.00708235058456325
90 0.00658343092275783
91 0.00625372948582808
92 0.00539377411440471
93 0.00393526612413642
94 0.00380029794357752
95 0.00360160965467489
96 0.00337451572994347
97 0.00245841930139105
98 0.000928933282783306
99 0.000485106422436716
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999787126819
1 0.99999935716269
2 0.999998655526445
3 0.999997309983872
4 0.999995175641139
5 0.999992126138338
6 0.999986741591477
7 0.999978540857689
8 0.999970226830658
9 0.999947689823986
10 0.99992572107865
11 0.999904639897531
12 0.999878828038772
13 0.999846321732586
14 0.999812464497827
15 0.999769542026594
16 0.999743370183496
17 0.999698132403866
18 0.99966361982446
19 0.999625920594525
20 0.999574047862695
21 0.999540847734737
22 0.999509864333493
23 0.999469047478338
24 0.999408328440256
25 0.999355080156332
26 0.999305460354386
27 0.999229759032765
28 0.999151335213853
29 0.999057082288148
30 0.99896323213291
31 0.998915476667972
32 0.998879882609054
33 0.998834728560778
34 0.998769600092558
35 0.998710827656898
36 0.998659712399324
37 0.998599853305284
38 0.998557543604453
39 0.99843802708201
40 0.998304807713556
41 0.998118104652386
42 0.99777023278896
43 0.996662885015791
44 0.994629607877546
45 0.990797939792549
46 0.981733815045189
47 0.961695616826915
48 0.922513444020675
49 0.844318190711491
50 0.703410419186236
51 0.596289632250667
52 0.456721636587232
53 0.284520677032219
54 0.138199577268505
55 0.0751999369695335
56 0.0402878736851716
57 0.0245598159373117
58 0.0123109206768632
59 0.0078462287210266
60 0.00442134922230192
61 0.00245297744925747
62 0.00186220226552409
63 0.00143739014085632
64 0.00131611343875359
65 0.00125699666220977
66 0.00123084843740269
67 0.00122269532167188
68 0.00120514608632158
69 0.00117790830356789
70 0.00114113274243658
71 0.00107971706742044
72 0.00103638522229598
73 0.00101496479212266
74 0.000981695958189314
75 0.000946432833540311
76 0.000870901618943532
77 0.000783087644531824
78 0.000664057391410659
79 0.00061711083639764
80 0.000570787301864407
81 0.000547500594631653
82 0.000480171171831097
83 0.00042718096998844
84 0.00040432379969302
85 0.000368671396509291
86 0.000351790861803654
87 0.000290463979815015
88 0.000262348463902751
89 0.000250551352556644
90 0.000243236103366704
91 0.000225923523698377
92 0.0002165929533196
93 0.000205850012731756
94 0.000172369700975297
95 0.000149565833995418
96 0.000130629336672305
97 5.96213213388774e-05
98 1.88699191729162e-05
99 3.59354466531675e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999600867242
1 0.999997295870712
2 0.999992078648716
3 0.999985895918572
4 0.999976356257911
5 0.999965690987447
6 0.999949879533978
7 0.999926803039656
8 0.999893065517447
9 0.999845579713644
10 0.99979260750097
11 0.999682473280923
12 0.99955755374959
13 0.999275660757398
14 0.998971310984873
15 0.998316030475635
16 0.997667794189993
17 0.996979708472443
18 0.996469305581772
19 0.996127260571231
20 0.995449327959939
21 0.994875600354369
22 0.99450237547407
23 0.994077149555342
24 0.993416646418576
25 0.992896721159233
26 0.992247085481302
27 0.99141193493231
28 0.990486260005639
29 0.989556083676997
30 0.988339863854998
31 0.986859300531905
32 0.985719610700918
33 0.984911769227822
34 0.983388742643648
35 0.979378072092375
36 0.968973944790862
37 0.95746220488413
38 0.938364756291407
39 0.908452001035217
40 0.861235697226497
41 0.788861432204896
42 0.728310028173074
43 0.648674082153635
44 0.577796924862951
45 0.513138581992688
46 0.423142813966182
47 0.346500130374753
48 0.279235882752989
49 0.254042289576266
50 0.240584335072035
51 0.223039151735843
52 0.198193501418423
53 0.182446719595901
54 0.17516952076055
55 0.167966985203777
56 0.157371606192277
57 0.14351560673353
58 0.136748200503732
59 0.129248420761955
60 0.106296106306387
61 0.075339757588903
62 0.0525414955372436
63 0.0378049816170204
64 0.0309512674492047
65 0.0239403072685405
66 0.0198569849238795
67 0.0185454383226116
68 0.0176808258206836
69 0.0172816896780991
70 0.0163947237341843
71 0.0155189241483339
72 0.0149136935273429
73 0.0146536259691817
74 0.0145023590638257
75 0.0142172558939991
76 0.0130863410335655
77 0.0112547928395575
78 0.0103259340338077
79 0.00762070456381211
80 0.0058145628542222
81 0.00548691406781554
82 0.00533036850420771
83 0.00504339797046033
84 0.00350305237436012
85 0.00177556165025956
86 0.00154796071906865
87 0.00145417703962646
88 0.00139412048703574
89 0.00134724598861018
90 0.00129133844549698
91 0.00119041388937007
92 0.00114764315192783
93 0.00108800177621663
94 0.00098884879603306
95 0.000940872611095708
96 0.00088518627802622
97 0.000881425569849877
98 0.00084263810898874
99 0.000797014356663406
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.9999965646081
1 0.999987450203993
2 0.999978673225577
3 0.99995992742751
4 0.999918886747398
5 0.999836610967931
6 0.999669969102826
7 0.999486772506669
8 0.999358081516459
9 0.999069040714294
10 0.998748023441666
11 0.998298992767328
12 0.997531177621246
13 0.996746297617178
14 0.995963610271508
15 0.995094648939912
16 0.994188239096412
17 0.992870575147549
18 0.990660931302619
19 0.98837191272157
20 0.986450511677926
21 0.983048254085834
22 0.975649315558418
23 0.969344830694228
24 0.959394430162309
25 0.948625246113288
26 0.939674207544666
27 0.93298384099135
28 0.928007142855751
29 0.924927817741341
30 0.920349967769909
31 0.915427103612588
32 0.907368605156672
33 0.891021472668604
34 0.850610733008738
35 0.80681325558807
36 0.716258387832838
37 0.619939264883368
38 0.530407664734177
39 0.469397499264772
40 0.400116009633193
41 0.343668017562308
42 0.317901069561611
43 0.300853452213732
44 0.285001764604912
45 0.258008184014273
46 0.22669547167179
47 0.196899795341877
48 0.163592007591998
49 0.141530997979985
50 0.131020213706455
51 0.125092268376076
52 0.118153141521692
53 0.112811824318349
54 0.108700170043003
55 0.101992595892198
56 0.0994022771054485
57 0.0965983360273846
58 0.0937571634297863
59 0.091010348117903
60 0.0886636749340411
61 0.0853876570036213
62 0.0824959681592859
63 0.080140816713771
64 0.0774279151503697
65 0.0734152368205511
66 0.0672975998564813
67 0.0617629665901512
68 0.05262093624418
69 0.0363186505071068
70 0.0321716063487548
71 0.0297686469206478
72 0.0277337566501327
73 0.0270979192814764
74 0.0264659232631411
75 0.0258387502636963
76 0.0241526376487653
77 0.0230661205106017
78 0.0209085882617645
79 0.0202437898222095
80 0.0183999115770232
81 0.0172406970008184
82 0.017030885156414
83 0.0164679084189814
84 0.0159003782861872
85 0.0156349550071261
86 0.0145898595197602
87 0.0138096603925832
88 0.0101953894083019
89 0.00979885999760972
90 0.00879944578612307
91 0.00727559543647357
92 0.00643897754634233
93 0.00545433937821664
94 0.00445898184392571
95 0.00341807230122804
96 0.00190993090603114
97 0.00137394232939252
98 0.000689957858669316
99 0.000297431299203017
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999931665999
1 0.999999720748342
2 0.999999415298138
3 0.999998814628321
4 0.999997905684337
5 0.999996970507795
6 0.999995308604987
7 0.999992421032059
8 0.999989262868405
9 0.999985431396259
10 0.999978855316453
11 0.999971842901586
12 0.99996132275995
13 0.999948088287391
14 0.99993531336115
15 0.999921542346005
16 0.999901863810867
17 0.999886215486853
18 0.99987096392949
19 0.999849636973177
20 0.99983034243602
21 0.999802303870911
22 0.999759268610852
23 0.999668652453626
24 0.999603271931193
25 0.999524052718215
26 0.999482116368765
27 0.999435794095228
28 0.9993689530515
29 0.999292815370039
30 0.999218411460291
31 0.999074758411616
32 0.998979184339754
33 0.998779840356212
34 0.998544102619811
35 0.998149048113484
36 0.997683526613679
37 0.996802798724435
38 0.995929051108554
39 0.99532397760245
40 0.994665437997662
41 0.994101156212781
42 0.993727533555868
43 0.99348208346475
44 0.993303891925922
45 0.993194975610035
46 0.99314206352127
47 0.993091671250087
48 0.993006088444173
49 0.992783825698716
50 0.992422574343022
51 0.991595907409182
52 0.99035893013449
53 0.987995632055183
54 0.982310438165587
55 0.976681447951825
56 0.966169626612692
57 0.949712954962151
58 0.913774451000355
59 0.858362845062643
60 0.768598642246982
61 0.671051416529298
62 0.573764443104848
63 0.347500392531348
64 0.166159188485719
65 0.0893045651594992
66 0.05771572030057
67 0.0419103417050638
68 0.0372406804110198
69 0.0350461838847611
70 0.0346043782929865
71 0.0344591214510209
72 0.0344408303441659
73 0.03443393628432
74 0.0344215197085279
75 0.0343889444520838
76 0.0343375429301254
77 0.0343201973613903
78 0.0343042303135361
79 0.0342985747104881
80 0.0342936558915972
81 0.03428714381912
82 0.0342779337541676
83 0.034268037790627
84 0.0342588979963756
85 0.0342505177016925
86 0.034239470834283
87 0.0342247591125962
88 0.034204186723188
89 0.0341811922967487
90 0.0341677698522945
91 0.0341602350236765
92 0.0341584283366116
93 0.0341557881810373
94 0.0341536211215642
95 0.0341476635716948
96 0.0341455681595755
97 0.0341446393152787
98 0.0341402977357931
99 0.0341384521682715
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998039835502
1 0.999993279543122
2 0.999970994847322
3 0.999937412208971
4 0.999907565283642
5 0.999843906095568
6 0.999723612558646
7 0.999520714468271
8 0.999235482926084
9 0.998939988713926
10 0.998615269195836
11 0.99834210144436
12 0.998039206705489
13 0.997612866559915
14 0.997190254459384
15 0.996623757678751
16 0.99602394754417
17 0.994990000135046
18 0.993312447775012
19 0.991716069256532
20 0.988829770841032
21 0.9843771543566
22 0.979554017606535
23 0.973749509900197
24 0.965917023848113
25 0.955450909692348
26 0.942274380243139
27 0.928208076350537
28 0.91116460998274
29 0.901729089509857
30 0.894512485426949
31 0.888886695204627
32 0.882651138936035
33 0.877513016706501
34 0.872648581378863
35 0.867277655085239
36 0.862060716423562
37 0.849290880845132
38 0.833739937954039
39 0.811885027225617
40 0.784132221780817
41 0.73946405955485
42 0.693718497522105
43 0.662567491342803
44 0.645852793079144
45 0.63543788079358
46 0.626165919494552
47 0.616095829292356
48 0.605621223460765
49 0.592859182301858
50 0.571990665864494
51 0.530014092500189
52 0.504119186136799
53 0.4813661748209
54 0.450507013512429
55 0.433635221572525
56 0.425819853036593
57 0.422159349405258
58 0.419226522063248
59 0.417421146817133
60 0.415002942787123
61 0.409796972185003
62 0.396570641495111
63 0.35678209671352
64 0.302130018264487
65 0.24277469403559
66 0.181387958996492
67 0.157581246920305
68 0.14876274556757
69 0.145442947885902
70 0.139899371931416
71 0.120289472619989
72 0.0941038000868102
73 0.0702346969297637
74 0.044856885078888
75 0.0356673830002026
76 0.0281489848068683
77 0.0245635302438384
78 0.0221243636246504
79 0.0211106994877968
80 0.0197273236424739
81 0.0192879296792702
82 0.0186523132579347
83 0.0178040117993154
84 0.0166190043816405
85 0.0145051971170866
86 0.0127063338823808
87 0.0114213185049361
88 0.0106772808075261
89 0.00973406181549369
90 0.00843874683942977
91 0.00775807602915406
92 0.00668961702834121
93 0.00569540835829498
94 0.00458716941010706
95 0.00367585214112584
96 0.00358422773532396
97 0.00323837049260989
98 0.00203847662378179
99 0.000567233658584997
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999739641759
1 0.999999391172378
2 0.999998523495344
3 0.999997711631971
4 0.999995928689811
5 0.999993552856945
6 0.999990429197308
7 0.999983937039737
8 0.999974317507926
9 0.999964894514107
10 0.999957462093944
11 0.99994127606785
12 0.999913709838716
13 0.999880975738554
14 0.99984626676153
15 0.999796934140933
16 0.999741945650375
17 0.999646315418855
18 0.999543288601762
19 0.999446657804611
20 0.99929223065243
21 0.999181853771549
22 0.999101599283516
23 0.998985799061544
24 0.998827742814186
25 0.998576624147017
26 0.998366493202587
27 0.998147120190703
28 0.997835017139958
29 0.997514976818662
30 0.997311593513736
31 0.997140117794369
32 0.996851794952856
33 0.996677834497717
34 0.996559656120764
35 0.996373706766281
36 0.996100729226196
37 0.995806682606746
38 0.995612670081946
39 0.995365914621548
40 0.995022460073225
41 0.994695281698641
42 0.994246412971488
43 0.993560812355573
44 0.990968503772871
45 0.986886724210131
46 0.984488505077932
47 0.983351372647449
48 0.982135764174156
49 0.979978324076737
50 0.976058397006602
51 0.967859630732376
52 0.943127720755341
53 0.87126675614162
54 0.692527043764248
55 0.580549425541111
56 0.467399729232352
57 0.374532167115842
58 0.276548103763477
59 0.224524372712181
60 0.151215296002925
61 0.0650370984363925
62 0.0295101690320313
63 0.017297011468518
64 0.0124032685964839
65 0.00856022233244658
66 0.00627263865070988
67 0.00439425446756202
68 0.00143036543859744
69 0.000672095753895998
70 0.000437236510637524
71 0.000330454037653593
72 0.000302748871221947
73 0.000285733902715505
74 0.000274155685831124
75 0.000258322560786665
76 0.000251471918984172
77 0.000242420246339574
78 0.000234479880799781
79 0.000224137835620318
80 0.00021238348657488
81 0.0002034853072796
82 0.000194328022324182
83 0.000175119784941374
84 0.000168869240093011
85 0.000161199820635526
86 0.000149982881578284
87 0.000137683189824654
88 0.000133797194998501
89 0.000117640018432091
90 0.000106852860866862
91 0.000101522454612426
92 7.7951268966215e-05
93 7.35573982136347e-05
94 5.34273917971217e-05
95 4.94646805892655e-05
96 4.75507663806474e-05
97 1.03592538154109e-05
98 2.804047234001e-06
99 7.64926334728417e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993511562967
1 0.999979355502603
2 0.999949191632752
3 0.999886548763881
4 0.999796455705267
5 0.999654511074034
6 0.999431266606185
7 0.999212882305493
8 0.998990065648387
9 0.998638432911567
10 0.998129572205191
11 0.997444984805982
12 0.996773500154428
13 0.995900624057777
14 0.994980970206546
15 0.993040646146636
16 0.991280492901805
17 0.988351138546119
18 0.985691297882443
19 0.983694660890414
20 0.980971508490732
21 0.977063493571351
22 0.970161838736902
23 0.963582532446847
24 0.949232207486105
25 0.931017755689878
26 0.905946650566155
27 0.843424916074503
28 0.748990645962561
29 0.680981894887369
30 0.597358839772222
31 0.511251370942447
32 0.414711535763822
33 0.284160623335216
34 0.169018028190473
35 0.10677405928586
36 0.0802737964440388
37 0.0700814590600614
38 0.0643010240694706
39 0.0611233870599751
40 0.0587775436736281
41 0.0569796131905722
42 0.054878464229854
43 0.0528749009880178
44 0.0502992453153607
45 0.0493277690171059
46 0.0479345377646554
47 0.0461631084529409
48 0.0436429413505411
49 0.0398004867351429
50 0.0362122683829527
51 0.0333170506690046
52 0.0316277000505819
53 0.0301958519434675
54 0.0289948453321278
55 0.0279464017947968
56 0.0271492382115194
57 0.0266326656701545
58 0.0263334046927226
59 0.0259506972254914
60 0.0254106182014396
61 0.024986215524699
62 0.0245932293149116
63 0.0240320222644081
64 0.023748331144138
65 0.0231700455101073
66 0.022678803819953
67 0.0219178664906115
68 0.0212695378816652
69 0.0206165748890244
70 0.0200225772506693
71 0.0192140208703951
72 0.0185135135897778
73 0.0169939965784802
74 0.0159992953806121
75 0.0156579788079462
76 0.0152060100653666
77 0.0146703561454444
78 0.0141801882513856
79 0.0139088963528352
80 0.0135032040874196
81 0.0123933739534173
82 0.0121220237005676
83 0.0113747515163717
84 0.0107503988189179
85 0.010311481963081
86 0.0100395208287069
87 0.00936930398512585
88 0.00897819257119929
89 0.00847104644640434
90 0.00775737522788109
91 0.00723668054280855
92 0.00643610658170538
93 0.00544114453105322
94 0.00491127824055384
95 0.0044960605698844
96 0.0042875762200925
97 0.00362468077149294
98 0.00298323692436522
99 0.00172576272366518
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999973315637393
1 0.999890148042321
2 0.999692988498777
3 0.99933920051188
4 0.998774004695851
5 0.997923776502179
6 0.996520372787349
7 0.994656312026766
8 0.992923031957502
9 0.989624749945324
10 0.983450735254891
11 0.975145447763705
12 0.961440959722081
13 0.944292265004436
14 0.922548160165106
15 0.897660135174795
16 0.868638875686158
17 0.847551789635768
18 0.822313958474127
19 0.797798928273806
20 0.780909041538003
21 0.769368554419502
22 0.759104200521646
23 0.743792838068757
24 0.729355778779402
25 0.714195870406072
26 0.688949437299368
27 0.665454972556973
28 0.642825321734455
29 0.628225996961231
30 0.617406984762036
31 0.60809470117868
32 0.595704811239293
33 0.578086154522045
34 0.560209941039718
35 0.540171048628856
36 0.523222569969376
37 0.500938450179561
38 0.470031727258027
39 0.449517065071637
40 0.438626167247368
41 0.433846744720978
42 0.429488504592739
43 0.423442664411545
44 0.412973855786616
45 0.388538894527593
46 0.358408986626691
47 0.335410840354639
48 0.323414981824986
49 0.317896842358508
50 0.311178875575627
51 0.307043035144639
52 0.302076138687976
53 0.293688637777993
54 0.287072846434167
55 0.280120902461712
56 0.274055356077179
57 0.256357134724221
58 0.241156538669071
59 0.228605295145483
60 0.222472802789895
61 0.216368453282631
62 0.204888408149743
63 0.197166974887278
64 0.193125087845959
65 0.189022390967898
66 0.185261453874019
67 0.160296008007852
68 0.113622019970848
69 0.0906642518073251
70 0.0823397671449343
71 0.0773402597720213
72 0.07397089829384
73 0.0710493015391515
74 0.0681864145200234
75 0.0619586795397193
76 0.0567277362226007
77 0.0514490632285771
78 0.0486377953844453
79 0.0456357228206311
80 0.0432025210543235
81 0.0418365885107119
82 0.0402231715005042
83 0.0380879461524352
84 0.0363024439888357
85 0.0335810354122022
86 0.0309183717215619
87 0.0292283688618919
88 0.0275755109040592
89 0.0249706035292866
90 0.0218729905061097
91 0.0214272771820334
92 0.0201193154506048
93 0.0184029184008996
94 0.0155619032533675
95 0.0131377144342998
96 0.0108719145402257
97 0.00684679608208576
98 0.00409513145115039
99 0.00210766761640707
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995765957777
1 0.999986905326207
2 0.999974025310669
3 0.999960658363966
4 0.999945349877326
5 0.999894588939338
6 0.999842867025536
7 0.999735324544475
8 0.999527795237753
9 0.999256075232368
10 0.998986480859773
11 0.998558626206863
12 0.997826330628591
13 0.997168020252306
14 0.996483857950412
15 0.995763297628404
16 0.994659198368201
17 0.993666012013169
18 0.991855325634456
19 0.989963513020667
20 0.987760043822505
21 0.985806380275407
22 0.982666792258179
23 0.979023764511321
24 0.975626202874446
25 0.972508721217485
26 0.969479736963509
27 0.965934579373085
28 0.962218428228522
29 0.956727521036202
30 0.950596327061289
31 0.943671957300126
32 0.931388201014363
33 0.925191100555394
34 0.919119347053832
35 0.907016699507153
36 0.892992423525718
37 0.876109590149987
38 0.858748913667176
39 0.839083248245469
40 0.817077611591766
41 0.794854281211554
42 0.758390190059281
43 0.729534467118881
44 0.698617343124184
45 0.670332146286808
46 0.648304084977371
47 0.621936387901374
48 0.598013594430043
49 0.575155529933368
50 0.535480434810339
51 0.439679347587523
52 0.372422221167113
53 0.308316833947229
54 0.238766804196163
55 0.205140685993566
56 0.179047047471072
57 0.165561678579017
58 0.159908124507001
59 0.157144391697907
60 0.154821515957477
61 0.152490546561924
62 0.150943151109125
63 0.149494736788718
64 0.147954596278357
65 0.146991299620119
66 0.144295788307693
67 0.136568317495283
68 0.128708647207399
69 0.107246734511923
70 0.0572093796369645
71 0.024646610307187
72 0.016691625881739
73 0.015909007395063
74 0.0156118762454965
75 0.014417406300249
76 0.0119387727921041
77 0.00961335122797163
78 0.00890018856931764
79 0.00684922537881523
80 0.00608364061741394
81 0.00569094789339009
82 0.00494530734011743
83 0.00423846281228074
84 0.00314138020274352
85 0.00273395319318447
86 0.00221925741594324
87 0.00201301245422875
88 0.00166436394732238
89 0.000812944305318331
90 0.000642085478589344
91 0.000591680724084482
92 0.000558638212071527
93 0.000522998170866444
94 0.000482888966632092
95 0.000439389457068584
96 0.000406993117140264
97 0.000398463658154387
98 0.000365255285499634
99 0.000325008395235347
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995616578537
1 0.999983407966808
2 0.999951584806692
3 0.99992071570357
4 0.999879121584805
5 0.999797073654325
6 0.999602690996815
7 0.999362250188137
8 0.999142970833458
9 0.998927717837659
10 0.998736383712783
11 0.998368947376324
12 0.997676838681327
13 0.996132887824966
14 0.994590653941682
15 0.99308634752757
16 0.990523068192748
17 0.987953802736896
18 0.98591022622107
19 0.984431067774006
20 0.982298934369559
21 0.980158447110234
22 0.978645195583576
23 0.97715811223962
24 0.975441584576013
25 0.974259422671799
26 0.973027671011373
27 0.971816172837981
28 0.970701395185117
29 0.969361540569615
30 0.966619216481035
31 0.964659706357399
32 0.961731642011415
33 0.957101599280527
34 0.950930275631856
35 0.945403944409633
36 0.941725459185931
37 0.937483421951432
38 0.927669961137249
39 0.9184839317301
40 0.902359433464717
41 0.866397304539599
42 0.841560380849551
43 0.77657894584566
44 0.641369911184388
45 0.495116277104296
46 0.337586649852056
47 0.213402114199798
48 0.161886819994972
49 0.12788024614648
50 0.110597588371227
51 0.10314074306211
52 0.0957080639168757
53 0.0906567621968508
54 0.0854379378974448
55 0.0820274417307952
56 0.0801071262401587
57 0.0789681026197775
58 0.0775528638557912
59 0.0754966184745728
60 0.0737660087570361
61 0.0709610390408751
62 0.0672025180470817
63 0.0653351591082331
64 0.0642105949862798
65 0.0613625414603143
66 0.0599532807009711
67 0.0574354593839502
68 0.0551535018945837
69 0.0541298774951727
70 0.0524086786895305
71 0.0483325521833129
72 0.0421843451870412
73 0.0363879718372099
74 0.0332038129654653
75 0.032259517942271
76 0.0316669400715
77 0.0311684795889629
78 0.0306087964397581
79 0.0281366777010234
80 0.0261991781831301
81 0.0233375198429755
82 0.0224579801627335
83 0.0213274541770776
84 0.0200808658545783
85 0.0165197004197834
86 0.00896347662136713
87 0.00613465959240316
88 0.00505088260051158
89 0.0044991894125088
90 0.00417498589329442
91 0.0038798383823541
92 0.00357030890569006
93 0.00336667339584187
94 0.00292134741253141
95 0.00239744295770256
96 0.00215912215314094
97 0.00158899548180088
98 0.000621709284855644
99 1.07926267980794e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995106991474
1 0.999988192398481
2 0.999975714988972
3 0.999954242244794
4 0.999902961776106
5 0.999857336171578
6 0.999793943225414
7 0.999717367357882
8 0.999625157424767
9 0.999496193805776
10 0.999315534046434
11 0.999105417663248
12 0.998651425674371
13 0.998340938834836
14 0.998049604919597
15 0.997586314313755
16 0.996681716431344
17 0.994686344365206
18 0.991996205736471
19 0.987848671045342
20 0.982719289846243
21 0.976272331264494
22 0.971680668597507
23 0.96705008712522
24 0.962652926653753
25 0.958164365282402
26 0.951861913543057
27 0.944988538559585
28 0.934837940643264
29 0.924551819213988
30 0.906338295151884
31 0.881235023564495
32 0.854202337260963
33 0.834115937307498
34 0.806002050418196
35 0.776111765254384
36 0.760612599839846
37 0.750805162937319
38 0.743239653763828
39 0.729574211789074
40 0.705601423461409
41 0.681981067028116
42 0.666281180679687
43 0.658981784279776
44 0.65381923198726
45 0.647840436726523
46 0.639201578543859
47 0.630456155461294
48 0.602474725516556
49 0.536908048732935
50 0.414838097529758
51 0.258087076473801
52 0.155467669623405
53 0.0946067805238195
54 0.0610241186991878
55 0.0469675967794607
56 0.041025678069165
57 0.0369173391304458
58 0.0346356541353762
59 0.0335053355620522
60 0.0329776157945128
61 0.0325137131461893
62 0.0318987925323546
63 0.0306264545623095
64 0.0276210662981827
65 0.0231740232003625
66 0.0193770586579999
67 0.0159201566564166
68 0.013594938278733
69 0.0119868450582429
70 0.011709757230093
71 0.0113042461550354
72 0.0104612961102573
73 0.00995074819762393
74 0.00925715186078021
75 0.00839135551825263
76 0.00769825446858396
77 0.00696215635439708
78 0.00669521541658874
79 0.00649669256627338
80 0.00637605764356161
81 0.00601924679225775
82 0.00549382645970599
83 0.00531629431448618
84 0.00508502036824982
85 0.00462023659365207
86 0.0040392145270194
87 0.00347388284988236
88 0.00310940349542363
89 0.00269534931310055
90 0.00215489756086694
91 0.00178609452777063
92 0.00154226303255718
93 0.0014106625568937
94 0.00130926454864558
95 0.00123936575076533
96 0.00102469824731929
97 0.000831425331490191
98 0.000625603592171075
99 0.000426187414437711
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999925656873
1 0.999998367120158
2 0.999997236957476
3 0.999993247414232
4 0.999987820433224
5 0.999976264396518
6 0.999962257620441
7 0.999941057923312
8 0.999916027460625
9 0.999874569207382
10 0.999836881533069
11 0.999789312340671
12 0.999735355297753
13 0.999662566849981
14 0.99954574691176
15 0.999340207750754
16 0.999097648013487
17 0.998867191783139
18 0.998558081448101
19 0.998045392574914
20 0.997535221063259
21 0.997049328881409
22 0.996549199658912
23 0.995948395624802
24 0.994814978495556
25 0.993715190460558
26 0.992560167838648
27 0.991180994092841
28 0.989733476138526
29 0.988746004413368
30 0.987123044780079
31 0.985610635535686
32 0.984149460061146
33 0.982153354479425
34 0.980463977065094
35 0.97913859806026
36 0.978017889676497
37 0.976008783235983
38 0.973680584486656
39 0.971714700550608
40 0.968245299816724
41 0.965484400045439
42 0.962555881041127
43 0.960042813181428
44 0.958034495716439
45 0.955716240888832
46 0.953481542096064
47 0.950523130344076
48 0.944333542178335
49 0.932096188437724
50 0.918771978380709
51 0.901494997561631
52 0.877169008882984
53 0.852866937632326
54 0.779771855170816
55 0.658115625604507
56 0.559472520431421
57 0.442117123120168
58 0.322298676347107
59 0.198846631670265
60 0.131709757658099
61 0.0738469237245734
62 0.0462135451751279
63 0.0319799569216438
64 0.0229975759288209
65 0.0161769695655972
66 0.0137971075473068
67 0.0123718294259005
68 0.0102174401032544
69 0.00919286932831946
70 0.00843191630091117
71 0.0075286966615711
72 0.00667446973155315
73 0.00616673574967577
74 0.00555845578679126
75 0.00516677248320404
76 0.00463583807181616
77 0.00406282895201171
78 0.0034279174393208
79 0.00264845726399872
80 0.00217197964870265
81 0.00189102614284401
82 0.00175061202061965
83 0.00169919254316342
84 0.00163051566819364
85 0.00157135256806621
86 0.00150074689675502
87 0.0014277695948147
88 0.00129566272879715
89 0.00119025402128505
90 0.00112670188073967
91 0.00107156039926566
92 0.000957192505963383
93 0.000814504941655232
94 0.000693131935436234
95 0.000594041705974769
96 0.000425613107581524
97 0.000391955983528504
98 0.000241555902464858
99 -5.93686366485277e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993825986964
1 0.999972186369747
2 0.999923593968406
3 0.999819691106647
4 0.999659521901352
5 0.999424219691333
6 0.999171895257009
7 0.998839340606146
8 0.998353450683328
9 0.997704672703177
10 0.996955610138623
11 0.995583954306028
12 0.993588557846008
13 0.991100449029537
14 0.988391866098042
15 0.985591001875557
16 0.982648351616468
17 0.97954794387929
18 0.975690657043229
19 0.972742472185526
20 0.969401778969431
21 0.965523065465959
22 0.959311464803883
23 0.951199897464504
24 0.937479929775146
25 0.912890654606752
26 0.887329696588693
27 0.863920191870639
28 0.837876733623942
29 0.807973763606184
30 0.78613828427247
31 0.771838622332407
32 0.764607401856339
33 0.761077464850808
34 0.75800028581263
35 0.753444723035177
36 0.746055741887814
37 0.718341402036677
38 0.6709543926276
39 0.601248130813424
40 0.550733333216246
41 0.521254306578494
42 0.499720294999284
43 0.483900828403981
44 0.474538038192336
45 0.463710862812556
46 0.455889677053644
47 0.444429954385956
48 0.420576838139642
49 0.380403741757963
50 0.314602815865278
51 0.265895259689869
52 0.241840849845998
53 0.234232568836659
54 0.231589791669105
55 0.230506514557073
56 0.229868387811483
57 0.229187772051902
58 0.228622880775777
59 0.228061732393763
60 0.227279151524347
61 0.222321265576123
62 0.204298557662369
63 0.156085455485769
64 0.0666616699741721
65 0.0334470589549572
66 0.0238523257133624
67 0.0212387670150242
68 0.0196595854533208
69 0.0186249752055331
70 0.0181180001483796
71 0.0176085364275261
72 0.0171561952385945
73 0.0166327213557644
74 0.0159529880372538
75 0.0150332960449323
76 0.0143706493103026
77 0.0137131171568594
78 0.0127849882048062
79 0.0114049663263262
80 0.010513619079032
81 0.00982783138813701
82 0.00941460280297596
83 0.00879290519094472
84 0.00834265129553917
85 0.00777424033523216
86 0.00722686187838921
87 0.00617827871390678
88 0.00555128265860366
89 0.0049411025679207
90 0.00440067319847941
91 0.00395111144089366
92 0.00380508987389331
93 0.00347862493599004
94 0.00306800570514431
95 0.00245290287299839
96 0.00212695716001341
97 0.00175654642531746
98 0.0013941537349085
99 0.000634565522537775
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999915896873878
1 0.999803190138191
2 0.999580074051926
3 0.999099810472862
4 0.998391625119573
5 0.997537267393458
6 0.995622009964149
7 0.992925795087837
8 0.988398916361712
9 0.982945836696712
10 0.979777672870641
11 0.9754750356535
12 0.969644194866832
13 0.963972865414383
14 0.959102916461327
15 0.954696532821878
16 0.950671188589413
17 0.941871271981392
18 0.931241385970831
19 0.908619277323724
20 0.883572004098854
21 0.85594637575395
22 0.820148058996998
23 0.798796786186303
24 0.773387967748674
25 0.744871489132015
26 0.721739036868874
27 0.696616583654381
28 0.668191211279887
29 0.6371372675418
30 0.620897813799086
31 0.609503475974309
32 0.597347248848786
33 0.584564919252664
34 0.569677770285912
35 0.55225128053995
36 0.526069319079933
37 0.498580303379315
38 0.470578483036475
39 0.448634139958894
40 0.429472490555126
41 0.412473832377121
42 0.40002809658256
43 0.389247751875642
44 0.380482150738864
45 0.373208002805071
46 0.360786285711152
47 0.338763092549347
48 0.319224894313536
49 0.296040622211214
50 0.280778906377342
51 0.261379514862461
52 0.249172206089524
53 0.242604447009244
54 0.235062491698644
55 0.222988267467891
56 0.214011297769719
57 0.20860913433393
58 0.204704892246887
59 0.202337900141412
60 0.195390349777948
61 0.190474991080722
62 0.185549855290928
63 0.182025522170563
64 0.17546980412357
65 0.168227288755971
66 0.164174312016597
67 0.161253095921598
68 0.158786671271773
69 0.154769803017478
70 0.149832654340613
71 0.144634760146247
72 0.142552064360633
73 0.137100300229226
74 0.131512868385641
75 0.123407123520625
76 0.119352176384594
77 0.115659658299458
78 0.111521887949758
79 0.105172305954833
80 0.10013682459273
81 0.0974090705824604
82 0.0918191841055122
83 0.0881884667159962
84 0.0860711467256605
85 0.0821949671753854
86 0.0780163280368219
87 0.0710080250268013
88 0.0618607202363804
89 0.0512126658790464
90 0.0437003757910303
91 0.0367253433480069
92 0.0335589395350971
93 0.0239171277695311
94 0.0137763747317431
95 0.00829057729136147
96 0.00398754928268337
97 0.00308437917622356
98 0.00184134677833968
99 -0.000365981484858018
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999960894915
1 0.999999802358362
2 0.999999592261651
3 0.999999296536737
4 0.999998586570483
5 0.999997427715279
6 0.999995763119194
7 0.999994010411904
8 0.99999201512021
9 0.999989323193378
10 0.999986410664203
11 0.999982105916913
12 0.999977019061133
13 0.999972010286388
14 0.999965837622694
15 0.99995817408222
16 0.999949943429966
17 0.999928678718286
18 0.99990965694501
19 0.999882888192356
20 0.999846722091824
21 0.999808862751057
22 0.999759971369403
23 0.999706015593667
24 0.999620474716646
25 0.999509816180494
26 0.999289320521264
27 0.999033448419073
28 0.998776471193866
29 0.998427107597046
30 0.998113357818199
31 0.997804336805966
32 0.997542958031897
33 0.997313302055699
34 0.997108903518092
35 0.996908571188377
36 0.996754670457742
37 0.996520870776637
38 0.996264977598181
39 0.996051898328652
40 0.995863934135425
41 0.995790760303655
42 0.995747351996499
43 0.995706120414368
44 0.995616806600949
45 0.995320559506339
46 0.994592219515608
47 0.993088567108357
48 0.988241459071373
49 0.982014216605551
50 0.971484613917599
51 0.954084642990849
52 0.906097840806238
53 0.821436623754258
54 0.609302133311556
55 0.36859862217676
56 0.190067954017056
57 0.0903757529569302
58 0.0491173358880379
59 0.0362295690518046
60 0.0327793191355541
61 0.0316480511014914
62 0.0312882743239242
63 0.0311825443783763
64 0.0311579930163096
65 0.0311402667534212
66 0.0311284557861585
67 0.031104726497888
68 0.0310810342758284
69 0.03105875573
70 0.0310389582101676
71 0.0310216367739963
72 0.0310126645545481
73 0.0310053175666157
74 0.0310029061319335
75 0.0310008563554914
76 0.0309968356437973
77 0.0309932010091704
78 0.0309875078047648
79 0.030983740019683
80 0.0309802730104343
81 0.0309774211570668
82 0.0309749911804524
83 0.0309718535665251
84 0.0309698568479035
85 0.0309660811297636
86 0.0309606875411563
87 0.0309522731028231
88 0.0309480752011573
89 0.0309456855064788
90 0.0309433260496268
91 0.030938697048056
92 0.0309357319887632
93 0.0309334438872091
94 0.0309311698298757
95 0.0309287750927348
96 0.0309249738660144
97 0.0309222466499625
98 0.0309185190587981
99 0.0309154773739979
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999968885802815
1 0.999841961216338
2 0.999610501759569
3 0.998937191567093
4 0.99827272406943
5 0.996470141233498
6 0.993950354980715
7 0.990881760468013
8 0.987704043991995
9 0.983406247442654
10 0.976778540188603
11 0.970982725708059
12 0.963177649801896
13 0.955725025049578
14 0.951120607183935
15 0.946456552547275
16 0.93862649731323
17 0.932026583681068
18 0.922167205528569
19 0.913306067499411
20 0.900001129998357
21 0.884558120448885
22 0.868051086586888
23 0.858411481736204
24 0.849488777096392
25 0.83396146517506
26 0.821345146715612
27 0.799215563371587
28 0.783411362194734
29 0.771481183946193
30 0.750213233057652
31 0.735327892822349
32 0.727190316425634
33 0.716993366297947
34 0.709572967370312
35 0.700918497839424
36 0.691064617771362
37 0.673910384700927
38 0.645742162412582
39 0.626327680705827
40 0.610685478835029
41 0.592578738761262
42 0.578387147771499
43 0.564105326770139
44 0.552689490977371
45 0.540090714590737
46 0.515093614348992
47 0.491631825598343
48 0.468647428591474
49 0.450241522001279
50 0.426960183833905
51 0.407716856119551
52 0.396414853948994
53 0.38655181048075
54 0.363674682241993
55 0.348327133060904
56 0.337082660937137
57 0.331971192095836
58 0.32706742170964
59 0.317177558878167
60 0.307247408757811
61 0.295594770723768
62 0.282177379172388
63 0.264111653007844
64 0.258681889745277
65 0.247644356497342
66 0.237298441055207
67 0.228571488242289
68 0.217510709011211
69 0.1968440972738
70 0.184789838377896
71 0.177167630801855
72 0.169317052166999
73 0.158902956809371
74 0.149746789000516
75 0.14451478372797
76 0.135054083237848
77 0.127583415010514
78 0.12037226866559
79 0.116278893297136
80 0.109016411174217
81 0.101915871587348
82 0.0853749928879596
83 0.0804884025133365
84 0.0756189385026182
85 0.0662150471052551
86 0.0621505961497256
87 0.0525988612412826
88 0.0397473883617685
89 0.0388512391410791
90 0.0311462430983969
91 0.0285156071568662
92 0.0266422588414137
93 0.0227835864674664
94 0.021755769167388
95 0.0182787255893463
96 0.0150465929486444
97 0.00729249844940555
98 0.00236786364675759
99 0.000778382586384799
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993376981995
1 0.99997223444996
2 0.999932718285492
3 0.999883147341033
4 0.999814867450609
5 0.999631594329581
6 0.999440683565212
7 0.999259377162777
8 0.998865072595837
9 0.998440422146743
10 0.997667013773782
11 0.996456972214768
12 0.99500463774789
13 0.992567653218892
14 0.990147560409276
15 0.986782428994412
16 0.984951644173438
17 0.98236835665866
18 0.980638761138193
19 0.978059395489071
20 0.975408719593557
21 0.973133724411291
22 0.968319591947369
23 0.965104784102074
24 0.96042605112584
25 0.955338601248328
26 0.948225791871188
27 0.937198164584253
28 0.927877238635407
29 0.917471331251041
30 0.906305044509115
31 0.899633460674729
32 0.892931605920626
33 0.880977183816938
34 0.867564987667404
35 0.854846067182915
36 0.837883878582008
37 0.804743636549499
38 0.773965903494374
39 0.746881828080493
40 0.723690820591495
41 0.694243894499171
42 0.653859045497828
43 0.613445620199278
44 0.52482254859182
45 0.437869167075207
46 0.383066065172118
47 0.327446066652658
48 0.287431751035078
49 0.253569125456637
50 0.221519253495831
51 0.162239866815078
52 0.147665501718969
53 0.141980208287725
54 0.137015334122549
55 0.134696154987175
56 0.131976667971313
57 0.130646907597717
58 0.128481438577059
59 0.126656853684485
60 0.12475119304412
61 0.121345750227427
62 0.117587666332397
63 0.113137727156764
64 0.106920958020489
65 0.105656645320005
66 0.103582119542171
67 0.100116640700323
68 0.095757693925124
69 0.0913516874032111
70 0.0867612832414042
71 0.0855419897993317
72 0.0835345963864451
73 0.0814465755684431
74 0.0782266898260341
75 0.0712512503314993
76 0.0630488880009463
77 0.0600984740904002
78 0.0576614845348994
79 0.0556994812973111
80 0.0543037885020627
81 0.0524544693475676
82 0.0504006590992733
83 0.046377665986386
84 0.0388214669689927
85 0.036017371006046
86 0.035123787634917
87 0.0329758197765512
88 0.0309323110794228
89 0.0261973578680932
90 0.023581069835382
91 0.0228408196081938
92 0.0222754954222137
93 0.0210958777893958
94 0.0202454004276199
95 0.0135033200896903
96 0.0104084834771747
97 0.00399730218968944
98 0.00255283351328985
99 -2.85539344643333e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991458110088
1 0.999954993819302
2 0.999910573600533
3 0.999798961664484
4 0.999601146768626
5 0.999413202068284
6 0.999105345850952
7 0.998787481637035
8 0.99842229490762
9 0.997934626507921
10 0.997461397763115
11 0.996792407821359
12 0.995465562829168
13 0.994168749607172
14 0.992618390997515
15 0.990056864860967
16 0.988166345172933
17 0.986466342842781
18 0.983004358894619
19 0.975494236335094
20 0.959014838710472
21 0.933015450016418
22 0.906906227515987
23 0.883379641133477
24 0.863803299357163
25 0.852115520612564
26 0.832140122810431
27 0.809780167809289
28 0.796598867531638
29 0.786453409936103
30 0.781392741355867
31 0.776797499336234
32 0.77260762790773
33 0.768775922290355
34 0.764193635131113
35 0.752621646845444
36 0.737235825340125
37 0.71863739070227
38 0.691909197399294
39 0.651899927943354
40 0.586596472211823
41 0.529656732041154
42 0.444963355826965
43 0.363456868803354
44 0.241433003414549
45 0.159243905392173
46 0.12065005471174
47 0.0993762739217294
48 0.0896231629944631
49 0.080779978266933
50 0.0733007020250034
51 0.0695437494419256
52 0.0679958959451522
53 0.0665634320569033
54 0.0651500532249366
55 0.0631683598399484
56 0.0612121195114261
57 0.0585110332334047
58 0.0566283308124918
59 0.0536050790584881
60 0.049758209190083
61 0.0474092965812117
62 0.0459066338652873
63 0.044978688892398
64 0.0440905131163664
65 0.0431238877840469
66 0.0417592598266271
67 0.0402744132326427
68 0.0384270406097518
69 0.0368857352852561
70 0.0347254934490918
71 0.0327348320794124
72 0.0295225069937058
73 0.0276212737836471
74 0.0243595613401891
75 0.0215547033222363
76 0.0197611301203337
77 0.0183649808839102
78 0.0177642126076688
79 0.0169207713135295
80 0.016510825699551
81 0.0160785060281322
82 0.0152496882666431
83 0.0146228262619557
84 0.0141621025162471
85 0.0135266725069189
86 0.0130660643893727
87 0.0121050313377405
88 0.0118682094298544
89 0.0113306903187488
90 0.0111428909440546
91 0.0106287364465301
92 0.00965754163361319
93 0.00861250636687192
94 0.00775660431313094
95 0.00623303819173249
96 0.00493569627498098
97 0.00443710770161169
98 0.00299965472679229
99 0.00165384195172057
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999992870036584
1 0.999976709263449
2 0.99993363654661
3 0.999889053640126
4 0.999824037916889
5 0.999728606931922
6 0.999592742412386
7 0.999261337643454
8 0.998873546298902
9 0.998296345633265
10 0.997733525096374
11 0.996993864794989
12 0.996403379593397
13 0.995860406298555
14 0.995025146922477
15 0.994049007709846
16 0.991988033324122
17 0.987504828702222
18 0.979143206996433
19 0.971902266912889
20 0.964774082767117
21 0.95643774139075
22 0.942409408484649
23 0.930716976274285
24 0.92080450663745
25 0.915595739954015
26 0.909323533442884
27 0.904514385059766
28 0.901144368701443
29 0.898412923460549
30 0.893729733463937
31 0.886823159863784
32 0.878438951480203
33 0.86945038053569
34 0.859824435377546
35 0.841519718112899
36 0.822355463292345
37 0.796320202118414
38 0.767232625942502
39 0.722901658480125
40 0.677415624990275
41 0.636403343354528
42 0.606804599520551
43 0.591056952385922
44 0.572863920221763
45 0.558102292246818
46 0.54666928876115
47 0.542695365375963
48 0.538336119176412
49 0.534777815442671
50 0.529967785884177
51 0.525303100551127
52 0.517560053124518
53 0.503892719086195
54 0.474177153029254
55 0.443571067647984
56 0.423146842815746
57 0.414346524491732
58 0.405715805777657
59 0.397184661583373
60 0.392406320540151
61 0.387279395002764
62 0.374520468331263
63 0.353856509634098
64 0.315941692763363
65 0.282563056741171
66 0.265893140073198
67 0.25504393578726
68 0.246791158890867
69 0.235357717244328
70 0.220510106653971
71 0.202739123182104
72 0.164260398959807
73 0.0808023689437126
74 0.0389385331469306
75 0.0230632762522481
76 0.0154379453854782
77 0.0112460898936616
78 0.0103673001854419
79 0.00992602235246313
80 0.00914339720752897
81 0.00857632803299503
82 0.00769898928032753
83 0.00740149067531625
84 0.00605262065586777
85 0.00430992496424066
86 0.00335642585534129
87 0.00302710397500746
88 0.00271157165808858
89 0.00247037222348074
90 0.00207584246474283
91 0.00173083422000593
92 0.00150625310176966
93 0.00134211158358803
94 0.00113991037165714
95 0.000987388731594702
96 0.000597782296091103
97 0.00033340052050856
98 0.000223445624849823
99 2.80864915708185e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999999342916
1 0.999999994108761
2 0.999999987651224
3 0.999999977695085
4 0.999999964781924
5 0.999999940544931
6 0.999999912928501
7 0.999999865695551
8 0.999999800669267
9 0.999999684544836
10 0.99999951213525
11 0.999999264456963
12 0.999998974199156
13 0.999998662303992
14 0.999998325402978
15 0.999997994498588
16 0.999997680835153
17 0.999997182509066
18 0.999996505127006
19 0.999995615026363
20 0.999994391850427
21 0.999992957631664
22 0.999990983253003
23 0.999988852888964
24 0.999986415159314
25 0.999985194955858
26 0.999984118630302
27 0.999981292227961
28 0.999976878559332
29 0.999970477486547
30 0.999964894220076
31 0.999958492946866
32 0.999952410982087
33 0.999946034495551
34 0.999940526248866
35 0.999932605883223
36 0.999923899095342
37 0.999917700176531
38 0.999907555064033
39 0.999895608500482
40 0.999883113345167
41 0.999870471327955
42 0.999860826566359
43 0.9998519255664
44 0.999840588246686
45 0.999833526942916
46 0.999816951867516
47 0.999797314039035
48 0.999769112704046
49 0.999746728605447
50 0.999736984059031
51 0.999732580001171
52 0.999729093841716
53 0.999725595245193
54 0.999720650351544
55 0.999717121429009
56 0.999709512076899
57 0.999703220649923
58 0.999695528954646
59 0.999679442025728
60 0.999635097080936
61 0.999591129198035
62 0.999468034366041
63 0.998929669669007
64 0.997402708900518
65 0.994090561942176
66 0.980595715952175
67 0.912719515557893
68 0.759728291358552
69 0.527225115533797
70 0.368088400892853
71 0.217229891997535
72 0.0737004280040093
73 0.0227174751337196
74 0.00644993891665387
75 0.00219180813935618
76 0.000370690409365939
77 6.1562479308954e-05
78 6.18966687120991e-06
79 2.13847948537801e-06
80 1.6845783178461e-06
81 1.57338902076917e-06
82 1.51859310562065e-06
83 1.42212575968286e-06
84 1.34856608450478e-06
85 1.25377028806599e-06
86 1.19821020546682e-06
87 1.10901911340182e-06
88 9.90139437881753e-07
89 9.17490698259599e-07
90 8.43759947823514e-07
91 7.85215832504535e-07
92 6.61943639767917e-07
93 5.60954144638124e-07
94 5.05547010234193e-07
95 4.32941631717148e-07
96 3.18004239611782e-07
97 1.74019780594793e-07
98 6.7091757372442e-08
99 4.81799611681537e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995536996325
1 0.999980662664359
2 0.999963094207412
3 0.999928855763528
4 0.999869384232892
5 0.99974703547096
6 0.999636594275067
7 0.999337086956864
8 0.99906275042547
9 0.998617620109917
10 0.998058835777167
11 0.997255044653384
12 0.996005073235565
13 0.994855472200196
14 0.993678288306986
15 0.99226598116775
16 0.989647994134051
17 0.987200991986416
18 0.985524089102288
19 0.982367950953967
20 0.978642662611992
21 0.974790626005074
22 0.970751713530068
23 0.965558251198737
24 0.959930592914624
25 0.953635370043533
26 0.946034735507473
27 0.936956962954321
28 0.924864046179262
29 0.917414213044778
30 0.91086543284984
31 0.906066212947631
32 0.899400555016196
33 0.886442876862933
34 0.874863874402274
35 0.862872066543334
36 0.84938103450357
37 0.837911454860423
38 0.827971073085344
39 0.815817875279798
40 0.801451585057775
41 0.790028896269484
42 0.778408131053037
43 0.768955196597861
44 0.75946101511818
45 0.751363962000249
46 0.744926852399516
47 0.732824372228684
48 0.722303813019257
49 0.714633999757228
50 0.705174482736302
51 0.698351710787335
52 0.693520926794653
53 0.690970341771582
54 0.689753546578984
55 0.689069608552366
56 0.687044257149849
57 0.681521756795286
58 0.67095455495301
59 0.642534521119527
60 0.610555503202533
61 0.579303496079013
62 0.520168125330345
63 0.465295514523739
64 0.405830260195567
65 0.351210547995764
66 0.318688740859557
67 0.286091506102773
68 0.272734648487615
69 0.244236206624892
70 0.225685728299782
71 0.208770557560927
72 0.182782484371802
73 0.148616607038073
74 0.107569346844764
75 0.0818916817200158
76 0.0772242263537194
77 0.0706957660425607
78 0.0632229088069701
79 0.058169267749624
80 0.0571711121945563
81 0.0554162036125735
82 0.0549481752728167
83 0.0540780786240494
84 0.0528495258801981
85 0.0505631316683814
86 0.0480922849016157
87 0.0463913707011657
88 0.0442991271149693
89 0.043147633576212
90 0.0376899498018265
91 0.0360805005426701
92 0.0350463242570471
93 0.0279146228034964
94 0.0225573222725554
95 0.0206404047967929
96 0.0192060953663083
97 0.0187725687035117
98 0.00916346307558614
99 -3.29792483758027e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999986570041
1 0.999999946733429
2 0.999999878614814
3 0.999999800570811
4 0.999999680482474
5 0.999999468524596
6 0.999999042022941
7 0.99999802283814
8 0.999997004940801
9 0.999995538443284
10 0.99999400905606
11 0.999992815278893
12 0.999990173970165
13 0.999984663713732
14 0.999977818903874
15 0.999969425649571
16 0.999960248104566
17 0.999947920625934
18 0.999930365575271
19 0.999913543968648
20 0.999905753315397
21 0.999898348376965
22 0.999890932169333
23 0.999883215367943
24 0.999871675482111
25 0.999849974871282
26 0.9998171250533
27 0.999766407124548
28 0.999724983334193
29 0.99967831657317
30 0.999633365131813
31 0.999551403828824
32 0.999484074158401
33 0.9994010297069
34 0.999331948561998
35 0.999258274381867
36 0.999100722247707
37 0.998897793270061
38 0.998663249090207
39 0.998488098206781
40 0.998321763949746
41 0.99808868444849
42 0.997657277104512
43 0.996813258129404
44 0.995255965351677
45 0.991105118181462
46 0.985785843652473
47 0.979709126325259
48 0.974280137684323
49 0.970752816932011
50 0.966754252983713
51 0.962566995656425
52 0.959619996725242
53 0.95781498859562
54 0.957007830288382
55 0.9565251399475
56 0.956358543479641
57 0.956171426696777
58 0.955964151171289
59 0.955844964120412
60 0.955674532347345
61 0.955358185904472
62 0.95472205487729
63 0.953631201803033
64 0.952364902451902
65 0.951563658584143
66 0.950245235810885
67 0.948836755526751
68 0.94727575656563
69 0.945206194436819
70 0.944282090193631
71 0.943616500795823
72 0.943357017330072
73 0.943137118825985
74 0.942901277456941
75 0.942244176263278
76 0.941535927352159
77 0.940931176296682
78 0.940202535685746
79 0.939404042397299
80 0.937900869628646
81 0.932542144242643
82 0.927130611662421
83 0.921696827827832
84 0.905261827849805
85 0.794994174276113
86 0.21815993751476
87 0.0689043629034652
88 0.03783378698602
89 0.0214475563716366
90 0.00315886795038805
91 0.00121970712203781
92 0.000569877816254871
93 0.000198849912063742
94 9.09425810856323e-05
95 8.72592005413987e-05
96 7.38238928557583e-05
97 9.42130222713587e-06
98 2.4315935679333e-06
99 -1.90194375505337e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999100441757
1 0.999997723133016
2 0.999993387498779
3 0.999989129860447
4 0.999979421751335
5 0.99996491630283
6 0.999953218761287
7 0.999931491853207
8 0.999889248048998
9 0.999805157363923
10 0.999712420920211
11 0.99961555635998
12 0.999508503165185
13 0.999267400734008
14 0.999011123717591
15 0.998744464932199
16 0.9984863898903
17 0.998304473260623
18 0.998054589490329
19 0.997645320227616
20 0.997322256476306
21 0.997001582724521
22 0.996685038885961
23 0.996038111381726
24 0.995402452127498
25 0.994690903534184
26 0.994089682900868
27 0.993511505217538
28 0.992609209619761
29 0.991232427885893
30 0.990028539130427
31 0.988980448711376
32 0.988042815931624
33 0.986216167784033
34 0.984705693941427
35 0.982418955514235
36 0.978860223540105
37 0.973205333238651
38 0.968574525982679
39 0.962339783372176
40 0.953618227554762
41 0.940384432523111
42 0.93012324624927
43 0.918719593004138
44 0.902419464444554
45 0.881970330589864
46 0.863390226877122
47 0.841518658166782
48 0.802150566179039
49 0.760637974496159
50 0.721515817062964
51 0.695613019594317
52 0.680336848151283
53 0.647210405413518
54 0.62184300531816
55 0.596026092569961
56 0.564619693001873
57 0.532862132977929
58 0.497596461071948
59 0.441476199929519
60 0.413931674198583
61 0.395704286453833
62 0.377393455628739
63 0.341321179927625
64 0.305044168243464
65 0.247764885358284
66 0.233822220614646
67 0.227466955108946
68 0.221808745617933
69 0.220490877090693
70 0.218550298090961
71 0.215257844497442
72 0.205751759508843
73 0.196255551285636
74 0.193015514512917
75 0.190197266282992
76 0.189405820757029
77 0.186980366062312
78 0.18272398679463
79 0.150317108850692
80 0.086485825010124
81 0.0569581173727012
82 0.0281743604867262
83 0.0196186832190389
84 0.00637819098394064
85 0.00409672616274169
86 0.00365838328666928
87 0.00325911103387169
88 0.00286815054016166
89 0.00234583761968735
90 0.00226793395497239
91 0.00186381201246768
92 0.00161131770304681
93 0.00113915906293521
94 0.000908885310949664
95 0.000738030173429144
96 0.000679511676201647
97 0.000400636731456764
98 0.000141641697861284
99 -1.01060027893143e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999992021108989
1 0.999974133308116
2 0.999920894795231
3 0.999867201170675
4 0.999749743130691
5 0.999593400359416
6 0.999203944678425
7 0.998366424171319
8 0.997431238768888
9 0.996796887394005
10 0.995547935604387
11 0.993840160679185
12 0.991400042950365
13 0.987836157558382
14 0.983765107299837
15 0.979194257199655
16 0.975795920317738
17 0.972195272724977
18 0.968594471163167
19 0.960603744322515
20 0.953388579599019
21 0.946070684044727
22 0.937299826334301
23 0.924599829704722
24 0.905487476429609
25 0.879256202210297
26 0.856463725992446
27 0.831401496016739
28 0.806185645593111
29 0.786284287798148
30 0.771727098466609
31 0.761880611123736
32 0.754240157597808
33 0.74426971694354
34 0.738624318318039
35 0.731876641192669
36 0.718520779636217
37 0.693910228074162
38 0.678583456418338
39 0.661286864571721
40 0.639628805221502
41 0.612304826383959
42 0.589572203244101
43 0.570423879047346
44 0.552677471840944
45 0.536927096185629
46 0.530589165476782
47 0.52597650504117
48 0.520031289449415
49 0.515910294476693
50 0.512914106539578
51 0.508605882445134
52 0.503113735924981
53 0.497674296780183
54 0.492044190461845
55 0.483519548596811
56 0.468977867249675
57 0.455304852355991
58 0.425775229363557
59 0.399171263272953
60 0.379199735151181
61 0.355051824250225
62 0.344891967203224
63 0.336135116594694
64 0.329634281043757
65 0.322109159360878
66 0.316341971162201
67 0.313904721178026
68 0.310773816640313
69 0.309006309945021
70 0.305706873116995
71 0.302909257321457
72 0.292602833821407
73 0.283806448883757
74 0.270397654266743
75 0.245240772972863
76 0.228181014878491
77 0.200651452010147
78 0.1786099798071
79 0.152966288187483
80 0.111601073690643
81 0.0983417436861237
82 0.0879022815174978
83 0.0841676602052587
84 0.0829226113721088
85 0.0817381307915652
86 0.0582680171815399
87 0.055658205047108
88 0.0530919354705613
89 0.0505402264260497
90 0.0480980562827261
91 0.0424694008207177
92 0.0350167129572655
93 0.0309227566808767
94 0.0250781283723041
95 0.0179416931116282
96 0.0150828616345049
97 0.010323038023671
98 0.0101199192977516
99 4.7393346018538e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986365518979
1 0.999950366218437
2 0.999897329292823
3 0.99982319975402
4 0.999673000830134
5 0.999388872254064
6 0.998985851139917
7 0.99836610106071
8 0.997615447434422
9 0.996734519762168
10 0.995806772453719
11 0.99476263280514
12 0.993607283476875
13 0.992564416013476
14 0.991573338094659
15 0.98957727511085
16 0.987089614805821
17 0.983515983302075
18 0.979746171803544
19 0.973579469939282
20 0.962905322310953
21 0.953467684130677
22 0.943899729052727
23 0.934946472077582
24 0.918234500465365
25 0.905794443902917
26 0.894053284873184
27 0.879263736087396
28 0.865130883450308
29 0.859127136213872
30 0.853896716929684
31 0.847077453424637
32 0.84220218182191
33 0.836849289588255
34 0.829209321952348
35 0.81386703126451
36 0.803281754964389
37 0.785109207372404
38 0.761442343479255
39 0.739846434977544
40 0.715129665832525
41 0.670923113622077
42 0.628923931120431
43 0.603326258041508
44 0.590116029846973
45 0.579993323654445
46 0.57253361008523
47 0.563391657635884
48 0.554284722411415
49 0.545748883648022
50 0.522501989358314
51 0.490507115168513
52 0.417184113447156
53 0.357939119733368
54 0.303588934595971
55 0.261120160160541
56 0.23483252114644
57 0.225588992880484
58 0.218956513739745
59 0.212665763765906
60 0.207942402300416
61 0.195366594883153
62 0.168870099645161
63 0.147049241089446
64 0.130594906665263
65 0.111856431229899
66 0.0898096731125199
67 0.0833568355781184
68 0.0790426925795744
69 0.0768657616726832
70 0.0740735492248636
71 0.069927470309175
72 0.0669929354490247
73 0.0638600465433306
74 0.0609396814999419
75 0.0557332080426488
76 0.0529861951973506
77 0.0509264772612237
78 0.0497006069298367
79 0.0471227245003922
80 0.0458366379299157
81 0.0437030345622495
82 0.0416395749037021
83 0.0383781371697458
84 0.0355270733789875
85 0.0314186807980845
86 0.0284658848534653
87 0.0259931019452779
88 0.0231294332363347
89 0.0210628167975753
90 0.0191416119416047
91 0.0183174443874697
92 0.0165294198116989
93 0.0125449924251464
94 0.00960812627942685
95 0.00917412838433168
96 0.00651026783050555
97 0.0056037855271562
98 0.00285827829821319
99 6.49460075903132e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999639077481
1 0.999998904809066
2 0.999996867199799
3 0.9999943848842
4 0.999989462937892
5 0.999979103432406
6 0.999972314258768
7 0.999963134222277
8 0.999951600232669
9 0.999932393473252
10 0.999912463573563
11 0.999885163073723
12 0.999859423898476
13 0.999825949126975
14 0.999773294535747
15 0.9997082985733
16 0.999600997116655
17 0.999515338660939
18 0.999353492944956
19 0.999072402602671
20 0.998774550736354
21 0.998520187302359
22 0.998323316218061
23 0.998149899318245
24 0.997976796641279
25 0.997751845775257
26 0.997264352439254
27 0.996515110131954
28 0.995322875166301
29 0.99346111181465
30 0.990689056077144
31 0.988961833957251
32 0.987274581427533
33 0.985567668425356
34 0.984020736505947
35 0.982822484762032
36 0.981706425107301
37 0.980207102136202
38 0.978650013323867
39 0.975717018709649
40 0.972839456673263
41 0.968962908388526
42 0.963925084080949
43 0.958618851032586
44 0.956758680748433
45 0.955754663362088
46 0.955312027527382
47 0.954775386898051
48 0.954095363152921
49 0.953273609512971
50 0.952124133079815
51 0.949647858719937
52 0.937862020051245
53 0.90638947469682
54 0.860343163719309
55 0.789400805734552
56 0.606014866780114
57 0.410008618259493
58 0.228058428530942
59 0.129624607634741
60 0.081463378491873
61 0.061590281311455
62 0.0512743751420656
63 0.0480260034702056
64 0.0455545611185835
65 0.0423252863735411
66 0.0357381605763283
67 0.0259189048395693
68 0.0174384582619074
69 0.0083520256455304
70 0.00328018664831757
71 0.00129356528665708
72 0.000752427032867524
73 0.000675660893149965
74 0.000645371791396774
75 0.000616619774676755
76 0.000586855263322893
77 0.000535914692977319
78 0.000477839359713817
79 0.000439144999434147
80 0.000410047334567145
81 0.000382758151748772
82 0.000367260134462328
83 0.000320059082842496
84 0.000278709044935253
85 0.000260780452093498
86 0.00023538896029597
87 0.000225787300587363
88 0.000210465527145678
89 0.000200206263757021
90 0.000188806978566217
91 0.000157005900163578
92 0.000142683917038105
93 0.000127660191304355
94 0.000110345259808884
95 8.709163927314e-05
96 7.58216815281053e-05
97 5.49720910926062e-05
98 2.81936718316226e-05
99 1.24078148571172e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999961847567999
1 0.999912362781679
2 0.999833839614457
3 0.999706436350443
4 0.999461371296943
5 0.99897793387265
6 0.998376284395451
7 0.99722476565626
8 0.996111041028731
9 0.99517962961923
10 0.993600585095582
11 0.991634797090198
12 0.989080648276835
13 0.985539945170764
14 0.979312369691159
15 0.97281276298746
16 0.966380292898507
17 0.955786317214136
18 0.94325274923616
19 0.932900761185198
20 0.918239088444859
21 0.901534545525973
22 0.890255451990953
23 0.879210969820331
24 0.863125969704576
25 0.830484944196535
26 0.800837626307694
27 0.770216769781918
28 0.724332984951084
29 0.691294477129504
30 0.66874952759518
31 0.657126181390191
32 0.651963430599044
33 0.645168414742655
34 0.638738006927923
35 0.630688167412069
36 0.615163984267374
37 0.580510884060664
38 0.53946898842228
39 0.521575565174442
40 0.510940481982697
41 0.504876275243693
42 0.501676291305056
43 0.498924528010695
44 0.493295561353019
45 0.47982433419153
46 0.458900912278349
47 0.420777764871701
48 0.382355140391997
49 0.357696632959571
50 0.34713076372884
51 0.339677913760966
52 0.33387705598071
53 0.326637423210538
54 0.315617949312733
55 0.293193834538428
56 0.243278700309905
57 0.182456049805149
58 0.125577108012903
59 0.0921226304660489
60 0.0712482646878549
61 0.0603023062459118
62 0.0572872495467909
63 0.0545368431436124
64 0.0520280177046904
65 0.0505615361063381
66 0.0487640340859267
67 0.0474149313220658
68 0.0460205345690898
69 0.044118549898775
70 0.0421957516055828
71 0.0406921767692746
72 0.0393390719319868
73 0.0376570578262339
74 0.0354570516442274
75 0.0330163918631172
76 0.0321991559879791
77 0.0305094820754035
78 0.028450040952001
79 0.0264066370804097
80 0.0242514721674563
81 0.0233499356149752
82 0.0218786232619601
83 0.0191569611490091
84 0.0172544790696189
85 0.0151462559861414
86 0.0139803687226208
87 0.0107118656060027
88 0.00996940620524319
89 0.00883262868411693
90 0.0084863700373852
91 0.00674280619513599
92 0.00567080820545842
93 0.00524983250620078
94 0.00434196427045766
95 0.00238810983375323
96 0.0018844394553066
97 0.00138623558366161
98 0.00100533788552108
99 0.000547478931403064
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999952296851211
1 0.999884115152795
2 0.999786953886269
3 0.999435938278847
4 0.999054615359369
5 0.998570536883542
6 0.997767970248736
7 0.995861853785135
8 0.994390846378083
9 0.991194842231658
10 0.988767297580129
11 0.986027498071286
12 0.982484194562575
13 0.979117314731257
14 0.975141122912447
15 0.970844583206121
16 0.965317631672523
17 0.95375187505787
18 0.940548698895627
19 0.933949611711285
20 0.925435454453744
21 0.912531692225351
22 0.897269119293615
23 0.887511679814428
24 0.878635653156134
25 0.870926441843414
26 0.86055939741785
27 0.851891247897043
28 0.824755924475389
29 0.787498319388385
30 0.744498969587775
31 0.681651646632923
32 0.608136046483878
33 0.519862449558835
34 0.470223971961364
35 0.426638853614552
36 0.405242478502068
37 0.375361711719713
38 0.346981811826633
39 0.324151473188667
40 0.317785997010761
41 0.311378283405414
42 0.303537545286377
43 0.296018495562244
44 0.290635262516729
45 0.283067330539087
46 0.277260853529041
47 0.270640935637273
48 0.264415743669569
49 0.258399051273357
50 0.253975805622684
51 0.251763678451842
52 0.248403422086774
53 0.244893920047177
54 0.237782749178666
55 0.233436332367745
56 0.227837901364236
57 0.225780052697004
58 0.223571660269982
59 0.220787167315712
60 0.21659575753187
61 0.212606237126355
62 0.209833211127152
63 0.207379650793804
64 0.203174644771089
65 0.1997161218231
66 0.193369153552617
67 0.186033618967521
68 0.184114745269453
69 0.181371582906394
70 0.178123491865714
71 0.170355043131664
72 0.16729398935572
73 0.163697609313341
74 0.161687376837927
75 0.159788306838996
76 0.151548217430551
77 0.145580777049693
78 0.141088691999881
79 0.139138133121256
80 0.134062609465565
81 0.126485036790485
82 0.122564930032853
83 0.115164089418356
84 0.11263251904721
85 0.109089697070748
86 0.100460191085295
87 0.0936957304065778
88 0.0862773036798873
89 0.0755636796791345
90 0.0731148771780693
91 0.064841211743099
92 0.0594226153376067
93 0.0561261170026839
94 0.0526934901382202
95 0.0427739573894891
96 0.0412699825973406
97 0.0390165687979646
98 0.0272646721423575
99 0.0142594170883182
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999989777617901
1 0.999968163580355
2 0.999927529523089
3 0.999860979292127
4 0.999751901534641
5 0.99962726205194
6 0.999441387893425
7 0.999236402760568
8 0.998874685675267
9 0.998312710775932
10 0.99757036261512
11 0.996885928554819
12 0.995717948408785
13 0.994993814131941
14 0.994332547458151
15 0.993501483616153
16 0.992639104040882
17 0.991642533305123
18 0.990274153140763
19 0.988860132320926
20 0.98718868862213
21 0.985032359443134
22 0.983240911959117
23 0.982023214912917
24 0.980328694975746
25 0.976406483640814
26 0.971008966236563
27 0.962387497900771
28 0.943117662624627
29 0.894656841267867
30 0.825558332513181
31 0.762800446495081
32 0.657520990325574
33 0.567797951760585
34 0.451445635592587
35 0.407862644968199
36 0.382247461991052
37 0.35936182384288
38 0.338577963040833
39 0.323153474071355
40 0.309485219043648
41 0.283522723682813
42 0.224558523614621
43 0.168448879951426
44 0.111307726087462
45 0.0783041348436724
46 0.0607552843489596
47 0.0532721680244396
48 0.0492443714388208
49 0.0472318937596648
50 0.0448365350002015
51 0.0436467760313742
52 0.0426215094524693
53 0.0417684638375199
54 0.0409672348411885
55 0.0401615430671336
56 0.0392567994150366
57 0.0380366026690994
58 0.0366869126077333
59 0.0342968276280718
60 0.0316937542492986
61 0.0303918258024571
62 0.0291139984921273
63 0.027965793445536
64 0.0264937212511657
65 0.0244937716003747
66 0.0237725149190837
67 0.0231607220510596
68 0.0228099455281873
69 0.0219645015806722
70 0.0213048906174583
71 0.0207319782371737
72 0.0202712085870841
73 0.0194905071065373
74 0.0177360932847879
75 0.0154559859836315
76 0.0118159948712496
77 0.0103021934587071
78 0.00843336502241819
79 0.00777306838627945
80 0.00735243255840141
81 0.00708344782765052
82 0.00664055257527946
83 0.00586290572931948
84 0.00491455308311467
85 0.00454834939910427
86 0.00414223136119626
87 0.00383562066097558
88 0.0035164443337828
89 0.00325885184352083
90 0.00289401472600913
91 0.00268168383346358
92 0.0024291155957909
93 0.00236617643941095
94 0.00210947833266693
95 0.00181775887190754
96 0.00149847544083834
97 0.00123737228960136
98 0.000641498905257596
99 0.000206950387978641
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999990220826309
1 0.99996419700027
2 0.999929393610905
3 0.999863401484659
4 0.99970871817393
5 0.999512632581604
6 0.999053810784255
7 0.998569966287616
8 0.998107302428824
9 0.997032066289658
10 0.995217581961196
11 0.993926594108704
12 0.991911849936533
13 0.989851666791372
14 0.986572687022823
15 0.983200906183367
16 0.97932227367364
17 0.973843619659786
18 0.966946702637922
19 0.953142695058311
20 0.937692138066847
21 0.918014864535367
22 0.900967029764238
23 0.875377605906848
24 0.852679122123267
25 0.840734549930226
26 0.827692003063072
27 0.815808948231141
28 0.800024892534563
29 0.7833418208595
30 0.764592398103443
31 0.752635947035728
32 0.73937001131875
33 0.727294224327657
34 0.7175565563044
35 0.709727601864336
36 0.706263701823533
37 0.702969014981012
38 0.698708020297159
39 0.693132826458682
40 0.686368129435976
41 0.670555469344759
42 0.649574495331666
43 0.6232872471151
44 0.591887394312456
45 0.560466349681542
46 0.531480546746561
47 0.516294126640872
48 0.507522064534344
49 0.495612217300851
50 0.488782822737692
51 0.483128394960824
52 0.476631122144228
53 0.473016365044098
54 0.464321383125774
55 0.454912994707425
56 0.443658485944594
57 0.432517810027721
58 0.39954380715892
59 0.365630297771139
60 0.329727378200655
61 0.313833529145148
62 0.307667649793606
63 0.302714362731927
64 0.29713278473419
65 0.286894494675577
66 0.260474242750532
67 0.203098361168995
68 0.166372370694043
69 0.135321733728031
70 0.114972336592987
71 0.0995699096869777
72 0.0880535965491546
73 0.0823536215194703
74 0.0807868980782467
75 0.0781149811620397
76 0.0746691627497713
77 0.0725490603203625
78 0.0689403166347874
79 0.0668162369960503
80 0.0633334660493234
81 0.0608431813241058
82 0.059079057092727
83 0.0578416789196146
84 0.0565735195446865
85 0.053877035540101
86 0.0471866796786418
87 0.0450708752791537
88 0.037222992199607
89 0.0354733208683747
90 0.0346347496265671
91 0.0296829706348122
92 0.0260318940142153
93 0.0248121065530945
94 0.0193202835946184
95 0.0178341866545881
96 0.0146631815508287
97 0.00998674135532763
98 0.00582670830557359
99 0.00582085378441981
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999970069014
1 0.999998894845746
2 0.999997494643604
3 0.99999523884957
4 0.999992330455907
5 0.999988838801419
6 0.999982479152444
7 0.999972517375643
8 0.999955981622683
9 0.999941540409698
10 0.99992700443442
11 0.999911949497292
12 0.999887324041891
13 0.999847208673616
14 0.999783944923335
15 0.999694697180228
16 0.999560140065733
17 0.999459871196958
18 0.999337361672122
19 0.99920236382751
20 0.999026943518389
21 0.998854852795572
22 0.998624420732192
23 0.99829349815294
24 0.997658416403417
25 0.996770647758761
26 0.996009995196034
27 0.995422658369741
28 0.994911344957396
29 0.994259188838032
30 0.993757317334157
31 0.993550856350006
32 0.993331116995525
33 0.993044301692225
34 0.992716617161049
35 0.992315148110891
36 0.991987347570689
37 0.991365166665657
38 0.990053317575542
39 0.988095718228331
40 0.984709956771924
41 0.980727756408003
42 0.977222670951894
43 0.972240784381155
44 0.960954726942899
45 0.947975500916426
46 0.935693862749209
47 0.926564437007604
48 0.917535060555927
49 0.903130182847801
50 0.887764186575227
51 0.871780544384137
52 0.85905923223367
53 0.846649384544399
54 0.832771040445452
55 0.825607368444107
56 0.817353534814684
57 0.81235555804451
58 0.807187854555225
59 0.802279073726307
60 0.797145524003949
61 0.787053612588003
62 0.772199619290102
63 0.736073509129832
64 0.685178669245384
65 0.582168660058567
66 0.320938963181016
67 0.0949369124792625
68 0.04704127968394
69 0.0340462745089754
70 0.0279667942483827
71 0.0246466229434735
72 0.0209648349852104
73 0.0177097460082217
74 0.0132852766456097
75 0.0117859295927043
76 0.0106922330904352
77 0.0101167752526842
78 0.00965293365479284
79 0.00911231873570433
80 0.00847413469993799
81 0.00812197472339998
82 0.00717747005070988
83 0.0060857347030957
84 0.00554890272846381
85 0.0050320015932897
86 0.0036945545802703
87 0.000830846428395146
88 0.000368439814536291
89 0.000346270521904492
90 0.000306945519103813
91 0.000265891231987167
92 0.000225075007107056
93 0.000196170367000478
94 0.000169321393567609
95 0.000142823902532174
96 0.00010653156072455
97 6.21466529319557e-05
98 3.14860677747848e-05
99 8.73881467170701e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999962369279427
1 0.999873466356991
2 0.99967142101496
3 0.999421701240162
4 0.998952827496624
5 0.998076092096434
6 0.997119637356901
7 0.995453402822456
8 0.993170875972096
9 0.989215956023052
10 0.985702846833645
11 0.982447992957053
12 0.978079417884958
13 0.973963800120347
14 0.971104085563613
15 0.966245332414495
16 0.961797059418473
17 0.956419816965323
18 0.949795306533374
19 0.944403939132103
20 0.937690385296298
21 0.925506102341691
22 0.916164271563936
23 0.904049410304108
24 0.894444391967468
25 0.885635105333566
26 0.877164667479021
27 0.867291941794276
28 0.852702498367991
29 0.837940981731682
30 0.822567590748484
31 0.811541993252969
32 0.800098969528807
33 0.786732818044465
34 0.758282425804725
35 0.721394338749773
36 0.690555532329743
37 0.655583983410998
38 0.628878613344618
39 0.584503722051398
40 0.537785036606806
41 0.511714641823901
42 0.488449856725444
43 0.472814883401773
44 0.454413013506271
45 0.433073886364083
46 0.41664334830855
47 0.404685693373243
48 0.388592974715026
49 0.377614125909585
50 0.356814082269323
51 0.345592699127554
52 0.33611912851113
53 0.328500736638615
54 0.319810948888287
55 0.30501679593957
56 0.293799310623536
57 0.286358201306711
58 0.282198312257242
59 0.276988380968177
60 0.270812051633861
61 0.264397578563476
62 0.258051876762127
63 0.252174392911072
64 0.245676637403844
65 0.240238018237527
66 0.23075842742186
67 0.220858432525377
68 0.213266340978751
69 0.209101345943667
70 0.203049525534835
71 0.198098980527184
72 0.19319234487796
73 0.189100072365168
74 0.186274687204557
75 0.179545524121988
76 0.170792474054107
77 0.166254725048685
78 0.161070810255656
79 0.154378258769555
80 0.150014644895518
81 0.147494501117519
82 0.142846100076702
83 0.134874833214904
84 0.123671402167001
85 0.119146506565856
86 0.113118520084166
87 0.107590331472573
88 0.104783214758743
89 0.0940830882234614
90 0.08727376711124
91 0.0790242837320614
92 0.0720060110699308
93 0.067683503092482
94 0.0657007887577116
95 0.0630008066329283
96 0.0513366970316505
97 0.0447381344218728
98 0.0328003843136392
99 0.0202799468293188
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999969940336553
1 0.99992147914541
2 0.999812546943705
3 0.999643905567972
4 0.999363971941631
5 0.99910962207751
6 0.998851748130625
7 0.99825707716477
8 0.997335231474288
9 0.996069540996866
10 0.99461239057167
11 0.993537664754761
12 0.991166884874557
13 0.987030562483729
14 0.982152476630454
15 0.979001829076026
16 0.976212016567373
17 0.973828351920959
18 0.970755192011485
19 0.961943359856916
20 0.954738199556184
21 0.942777759652744
22 0.927874665209535
23 0.90227144704367
24 0.862477563538441
25 0.820627162188255
26 0.74103738153792
27 0.619588692568177
28 0.473402555309892
29 0.389127858465291
30 0.336742568540188
31 0.301999641981763
32 0.275767685806141
33 0.251861221694242
34 0.237558612369182
35 0.229201426205192
36 0.224533902026844
37 0.221813516916177
38 0.218051531693633
39 0.215545181757022
40 0.212628189916074
41 0.209529010695816
42 0.205060246384114
43 0.199149266325691
44 0.193435027091961
45 0.187071595773418
46 0.179897517099269
47 0.173732111870688
48 0.163155366088782
49 0.154987658073353
50 0.146621425155879
51 0.140054137090743
52 0.137631909337156
53 0.135714455212791
54 0.134154544144913
55 0.130774303419392
56 0.128641533725743
57 0.124206872719465
58 0.119763573528447
59 0.11577108156917
60 0.111799514531218
61 0.107013958411016
62 0.0982503415610316
63 0.0905795361856047
64 0.0857997370134194
65 0.081452402805254
66 0.0799746580709489
67 0.0776581628362501
68 0.0753573169845727
69 0.0707862134723064
70 0.0655623693984255
71 0.0601936790535547
72 0.0552865620354596
73 0.0528808427223211
74 0.0478993968121584
75 0.038221868814493
76 0.0353550040993477
77 0.0333350968097217
78 0.0318896227184262
79 0.0301564282368351
80 0.0282710968081761
81 0.0265831803478418
82 0.0235879727387805
83 0.0211603130792238
84 0.0190512240272763
85 0.0173002937036359
86 0.0154909759733569
87 0.0141593512155742
88 0.0136121330148683
89 0.012654058579032
90 0.0106697175383085
91 0.00929019977180811
92 0.00760774521726016
93 0.00656189442905859
94 0.00554615335894681
95 0.00441634733966146
96 0.00358759047115745
97 0.00279391235491204
98 0.00186719115718625
99 0.000961111172040615
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995396461004
1 0.999978382885336
2 0.999948416748273
3 0.99989307279506
4 0.999804859777599
5 0.999713285669796
6 0.999462170025448
7 0.999156234987711
8 0.998883810392936
9 0.99862734730104
10 0.997801364439006
11 0.996786020730715
12 0.995550565394177
13 0.994685427740394
14 0.993905341620513
15 0.992964585221591
16 0.991966687111704
17 0.99031051364327
18 0.98850587190115
19 0.985315002219591
20 0.98229033692934
21 0.97717974257524
22 0.970336252474737
23 0.962316903181643
24 0.954553647756027
25 0.948704778313342
26 0.939356385182652
27 0.927368165360641
28 0.912063552921161
29 0.897562244582686
30 0.883602207661323
31 0.871390500914179
32 0.848638941483996
33 0.828483883612438
34 0.796357264858412
35 0.748104613413561
36 0.706987417118025
37 0.666200360708709
38 0.642616493132851
39 0.615127216982117
40 0.598139584941886
41 0.583888348967493
42 0.574123988921955
43 0.566074394276667
44 0.55003278363951
45 0.515932418063813
46 0.477406983874521
47 0.430367535205169
48 0.37637173401305
49 0.346365288018601
50 0.324248051522171
51 0.297981217897933
52 0.287956909341909
53 0.282557219289773
54 0.27743426529802
55 0.272766787856733
56 0.270441954484369
57 0.268768586540361
58 0.265625058130003
59 0.262056621932415
60 0.258238370668186
61 0.248006914162233
62 0.232027403561649
63 0.22095751036241
64 0.217565163382305
65 0.21603729886206
66 0.214112980702679
67 0.213691565475457
68 0.212884481962625
69 0.212195572899007
70 0.210936964044741
71 0.209935307086815
72 0.209149729224317
73 0.207429263977593
74 0.202232185682058
75 0.191036834442579
76 0.172379327911188
77 0.144359092950206
78 0.0913688367125599
79 0.0512403665207891
80 0.0376030244060207
81 0.0268801830900759
82 0.023196870838126
83 0.0219033746233058
84 0.0212463644602763
85 0.0207831875893531
86 0.0198448181373679
87 0.0175808063032569
88 0.0159635278718782
89 0.0147670205330676
90 0.0135205236955549
91 0.0121266391865719
92 0.0104255331774671
93 0.00913351183532855
94 0.00793772198047859
95 0.00725908249837349
96 0.00669039144930323
97 0.00118053694624745
98 0.000530528931591825
99 -7.05305669408837e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998536999118
1 0.999991900526838
2 0.999979094539611
3 0.999953483688885
4 0.999909583385014
5 0.999833466535937
6 0.999733774022191
7 0.999591417465478
8 0.999409505445655
9 0.999152716079477
10 0.998849124879438
11 0.998473987685763
12 0.997726675142972
13 0.996494044912933
14 0.994581227312384
15 0.992641857833697
16 0.989738991571502
17 0.986456381455094
18 0.983594505139112
19 0.979674776483329
20 0.976387578882909
21 0.973593862069668
22 0.970836556216225
23 0.968973818407374
24 0.967337572369428
25 0.965294536794141
26 0.962859840538835
27 0.960746422683442
28 0.957482251429605
29 0.953517601666803
30 0.947112464852053
31 0.943010169528244
32 0.935986599189936
33 0.926698529959732
34 0.918074669825071
35 0.904048312585806
36 0.885355340275254
37 0.862143756536721
38 0.833303602507033
39 0.798706752446737
40 0.757482833745525
41 0.730910659046698
42 0.689578195084959
43 0.628432055300215
44 0.586603458899224
45 0.548119939816134
46 0.516401598613099
47 0.492453896251705
48 0.473659710164145
49 0.458655606465812
50 0.439796907729381
51 0.403650529590082
52 0.35391227660042
53 0.262958944780554
54 0.181739688502778
55 0.14049585929709
56 0.105757009378795
57 0.0900782981552718
58 0.0825247881027201
59 0.0735507935470238
60 0.0680803466706117
61 0.0646570972005046
62 0.0615783537339073
63 0.0599073006570468
64 0.0587826064345294
65 0.0577629438568833
66 0.0567242199509485
67 0.0561090532781391
68 0.0556112777489302
69 0.0548346336778252
70 0.0542089741536297
71 0.0523322247103437
72 0.0511341188397284
73 0.0478309124638768
74 0.0459057891735898
75 0.0438195243929522
76 0.0417011745307519
77 0.0390588460452085
78 0.0326519598382057
79 0.0232114979368602
80 0.0147755422521194
81 0.011794622333302
82 0.0109011191421228
83 0.0097358756353676
84 0.00856552040452279
85 0.00793311070509065
86 0.00720174398967821
87 0.00643270965711306
88 0.00600903612835032
89 0.0056048441837601
90 0.00514919863446926
91 0.00465872602924398
92 0.00404430859897127
93 0.00308381257556025
94 0.00247940729076037
95 0.00190437029884916
96 0.00144962816363195
97 0.00101484106386612
98 0.000343660637562543
99 3.59963934801624e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994943129384
1 0.999982984696133
2 0.999958365340453
3 0.99991809162849
4 0.999813625990391
5 0.999672869866357
6 0.999552205383568
7 0.999398490944047
8 0.999200325451392
9 0.998978002657961
10 0.99874316018531
11 0.998444936836083
12 0.997951409620752
13 0.997353273439404
14 0.996796216044442
15 0.996448207053196
16 0.995927669878713
17 0.994766251435937
18 0.992607265849577
19 0.988716470544612
20 0.981330843213839
21 0.968251154206024
22 0.948667811050915
23 0.912137438923163
24 0.872885741409431
25 0.824097326174444
26 0.760818253292667
27 0.71746572043015
28 0.672554189793693
29 0.648981957813311
30 0.634897973910844
31 0.627311888759687
32 0.620639909212842
33 0.615857588303726
34 0.612083896022033
35 0.608448512925698
36 0.603331156172303
37 0.596916557600892
38 0.58511682376009
39 0.575548675629305
40 0.566366600328351
41 0.55975428770145
42 0.554406747388519
43 0.549517384028869
44 0.542829248657292
45 0.532850272028864
46 0.507655348578527
47 0.445422288710614
48 0.374657190150108
49 0.290921000155703
50 0.199277451854955
51 0.159342819097845
52 0.122382958251623
53 0.0912827533397381
54 0.0806040824118068
55 0.0725520208961398
56 0.0651201152544052
57 0.0572885556478181
58 0.0513604955725748
59 0.0424715164818823
60 0.0321477158930916
61 0.0229879874868102
62 0.0193198535776108
63 0.0175362144004983
64 0.0168053680257612
65 0.0159638395846346
66 0.0155356561661983
67 0.0150161979855862
68 0.014640951602629
69 0.0141842446958613
70 0.0139673568355361
71 0.0136803422643562
72 0.0131604883504019
73 0.012228551506068
74 0.011634275708005
75 0.0107438868906719
76 0.0101662920887128
77 0.00961292893023261
78 0.00898666430039444
79 0.00841224195332901
80 0.00790664592502808
81 0.00753677380409407
82 0.00716623623924781
83 0.00662235334676749
84 0.00630185161340513
85 0.00594540527351872
86 0.00563880062429423
87 0.00533111410264857
88 0.00466533395770653
89 0.0041391077261912
90 0.00382637883313056
91 0.00336268830032061
92 0.00308178154365642
93 0.0027041665341407
94 0.00237856112630625
95 0.00222608273017419
96 0.00206902029542188
97 0.00156629907464869
98 0.00123746914213299
99 0.000686107568289531
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999989192723082
1 0.999966358358839
2 0.999934787604778
3 0.999862971422008
4 0.999782829532978
5 0.999569081247155
6 0.999340792799434
7 0.999064346125622
8 0.998629302745082
9 0.998332660354005
10 0.997825156310495
11 0.997295184060262
12 0.996707373191282
13 0.995633625961968
14 0.993992306501683
15 0.992069114247762
16 0.989373401055793
17 0.985397788554427
18 0.979263667578029
19 0.972092541256648
20 0.964196389617771
21 0.95563343456924
22 0.933619034012202
23 0.894110496846361
24 0.854642218897607
25 0.819596448223987
26 0.779793014376805
27 0.745945481705257
28 0.721449672458464
29 0.703960964491059
30 0.690088833124607
31 0.677568829142409
32 0.670976320600867
33 0.666078184821184
34 0.661603072112586
35 0.655549723587516
36 0.643132422919438
37 0.622998042097603
38 0.594886884626948
39 0.550273630276192
40 0.50102253702433
41 0.449016978464302
42 0.392957200719414
43 0.351542615830752
44 0.329295116208209
45 0.317492163399571
46 0.312395259475782
47 0.310193355267763
48 0.308778008853813
49 0.307743036259305
50 0.306731945474057
51 0.304248998432781
52 0.300684163009038
53 0.297559171365915
54 0.294492356376748
55 0.291703731128064
56 0.289685658795005
57 0.288108301141291
58 0.286939353069101
59 0.28555992754182
60 0.281781966116654
61 0.272671126756821
62 0.257118710513244
63 0.233028786121329
64 0.194732610985183
65 0.15514258124466
66 0.108726137346202
67 0.0639197547465131
68 0.0389192562622282
69 0.0289398250170458
70 0.0237537374242785
71 0.0209280001418994
72 0.0204754241007028
73 0.0198438839805668
74 0.0185840822988699
75 0.017810636779562
76 0.0172745285938028
77 0.0162066034462861
78 0.0154683563795801
79 0.0149163161912936
80 0.0145201712860213
81 0.0132432985525526
82 0.0128525449819462
83 0.0123319501709968
84 0.011567869589701
85 0.0102960793057294
86 0.00956599178430137
87 0.00885911392854596
88 0.00851404405803412
89 0.00783203357338859
90 0.00696346977701061
91 0.00643940164801351
92 0.00556167505226878
93 0.0038356408173794
94 0.0036492036213368
95 0.00343111136301291
96 0.00274742717300061
97 0.00128440732785487
98 0.000253070234709961
99 3.12469198151609e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999737308203
1 0.999998938769409
2 0.999996654002236
3 0.999993411737612
4 0.99998623896994
5 0.99997814366316
6 0.999966060672448
7 0.999956376930156
8 0.999941582064857
9 0.999926296610514
10 0.999899348770575
11 0.999865427406933
12 0.99980657883401
13 0.999737718777737
14 0.999620567301805
15 0.999404592328689
16 0.999203385358389
17 0.999027978901568
18 0.99886699030378
19 0.998703945195112
20 0.998522156910035
21 0.998383881262193
22 0.998145076569667
23 0.997838343651432
24 0.997317335717644
25 0.996724469712762
26 0.996036587201692
27 0.995182073990533
28 0.994581820073225
29 0.993711219140235
30 0.992925861398624
31 0.991207769095376
32 0.988578980879442
33 0.986638621169784
34 0.984700618367778
35 0.982991113826261
36 0.981862241899416
37 0.980806916306031
38 0.979076429947468
39 0.977658659586605
40 0.975693983405624
41 0.972552376280956
42 0.966086239368408
43 0.960574389898063
44 0.956977333136581
45 0.952374581325933
46 0.943691618219141
47 0.933644542920942
48 0.917880563725146
49 0.899586176110677
50 0.883761200506005
51 0.843741028107014
52 0.774224110261025
53 0.642255141495894
54 0.464836489665565
55 0.266507436013406
56 0.187093716229813
57 0.112615204731244
58 0.0623466723998823
59 0.037418800968764
60 0.0213900455178994
61 0.0175275863391514
62 0.015286512678455
63 0.0144686543137767
64 0.0135112098862433
65 0.0126028860151734
66 0.0108682117448117
67 0.00881855661922109
68 0.00783979420302945
69 0.00740445248697494
70 0.0070710817594335
71 0.00654538354753321
72 0.0060997698650414
73 0.00576763366111798
74 0.00559024064293462
75 0.0055106068431696
76 0.00540263274346932
77 0.00524883900459266
78 0.0046862902681538
79 0.00433838363576856
80 0.00422246611803914
81 0.00413277098330057
82 0.00385394513608521
83 0.00361171086051846
84 0.00307011484367112
85 0.00261876200774984
86 0.00233380965321546
87 0.0021541888184052
88 0.00180891822808663
89 0.00157486583334805
90 0.00119959388561088
91 0.00111140017438438
92 0.00101855808578374
93 0.000976243918592594
94 0.000871270936966421
95 0.000248787648900738
96 0.000162761670765573
97 0.00012008244937209
98 7.33453127379543e-05
99 -5.69750194186486e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999847039168
1 0.999998128923337
2 0.999994348648284
3 0.99998578604426
4 0.99997225694738
5 0.999951574154385
6 0.999921094649475
7 0.999889259799545
8 0.999848792936413
9 0.99979592397533
10 0.999732353477427
11 0.999648810425772
12 0.999517021707573
13 0.999236026568355
14 0.998972297906427
15 0.998664246532264
16 0.998379726432322
17 0.998022620743819
18 0.997635485576745
19 0.997214656117071
20 0.99686912262874
21 0.996569415056077
22 0.996060029089714
23 0.995340166436853
24 0.994466844073542
25 0.99349735424815
26 0.991838141326692
27 0.989839334127954
28 0.987125832584724
29 0.985056690715185
30 0.981238249037402
31 0.975500806948263
32 0.969444929766345
33 0.959699422776219
34 0.94731133252999
35 0.935838840135663
36 0.921272989708683
37 0.907180765311423
38 0.892758828360309
39 0.880815256347983
40 0.861613344984655
41 0.829629863650633
42 0.77820212952378
43 0.685201193350995
44 0.61181004188272
45 0.479807156468671
46 0.352329774669632
47 0.247063078511178
48 0.195042703763444
49 0.143303986094085
50 0.102000008031352
51 0.070021154020209
52 0.052078347710019
53 0.0375605945192487
54 0.0250253412902852
55 0.020786883376511
56 0.0187362146104184
57 0.0177799469404383
58 0.0173987842726721
59 0.0167827675123795
60 0.0161046047230815
61 0.0156314395030558
62 0.0151507685724583
63 0.0145398145900008
64 0.014067562417258
65 0.013714053724707
66 0.0134825104088427
67 0.0132408933836813
68 0.0127960815001493
69 0.0122412113580926
70 0.011372423975516
71 0.0105960543525311
72 0.0091457166697573
73 0.00835333142600881
74 0.00816386956077835
75 0.00794894909217568
76 0.00780372584333899
77 0.00749763984292437
78 0.00654964193016288
79 0.0058029211782691
80 0.00533037947805157
81 0.00492746057965088
82 0.00476212575901308
83 0.0044499238712436
84 0.00371695055476135
85 0.0026616169153616
86 0.0023101897540025
87 0.00171780720181303
88 0.00131777453162704
89 0.0011860853819069
90 0.00113092340526462
91 0.00106388919226992
92 0.000910447185112718
93 0.000812137089154628
94 0.000707771174526412
95 0.00059675518812523
96 0.00038145361507067
97 0.00023164675404491
98 0.000116442518147038
99 6.44969367556612e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994837020393
1 0.999983621341914
2 0.999960233958378
3 0.999920950421742
4 0.999868411675937
5 0.99979664766622
6 0.999690409482328
7 0.999540839336571
8 0.999411630594125
9 0.99917557890388
10 0.998968720939294
11 0.998750110504466
12 0.998357156683297
13 0.997942779875877
14 0.997349319795728
15 0.996854373349194
16 0.996199548147622
17 0.994903878106367
18 0.993194670542081
19 0.989673703290751
20 0.984136773871284
21 0.978455644504509
22 0.969639371942144
23 0.961846384528068
24 0.951243669694418
25 0.937472650385697
26 0.928228554818262
27 0.917244193554669
28 0.902349935345145
29 0.878476751209675
30 0.836783596372876
31 0.797631511221273
32 0.730642854431706
33 0.639977282663557
34 0.533658843216048
35 0.434706005581396
36 0.341408025201241
37 0.261071182635468
38 0.175249056907968
39 0.117090625616139
40 0.0924968846486361
41 0.0811159879093826
42 0.073154678577903
43 0.0690922710976967
44 0.0643852176917896
45 0.0595422884673107
46 0.0566461322967031
47 0.054808964284878
48 0.0516840590741188
49 0.0487939479450578
50 0.0455229463774557
51 0.042896464904152
52 0.0388694095893095
53 0.0349837881023321
54 0.0309982117503115
55 0.0281619865859944
56 0.0267965691220523
57 0.0261475987222602
58 0.0256640656008228
59 0.0251143955222774
60 0.0239548140950525
61 0.0231561835688065
62 0.0225168250407619
63 0.0213228131080824
64 0.0202255445171501
65 0.0196827135179918
66 0.0192610533196964
67 0.0183587456513306
68 0.0175090114285163
69 0.0166929151931231
70 0.0163569050077698
71 0.015957037956379
72 0.0150009342982297
73 0.0144269785727025
74 0.014182224386678
75 0.0130947870989647
76 0.0126565411546211
77 0.0122884259934954
78 0.011550562617073
79 0.010839544494898
80 0.0103231578453586
81 0.00988949855843138
82 0.00811578725799287
83 0.00775884850023608
84 0.00733946075259994
85 0.00577997816917431
86 0.00547016944081795
87 0.00505996461123098
88 0.00419508353975187
89 0.00380549197255187
90 0.00350256858056393
91 0.00265351307778241
92 0.00221553526487386
93 0.00196326916586073
94 0.000783182380560392
95 0.000529412958336672
96 0.000488809636736016
97 0.000385111817476484
98 0.000281837397508907
99 0.000141408988925973
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994313515364
1 0.999975073355472
2 0.999957115582939
3 0.999920024894659
4 0.999845068913085
5 0.999721225189452
6 0.999613808213514
7 0.99935498563117
8 0.998915272502736
9 0.998625273375884
10 0.997879986941184
11 0.996820695499394
12 0.995602579674499
13 0.993949161610019
14 0.992409048998572
15 0.990537245486075
16 0.987626270391045
17 0.984486883655709
18 0.979173042698494
19 0.971042482989846
20 0.963270085929069
21 0.957634081202833
22 0.951972182402286
23 0.945410333456821
24 0.939037738627299
25 0.929579635985853
26 0.92013482827399
27 0.910946026141416
28 0.898803121466661
29 0.884233629723745
30 0.867834584524911
31 0.857116620450507
32 0.84932784971674
33 0.839978020859371
34 0.829500791826155
35 0.819448725801038
36 0.81238528562755
37 0.801883644500896
38 0.789122844391084
39 0.776165966703042
40 0.765646400090319
41 0.751512609540996
42 0.739954521817374
43 0.727155277379014
44 0.710294022896348
45 0.685288534777551
46 0.645304955130711
47 0.607328128679113
48 0.563342851913466
49 0.516073876172695
50 0.442250178417111
51 0.398121166053876
52 0.353433114166835
53 0.324981377438051
54 0.306643901187791
55 0.285809604133582
56 0.268550028819745
57 0.258907529979053
58 0.253961463784003
59 0.24911996174253
60 0.242912599396268
61 0.23579276115405
62 0.216277092244846
63 0.199995861885119
64 0.185426248229507
65 0.169698819109718
66 0.15981971879867
67 0.153470662200414
68 0.143644684898166
69 0.126579635150421
70 0.112679127386807
71 0.100935446039839
72 0.0757965090867043
73 0.0562006570319804
74 0.0436662408230964
75 0.039940842716882
76 0.0364820753932118
77 0.0329511988412867
78 0.0320048638887341
79 0.0307298372949517
80 0.029375758285632
81 0.028273836741458
82 0.0257232638743845
83 0.0225480047583727
84 0.0210615570826578
85 0.0198042299524448
86 0.0182333580479088
87 0.0160500556173103
88 0.0145250111898756
89 0.0129349830556302
90 0.0123660498239047
91 0.00979791662122246
92 0.00788602562008543
93 0.00759805895214718
94 0.007270102293413
95 0.00677976740972804
96 0.00108458253135106
97 0.000435853731125392
98 0.000224310740876687
99 -1.61306911703451e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999988729381296
1 0.999957811604499
2 0.999927282426308
3 0.999860388820115
4 0.999754130118758
5 0.99955987651313
6 0.999298847176072
7 0.998730592748159
8 0.998053476804756
9 0.997362347686025
10 0.996350009347888
11 0.995537557907691
12 0.994649288888603
13 0.993845756620543
14 0.992841929822907
15 0.99162610276476
16 0.989984720971073
17 0.98901237694566
18 0.988117207890225
19 0.987431972759084
20 0.985810907094924
21 0.983218604717146
22 0.977977923436957
23 0.968793077713271
24 0.956516875057052
25 0.93856389112427
26 0.905180049626718
27 0.863611268433024
28 0.804939052360478
29 0.755351233197042
30 0.687568102424151
31 0.647560794162621
32 0.611862259607083
33 0.585312612101382
34 0.570721759689196
35 0.558258745968888
36 0.551331082674734
37 0.54038763457777
38 0.535800124649082
39 0.529657729427231
40 0.519441270781978
41 0.503990770932036
42 0.488287149108104
43 0.469902131685214
44 0.447739401935006
45 0.405357325640988
46 0.360967516089716
47 0.338908651666698
48 0.309444086824476
49 0.292428158834554
50 0.283284750752859
51 0.276106666638708
52 0.271631897927258
53 0.268731154960933
54 0.266226834334207
55 0.263576204396826
56 0.260542706315692
57 0.256608554967502
58 0.253896409582107
59 0.251733404818347
60 0.250103540903906
61 0.248497099451107
62 0.247102441877044
63 0.245307995733779
64 0.237981857972805
65 0.209329709400621
66 0.162810153527804
67 0.102874280178998
68 0.0784266647740732
69 0.0498934729843352
70 0.0350289071430825
71 0.0316256244261515
72 0.0277118775763209
73 0.0237508506512032
74 0.022993320526898
75 0.0218423521376063
76 0.0204248554668746
77 0.0191892461152412
78 0.0180769149135405
79 0.017096615805168
80 0.0153980650916583
81 0.0137344494026193
82 0.0127468487482391
83 0.0111358947558348
84 0.00936580801022917
85 0.00832422392606246
86 0.0078845705742173
87 0.00633447627727486
88 0.00491210028286292
89 0.00415914899866902
90 0.0033312068526682
91 0.00244552589030824
92 0.00120991450739096
93 0.0010320906681582
94 0.000867169511203888
95 0.000665156689358533
96 0.000490382884274124
97 0.000353989950086717
98 0.000350780158561107
99 0.000173372393841864
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999898931875
1 0.999999533321572
2 0.999998966527566
3 0.999997957783808
4 0.999996504989506
5 0.999994336657431
6 0.999990144658989
7 0.999985147148235
8 0.9999775698384
9 0.999967974806383
10 0.999953150960884
11 0.999917825315807
12 0.999882856211399
13 0.99983122174299
14 0.999765561056085
15 0.99972065209701
16 0.999692497373007
17 0.999645208072753
18 0.999587236909906
19 0.999556659255882
20 0.999525501073748
21 0.999489592920407
22 0.999443002763152
23 0.999375755954321
24 0.999262348292885
25 0.999175322183391
26 0.999035589800554
27 0.998880234764526
28 0.998535142461178
29 0.998066481967576
30 0.997580674773975
31 0.997228814271202
32 0.996683760011725
33 0.996254866601502
34 0.995859739444256
35 0.995316834603981
36 0.994745932578949
37 0.993744271743817
38 0.992598020027011
39 0.991520575028081
40 0.988378626299165
41 0.983481236845179
42 0.976326560603595
43 0.968028050044454
44 0.956061759093797
45 0.940284467954547
46 0.92364610485423
47 0.890776568754397
48 0.853877884095223
49 0.822915453419521
50 0.783446043893404
51 0.749825819866553
52 0.726916890512339
53 0.717278402696591
54 0.712581098381445
55 0.709714370969197
56 0.706757152406668
57 0.703302759588237
58 0.699288513953696
59 0.695449059788756
60 0.692477412505604
61 0.689110170546772
62 0.687288922086773
63 0.683927798494165
64 0.680173992502525
65 0.673315979769254
66 0.651523582067034
67 0.638958125580101
68 0.631356618554942
69 0.623526293625371
70 0.613206924709311
71 0.606093342065146
72 0.591292990500293
73 0.580920781101831
74 0.574074848806043
75 0.570874590449841
76 0.569751618113705
77 0.569392215485126
78 0.569152239562527
79 0.569077698684291
80 0.569016158427062
81 0.568884889394071
82 0.568818615307124
83 0.568575866591966
84 0.567909248233313
85 0.566500828532762
86 0.55777525173972
87 0.510537162637402
88 0.11981469443952
89 0.00908817553291179
90 0.000271284739376258
91 9.50382924878656e-05
92 4.33238605936164e-05
93 3.59601691469492e-05
94 2.66821039023293e-05
95 1.47832638624419e-05
96 1.21068978049874e-05
97 6.09999550989774e-06
98 2.47430000647672e-06
99 3.48572578861614e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998110948836
1 0.999992787923482
2 0.999986630301219
3 0.999953535641089
4 0.999923363327183
5 0.999899070873095
6 0.999846119624684
7 0.999727419231711
8 0.999602972005757
9 0.999511322523388
10 0.999368238526902
11 0.999059183289093
12 0.998717677663662
13 0.99818023502383
14 0.997565005061219
15 0.996845119151277
16 0.996171506980012
17 0.995491629432296
18 0.994964650691577
19 0.994390745286052
20 0.993608183337853
21 0.992419115251528
22 0.991213643297155
23 0.990059811277553
24 0.988840958241361
25 0.987469046438103
26 0.986134221180002
27 0.984911096804312
28 0.983537421274749
29 0.981777690064089
30 0.979992404656929
31 0.978575306539033
32 0.977587330086386
33 0.976662876708219
34 0.975748524222324
35 0.974423518159039
36 0.972848575924975
37 0.971312494794994
38 0.968453482909136
39 0.963135069056494
40 0.954879419627042
41 0.946121069770684
42 0.931301080614499
43 0.900926115879585
44 0.868476352643711
45 0.835143318071026
46 0.775165961284322
47 0.700302462258378
48 0.597732007694205
49 0.520087638513081
50 0.430215868753695
51 0.316135480815002
52 0.169481107943977
53 0.058860509810673
54 0.0277032767480918
55 0.0200742845564494
56 0.0150187516571755
57 0.0133559644388227
58 0.0125948877688078
59 0.0123401000322066
60 0.0121929464834374
61 0.0119828649383432
62 0.0114530307695853
63 0.0106809848545683
64 0.0097985156585439
65 0.00942454644460268
66 0.00904532232643217
67 0.00840822889804065
68 0.00773316646958365
69 0.00713460428918092
70 0.00684216289283253
71 0.00649535933332856
72 0.00599925537121533
73 0.00523124440675105
74 0.00496292655528316
75 0.00484115911130101
76 0.00475458072577117
77 0.00460430729808664
78 0.00384858056670801
79 0.00328233401725505
80 0.00283159889964223
81 0.002081877970963
82 0.00171328351911128
83 0.00155790153550446
84 0.00148387173828496
85 0.00137316499359215
86 0.00128072805467864
87 0.00120815127125889
88 0.00114627387794883
89 0.00106891798915491
90 0.000931598363242385
91 0.000845925789222776
92 0.000779874006699569
93 0.000684232879016886
94 0.00060281396118677
95 0.000457047004506114
96 0.000342889611562659
97 0.000288603035407412
98 0.000229736674487071
99 7.93881206047629e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999996553703004
1 0.999989735099946
2 0.999976404229976
3 0.999935764779373
4 0.999864232830514
5 0.999769283565358
6 0.999598363499332
7 0.999419793321177
8 0.999160030056871
9 0.998715216346363
10 0.998081128816224
11 0.997031274569061
12 0.995657186845667
13 0.994159311467206
14 0.992801244846309
15 0.991235775093777
16 0.988862262472495
17 0.985893931562185
18 0.983125232842785
19 0.981308406879772
20 0.979800912253354
21 0.977281163099363
22 0.972977655677403
23 0.966925120693882
24 0.960466356791471
25 0.952051400923522
26 0.945342646161806
27 0.937651210624629
28 0.930996351548213
29 0.925444751961053
30 0.918075168855276
31 0.911437342894099
32 0.906387573157744
33 0.898775722623714
34 0.891591232327223
35 0.881348661837983
36 0.86954677572349
37 0.854420539221799
38 0.840114239540549
39 0.830661495982075
40 0.82407123148207
41 0.817059633915629
42 0.810924281175469
43 0.805352311547851
44 0.799799489017703
45 0.790428729189802
46 0.77648909576393
47 0.762343816508421
48 0.751586316503953
49 0.742875718516402
50 0.736702409495377
51 0.729250593298332
52 0.719000031667961
53 0.685862153020921
54 0.658656212636525
55 0.637636812956623
56 0.624307784323158
57 0.607338049926133
58 0.591568198295661
59 0.557368418160264
60 0.53561603823079
61 0.511563899827941
62 0.482069460188539
63 0.436574371264206
64 0.413200104409092
65 0.395887734921412
66 0.372982394804485
67 0.349390346123923
68 0.340379228344256
69 0.33117537053094
70 0.323642620509529
71 0.314535269993358
72 0.298367504061012
73 0.281588647377038
74 0.271955278490367
75 0.262416807842923
76 0.258230127556643
77 0.255406597255697
78 0.247916260420318
79 0.238285546905964
80 0.231267231961501
81 0.228249738949037
82 0.220925038896856
83 0.212816732984381
84 0.203244893642312
85 0.196200416192089
86 0.189364184885104
87 0.178448130679691
88 0.157610884038569
89 0.147345561853475
90 0.137936969170339
91 0.128855680051262
92 0.10430767200753
93 0.0865353398341176
94 0.078058555650044
95 0.0767874818293884
96 0.0415921703633122
97 0.0234582966695349
98 0.0202683827456608
99 5.1676670629667e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999989671798404
1 0.999976192753025
2 0.999943059645933
3 0.999895514160521
4 0.999831172565675
5 0.999715907922784
6 0.999529326162041
7 0.999306495295037
8 0.999022790315689
9 0.998764217972294
10 0.998290922525614
11 0.997747250055597
12 0.996835926489504
13 0.995374019694163
14 0.993546204806877
15 0.992087668500603
16 0.990235157508152
17 0.98816626479535
18 0.986343294444686
19 0.983799606835572
20 0.980766107407232
21 0.975776706094971
22 0.971054673067231
23 0.963142671963152
24 0.952961022111185
25 0.944077131859486
26 0.936276945780113
27 0.931643543782118
28 0.927452507403296
29 0.923631374790715
30 0.919405253256674
31 0.915645413462279
32 0.908087217454685
33 0.896109552233196
34 0.885000797358523
35 0.870861917438016
36 0.846832627677282
37 0.821230074834513
38 0.797230028536954
39 0.761608034436991
40 0.695043824557486
41 0.605464690114302
42 0.48816887933432
43 0.393116103403618
44 0.306968863335189
45 0.243604425461382
46 0.203662747091586
47 0.176136173466574
48 0.158855253017041
49 0.145305886173894
50 0.138655756777356
51 0.1355584336242
52 0.13282213352407
53 0.130028844760269
54 0.125761061664157
55 0.122280030567143
56 0.119185082387959
57 0.116148840536422
58 0.11420456911229
59 0.112467368731738
60 0.109118061741816
61 0.104775245215924
62 0.0972722513439394
63 0.0904859629032193
64 0.0828414960339824
65 0.0771106682557224
66 0.0709383644812436
67 0.0645869454085064
68 0.0519147789541905
69 0.0412839135992764
70 0.0342603597232251
71 0.0318164149388175
72 0.028515910880326
73 0.0259625705203172
74 0.0234882829988673
75 0.0220583998846774
76 0.0211714150113193
77 0.0196265777948975
78 0.0181177215616913
79 0.0162802648919227
80 0.0156090160278825
81 0.015051762447954
82 0.0141835168628177
83 0.0137223851800531
84 0.0130902367954536
85 0.0126788905237186
86 0.011575622684043
87 0.0109991703862361
88 0.010636773904534
89 0.00926927287005494
90 0.00775746486629309
91 0.00691394205019912
92 0.00656587310149786
93 0.0055292875598819
94 0.00528957016696917
95 0.00422950912931241
96 0.002866710925269
97 0.00193107395081378
98 0.000764949100330437
99 6.77348582726596e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986518704531
1 0.999960625006259
2 0.99990670683857
3 0.999820143191426
4 0.999662092839543
5 0.999524218644458
6 0.99913389355585
7 0.998587540797888
8 0.997708216074198
9 0.996546565781722
10 0.995371416884018
11 0.994076119807862
12 0.991828558900255
13 0.989899768880715
14 0.987538016400996
15 0.984450429761414
16 0.981311283272293
17 0.978729045435821
18 0.97610560409155
19 0.974044066248348
20 0.9712719419028
21 0.968203951503769
22 0.964304067907178
23 0.959450598911906
24 0.955169388395723
25 0.946335112117942
26 0.937560199911315
27 0.928001259404586
28 0.91987905216841
29 0.91283755282153
30 0.907552358530787
31 0.902066186363898
32 0.893639738441703
33 0.881694555404352
34 0.869049295890726
35 0.857715289611851
36 0.850682156982895
37 0.845929256017957
38 0.840904882166434
39 0.835301881288535
40 0.82822294897177
41 0.820784690134516
42 0.80889315590601
43 0.794961486591692
44 0.782423193400628
45 0.760392566078394
46 0.731562365482143
47 0.705279735277972
48 0.634483991107884
49 0.572911327588114
50 0.475775371496082
51 0.398701811197705
52 0.348216415370002
53 0.276452139593199
54 0.234596055010981
55 0.209508345751825
56 0.188580095559688
57 0.174610757437497
58 0.161348112122331
59 0.148878294867745
60 0.137970121145782
61 0.128613564439522
62 0.114168593741345
63 0.105559807494024
64 0.0906987442770984
65 0.081119979665456
66 0.0728417315801616
67 0.0691091874131295
68 0.0647835918959918
69 0.0589660719449416
70 0.0548368624221206
71 0.0526931731494403
72 0.0513134451216232
73 0.0500459007858074
74 0.0489859627257907
75 0.0454150785752454
76 0.0420462800518209
77 0.034593452721891
78 0.0321469972509102
79 0.0306224465390422
80 0.0265143023786359
81 0.021581663865999
82 0.0197995300958435
83 0.0188145854659321
84 0.0174879358661171
85 0.0152525946702664
86 0.013613691638488
87 0.011762789731045
88 0.0103897403097199
89 0.00962565505442339
90 0.00881704612248783
91 0.00811168264015273
92 0.00648820253740155
93 0.00545278594630975
94 0.00434581677026356
95 0.0039007577970342
96 0.00347134561265465
97 0.00230354034379988
98 0.00222902737024568
99 0.00137836833905707
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987969456789
1 0.999954757613855
2 0.99989168982541
3 0.99974588426843
4 0.999587595580493
5 0.999304980439623
6 0.999052000990235
7 0.998776512936044
8 0.998404540673556
9 0.998066369047786
10 0.997495308354429
11 0.99668352116292
12 0.995934320682776
13 0.994460342881008
14 0.99295827234924
15 0.991514515737393
16 0.989746228174288
17 0.987509180693592
18 0.98431221637933
19 0.980243460550639
20 0.976280182841796
21 0.968968815774827
22 0.961507705022562
23 0.95415347770921
24 0.945501525118716
25 0.928460642085472
26 0.904952200356127
27 0.885886678974289
28 0.872515424739869
29 0.858219639360018
30 0.834139890911982
31 0.802906190690722
32 0.740834028925318
33 0.691708878430256
34 0.644320405937231
35 0.592854926440546
36 0.561409903587087
37 0.546452076780184
38 0.533700840462268
39 0.520476374879043
40 0.508435450595939
41 0.493298726118289
42 0.477536606609836
43 0.457207602185106
44 0.440454022103693
45 0.425364753837563
46 0.418030147799683
47 0.408705823410638
48 0.397762282708834
49 0.377164926971715
50 0.346336684196312
51 0.291858189186784
52 0.213132662070535
53 0.12720682824737
54 0.108840234470599
55 0.101954632687854
56 0.100653266094978
57 0.0995662143070928
58 0.0968487743991827
59 0.0913792153261341
60 0.0845408036474944
61 0.0784032164741459
62 0.0712969991084038
63 0.0563610692260285
64 0.0458579136536251
65 0.0382620327137503
66 0.0336055491313346
67 0.0318241141831236
68 0.0305451507549727
69 0.0290374645332853
70 0.0258404078944422
71 0.0247402140689547
72 0.0240495890869658
73 0.0232763681146898
74 0.0229366608880518
75 0.0222102529880061
76 0.0215491530130278
77 0.0205199131233199
78 0.0197528684714152
79 0.0190055205431389
80 0.018515354330529
81 0.0173260206204214
82 0.0167004695896642
83 0.0156200833263557
84 0.0149878916179387
85 0.0140495622802329
86 0.0135297243585819
87 0.0134261124841247
88 0.0131143763321481
89 0.0121627961047067
90 0.0113765461196341
91 0.0102124068341151
92 0.00931997867741835
93 0.00806143419770389
94 0.0065784933835972
95 0.00509712626331321
96 0.00434336838725661
97 0.0034323703515113
98 0.00213155032193155
99 0.00107545565014113
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999985584532862
1 0.99993258001636
2 0.999812469390956
3 0.99962549599208
4 0.999401600328611
5 0.998893592176375
6 0.998245300748362
7 0.997159121467585
8 0.995860441737477
9 0.99385697692492
10 0.989727655062467
11 0.984061441263316
12 0.977991797971663
13 0.971942522306049
14 0.965598508043104
15 0.955372279987052
16 0.944496995140781
17 0.92823847919159
18 0.90430499686184
19 0.880216738229271
20 0.855229472979747
21 0.822055146437317
22 0.803384695125781
23 0.788527359277915
24 0.775245645208124
25 0.760172112002214
26 0.745822094037208
27 0.731876897852381
28 0.721188606296759
29 0.709868006635082
30 0.690746300202721
31 0.675991206827686
32 0.667028154859753
33 0.660222638691814
34 0.64716911072781
35 0.626830710834615
36 0.610836951747199
37 0.598280270640629
38 0.582552909475087
39 0.563942359740639
40 0.541430717901279
41 0.512799983539742
42 0.476980414132029
43 0.450279434887644
44 0.42942084491671
45 0.41729861916799
46 0.406550819324436
47 0.401991772584491
48 0.397553687386645
49 0.393254694257947
50 0.388719166397012
51 0.374938337369874
52 0.355857949912231
53 0.336310386408541
54 0.309973699919654
55 0.279615870482556
56 0.250494546872632
57 0.220490890078586
58 0.196995553976089
59 0.172797883764218
60 0.160091313397677
61 0.153546591787805
62 0.149949890620138
63 0.14697451783313
64 0.144472018736454
65 0.141533173043508
66 0.139895273309312
67 0.135743690971945
68 0.130509783643695
69 0.126056507801506
70 0.121345073110377
71 0.112839521417009
72 0.103942433888106
73 0.097245309396442
74 0.0905478050896246
75 0.0855223900589479
76 0.0811658707924436
77 0.0784964796497478
78 0.0701936710880853
79 0.0635834599930431
80 0.057795165882684
81 0.0431644919217898
82 0.0334616052988382
83 0.0285836041114053
84 0.0208156669047824
85 0.0171725420202996
86 0.0156570946615515
87 0.0145837126695657
88 0.0135315276884746
89 0.012361163402767
90 0.0102307251604158
91 0.00974431207201962
92 0.00748309340934816
93 0.00603249565341194
94 0.00376301078874787
95 0.00308034881976988
96 0.00242899264960297
97 0.00182796907442847
98 0.00117817747901323
99 0.000624322580084324
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999990594186707
1 0.99992851622863
2 0.999820301313497
3 0.999662688177332
4 0.999414364554591
5 0.998958801820622
6 0.998354173665359
7 0.997676038278817
8 0.996535736769436
9 0.995182162558757
10 0.993604054445107
11 0.990671839541416
12 0.986594272444357
13 0.979033664328798
14 0.96642042383469
15 0.951497609589028
16 0.940502290399487
17 0.923739504651358
18 0.903698277175293
19 0.885564405541899
20 0.871774469663781
21 0.863518360458952
22 0.851183962995247
23 0.839025043824639
24 0.832662861660351
25 0.826098075422412
26 0.821773466378348
27 0.815523399678435
28 0.807294999105205
29 0.799073925604518
30 0.788979204597151
31 0.777879446863028
32 0.762158739272164
33 0.744632745103954
34 0.731622270110702
35 0.723330335802159
36 0.7189780812212
37 0.70841875565998
38 0.695484428988157
39 0.686306410054143
40 0.671992565015303
41 0.650489857340812
42 0.63519801227845
43 0.621848675853512
44 0.608197421516238
45 0.595945105553824
46 0.584057393901809
47 0.578304320094047
48 0.571862298390071
49 0.566294621255235
50 0.56215354035691
51 0.55786045458403
52 0.552738863990857
53 0.546512093025784
54 0.528182334095691
55 0.503930600083928
56 0.483988306994007
57 0.466980332052234
58 0.455850877011318
59 0.44387744823705
60 0.439811344312518
61 0.4367021065303
62 0.429966569112572
63 0.417867145522905
64 0.410928103596174
65 0.387129333087462
66 0.355806576898374
67 0.337136579874496
68 0.329980826018718
69 0.321984820510209
70 0.314760883410435
71 0.305752332809491
72 0.290225449159327
73 0.278482930594653
74 0.264419024086761
75 0.24688316078939
76 0.217015004141855
77 0.20336372406333
78 0.19368528126315
79 0.184377761168859
80 0.179829472448901
81 0.178035700362776
82 0.173331180084079
83 0.168038488506163
84 0.157557180851691
85 0.12357454562349
86 0.0913934300850471
87 0.0759149484690757
88 0.0626714227198273
89 0.0584150525514429
90 0.0485065415637489
91 0.0383098638307745
92 0.0354846179308683
93 0.0255908487140726
94 0.0202446003253453
95 0.0179997179002969
96 0.0168956712620178
97 0.0137056598534841
98 0.00559895470001647
99 -4.83700358211268e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999448091213
1 0.999996654974976
2 0.999991365538508
3 0.999982391972476
4 0.999963813584362
5 0.999947481229149
6 0.999924330006214
7 0.999896470170926
8 0.999862940943123
9 0.999820055625031
10 0.999755001813697
11 0.999678994067142
12 0.999581866410246
13 0.999484370516823
14 0.999342655918125
15 0.99916832852218
16 0.998910030758462
17 0.998496546065858
18 0.998170159030226
19 0.997851933101142
20 0.997515520647522
21 0.997040355262317
22 0.99626796506448
23 0.994437104857698
24 0.991252490097391
25 0.98777590393901
26 0.985137710429889
27 0.982864735338069
28 0.981012994768844
29 0.97878590528994
30 0.974700297886375
31 0.968349682893672
32 0.961482746336317
33 0.95279818820987
34 0.945680459324579
35 0.940305914528824
36 0.936649583581361
37 0.931997114348226
38 0.919313166126065
39 0.890820225625686
40 0.87014987041778
41 0.859430334490374
42 0.847551584894687
43 0.835705234719869
44 0.816899085358177
45 0.785080385582886
46 0.723226130703183
47 0.653209432860461
48 0.605478061426209
49 0.589221101970183
50 0.568839864387906
51 0.552286410392681
52 0.530140842099487
53 0.51934303666953
54 0.51325231609574
55 0.510432032214604
56 0.509460903253803
57 0.50848089586678
58 0.50604891043167
59 0.49664666418675
60 0.480805975442146
61 0.47060290180387
62 0.462212301828122
63 0.448349505720678
64 0.389736265912269
65 0.327488343914871
66 0.283765431806875
67 0.261599987519479
68 0.256021025637578
69 0.248689821302422
70 0.226619783607303
71 0.122625429289988
72 0.0280058521241351
73 0.00834267109339102
74 0.00370456780639601
75 0.00291830131393493
76 0.00269114648462425
77 0.00257926264121693
78 0.00252234314392682
79 0.00247352069098391
80 0.00235402287883519
81 0.0022707510040041
82 0.00213295463251692
83 0.00207915118433757
84 0.00192098019352513
85 0.00182395324077654
86 0.00171282517675139
87 0.00165703833140883
88 0.00154611004945265
89 0.00133680962611825
90 0.0012111457530102
91 0.00102252479522305
92 0.000909842782601274
93 0.000791571924490029
94 0.000566423482908429
95 0.000476869350752267
96 0.000237751091776435
97 0.000135720537708203
98 9.33326948897325e-05
99 6.24834035592306e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999665113659
1 0.999998908991207
2 0.999996031582495
3 0.999991998091797
4 0.999985663088189
5 0.999973957737045
6 0.999961798252114
7 0.999939783000759
8 0.99989810986146
9 0.999865595088328
10 0.999817341858071
11 0.999735715047283
12 0.999613804999686
13 0.999517516541913
14 0.99938425921406
15 0.999215682667761
16 0.999049912667321
17 0.998839490354365
18 0.998631245161037
19 0.998385332909382
20 0.998132289809
21 0.997799916849351
22 0.997350784447628
23 0.996674592324719
24 0.995876240816648
25 0.995054709820531
26 0.994312577314856
27 0.993134114396793
28 0.992055928742546
29 0.990375334672502
30 0.989411066195214
31 0.988125717445601
32 0.984151115376602
33 0.978318982286143
34 0.970483223770039
35 0.96277610845148
36 0.950434345953761
37 0.935370720515686
38 0.928325967717305
39 0.923509317756132
40 0.918317984487333
41 0.914264468020318
42 0.910984221382993
43 0.909194028946502
44 0.907108836398927
45 0.905393068833082
46 0.903422533901411
47 0.900577078196527
48 0.898529951363527
49 0.895982410011312
50 0.891132989554299
51 0.882505298506509
52 0.866998556141318
53 0.844455067681553
54 0.814186049759459
55 0.775440835917975
56 0.72747567246972
57 0.621268333440956
58 0.459812974931004
59 0.342843296963984
60 0.257592922304744
61 0.192804213634509
62 0.149345015761378
63 0.130358180434562
64 0.116845873092729
65 0.111527860496779
66 0.107433426171136
67 0.102491758647255
68 0.0986382759249332
69 0.0931615558456272
70 0.0889403038356144
71 0.0844401258593388
72 0.0769915356456246
73 0.0525762681538562
74 0.0324657051159515
75 0.0221620973180914
76 0.0151623468948635
77 0.00961115130424504
78 0.00640034413639051
79 0.00474381678574394
80 0.00444320573405527
81 0.00430404507305914
82 0.00414236526549399
83 0.00397795246786709
84 0.00379030599148267
85 0.00331350706590127
86 0.00303974170708109
87 0.00277170674519613
88 0.00271031493484589
89 0.00261723813861109
90 0.00256556366665399
91 0.00251208588888016
92 0.00237966170789151
93 0.00223259192954013
94 0.00196084571413944
95 0.00131596744640438
96 0.00105572547869321
97 0.000845006860296193
98 0.000164023557771648
99 1.21074725316624e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995804526452
1 0.999978866408831
2 0.999955077772723
3 0.999907865336299
4 0.999838831234705
5 0.999746757245908
6 0.99963669472629
7 0.999488692171978
8 0.999331638886465
9 0.998930422659835
10 0.998471024216814
11 0.997762332774041
12 0.996701022058081
13 0.994856503560993
14 0.993107309690554
15 0.991063541409563
16 0.989604683256478
17 0.988174036021422
18 0.985986531488429
19 0.983994894811897
20 0.981469831096501
21 0.978411640238568
22 0.975500470383731
23 0.972185564861024
24 0.967788132124368
25 0.959598421204451
26 0.949875295757084
27 0.939925436299242
28 0.928968057325422
29 0.919810506276059
30 0.910005384983298
31 0.900890768273918
32 0.892403143496158
33 0.881494924581224
34 0.863184776820889
35 0.843200578196776
36 0.814406478744971
37 0.774173375581697
38 0.736550747776639
39 0.674005455261206
40 0.615172463096856
41 0.56495210304757
42 0.516403770485707
43 0.463198031304116
44 0.408520461492253
45 0.352947392872448
46 0.328529093609609
47 0.310645543131877
48 0.288937434539725
49 0.259010022783242
50 0.231221145836323
51 0.210703804657474
52 0.180620317612872
53 0.145554217805375
54 0.108531226125786
55 0.0701168608988648
56 0.0554989557531471
57 0.0492921383710984
58 0.0463383553702979
59 0.0448040503589097
60 0.0425842457184082
61 0.040097518082472
62 0.0378113318567186
63 0.0343184658791666
64 0.0319213612479321
65 0.0310674937248559
66 0.0301535995598153
67 0.0293596635265632
68 0.028299740303615
69 0.0275813259524996
70 0.0268285569337962
71 0.0258368778214452
72 0.0246537588699474
73 0.0221973371355047
74 0.020901206933846
75 0.0201249161966242
76 0.01911107310093
77 0.0167967560484038
78 0.00943600130857559
79 0.00673528179274367
80 0.00573035751300101
81 0.00492511504638939
82 0.00443035523833973
83 0.00421208018152611
84 0.00413143290951166
85 0.00388749665238338
86 0.0036147872614059
87 0.00348582160140223
88 0.00328882155228021
89 0.00290503902109732
90 0.00175063914749782
91 0.000917213391875921
92 0.000705770105184342
93 0.000600831910694837
94 0.000503135844925143
95 0.000421058120513774
96 0.000222618672043414
97 0.000118734274004188
98 5.30321118536719e-05
99 -1.02837287377782e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986469509379
1 0.999945971487395
2 0.999896767269343
3 0.999796462991398
4 0.999630591497153
5 0.999357637094567
6 0.9991037308291
7 0.998614649408654
8 0.998050417078286
9 0.997546145945569
10 0.996886090165662
11 0.995785172129007
12 0.994374757140172
13 0.992150177919422
14 0.988065829997002
15 0.980822896393449
16 0.972634575106326
17 0.962265827561638
18 0.950604959648124
19 0.933370150008102
20 0.915943595212481
21 0.904022868518991
22 0.896639495043998
23 0.889564219227232
24 0.885705803498335
25 0.881007262079326
26 0.875942718635687
27 0.870567376088213
28 0.86265289460774
29 0.845117541230213
30 0.827889646974847
31 0.80745335853267
32 0.789825083558548
33 0.755831325011471
34 0.736976438721935
35 0.723756669000263
36 0.710482753591208
37 0.700999673496567
38 0.687137114710991
39 0.675303239562348
40 0.665978027696329
41 0.652517109935701
42 0.62697674671
43 0.592519141142798
44 0.575338384380693
45 0.557546664344593
46 0.54252864949188
47 0.534961623273202
48 0.529694597656152
49 0.52461785915797
50 0.514689680208476
51 0.497175901070197
52 0.486231618487175
53 0.473477161047209
54 0.466470798810643
55 0.458623270693257
56 0.447834826023756
57 0.44156370363788
58 0.431848552859784
59 0.421880114538156
60 0.4185195418348
61 0.414905103967502
62 0.406726623335948
63 0.40012882754345
64 0.394467652717292
65 0.389547877461403
66 0.375187438467671
67 0.361713308104774
68 0.354634812493175
69 0.348705008145263
70 0.341335888454032
71 0.335415164924015
72 0.328257817426174
73 0.30718700912926
74 0.298830767924682
75 0.287837496026272
76 0.274252070523582
77 0.268956398497917
78 0.254960708254817
79 0.248826572599392
80 0.247119476774788
81 0.244755967780449
82 0.242761590188796
83 0.241074541275198
84 0.23639049814257
85 0.234701480275466
86 0.231107670231707
87 0.227562691898759
88 0.220126285420361
89 0.178745228322641
90 0.163428878289025
91 0.136716482903467
92 0.124139708969998
93 0.121986628269835
94 0.112691755443388
95 0.0461359046973795
96 0.00918952324662904
97 0.00608634758444109
98 0.00250492723135124
99 7.04827437892997e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997313460996
1 0.999992192076166
2 0.999983148760128
3 0.999959379730905
4 0.999931006059847
5 0.999880939644584
6 0.999829984674542
7 0.999741094634721
8 0.999652220633264
9 0.999536663866541
10 0.999329133871122
11 0.999158972069683
12 0.998933351005373
13 0.998671564004032
14 0.998310265606247
15 0.997828766728982
16 0.997117438038615
17 0.996511377957127
18 0.995722680002031
19 0.99473316722541
20 0.993858022427522
21 0.992925815429601
22 0.991411640310259
23 0.990418275068942
24 0.988546874940174
25 0.985710430435089
26 0.982324638961425
27 0.978841705251362
28 0.975211998354465
29 0.972878647993136
30 0.971460049487747
31 0.97025037735733
32 0.969494710021784
33 0.968748238316606
34 0.968109592444975
35 0.96737906462031
36 0.966333998304477
37 0.964337073062589
38 0.962075785903952
39 0.958940094486527
40 0.957365766859153
41 0.955159732235387
42 0.949851653022034
43 0.940717138859826
44 0.925257519375942
45 0.914196115632077
46 0.905291480076436
47 0.896675725545761
48 0.886269876482253
49 0.872798327159875
50 0.854564854858754
51 0.841610516133967
52 0.835421378535146
53 0.832686924905768
54 0.831727696632275
55 0.831300911623008
56 0.830918103052304
57 0.830623246538285
58 0.83004008898674
59 0.828853782820668
60 0.826321206461025
61 0.82270283658255
62 0.819240055795771
63 0.816664433980916
64 0.815165437497745
65 0.813944979715457
66 0.812144399561986
67 0.8102320336547
68 0.809094053352548
69 0.807541811210952
70 0.806770435544873
71 0.806507034680604
72 0.806153907526662
73 0.805739861356468
74 0.805405496949508
75 0.804425766646767
76 0.800448915377362
77 0.736572955696026
78 0.379248578934057
79 0.0501657738617492
80 0.0108396102019338
81 0.00580355382886121
82 0.00497107356225711
83 0.00468514119298297
84 0.00425905262281576
85 0.00380240377398655
86 0.00339030686282929
87 0.00309366825967797
88 0.0029602766057163
89 0.00271064804825471
90 0.00231653352358606
91 0.00201398241349564
92 0.00164166421149465
93 0.00143526441080179
94 0.00112328691148708
95 0.000849177404098879
96 0.000620385733077653
97 0.000431789701852123
98 0.000400874909959016
99 0.000177040231524136
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999952873649
1 0.999999770971109
2 0.999999571238556
3 0.999999238826314
4 0.999998435706557
5 0.999997322215457
6 0.999996174099133
7 0.999994937405356
8 0.999993047556151
9 0.99998872769107
10 0.999982831863649
11 0.99997416923527
12 0.999967338597315
13 0.999958203030201
14 0.999950855222602
15 0.999945061908191
16 0.999937757096577
17 0.999926264739385
18 0.999911835005403
19 0.99988884475589
20 0.999842600755832
21 0.999800747464575
22 0.999731394641254
23 0.999610352887756
24 0.999476840872031
25 0.999357236958421
26 0.999203541568332
27 0.999150876231555
28 0.999088495034921
29 0.999042092378527
30 0.998990602161009
31 0.998937975738191
32 0.998910995986967
33 0.998891122130825
34 0.998870029616573
35 0.998849591400315
36 0.998826357792182
37 0.998790620638539
38 0.99873231154154
39 0.99865887614011
40 0.998549705969977
41 0.998286855396522
42 0.997833559293906
43 0.997172189846472
44 0.996028523671297
45 0.993754093251636
46 0.991603756825933
47 0.989170964055645
48 0.985690100230241
49 0.980445135115528
50 0.973618656075754
51 0.960386059794191
52 0.936478844046676
53 0.840625786675179
54 0.664095394303379
55 0.477173110305413
56 0.275354575297167
57 0.163292356001647
58 0.0802977044852087
59 0.040241689550587
60 0.023398605643015
61 0.0177599642911611
62 0.00981918326437414
63 0.00485308202793664
64 0.00149005067220608
65 0.000870688812745174
66 0.000521653950431888
67 0.000423743191313866
68 0.000360401569955546
69 0.000339000467900633
70 0.000325333047565702
71 0.000319656772511133
72 0.000301823830901658
73 0.000292550677998614
74 0.000279918206207452
75 0.00027381658307612
76 0.000269185642529342
77 0.000253573252436648
78 0.000246567458796581
79 0.000238268847389566
80 0.000230799783813647
81 0.00022454186622342
82 0.000204489591424077
83 0.000182234827821231
84 0.000175565034932005
85 0.000168430660737071
86 0.000141755380336884
87 0.000131401657641355
88 0.00011814767772418
89 0.000102970305153274
90 9.33111682247704e-05
91 8.43033827774919e-05
92 6.64992657705852e-05
93 5.68211253008021e-05
94 4.62422923083144e-05
95 3.00262627691847e-05
96 1.58275695853794e-05
97 9.70747599772571e-06
98 5.01565979028723e-06
99 -4.14982594391596e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999098562661
1 0.999995781324303
2 0.999991628082721
3 0.99998151267105
4 0.999964647714691
5 0.999948777535458
6 0.999923666197809
7 0.999893989383859
8 0.999853907159484
9 0.999787752066828
10 0.999692616337894
11 0.999545104140153
12 0.99939790475453
13 0.999246850859799
14 0.998978712479494
15 0.998766136584372
16 0.998558538761458
17 0.998354926591943
18 0.99800153301298
19 0.997501334275584
20 0.996977862910887
21 0.99648428379354
22 0.995962946957905
23 0.995460752322422
24 0.995129485716359
25 0.994949896828959
26 0.994825936532532
27 0.994753220432697
28 0.994593798053279
29 0.994340643755032
30 0.993954615092454
31 0.993430120456198
32 0.99253683999927
33 0.990787191724765
34 0.985605742749668
35 0.96924146489269
36 0.936572458966946
37 0.864991278505894
38 0.727885312830254
39 0.582359241451659
40 0.418976675200727
41 0.28916579902652
42 0.180014669949778
43 0.102346986706641
44 0.0750410482020016
45 0.0522459849301927
46 0.0369869295181199
47 0.0234158366216716
48 0.013090816670191
49 0.00871204805598768
50 0.00776732988401937
51 0.00743837328091873
52 0.00721915137424825
53 0.00702876976651045
54 0.00684775268794646
55 0.00668456025718624
56 0.00652589337687945
57 0.00640206205108305
58 0.0063193722411438
59 0.00622677367209564
60 0.00612966936528743
61 0.00599085306482359
62 0.00572512224744217
63 0.00555631779268486
64 0.00541484519541116
65 0.00533853513607022
66 0.00518397652803731
67 0.00496490499611446
68 0.00482246458914527
69 0.00465576643216828
70 0.00456059206873962
71 0.00438947454310734
72 0.00431123873447975
73 0.00420770934590898
74 0.00380650238332871
75 0.00368720137842783
76 0.00364737257513812
77 0.00358841114375686
78 0.00352565534623659
79 0.00345250031148389
80 0.00319916011802608
81 0.00297490028405537
82 0.00276857214923325
83 0.00251843715303102
84 0.00240851569973722
85 0.00231168556538363
86 0.00211053849847354
87 0.00191503856913798
88 0.0017514314032851
89 0.00169823302503764
90 0.00167472654987601
91 0.00161342972867909
92 0.00153396598212783
93 0.00146514285733827
94 0.00140234962457078
95 0.00133921780799631
96 0.00126944183078649
97 0.00119704885857678
98 0.00114050832354828
99 0.0010855829539685
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999956958636
1 0.999999852225707
2 0.999999641427969
3 0.999999279163058
4 0.999998297261003
5 0.999997191707394
6 0.99999587430295
7 0.999993460755733
8 0.999990025567294
9 0.999986593084088
10 0.999982438831961
11 0.999976013045718
12 0.999968332984701
13 0.999960670600982
14 0.999951385329973
15 0.999943256535516
16 0.999937215535849
17 0.999933328937611
18 0.999930081342806
19 0.999925516622897
20 0.999914250611819
21 0.999900067784276
22 0.999882310795967
23 0.999862817796962
24 0.999849188916972
25 0.999828636737913
26 0.999812489781165
27 0.99979738432236
28 0.999771429770444
29 0.999743533183692
30 0.999715499155623
31 0.99969735597602
32 0.999680863364827
33 0.999654713541118
34 0.999622023964996
35 0.99957798528879
36 0.99949276646357
37 0.999378253197543
38 0.99922371949287
39 0.999043392298438
40 0.998697662509533
41 0.99815133115312
42 0.997672813797586
43 0.99692866640761
44 0.99481175001682
45 0.990490059230138
46 0.985880719026888
47 0.974509915944719
48 0.956164817798972
49 0.913502903331711
50 0.810263177704027
51 0.640436190024713
52 0.408354617482922
53 0.267728188787718
54 0.162380608652657
55 0.104202922315434
56 0.0414927323134345
57 0.0155189714293993
58 0.00583523808264433
59 0.00257814498042835
60 0.000941086569305678
61 0.000595504690287516
62 0.000475828944334884
63 0.000416396632136442
64 0.000383255614565246
65 0.000366241037155102
66 0.000342161710112794
67 0.000332968277114191
68 0.000328353458959536
69 0.000323781709560657
70 0.000319770456545211
71 0.000311349053754989
72 0.000303555306195056
73 0.000292875491350032
74 0.000257758201477942
75 0.000245814796869981
76 0.000235971859583492
77 0.000232411776555303
78 0.000230950663919846
79 0.000221247232508351
80 0.000213793882239504
81 0.000203115514864069
82 0.000176463332595193
83 0.000169353466737203
84 0.0001658484133302
85 0.000163372153765441
86 0.000159135876178172
87 0.000148373570487392
88 0.000117154311739351
89 0.000105439063657935
90 9.68995219793229e-05
91 8.40135109665436e-05
92 6.79562908680231e-05
93 3.79058126767368e-05
94 3.53752180015457e-05
95 2.93670235633287e-05
96 2.42020155772916e-05
97 1.81314627933349e-05
98 9.03361983887572e-06
99 9.02910638161113e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999977747556057
1 0.999914318570987
2 0.99982987396884
3 0.999713419207016
4 0.9995345247668
5 0.999246954238463
6 0.998826353332613
7 0.998167122229556
8 0.997578071920603
9 0.99643724272351
10 0.994441824316966
11 0.992339410197825
12 0.988719202732626
13 0.984854636014271
14 0.979958950167744
15 0.973948795862642
16 0.963557366447488
17 0.954792167255398
18 0.939499502795306
19 0.929745286731338
20 0.918971003732233
21 0.90434823016677
22 0.884187253987696
23 0.860657155063822
24 0.837171129593451
25 0.798390813696841
26 0.761029885954465
27 0.730305517424643
28 0.70927860007645
29 0.68586333359694
30 0.668276383179813
31 0.654487663971181
32 0.63249075443304
33 0.607537608969318
34 0.580396899858418
35 0.558529599450147
36 0.548648552392135
37 0.543028573718989
38 0.535869160338827
39 0.528830749747078
40 0.519422126235065
41 0.509209365602541
42 0.485805533654324
43 0.46178174652164
44 0.435540473053852
45 0.404969494842957
46 0.344714478663775
47 0.255508483609161
48 0.202329954634585
49 0.161821670206842
50 0.151133825614125
51 0.143551988117685
52 0.138324734053499
53 0.134923724150652
54 0.129615834140961
55 0.123747373441712
56 0.119849244953406
57 0.113118147804445
58 0.108071915270578
59 0.105763210336416
60 0.103301565188254
61 0.100255667656259
62 0.0979866801256307
63 0.0959704783968403
64 0.0922624598076414
65 0.0873849317325678
66 0.0826730224625436
67 0.0764679194603312
68 0.0740986724692007
69 0.0704628709920969
70 0.0679675660620175
71 0.0656630133259151
72 0.0629453606905294
73 0.0605680573224247
74 0.0566124970605085
75 0.0518505606777354
76 0.04773718079526
77 0.0383878014000291
78 0.0333091628956385
79 0.0312424113959071
80 0.0295661401916202
81 0.0284030328155004
82 0.0271732339329796
83 0.0240102377794737
84 0.022279731685252
85 0.0191438740152597
86 0.0183629023184401
87 0.0177348121682572
88 0.0170532429479214
89 0.0150710512304185
90 0.0134023972057862
91 0.0114921593438238
92 0.0107378097296583
93 0.00951120514098438
94 0.00853234804855424
95 0.00635387428683522
96 0.00499672822761738
97 0.00259434311875468
98 0.00217366906871429
99 -2.90395153998763e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998503334764
1 0.999994984047788
2 0.999984102805398
3 0.999966441541626
4 0.999937434844507
5 0.999888045517353
6 0.999811707722385
7 0.999731454653468
8 0.999641758259308
9 0.999540019631746
10 0.999383553428996
11 0.999190705054144
12 0.998999192954987
13 0.998782200541341
14 0.998528475463078
15 0.998366158986479
16 0.998042643273522
17 0.997678333645992
18 0.996962500708275
19 0.996237648533354
20 0.995408385382652
21 0.994565193577739
22 0.99292034254012
23 0.99091464756301
24 0.988593680743926
25 0.986931910753364
26 0.985319656139174
27 0.983117353337333
28 0.981291262847111
29 0.979940614869876
30 0.978640723641868
31 0.977588933350903
32 0.976111651784611
33 0.974285968777977
34 0.973057268796289
35 0.970071840064143
36 0.96342403627473
37 0.953626337803298
38 0.942136889420865
39 0.917739481108732
40 0.845269649929705
41 0.782568022820456
42 0.691962984994867
43 0.634719903800584
44 0.601461489658455
45 0.575698662976709
46 0.554637171204237
47 0.533914178111358
48 0.51261805898726
49 0.496024847023831
50 0.480137194871046
51 0.467498342961812
52 0.460644813892404
53 0.453506148820179
54 0.445053436082974
55 0.424088458126491
56 0.355698907738693
57 0.273244227698022
58 0.148957404858278
59 0.0595392243416262
60 0.0288110238744277
61 0.0187066354352017
62 0.0161228024875773
63 0.0143642135478531
64 0.0139063479302457
65 0.01370134277215
66 0.0132390801368665
67 0.0127677993365089
68 0.0121444773313755
69 0.0118606570431787
70 0.0114924875370489
71 0.0109225189135565
72 0.0104783281443536
73 0.00994544031907146
74 0.00976677252653048
75 0.00932477117371614
76 0.00894526093045906
77 0.00861494754731293
78 0.00827693777391046
79 0.00802481187599486
80 0.0072824861889765
81 0.00695895109444687
82 0.00644896948424019
83 0.00604329304434133
84 0.00565024548016203
85 0.00531595364006706
86 0.00507225704595952
87 0.00461510561560808
88 0.00401254009446102
89 0.00379563048954025
90 0.0028846615936192
91 0.00264796266349543
92 0.00235747279465463
93 0.00214873456732132
94 0.000968892818679131
95 0.00071809153599028
96 0.000600845587912343
97 0.000417093373830933
98 0.0003877952039138
99 0.000221677645056862
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999989541441574
1 0.999959625430491
2 0.999905872248784
3 0.999827156762289
4 0.999705994908115
5 0.999459428120037
6 0.999052478972945
7 0.998404358757784
8 0.997710557765827
9 0.997060815005833
10 0.996223798747021
11 0.995158815862221
12 0.993659334485415
13 0.991982104600671
14 0.989960073535262
15 0.988312170941954
16 0.98631433432628
17 0.983073848282807
18 0.978152330610117
19 0.9707491737033
20 0.962329570315313
21 0.950922831875369
22 0.936969163924128
23 0.908105095846039
24 0.86500515482311
25 0.834668038425067
26 0.811650861781324
27 0.79401938459174
28 0.782269888820589
29 0.773871430892414
30 0.766747287269622
31 0.75827451677424
32 0.749462383991018
33 0.742304918958993
34 0.736281079445574
35 0.726635557319666
36 0.709869717889034
37 0.680830970931534
38 0.662081488075273
39 0.644379198640746
40 0.625282230600004
41 0.607420155087076
42 0.591729147175509
43 0.580453254118506
44 0.571248147443444
45 0.564147994649995
46 0.557043277801936
47 0.552570799030129
48 0.549721874914828
49 0.547881050196286
50 0.543570839728174
51 0.533365318914119
52 0.513631322306752
53 0.483981922023163
54 0.458437299220877
55 0.416767843168229
56 0.380775968297091
57 0.349315211802276
58 0.315642205568766
59 0.286326203276894
60 0.278661678738954
61 0.2718562225115
62 0.267754375238395
63 0.266100260809753
64 0.264188869593133
65 0.258158246961338
66 0.249001566939725
67 0.236469137763108
68 0.217233931873909
69 0.16581860221387
70 0.104213460074499
71 0.0859366301234703
72 0.0806440110121383
73 0.0738524142779248
74 0.0693826066348007
75 0.0672529209219669
76 0.0654039613586932
77 0.0635737835706114
78 0.0613318010409961
79 0.0598642438337515
80 0.0576743040572352
81 0.05235673078233
82 0.0512893710322683
83 0.0497548737638705
84 0.0420981910007996
85 0.0351546496747125
86 0.0333430725659689
87 0.0266781782026512
88 0.0186668706914823
89 0.0164331928706671
90 0.0157473580087403
91 0.0151451318678752
92 0.0133482984132652
93 0.00381369822948904
94 0.00344827168294808
95 0.00279770759119363
96 0.00221521326692019
97 0.0015059973519885
98 0.00126346488898584
99 -7.56637362173288e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994473143978
1 0.99996508352367
2 0.99990089487597
3 0.999800419288289
4 0.999623574000133
5 0.999401813114575
6 0.999159126259101
7 0.998708606542221
8 0.997718410788066
9 0.99657909432235
10 0.995202523512022
11 0.994002798015991
12 0.992518725861433
13 0.990677291642242
14 0.988516180419133
15 0.985768753564908
16 0.982431617979061
17 0.979307028413491
18 0.974653383868952
19 0.965680445817793
20 0.94536120787575
21 0.917685954911469
22 0.891989723327955
23 0.861033863932507
24 0.823412358824933
25 0.790716899868904
26 0.751466129590029
27 0.715993639083094
28 0.673696513713896
29 0.629299636884752
30 0.599863193786456
31 0.581472331124472
32 0.566096270335617
33 0.546584971223233
34 0.534858259199303
35 0.520024627041077
36 0.497626599324968
37 0.466553570868855
38 0.43449718752592
39 0.40550122810275
40 0.376317995557996
41 0.349497844339408
42 0.321551281536387
43 0.296900003435075
44 0.275031292657529
45 0.26236956500588
46 0.251036192923694
47 0.244060949482823
48 0.240192938441683
49 0.236471536427826
50 0.232521770687917
51 0.22153330637602
52 0.207431808828969
53 0.191902082690864
54 0.165163875619482
55 0.142405175855071
56 0.133232262791702
57 0.12716454514737
58 0.122899863847719
59 0.121052434155226
60 0.119496574438384
61 0.116821588930656
62 0.113921104814884
63 0.110683508394805
64 0.107793986256387
65 0.104186839432225
66 0.101957575001486
67 0.0998160242650126
68 0.0973293272392882
69 0.0947029246928263
70 0.089728806428744
71 0.0851646422537785
72 0.0819477879433231
73 0.0788970849841145
74 0.0763220575379914
75 0.0736850243950582
76 0.0700024448364088
77 0.0677309520048172
78 0.065332191755972
79 0.0633794056655041
80 0.060027115923123
81 0.0536383440799164
82 0.0514061921026381
83 0.0490388599938707
84 0.0470376979456554
85 0.0450679311783064
86 0.0391506104460426
87 0.0347631491939476
88 0.0297910099313674
89 0.0286086046250854
90 0.0266135856024099
91 0.0249920436474183
92 0.0226893794143683
93 0.0191397089919625
94 0.0155128148745528
95 0.0145881581457781
96 0.0129503369647072
97 0.0120658472491991
98 0.00988236606652556
99 0.00266109909524853
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999982956760577
1 0.999942978945955
2 0.999874218343311
3 0.999785784370683
4 0.999613925776508
5 0.999439749108403
6 0.999145133446896
7 0.99860389754879
8 0.998038103995841
9 0.996828977242632
10 0.995546271108056
11 0.993854142499394
12 0.992255095007539
13 0.989279306066268
14 0.985536760394138
15 0.979233011291615
16 0.973706671392672
17 0.968013295176399
18 0.961866135054079
19 0.954530155700146
20 0.947069782758047
21 0.938444546299321
22 0.928925475217435
23 0.919191695880825
24 0.909397485801146
25 0.903467910257281
26 0.898975980839641
27 0.89278542347753
28 0.88488309228619
29 0.877289436727117
30 0.868236342066718
31 0.859512758383138
32 0.845620264674712
33 0.831636688965177
34 0.817782542936838
35 0.804127666600444
36 0.794564841220905
37 0.786685344365281
38 0.777646645947558
39 0.770825026767811
40 0.764931534714329
41 0.759862717075295
42 0.753102707239672
43 0.744125450983795
44 0.734074392003601
45 0.722188505332086
46 0.709969970230905
47 0.698622827844292
48 0.692013670221095
49 0.68605399289496
50 0.682532475616241
51 0.678625884900285
52 0.67436925074423
53 0.668585999786283
54 0.654932153823719
55 0.639627840702898
56 0.623355427667012
57 0.601892530731005
58 0.587266639538706
59 0.57631926280224
60 0.568743091432162
61 0.565095113424273
62 0.561963361125672
63 0.555649487501287
64 0.547479136183621
65 0.542239909230552
66 0.534032826908726
67 0.509046828516248
68 0.501008885267632
69 0.494579047238887
70 0.488993110879453
71 0.483905118826476
72 0.480203221732328
73 0.471976085673663
74 0.454369777513397
75 0.431578361193489
76 0.408337272259926
77 0.380579552840413
78 0.359063241942794
79 0.347853509155268
80 0.340289095528403
81 0.331785595711643
82 0.327019886431657
83 0.314449103965174
84 0.277377265864208
85 0.260311842225886
86 0.255798083632734
87 0.249545587561192
88 0.247578260484624
89 0.238769974019845
90 0.159365825878679
91 0.144091573956157
92 0.139776967259016
93 0.130641982373013
94 0.0851606409512881
95 0.0130931800858192
96 0.00160205971685148
97 0.000872580447371333
98 0.00059576687943129
99 3.46373710974534e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994219953669
1 0.999986834652929
2 0.999964580839707
3 0.999941284033556
4 0.999900314194275
5 0.999847795027091
6 0.999740004032367
7 0.999486015924616
8 0.999177843381394
9 0.99886408494743
10 0.998516132953333
11 0.998217330793169
12 0.997874768803887
13 0.997427361943674
14 0.996964451853243
15 0.996370434174258
16 0.99532585724696
17 0.993779078020271
18 0.992250059940892
19 0.990770314923024
20 0.989002759337356
21 0.98728934254257
22 0.98503540892961
23 0.983165751091882
24 0.981741698986337
25 0.979943368915247
26 0.977732466471599
27 0.975463428766379
28 0.971577793604259
29 0.968996653629726
30 0.966074855542247
31 0.96291752137471
32 0.957816383607991
33 0.951725685920362
34 0.938186561555701
35 0.916130199889108
36 0.872752292383961
37 0.825203492235922
38 0.775613554500551
39 0.694165996450776
40 0.623809023792587
41 0.575013187796894
42 0.498745556308345
43 0.429746333212944
44 0.357819039366549
45 0.256135149327341
46 0.164002715008204
47 0.116684456854761
48 0.0889613305991961
49 0.0734056169345385
50 0.0654767765851623
51 0.059147721779123
52 0.0502674457250681
53 0.0447437969410147
54 0.0411959812212038
55 0.0377278386726832
56 0.0347240138569114
57 0.0336862275962045
58 0.0322891496831293
59 0.0310904326920534
60 0.0296520635878489
61 0.0287037898385884
62 0.0280649486343041
63 0.0272555917166909
64 0.0242778534366657
65 0.0200836728592913
66 0.0176793749294747
67 0.0164108188627434
68 0.015002274949704
69 0.0124612055074896
70 0.0103347979130458
71 0.00984314735775969
72 0.00951366982604008
73 0.00902907928424677
74 0.0087463096251289
75 0.00806547284377157
76 0.007593761920289
77 0.00718595721686653
78 0.00673774565741411
79 0.00635793908939882
80 0.00599931139253913
81 0.00567210779635402
82 0.00524310801235577
83 0.00482668043442639
84 0.00456193418839081
85 0.00392897561481998
86 0.00343936190216405
87 0.00322308573397895
88 0.00303900423682401
89 0.00292545146061496
90 0.00274504314910537
91 0.00250057802583809
92 0.00201239605286101
93 0.00166315508962917
94 0.00145926313231551
95 0.00112775353741129
96 0.000993843525497705
97 0.000534079672535662
98 0.000218008556037714
99 1.739811016019e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999383403791
1 0.999998379408561
2 0.999995891076256
3 0.999990803039544
4 0.999984688383143
5 0.999976578422407
6 0.999961836151194
7 0.999937731116201
8 0.999904911221524
9 0.999875485195629
10 0.999836536002937
11 0.999766126745993
12 0.999643765969509
13 0.999538988723154
14 0.999427662132475
15 0.999333080100325
16 0.99920063505135
17 0.999064373348575
18 0.99885347333803
19 0.99871035713764
20 0.998494569967212
21 0.998185774661176
22 0.997892655937015
23 0.99751532038049
24 0.996997260789227
25 0.995604868056749
26 0.993859783554187
27 0.991875044062329
28 0.988604188648966
29 0.979641384646083
30 0.972099962241437
31 0.961606895106978
32 0.950364681366248
33 0.937966950722848
34 0.924663105343734
35 0.905832644051949
36 0.88064112500536
37 0.862931958430058
38 0.852945771540831
39 0.847519483110513
40 0.844649439505593
41 0.842724160862232
42 0.841276486327035
43 0.840100513500714
44 0.838593156219573
45 0.83627805803607
46 0.832272118925105
47 0.826872123146339
48 0.819284383289004
49 0.804813791617403
50 0.786767392145883
51 0.736650325681614
52 0.685576757709689
53 0.616650894330614
54 0.583365409116585
55 0.552110190361176
56 0.545785731049736
57 0.540199119306393
58 0.538523837365286
59 0.537127466170713
60 0.536130646958838
61 0.535444149346741
62 0.534538824032646
63 0.53314178196443
64 0.528664686896911
65 0.522272451834895
66 0.507576582385236
67 0.447983877058884
68 0.276602749754558
69 0.139525285534136
70 0.100860983117111
71 0.0680676247008801
72 0.0215662788956692
73 0.00976589152519552
74 0.00448947948931769
75 0.00387490387518692
76 0.00357618519368932
77 0.00321743804773117
78 0.00304045752090149
79 0.00292200938745545
80 0.00266982550654894
81 0.00245737300211931
82 0.00215548293500949
83 0.00204550008925207
84 0.00196047222799152
85 0.00161373309049438
86 0.00123047689566493
87 0.00102387129070544
88 0.000943124153393354
89 0.000823839568027808
90 0.000711381630910737
91 0.000645411457723266
92 0.000307278088236318
93 0.000277620362025853
94 0.000237093804641088
95 0.000184754637460975
96 8.26708145174878e-05
97 6.07315129225051e-05
98 1.77914739872245e-05
99 9.6157436666574e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997831505193
1 0.999992911580921
2 0.999982813193206
3 0.999963201030515
4 0.99993883630979
5 0.999906230925385
6 0.999848486301495
7 0.999779242642527
8 0.999673610581191
9 0.999539295365296
10 0.999330228872485
11 0.99908180905959
12 0.998787862736532
13 0.998365098367231
14 0.997913519589373
15 0.997416246628586
16 0.996765834592357
17 0.996004698445081
18 0.995568643423733
19 0.995186775164888
20 0.994437201169429
21 0.99368377338245
22 0.992860627700247
23 0.992376548563624
24 0.991946456549391
25 0.991568875507684
26 0.991211275485933
27 0.990814918198258
28 0.990072065802001
29 0.989073134072928
30 0.98744813053544
31 0.984638839476617
32 0.980058791843055
33 0.972247903689505
34 0.956481905259609
35 0.920233956950218
36 0.881356483140055
37 0.768333849771755
38 0.632148236488142
39 0.487465230081013
40 0.366361329998019
41 0.256990608950627
42 0.145542416243614
43 0.0969956825670796
44 0.0577914662690254
45 0.0425183976614925
46 0.0327743621622567
47 0.0252045819156137
48 0.0217597168674629
49 0.0198824735316893
50 0.0183324028415609
51 0.0175756358765397
52 0.0172121083653049
53 0.0170355942434977
54 0.0168514413797004
55 0.0165511754479415
56 0.0159453348075451
57 0.0154926939323185
58 0.0149462947744936
59 0.014546204030278
60 0.014006434488008
61 0.0126431140012533
62 0.0110846865194948
63 0.0103259132477688
64 0.00977945801231872
65 0.00891986931990213
66 0.00788829622476628
67 0.00719696599243783
68 0.006928874294238
69 0.00665305681264141
70 0.00645265969232989
71 0.0062831474965495
72 0.00601319380754974
73 0.00555852604476399
74 0.00509557796494291
75 0.00486234252655604
76 0.00468066768615268
77 0.00435923118964214
78 0.0037516765853268
79 0.00302591032617322
80 0.00222406304977066
81 0.00187548365342385
82 0.00176172059331391
83 0.00164254225505531
84 0.00155239096088304
85 0.00141262216075369
86 0.0013244271270059
87 0.00126742241708713
88 0.00116417197248278
89 0.00105370850147912
90 0.000975103367593678
91 0.000865212285728904
92 0.000780725349674833
93 0.000652948091668696
94 0.000634297157191844
95 0.000543979294442762
96 0.000392757192739925
97 0.000312139039690996
98 0.000156706391309761
99 8.23310671711083e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999944487842
1 0.999999849071507
2 0.999999679390796
3 0.999999247154538
4 0.999998742984904
5 0.999997825879355
6 0.999996964018106
7 0.999995224243392
8 0.999992986946307
9 0.999990423360037
10 0.999986768659281
11 0.999982074691841
12 0.999974585391436
13 0.99996615444641
14 0.999958913049079
15 0.999953707109966
16 0.999946945888815
17 0.999940235671002
18 0.999929387596231
19 0.999918328817605
20 0.999904744985426
21 0.999889361975373
22 0.999862691220035
23 0.999830698664821
24 0.999784327802944
25 0.99973772458995
26 0.99964655994165
27 0.999562074793419
28 0.999503790411351
29 0.999409952103627
30 0.999337784660392
31 0.999206103417511
32 0.998976222425161
33 0.998632654672701
34 0.998422476783478
35 0.998153185944581
36 0.997812905475526
37 0.997487988596202
38 0.996953194506989
39 0.99651746862093
40 0.996066203274255
41 0.995005896540381
42 0.993265894465716
43 0.990748227094237
44 0.989591096967079
45 0.98814774165122
46 0.987200864410884
47 0.986436905500737
48 0.985653465165286
49 0.984944516932269
50 0.984357537026314
51 0.983592761306581
52 0.982734399841772
53 0.979758425914755
54 0.975975305010849
55 0.970445568999086
56 0.960723424054882
57 0.946027410517095
58 0.93738272902894
59 0.930089907074713
60 0.924837059437741
61 0.920041037030958
62 0.915889597283256
63 0.9010838565696
64 0.888111987779957
65 0.876522723569168
66 0.84711443598598
67 0.816573205553344
68 0.778390528509228
69 0.764008336295976
70 0.748058207547208
71 0.73940423627248
72 0.72933538890902
73 0.723573192081948
74 0.721213430180566
75 0.719783886288693
76 0.718821517813637
77 0.715070724418988
78 0.711396144556981
79 0.706970484843217
80 0.702523636506416
81 0.699585014982499
82 0.698190981187359
83 0.6950496356457
84 0.672145047701401
85 0.628089845188039
86 0.476288354909179
87 0.436469589993594
88 0.42731938979563
89 0.42071397762024
90 0.4191602683029
91 0.418873914440729
92 0.417411083441221
93 0.405855229083033
94 0.31880669284732
95 0.167324983637352
96 0.0184662961461882
97 1.92921766538287e-05
98 1.15383647375519e-05
99 3.05379849519669e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999154760577
1 0.999994336136633
2 0.999986697574933
3 0.999976439713495
4 0.999961049393257
5 0.99994381054968
6 0.999922279864556
7 0.999881224735561
8 0.999826827606439
9 0.999752845442759
10 0.999619540063834
11 0.999409645670459
12 0.999215054225012
13 0.998896611701299
14 0.998606301853696
15 0.998290897416099
16 0.997949141944074
17 0.997686163714275
18 0.997415224777869
19 0.997006822034733
20 0.996480311548846
21 0.995950589192229
22 0.995410274351932
23 0.994789642394275
24 0.99400347327617
25 0.993343643154366
26 0.992230277724988
27 0.991123703680076
28 0.989821966449577
29 0.988080084118312
30 0.985923556107352
31 0.983551046844356
32 0.980093394336067
33 0.975508082279314
34 0.969502684747758
35 0.960567770796993
36 0.947541740384718
37 0.927403627332459
38 0.899493705951749
39 0.85130032177128
40 0.805940788150357
41 0.742546006294154
42 0.657097485217115
43 0.528227581878186
44 0.3998183273149
45 0.252018131283223
46 0.165006797353127
47 0.105677846994864
48 0.0663207102400681
49 0.0533677064911037
50 0.0489982839398108
51 0.0468410059621359
52 0.0443850986229231
53 0.0417594900703597
54 0.0395485300590763
55 0.0371802227129384
56 0.0328210663609357
57 0.0243675761860321
58 0.0150179257147672
59 0.0118569329077413
60 0.0107110142950565
61 0.00991408561757255
62 0.0088248948235114
63 0.0078622317705402
64 0.00735178053170469
65 0.00707038765530592
66 0.00674559079365659
67 0.00641076109943137
68 0.00577050983797262
69 0.00535780651837615
70 0.00515185878416976
71 0.00490277847122431
72 0.00409118530452789
73 0.00361811473797571
74 0.00346091605572419
75 0.00337049221197232
76 0.00311461723948815
77 0.00230793794261593
78 0.00196077771941522
79 0.00182033164284343
80 0.00174668203628311
81 0.00165195939656201
82 0.00158849911626181
83 0.00154364208384772
84 0.00148777527066881
85 0.00144327015306331
86 0.00137815494810997
87 0.00134417137695568
88 0.00128377566468995
89 0.00123452488255316
90 0.0012060369215732
91 0.00119780113151472
92 0.0011424767765814
93 0.00108615679453785
94 0.00103724362890981
95 0.00097420598794291
96 0.000931297583614455
97 0.000860300293714111
98 0.000800126716061862
99 0.000722486759297991
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998480372056
1 0.99999535612711
2 0.999988440658811
3 0.999975634584524
4 0.999951622218863
5 0.999921496451574
6 0.999875266593541
7 0.999824725561612
8 0.999735099520966
9 0.999617343260536
10 0.999447457003633
11 0.999229706934928
12 0.998996374895037
13 0.998616112650651
14 0.998223505510793
15 0.99751254560937
16 0.996184315211292
17 0.99498961688282
18 0.993850893488812
19 0.992854395269318
20 0.991578171799129
21 0.989938712945183
22 0.988541848314345
23 0.986752449663763
24 0.985446525955569
25 0.983761341445902
26 0.982507539624077
27 0.980682064113427
28 0.977796266119438
29 0.974294565099954
30 0.970032263062475
31 0.964079923496361
32 0.956326954309852
33 0.950717193555524
34 0.941980357037891
35 0.932111359277825
36 0.923996755005409
37 0.912789630991233
38 0.897987216946207
39 0.876692407012912
40 0.855815860584164
41 0.824903038801334
42 0.799152399501412
43 0.752465492243145
44 0.705892260286865
45 0.684217466998812
46 0.665633667106583
47 0.656835345985958
48 0.649146346184253
49 0.644043703733922
50 0.638284187519455
51 0.630641840246271
52 0.624424188047437
53 0.618329750392903
54 0.613246460554201
55 0.60659857600013
56 0.600872363858112
57 0.594136182376969
58 0.579055297285109
59 0.540699247195779
60 0.485943352713188
61 0.450663150734413
62 0.414065764990949
63 0.390459150095386
64 0.382663644179131
65 0.377363336314888
66 0.374618711210158
67 0.3723794948396
68 0.369959477583831
69 0.364073359626353
70 0.357604414045185
71 0.348501233723538
72 0.340705446596766
73 0.331082985832163
74 0.308549752283796
75 0.231960010437964
76 0.166713180095127
77 0.122021774565233
78 0.0615769239893528
79 0.0202909842616574
80 0.0064256099927761
81 0.0037640142563688
82 0.00243788230526555
83 0.00195026855885826
84 0.00179878484169476
85 0.00164950806778036
86 0.00145422537605878
87 0.0012268881251241
88 0.00103680707962162
89 0.000924518646790325
90 0.000833980264314463
91 0.000761707603786016
92 0.000682994297208926
93 0.000595025799304632
94 0.000499856094494021
95 0.000394260320361952
96 0.000307593656040055
97 0.000207947143030187
98 0.00011543832152669
99 -1.54271786249189e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999810564084
1 0.999999342531829
2 0.999998857732517
3 0.999997431290718
4 0.999995068223015
5 0.999992489787499
6 0.99998433651347
7 0.999974309497419
8 0.999956548945911
9 0.999936826765751
10 0.999906912248038
11 0.999852955764036
12 0.999801388137476
13 0.999725504679317
14 0.999643963579235
15 0.999575565350214
16 0.999499793132381
17 0.999389301778728
18 0.999258732419774
19 0.999095519984859
20 0.998900972598507
21 0.998712336436393
22 0.998400289721903
23 0.998038696488903
24 0.997674676175238
25 0.997299194987016
26 0.99678390993294
27 0.996338526986688
28 0.995898223641599
29 0.995341431026573
30 0.994621236394057
31 0.992751328529531
32 0.990590115119018
33 0.988172556779831
34 0.985585626894056
35 0.984085319451601
36 0.982548031440368
37 0.98079522135517
38 0.977174881001969
39 0.973993760692901
40 0.971504137438141
41 0.970484992028239
42 0.969171852620778
43 0.967828846754901
44 0.966464154216499
45 0.965578577436036
46 0.964504367651623
47 0.963631175778363
48 0.962830347654396
49 0.961502526971523
50 0.95950557205678
51 0.956059008918025
52 0.951604042716767
53 0.9434095793983
54 0.930110239138166
55 0.918492925256741
56 0.903271569501923
57 0.884320586838233
58 0.853579726289626
59 0.820035738311622
60 0.78586982628675
61 0.687781377650989
62 0.37373160137487
63 0.267538570707998
64 0.211659054180474
65 0.175542438703538
66 0.156923085809013
67 0.139332296227962
68 0.133973801614566
69 0.133093505519222
70 0.131849027300281
71 0.128816200943189
72 0.124884462245388
73 0.119407014197215
74 0.101493274304912
75 0.0724690431596407
76 0.0538613722629029
77 0.0221899632985599
78 0.0138681562805219
79 0.0118266893607745
80 0.00723907835165973
81 0.00521825192064707
82 0.00244506747841909
83 0.00180015270224619
84 0.00157504306012967
85 0.00130266681295813
86 0.0011710081900496
87 0.00106739132512409
88 0.00101129600895566
89 0.00075999112839724
90 0.000490505226714413
91 0.000440232269468192
92 0.000415698102091107
93 0.000398838818787954
94 0.000298482304594414
95 4.50682186247686e-05
96 3.24881766360329e-05
97 2.15269502432065e-05
98 1.08083790417917e-05
99 -1.73642715287531e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995698202487
1 0.999983141806716
2 0.999957937860203
3 0.999914705641791
4 0.99984041016594
5 0.999769839522497
6 0.999590515404166
7 0.999200308974025
8 0.998883077256822
9 0.99857764635907
10 0.998095224758466
11 0.997619171890394
12 0.996958081284699
13 0.99602094434866
14 0.994970582114863
15 0.992526032483313
16 0.989100617012126
17 0.986530821785069
18 0.983483204395481
19 0.980636615953968
20 0.975838153941275
21 0.971270156933025
22 0.965580129149965
23 0.956816276205851
24 0.947864235382053
25 0.930978010708637
26 0.909519282973607
27 0.874452515168071
28 0.845504570863085
29 0.817269950945446
30 0.793892063097774
31 0.777455062708169
32 0.767193109541688
33 0.752848078557224
34 0.739451113280282
35 0.725385598243652
36 0.710328421861943
37 0.698239110143069
38 0.686130614453016
39 0.666297032509738
40 0.647341851708654
41 0.62948645600923
42 0.615555586627015
43 0.601971066591381
44 0.59390149641227
45 0.586457843903658
46 0.582227354701688
47 0.57872801068104
48 0.576445699692105
49 0.57556890207294
50 0.573825668763086
51 0.569813475574949
52 0.56449354384352
53 0.551605200815788
54 0.513950088537342
55 0.41223577443671
56 0.331417721070586
57 0.278780730493344
58 0.232087603722056
59 0.214417655547829
60 0.206443524551911
61 0.201360725756349
62 0.194853726744279
63 0.178263635729269
64 0.168851830548292
65 0.136979400946364
66 0.0992135666747291
67 0.0675936340143447
68 0.0525135733907052
69 0.04382453819068
70 0.0397205778924723
71 0.0378234764457299
72 0.0366213080160403
73 0.0347625584747905
74 0.032866990427106
75 0.030786915614346
76 0.0298243640042698
77 0.0289440010590154
78 0.0277207609148612
79 0.0262556748499252
80 0.0243521957035359
81 0.0237368482593926
82 0.0228471340108799
83 0.0218096450336908
84 0.0211876506570599
85 0.0203226026071033
86 0.0195610603241755
87 0.0181339667415111
88 0.0178712498895436
89 0.0154395183982941
90 0.0137285144264903
91 0.00784147060989253
92 0.00575992837458165
93 0.00531795637861455
94 0.00377868912426179
95 0.00359665250290303
96 0.003010608545585
97 0.00180846306944739
98 0.00128258155995282
99 -3.76505244945881e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998834473456
1 0.999996053573442
2 0.999991531091839
3 0.999982691798627
4 0.999969664924228
5 0.999955906434154
6 0.999935727699162
7 0.999897105368108
8 0.999824426533893
9 0.999744743671767
10 0.999659394515675
11 0.9995833833815
12 0.999499117050657
13 0.999440811259929
14 0.999307624156461
15 0.999125681064603
16 0.998930274266023
17 0.998752123219476
18 0.99853614317826
19 0.998332424143709
20 0.997938065416831
21 0.997253639977923
22 0.996181278025693
23 0.994783352349544
24 0.993547717063858
25 0.99213223106308
26 0.990694886212714
27 0.989774282051496
28 0.98843905400352
29 0.987100979367624
30 0.985756256415271
31 0.984645580800055
32 0.982983969152299
33 0.980544982035397
34 0.975973244765285
35 0.969578399884135
36 0.95909505987309
37 0.937353042415701
38 0.910653628022253
39 0.874520935433789
40 0.844309042961124
41 0.816706740367435
42 0.77636487101112
43 0.75748688698957
44 0.743828586108786
45 0.731790880664596
46 0.720621439442119
47 0.69869364509033
48 0.687779829541786
49 0.6793606423926
50 0.666811272784215
51 0.652286577443763
52 0.648025506656951
53 0.644496830352301
54 0.639428981107442
55 0.626750393272895
56 0.600878172682699
57 0.545486517205302
58 0.45010319211411
59 0.298714674999663
60 0.178874504026227
61 0.0952181896395947
62 0.0545965538818451
63 0.0195159903382284
64 0.00877187093425819
65 0.00635510810144971
66 0.00489604236997733
67 0.0042093897193895
68 0.00388837626769814
69 0.00378733522281244
70 0.00368045223853831
71 0.00359863624534429
72 0.00336421547473134
73 0.00329130708786558
74 0.0031738983832379
75 0.00291937655491844
76 0.00279577495642365
77 0.00271618251483804
78 0.00260965501077582
79 0.00242762330277394
80 0.00218185157552864
81 0.00198744611263125
82 0.00190733701538345
83 0.00186719306638312
84 0.00161077227753039
85 0.0015393593970407
86 0.00147522472514287
87 0.00128085309245178
88 0.00108142226309449
89 0.00104452273274703
90 0.000997026898717071
91 0.00075831997832158
92 0.000589755808046117
93 0.000510538431722419
94 0.00029839506095126
95 0.00017700398651107
96 0.00012088030355045
97 6.10401182639668e-05
98 2.36185443271608e-05
99 7.84265103724618e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999585093454
1 0.999997928786493
2 0.999994317151657
3 0.999989203316896
4 0.999981343291861
5 0.999970752990485
6 0.999957072896061
7 0.9999333151171
8 0.999884744866066
9 0.999798092520625
10 0.999706132802746
11 0.999529644399707
12 0.999342862849872
13 0.999142667354415
14 0.998974634416698
15 0.998838372544237
16 0.99866982450366
17 0.998544032149753
18 0.998329098345929
19 0.998076690318263
20 0.997745318093621
21 0.997456958343867
22 0.997023548832189
23 0.99638269137821
24 0.995179783692839
25 0.993092859207182
26 0.991525545566355
27 0.989590680585613
28 0.987464579062405
29 0.984621890410561
30 0.980720525169312
31 0.974665017627102
32 0.969807241835662
33 0.964303510396442
34 0.953558691526266
35 0.921914738855
36 0.887224231386321
37 0.853407774042878
38 0.815665789395841
39 0.782799226118432
40 0.751644820757314
41 0.707920974800694
42 0.667762392275985
43 0.617250189635698
44 0.53475025036467
45 0.464863473666706
46 0.408829411803761
47 0.362659219323498
48 0.32529010405532
49 0.278200815045737
50 0.224172215860168
51 0.184269151514115
52 0.145151853368622
53 0.0804129843682528
54 0.0453983084231177
55 0.0257875018695861
56 0.0144557668456171
57 0.0087548569558655
58 0.00620084317197512
59 0.00512585581009899
60 0.00482838438625115
61 0.0046273555910557
62 0.00448843131044787
63 0.00420776137877753
64 0.00391918462101691
65 0.00361396145356934
66 0.00351280982623336
67 0.00331891849541665
68 0.00303199259680238
69 0.0029387746131314
70 0.0028053611279083
71 0.00266364293349728
72 0.00258753432119238
73 0.00251852485769125
74 0.00242776443433257
75 0.00226604097658142
76 0.0020248176836531
77 0.00180691887883778
78 0.00161678688228464
79 0.00139798893190761
80 0.00111931539971261
81 0.000991676629540122
82 0.000969034889585895
83 0.00092934522478209
84 0.000852334546998678
85 0.00054100253552418
86 0.000402526434458805
87 0.00032614251037976
88 0.000280268808378112
89 0.000237450939651628
90 0.000204830868842066
91 0.000192805891188303
92 0.000176558071185827
93 0.000154154113360221
94 0.00012609867507988
95 0.000108771412096686
96 8.46105098672303e-05
97 5.9480400816903e-05
98 4.04569508853367e-05
99 2.62745430567779e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998394246696
1 0.999995227533796
2 0.999991204571143
3 0.999980042474908
4 0.999966189849227
5 0.999946237585302
6 0.999907061022374
7 0.999857314691
8 0.999785150555008
9 0.99969424745366
10 0.999588453414196
11 0.999488557147539
12 0.99937931605391
13 0.999228577666256
14 0.999030976378483
15 0.998359912544634
16 0.997771139259752
17 0.996852971909522
18 0.995531582935328
19 0.993159409232126
20 0.99096366244358
21 0.988172143784314
22 0.984347508121413
23 0.977484174270355
24 0.969646756128646
25 0.959603441864642
26 0.951927522564645
27 0.946686516398193
28 0.942331536584371
29 0.939381557719895
30 0.937047713105335
31 0.934179610102028
32 0.929083366246682
33 0.921183457930202
34 0.910512937735534
35 0.904947792869602
36 0.899710868070614
37 0.896155521497047
38 0.893391119322694
39 0.885749206240066
40 0.874180895299475
41 0.849939069415801
42 0.814757776238636
43 0.771887292562078
44 0.731625798739388
45 0.711938372537862
46 0.705261949876188
47 0.699817200149561
48 0.691786135519359
49 0.680956810247502
50 0.666064897806057
51 0.642215280516062
52 0.617090294670909
53 0.598668672852195
54 0.592221760865781
55 0.587180598416609
56 0.581834781331035
57 0.573181051410725
58 0.558551120134359
59 0.536847414305357
60 0.513862474458495
61 0.500218248413646
62 0.494681818985293
63 0.492810843529964
64 0.492167312705831
65 0.491782777612886
66 0.491138022483069
67 0.488714076651357
68 0.482778810020109
69 0.470053247815681
70 0.459285160870841
71 0.454697397937061
72 0.452265382342363
73 0.449627138315471
74 0.443826301962716
75 0.430404302216977
76 0.393378572381683
77 0.370442361959543
78 0.355150130765316
79 0.350567993211849
80 0.346050553358601
81 0.327680822585399
82 0.278489472053466
83 0.218688528024841
84 0.183042387606032
85 0.1690812380298
86 0.143717491978017
87 0.0817087846367804
88 0.0733683789000243
89 0.0715858349492295
90 0.0711881782295577
91 0.0707409275543645
92 0.0680579230768764
93 0.0437480701082006
94 0.017390121117818
95 0.00106261857456933
96 0.000811753565644379
97 0.000441823728527245
98 0.000378183690832352
99 3.2836379292209e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991821045443
1 0.999972349479833
2 0.999939802354065
3 0.99985330302313
4 0.999758834074444
5 0.999563868968877
6 0.999367412812455
7 0.999100780549824
8 0.998375436802818
9 0.997495124162365
10 0.996532637906787
11 0.995291363043286
12 0.994061208683495
13 0.992804686211825
14 0.991456606302206
15 0.989807536656073
16 0.987561818321278
17 0.983686131234314
18 0.975714220846503
19 0.963957992602707
20 0.94828355888099
21 0.92417622454032
22 0.877601199092655
23 0.804878082337353
24 0.760747507287589
25 0.738589598458767
26 0.719726093733297
27 0.703056015287519
28 0.691087883877507
29 0.675950345382109
30 0.660140531908839
31 0.634171863826842
32 0.606271806500656
33 0.583374362414557
34 0.565976523809637
35 0.539162599759949
36 0.521687769981813
37 0.501559218772367
38 0.474024052682825
39 0.454735220947571
40 0.441499018539553
41 0.436041762924177
42 0.431367133282364
43 0.426836127857037
44 0.421112237317973
45 0.413275765865965
46 0.398403214012826
47 0.380092650073379
48 0.344778504545826
49 0.290097330802558
50 0.210858461295185
51 0.163863715276978
52 0.134971137745017
53 0.119986056754985
54 0.108087199551398
55 0.0973024674548258
56 0.0867520544011715
57 0.0729614944917367
58 0.0663279992969871
59 0.0579439494312364
60 0.0538707478377501
61 0.0510714925322129
62 0.0491760633751597
63 0.0474953644905328
64 0.0457730229561258
65 0.0445294317401671
66 0.043384998873232
67 0.0420944541245503
68 0.0410229952867696
69 0.0403739029552178
70 0.0397123375187577
71 0.0379565478711404
72 0.0359448161318578
73 0.0342043005056632
74 0.0321621541620949
75 0.030502449520497
76 0.0294858710720695
77 0.0290861660912265
78 0.0272821451823494
79 0.0256921356352655
80 0.0233097175113229
81 0.0211367122743029
82 0.0202304457936794
83 0.0173883590602241
84 0.0164477770820142
85 0.0157637799081058
86 0.0134109995394642
87 0.0124594333397995
88 0.0115944974948355
89 0.0104594360720066
90 0.00955155146375415
91 0.00880960306161837
92 0.00671373919983801
93 0.00559183710958534
94 0.00431081767016007
95 0.00364226789118431
96 0.00152422713718196
97 0.00101941415817301
98 0.000870506189495323
99 0.000538200275759774
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994674490995
1 0.999981768713689
2 0.999960857487075
3 0.999912233643372
4 0.999835714605317
5 0.999715906223403
6 0.999555478683094
7 0.999376361131416
8 0.998977659718825
9 0.998509392855878
10 0.997697724067161
11 0.996889679672309
12 0.996121436433224
13 0.995062748191741
14 0.993847965367123
15 0.992125140170258
16 0.990290717635353
17 0.988546784901848
18 0.986876617076234
19 0.985431299622183
20 0.983656891280244
21 0.981047023554163
22 0.977393102193715
23 0.973336222401187
24 0.968228474363212
25 0.964020649749768
26 0.954387744626239
27 0.941077938625547
28 0.931566403862948
29 0.923343690613904
30 0.904994025067888
31 0.880756233256874
32 0.857064266941046
33 0.813517375896924
34 0.782908456292831
35 0.756831546659926
36 0.728581629782102
37 0.699839372470465
38 0.662403602214445
39 0.627486517459847
40 0.590676325437745
41 0.571724661574497
42 0.560242033483568
43 0.549222425996765
44 0.533958431915408
45 0.500199443806091
46 0.474255652528041
47 0.453222329590842
48 0.430195498788903
49 0.420276596441241
50 0.403854384024897
51 0.390828970637921
52 0.370111634777309
53 0.349860715037147
54 0.321829112744283
55 0.306795567255457
56 0.296723548901501
57 0.276643988073125
58 0.264416690854972
59 0.255397247398528
60 0.250196846734798
61 0.244734884805451
62 0.238631213425121
63 0.227496010795044
64 0.218813518511224
65 0.213236081781901
66 0.208635385878025
67 0.203414119528111
68 0.197295932184088
69 0.191318372077188
70 0.185896367265279
71 0.182776845961069
72 0.180482893927089
73 0.175743195355911
74 0.170672491055024
75 0.159415127430305
76 0.156784063393968
77 0.155149387689841
78 0.153343335868755
79 0.146401211199412
80 0.134054609862253
81 0.124370310785881
82 0.109165919712373
83 0.103066333899734
84 0.0873419460025302
85 0.0582790427803315
86 0.0528559887236534
87 0.0495976039814838
88 0.0462025036174311
89 0.041024543121259
90 0.0326894518048716
91 0.0303065550398601
92 0.0291559729833216
93 0.0228721946525847
94 0.0203970714786944
95 0.0197792670706989
96 0.0176637501744579
97 0.00277232171207896
98 0.000402672107326495
99 -6.3615658063919e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986292353367
1 0.999967128646405
2 0.999940554769159
3 0.999858664948243
4 0.999801753546942
5 0.999641374779375
6 0.999477933653628
7 0.999232911495583
8 0.998953725402705
9 0.998613230721865
10 0.997983235825388
11 0.997058542322598
12 0.996028131179502
13 0.994800842903396
14 0.993473181879137
15 0.992468709810295
16 0.990971980133142
17 0.989491050990012
18 0.986169259021251
19 0.981030883295495
20 0.970675429826666
21 0.951626195909818
22 0.931058023396451
23 0.903723956085199
24 0.882274959713264
25 0.851835398461342
26 0.79108744572605
27 0.725052528723379
28 0.654611903759984
29 0.582857047917509
30 0.497595410477566
31 0.395476040535092
32 0.27871641959473
33 0.204825532674241
34 0.128798684025379
35 0.0937461595480815
36 0.0677605791030536
37 0.0538739291135447
38 0.0444846355236673
39 0.0387349411931298
40 0.0336238740499854
41 0.0316293238940204
42 0.0303537621155144
43 0.0290799167913871
44 0.0282162215287234
45 0.0276581312125928
46 0.0272646845509493
47 0.0269389889255265
48 0.0266324494042614
49 0.0261645193473002
50 0.0255628268701514
51 0.0250933225927842
52 0.024523916328446
53 0.0235158936967378
54 0.0225917279861727
55 0.0214669556182951
56 0.0200690433300846
57 0.0192113318016695
58 0.0187463753857765
59 0.01829600023409
60 0.0179638338219435
61 0.0175872647296848
62 0.0159127436352268
63 0.0141236250454286
64 0.0118424250308199
65 0.0105539512058225
66 0.0102549470475373
67 0.00980139578548734
68 0.00953527802545728
69 0.00933985893158351
70 0.00913529712487462
71 0.00879970135521979
72 0.00862273528632551
73 0.00835482133181237
74 0.0081374143374401
75 0.00794426224694469
76 0.00765234523239609
77 0.00739723890407354
78 0.00719777010989086
79 0.00683271363111537
80 0.00663881163402484
81 0.00640400887688697
82 0.00595400786244537
83 0.00581776942418189
84 0.00555180617233578
85 0.00508885063676444
86 0.00483282099733131
87 0.00436788047520406
88 0.0040806622863898
89 0.00377920763293402
90 0.00369619143693508
91 0.00350337538320538
92 0.00302174527261636
93 0.00282598340236773
94 0.00211991050341985
95 0.00195973642015259
96 0.00152785826809902
97 0.00133775246766744
98 0.000742990141177582
99 0.000378057988738183
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991991571493
1 0.99996656311862
2 0.999908444672673
3 0.999806886374568
4 0.999671728934337
5 0.999423802078086
6 0.999010943590716
7 0.998595575647219
8 0.997876579171631
9 0.99694171870498
10 0.99574868718119
11 0.994152991713867
12 0.992108345469591
13 0.98976388729722
14 0.98721514917872
15 0.983940518486955
16 0.979351159731252
17 0.974667140987788
18 0.966853906467525
19 0.959758244866776
20 0.949420795557643
21 0.935264610943884
22 0.913790287911668
23 0.883610092305401
24 0.848672959382247
25 0.822187341934351
26 0.781731941988527
27 0.738135251203434
28 0.713065753187337
29 0.695515231654491
30 0.672777366829933
31 0.661718448154599
32 0.642627815198532
33 0.613079452124693
34 0.580798679524542
35 0.547083830436944
36 0.523159410474538
37 0.502001142117387
38 0.487871949357011
39 0.465071971468774
40 0.435013427904709
41 0.422906193379491
42 0.41075282377813
43 0.394278432889326
44 0.381767322126019
45 0.371662332694315
46 0.364565073187193
47 0.358636955004488
48 0.353920632298461
49 0.344754065123315
50 0.334043966944922
51 0.323894510761323
52 0.310094169052441
53 0.282586262199439
54 0.262257928074603
55 0.245928010323178
56 0.236157390978228
57 0.230064086671124
58 0.227236489654468
59 0.223470834498461
60 0.220485471939211
61 0.217233164835213
62 0.214965834317741
63 0.211936556435704
64 0.207745672551635
65 0.203802257312975
66 0.196594105268019
67 0.186068066519179
68 0.171681842809738
69 0.139319728677998
70 0.115349789471389
71 0.0952841354353304
72 0.0793431440149389
73 0.0718653976638113
74 0.0690096145138094
75 0.0673071448131497
76 0.0656489377577389
77 0.0628742821275701
78 0.0604529390893505
79 0.0583130909489903
80 0.0570881321801979
81 0.0542776366331435
82 0.0499917524372609
83 0.049067032790881
84 0.0476822923180274
85 0.0457456760108159
86 0.0438509768735287
87 0.0422995179976261
88 0.0384638430155722
89 0.0368468406298278
90 0.0332974713671077
91 0.031474543900547
92 0.0283771279929064
93 0.0243492605539073
94 0.0230950682339203
95 0.0223874624092628
96 0.0209647312820996
97 0.0141393283588919
98 0.00775789836288254
99 3.51216826620417e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999990054011925
1 0.999968066001872
2 0.999924033398378
3 0.999825854110422
4 0.999730684477771
5 0.999501682654567
6 0.999309606976505
7 0.998991017324753
8 0.99861248318837
9 0.99798157348109
10 0.997203114973755
11 0.995608670159047
12 0.993522115742451
13 0.99097664584704
14 0.988003210467408
15 0.984841392992339
16 0.979569428893445
17 0.973722281441857
18 0.967754993388839
19 0.961880697544764
20 0.953814877521776
21 0.944512622594851
22 0.938629198050879
23 0.930074628366061
24 0.916673644937878
25 0.908962482899367
26 0.90115177536922
27 0.891930738357729
28 0.882013286934427
29 0.871446496317926
30 0.858790586858564
31 0.850750509311501
32 0.841980723725673
33 0.823739183133621
34 0.794913793522505
35 0.771461940236665
36 0.749758317979106
37 0.730369667165739
38 0.706096330534375
39 0.685098241748377
40 0.661152826721562
41 0.638234187482546
42 0.625705863696561
43 0.622494614742367
44 0.618691252094459
45 0.613602447113242
46 0.608503062636517
47 0.605253520988338
48 0.601278281359191
49 0.594315016458056
50 0.586939204015629
51 0.577571946329631
52 0.563728431404845
53 0.542330092797646
54 0.51708216423394
55 0.473972411703515
56 0.417150638992741
57 0.313796411444667
58 0.226069661684267
59 0.188541428827255
60 0.167382687637463
61 0.153389630066948
62 0.128905508892552
63 0.115519955993813
64 0.105931793579727
65 0.100761356883694
66 0.0985834239823006
67 0.0949739374511699
68 0.0893322370314336
69 0.0849780523932163
70 0.0819628159345002
71 0.0796094898956205
72 0.0781286280272014
73 0.0765393012187813
74 0.073685113390084
75 0.0711956756050273
76 0.0691439600829103
77 0.0672410839528628
78 0.0654550476278647
79 0.0643940064099917
80 0.0620024420864568
81 0.0582713975279469
82 0.056229369702315
83 0.0553037899571528
84 0.0543750038577832
85 0.0524101503350831
86 0.043943768371265
87 0.0428150009077205
88 0.0401943222201046
89 0.037016188679124
90 0.0333944750668475
91 0.0298088387470694
92 0.0269268632403558
93 0.0236669894011691
94 0.0151240489113754
95 0.0104984551728287
96 0.00301701693335405
97 0.00143625937610105
98 0.000800208597123873
99 -2.42483095397674e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998652403946
1 0.999992908648989
2 0.9999839292174
3 0.999965167725107
4 0.999925477080096
5 0.999863816183374
6 0.999785434467526
7 0.999681608915041
8 0.99952679097367
9 0.999287232190174
10 0.998974395675472
11 0.998707284742473
12 0.998426240873702
13 0.997976562704601
14 0.996964399175886
15 0.995099958027881
16 0.992893879734527
17 0.989827797327807
18 0.985979082803101
19 0.981822062921985
20 0.976687853817056
21 0.97048977013563
22 0.961178177595887
23 0.947378148478522
24 0.928932171887682
25 0.914160239731822
26 0.90241105122847
27 0.893494088936317
28 0.88272284690525
29 0.866212859859565
30 0.840287594092998
31 0.791608932739555
32 0.7152098364588
33 0.66771392523915
34 0.630303056958083
35 0.600919076209149
36 0.570246712515184
37 0.536763688861484
38 0.494804326540637
39 0.423856038569582
40 0.322108808929245
41 0.261978974853367
42 0.238028524806817
43 0.218238002646722
44 0.199034204663377
45 0.16760717168829
46 0.131136214093099
47 0.0924236607851637
48 0.0789987215864966
49 0.0729809510544728
50 0.0694108802861804
51 0.0677037331175567
52 0.0670164677660877
53 0.0660657647760558
54 0.0641511187874219
55 0.0604716967703546
56 0.0530939344731959
57 0.0490689349423509
58 0.0459405060642887
59 0.0444824248008928
60 0.0422601992433044
61 0.0408454486588946
62 0.0385112536681095
63 0.0329424966671131
64 0.025931220959953
65 0.0181244327069291
66 0.01008039276538
67 0.00859998410221647
68 0.00794323617075425
69 0.00707527273768739
70 0.00629150225342401
71 0.00590577169031485
72 0.00569306335451879
73 0.00553838740752887
74 0.00522432639580967
75 0.00505796877772586
76 0.00487778521203985
77 0.004477592941999
78 0.00400942582047256
79 0.00370592525754032
80 0.00348079972507559
81 0.00318195257985234
82 0.00301537730702484
83 0.00294058578871279
84 0.00279910109751793
85 0.00251257513437671
86 0.00155105767317317
87 0.00138873861165736
88 0.00131370784139138
89 0.00123945987168174
90 0.000915724119910733
91 0.00080243926533642
92 0.000650330580566832
93 0.000547313829288622
94 0.000446504311314453
95 0.000346353645585736
96 0.00026930773113657
97 0.000256075441489326
98 0.000180592653248032
99 9.7994292682351e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999966029189767
1 0.99991676787469
2 0.99977669096462
3 0.999575243388177
4 0.999255445164634
5 0.998841177145202
6 0.998158521176473
7 0.997240321047247
8 0.996225432784494
9 0.993742489556418
10 0.988443345970866
11 0.983951644455479
12 0.97798646813688
13 0.973043158180012
14 0.965937388018246
15 0.958504442227888
16 0.948177924751359
17 0.929702789572424
18 0.914043987617796
19 0.897254022780134
20 0.88534868247589
21 0.873645622055766
22 0.860920357817303
23 0.844019952299883
24 0.829037609125123
25 0.812737409382033
26 0.793531164526305
27 0.782754563844967
28 0.772064400066659
29 0.75916135190994
30 0.751384703247884
31 0.742641829945592
32 0.733758812401008
33 0.724362307660542
34 0.714561382365808
35 0.700973022707353
36 0.688414122733669
37 0.677080448684607
38 0.661248525711285
39 0.646384166616292
40 0.628127931900027
41 0.608927810283727
42 0.593525583145336
43 0.56868621101002
44 0.541107404148197
45 0.515537403422864
46 0.494942534278965
47 0.487405996601084
48 0.481317185098104
49 0.473764626203987
50 0.466633183702544
51 0.455623668275979
52 0.445405443565075
53 0.433312646756927
54 0.413907787070722
55 0.371170222772926
56 0.349819418585257
57 0.340435864576193
58 0.333211162051057
59 0.324367195047048
60 0.313311222971783
61 0.290686133442959
62 0.278392235450142
63 0.264673612432176
64 0.248589463751563
65 0.208746811374804
66 0.163144246293917
67 0.132819502089118
68 0.112974216614889
69 0.0956768612946941
70 0.0749211943128405
71 0.0670823666848119
72 0.0625346538968371
73 0.061054143464735
74 0.0583813482863161
75 0.0529035235579791
76 0.0433116820828857
77 0.0326158851571752
78 0.0284338899906523
79 0.0257504008463279
80 0.0248287056008297
81 0.0232988058877425
82 0.0222634129199928
83 0.0212329934233675
84 0.0201955703492279
85 0.0192359680159736
86 0.0179259663633317
87 0.0168831903106994
88 0.0162867022361539
89 0.0151618506833347
90 0.0137267950363734
91 0.0122046716846655
92 0.0118526492179556
93 0.0104142882918925
94 0.00928953939606073
95 0.00762630361936413
96 0.00568940440927074
97 0.00433905722976509
98 0.00303721217830098
99 0.00121661973671372
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998247552754
1 0.999990717955612
2 0.999975561422508
3 0.999945364761528
4 0.999898251365323
5 0.999818917926642
6 0.999699321845954
7 0.999561737240271
8 0.999459196480579
9 0.999234619419826
10 0.998990972476289
11 0.998485117371237
12 0.997628490668628
13 0.996234500386715
14 0.994602101359514
15 0.99296575293452
16 0.991120220107263
17 0.989318588384338
18 0.988130934633615
19 0.986510351714426
20 0.984732726519054
21 0.98263801515535
22 0.980012595691868
23 0.976854706386232
24 0.972553007777682
25 0.965765763133209
26 0.951186447746483
27 0.938178221905701
28 0.920946045178779
29 0.906686506111252
30 0.892978035480357
31 0.875565265777824
32 0.861396831435945
33 0.85505210733055
34 0.852008680591759
35 0.850156827398156
36 0.848393417362361
37 0.846593429858574
38 0.843255986301008
39 0.83456291967366
40 0.820271250997232
41 0.804223274913261
42 0.786940578462539
43 0.776957392846432
44 0.770449242502163
45 0.762803590506139
46 0.751175065608045
47 0.739338452239991
48 0.722085400581334
49 0.702848026582858
50 0.68334386876183
51 0.66119414374295
52 0.608375336438002
53 0.508740030639465
54 0.374806868834237
55 0.270244995080824
56 0.203903476014553
57 0.154940375501755
58 0.11320922141712
59 0.0737388031090089
60 0.0590283254911408
61 0.0480560460192883
62 0.0415311336304819
63 0.0379034957546796
64 0.0356379802625846
65 0.0342313165611796
66 0.0321925840616861
67 0.0296299288699764
68 0.027371238781255
69 0.0259337767711821
70 0.0251903632918377
71 0.02395460060466
72 0.022562428973281
73 0.0211292247533062
74 0.0205408964431991
75 0.0198499722043154
76 0.0181222541472167
77 0.014220222770177
78 0.0108997242954723
79 0.00850516543404947
80 0.00744440083792347
81 0.00724453898926018
82 0.00686715296405547
83 0.00596161428013765
84 0.00523333309986882
85 0.0045792800278063
86 0.00437950901247735
87 0.00414191535474229
88 0.0039218481062971
89 0.00364415536970666
90 0.00274961658187412
91 0.00165850462348083
92 0.00141752973841088
93 0.00112661045975141
94 0.000846004499758093
95 0.000662394947584747
96 0.000490663102506838
97 0.000313627879848486
98 0.000147922443501609
99 0.000130318352603418
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999982975044543
1 0.999944119881829
2 0.999894509833852
3 0.99979348910347
4 0.999529853100549
5 0.999107756103166
6 0.998788854154769
7 0.998353859644657
8 0.997926464574952
9 0.997298779545074
10 0.995906204077211
11 0.993891556981149
12 0.992092924260463
13 0.988635283038466
14 0.984297474485494
15 0.977639303965663
16 0.969851444583755
17 0.963963706680185
18 0.952571145980167
19 0.940860091520108
20 0.922021590285567
21 0.90441846882159
22 0.892007783716735
23 0.880085414942503
24 0.873221944880337
25 0.865465783886748
26 0.853760320952124
27 0.839543362848153
28 0.831100268328203
29 0.825420889375753
30 0.82155249114187
31 0.818443225473836
32 0.812825586992018
33 0.802765888239275
34 0.791283052273283
35 0.771520106606534
36 0.747355297993422
37 0.720075571319307
38 0.697903464795517
39 0.678753090993107
40 0.660829787251272
41 0.643394493582973
42 0.610397023002717
43 0.578941829565031
44 0.549333893893477
45 0.521774529265275
46 0.503299194562074
47 0.486881628856995
48 0.463215522994042
49 0.439326575778483
50 0.420684443672099
51 0.405528775043843
52 0.399306788309843
53 0.391710820157972
54 0.382632480837941
55 0.364435874503651
56 0.340461463864994
57 0.327491919461475
58 0.315973713454849
59 0.311872311929728
60 0.306659206116704
61 0.290426763065691
62 0.2677760560304
63 0.235224704425459
64 0.224081865010698
65 0.220961866304997
66 0.217772693429639
67 0.215684814873404
68 0.209666519917711
69 0.192807773402443
70 0.184858055369051
71 0.179334969545022
72 0.176509926603901
73 0.16916623016543
74 0.152551297905378
75 0.126770032737366
76 0.113497209816929
77 0.104059855270072
78 0.0853302609208748
79 0.0507073076284626
80 0.0258489660701198
81 0.0230428728988224
82 0.0212371595451553
83 0.0198578736482805
84 0.0191150200304754
85 0.0175584291132907
86 0.0161657765979036
87 0.0148554430588154
88 0.0126451146332259
89 0.010868895393293
90 0.00981627717868129
91 0.00857604799028469
92 0.00742440418596841
93 0.00646598508631183
94 0.00637188244072774
95 0.00519043006801906
96 0.00405957429986763
97 0.00289561096529021
98 0.0017794970979597
99 0.000865263998086356
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999967126029534
1 0.999883275639105
2 0.999643331864941
3 0.999280547285123
4 0.999003739261524
5 0.99843867666228
6 0.997525913561756
7 0.996550065052713
8 0.995229040373788
9 0.993063001092443
10 0.991434250608205
11 0.989770070424222
12 0.987746889588633
13 0.985211609336505
14 0.980618868438835
15 0.974947557044186
16 0.963932616500792
17 0.946332685210574
18 0.922379921145848
19 0.901273955478944
20 0.880661583947363
21 0.857815901065305
22 0.830924760372409
23 0.80059976053664
24 0.77953078561418
25 0.749995972441669
26 0.708865294594134
27 0.681666537197872
28 0.661525458469316
29 0.644899610650045
30 0.631791803130722
31 0.619939870949926
32 0.597626652412567
33 0.578699851119906
34 0.561405767411795
35 0.547317009904546
36 0.540416255331421
37 0.536446482289553
38 0.53202341113618
39 0.518372497332624
40 0.506415914595913
41 0.496043916280012
42 0.48626397514003
43 0.474262759369035
44 0.464927827168921
45 0.457084471356807
46 0.448357558020339
47 0.440364186735314
48 0.424702261281545
49 0.410455541568137
50 0.396300209992982
51 0.386503029053913
52 0.377023331850531
53 0.372842703112235
54 0.366750533570046
55 0.363579324801141
56 0.356282935757572
57 0.347191923497558
58 0.327481147171264
59 0.30768146215196
60 0.292443311404734
61 0.283696799461231
62 0.278614985611897
63 0.27006405637371
64 0.263503051141062
65 0.259891886272046
66 0.25559181490221
67 0.250503725072631
68 0.245467224731626
69 0.243654058509423
70 0.240432163194528
71 0.232310497564134
72 0.219526312144056
73 0.185565715057887
74 0.163227853700607
75 0.156876104961045
76 0.154427450937382
77 0.148938038112082
78 0.144008952463303
79 0.124289673140861
80 0.0802438905977197
81 0.0592736102386145
82 0.0542509789598905
83 0.0455513803559872
84 0.0416766810581531
85 0.0388529718826864
86 0.0365549032804091
87 0.0334277191093251
88 0.0283243555016646
89 0.0239853878210842
90 0.0188840969434354
91 0.0164633030041028
92 0.0148212019033273
93 0.012503777639935
94 0.0102988073052393
95 0.00912180341842815
96 0.00836345572929856
97 0.0064684481882396
98 0.00393133111682374
99 0.00244375097504226
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999963513130792
1 0.999827352214816
2 0.99961702825567
3 0.999319925145689
4 0.998809242528094
5 0.998134398147061
6 0.99705076764537
7 0.995859075066894
8 0.994574501366978
9 0.992953061850792
10 0.991066235978074
11 0.987391966959977
12 0.979749168565425
13 0.97017731263646
14 0.964341743018783
15 0.957885646765892
16 0.950196423209936
17 0.942904881160362
18 0.935760614355661
19 0.930075935492805
20 0.922190513327213
21 0.916013878809179
22 0.898279757589132
23 0.872704294104066
24 0.81981573432173
25 0.757221100426327
26 0.716423184281557
27 0.690362342009675
28 0.673928455565323
29 0.660349553777618
30 0.637816583551494
31 0.607874336822304
32 0.576546517837364
33 0.552616779394515
34 0.526923616018487
35 0.508699563864561
36 0.500638501237893
37 0.493999926052181
38 0.485432770255336
39 0.477958503599303
40 0.471899004377398
41 0.465452577077672
42 0.451786342099647
43 0.439585508597229
44 0.425487775300329
45 0.392028669972818
46 0.334221748818035
47 0.293278922435266
48 0.249850954786267
49 0.214694881851936
50 0.200417952709597
51 0.191717095582962
52 0.185398698461679
53 0.182921449059457
54 0.179278862918589
55 0.17511722458997
56 0.165531691437183
57 0.143587864380943
58 0.110696483854952
59 0.0818428118722313
60 0.0688629149238329
61 0.0638228688736358
62 0.0595346722819216
63 0.05653943968041
64 0.0544117447471225
65 0.0523198345442566
66 0.0491163387936298
67 0.0467152637727084
68 0.0442492287389888
69 0.0427666178856179
70 0.0413303048365383
71 0.0389289680604586
72 0.0371694877917993
73 0.0355614096937954
74 0.034328413487278
75 0.0330328188358449
76 0.0316462318244857
77 0.0297507774773923
78 0.0245540742164515
79 0.0220957879847269
80 0.0204957806138661
81 0.0177408354451324
82 0.0158894854409274
83 0.0146645072291941
84 0.0133279656967663
85 0.0116829952178491
86 0.0106582654511259
87 0.00976600314633988
88 0.00902247238899857
89 0.00828450267536902
90 0.00788375998912148
91 0.00762288091316229
92 0.00687268816396173
93 0.00602719350364567
94 0.00514584479627551
95 0.00400630715677824
96 0.00345345446193029
97 0.00263166022672879
98 0.00173390875805448
99 0.00086661915812132
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999970565337804
1 0.999921628621812
2 0.999777522296672
3 0.999532549984616
4 0.99918676759875
5 0.998734410768943
6 0.997800190033948
7 0.996045253027094
8 0.99388628039815
9 0.992155795358243
10 0.989682312024789
11 0.98642085280363
12 0.980159561221147
13 0.976140573421646
14 0.970321409032493
15 0.961888178108258
16 0.94599052513727
17 0.931730575731537
18 0.918712428097149
19 0.907377060059553
20 0.896878481106213
21 0.886028720610877
22 0.874514770457002
23 0.861915056664554
24 0.845228596591908
25 0.831370912162293
26 0.821590369223825
27 0.813827439416197
28 0.805992064525466
29 0.793485319370448
30 0.775633180403749
31 0.761002720488861
32 0.745807922630733
33 0.734726431902089
34 0.724882040414623
35 0.718245702684119
36 0.710606679783126
37 0.703169289797694
38 0.698039584267861
39 0.693296444678384
40 0.686882939361345
41 0.66639157454471
42 0.634194605767702
43 0.605271529791985
44 0.579546003383946
45 0.552102713421608
46 0.536253813631424
47 0.509310504135352
48 0.477554317961152
49 0.449007812746719
50 0.433337646916503
51 0.423447347683276
52 0.403196656915256
53 0.377599355800696
54 0.358830931527767
55 0.349684237060428
56 0.340324317029095
57 0.327698634933977
58 0.321810986669384
59 0.318883674625423
60 0.316826871896985
61 0.314790469146258
62 0.310916850362927
63 0.305802541697736
64 0.291068872303268
65 0.26692139388023
66 0.251118685173224
67 0.244972045157691
68 0.240314361625675
69 0.236464237520855
70 0.233087537581268
71 0.228969875721822
72 0.227234701650571
73 0.225027262878105
74 0.223472399566405
75 0.21974553339762
76 0.209096460749532
77 0.187713813912478
78 0.165092229390842
79 0.146325844214241
80 0.140622700405353
81 0.138242821120207
82 0.133068147742245
83 0.12902332755584
84 0.125101297307179
85 0.120797517583925
86 0.10206897929347
87 0.066987176402015
88 0.0485896099543498
89 0.0468690181516286
90 0.0393610864723674
91 0.0351317804631904
92 0.033433266701937
93 0.0219999929339265
94 0.0187389709232388
95 0.014162650131113
96 0.0123165196834299
97 0.00313134509684182
98 0.00294290837317516
99 -1.22371320889275e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997074598223
1 0.999980693233068
2 0.999962720263337
3 0.99993376105539
4 0.999880847397344
5 0.999808759604866
6 0.999713461651586
7 0.999605404326139
8 0.999434172376458
9 0.999227763931213
10 0.998894367909022
11 0.998412732749027
12 0.997810798398822
13 0.997000858963563
14 0.996170115228209
15 0.995351832399413
16 0.993982413184582
17 0.992969450493778
18 0.990149578890952
19 0.985517266720132
20 0.982161503071013
21 0.978852864651257
22 0.976134561720441
23 0.968049340631689
24 0.961947667201189
25 0.956843960695421
26 0.950226957776256
27 0.94586260710622
28 0.943313209969361
29 0.940947413954527
30 0.938992481012102
31 0.936904393361576
32 0.934197681886587
33 0.930241974241502
34 0.927446776101202
35 0.924461503987993
36 0.916278275939759
37 0.902133504789749
38 0.88749543714235
39 0.848732456607899
40 0.786331172032858
41 0.663694289565257
42 0.557648823391409
43 0.49627579542809
44 0.453582770782877
45 0.412293414087014
46 0.36997279577537
47 0.310893152605685
48 0.255615147618978
49 0.213588460601873
50 0.175331808426639
51 0.128728933439962
52 0.0840289640502461
53 0.053168622947023
54 0.0302590459998753
55 0.01947472693195
56 0.0166472831968023
57 0.0156151756182517
58 0.0147920171624451
59 0.0139991192751999
60 0.0132516371016114
61 0.0121400297062532
62 0.0108041088731947
63 0.00969622434278986
64 0.00815386681813976
65 0.00702324734966259
66 0.00666370357625472
67 0.00639620136268471
68 0.00614944541266489
69 0.00598787722265887
70 0.00575245674575404
71 0.0054277106729018
72 0.00516924937405872
73 0.00472453566020418
74 0.004063941742852
75 0.00351448675618177
76 0.00333238697371994
77 0.00306714604216121
78 0.00284870188013971
79 0.00266298809557934
80 0.00254453565386283
81 0.00240475630761963
82 0.00223338884930248
83 0.0020317459723586
84 0.00189352621983817
85 0.00179277536950374
86 0.00167586720023007
87 0.00159609298754948
88 0.0014794822843265
89 0.00132754200255135
90 0.00115339452597652
91 0.000957291119914966
92 0.000862862519048108
93 0.000764483525077092
94 0.000685921214539177
95 0.000601011369779965
96 0.000581459933079375
97 0.000482519264212329
98 0.000321800191005364
99 0.000162185073820391
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999976916225011
1 0.999943170439772
2 0.999814209827031
3 0.999550807752795
4 0.999132952651194
5 0.998489117375684
6 0.997569000955179
7 0.99675460176151
8 0.995799281742053
9 0.99470301513598
10 0.993087561108924
11 0.990953319678843
12 0.9870533983344
13 0.982526099240573
14 0.977299678119557
15 0.97191874529288
16 0.965289124057076
17 0.956318201776013
18 0.942398527994809
19 0.926344095919432
20 0.907730640221106
21 0.892042608199134
22 0.876606743311848
23 0.8598862118308
24 0.840026735922586
25 0.826561143124951
26 0.814475965714385
27 0.801616870801372
28 0.787027133604737
29 0.774330087264716
30 0.760057236752354
31 0.738273716690428
32 0.71504620770886
33 0.677592823797658
34 0.637094751440531
35 0.603501889066504
36 0.579767139769829
37 0.560739206543435
38 0.543542428498374
39 0.53345239312076
40 0.519182261138385
41 0.506835552402963
42 0.498800533487366
43 0.494182504687892
44 0.489385588639512
45 0.482074166686108
46 0.47861632931888
47 0.468167875471938
48 0.453017458662854
49 0.439235779804259
50 0.421824804951492
51 0.394928954931508
52 0.367204201869427
53 0.326574257576256
54 0.271669768160644
55 0.239500551334172
56 0.213438979467406
57 0.192353612460181
58 0.184490769229798
59 0.169096211623858
60 0.156423404430397
61 0.151107598114209
62 0.144368197614178
63 0.138945274964202
64 0.131845110313089
65 0.122331779053454
66 0.112540454987418
67 0.107456331077902
68 0.103567757365732
69 0.100697294770601
70 0.0962569819830225
71 0.0911099596857149
72 0.0855460800248721
73 0.0722684954664357
74 0.0630077387744246
75 0.0546335262470195
76 0.0484725600045026
77 0.0442097936794721
78 0.0398245516825218
79 0.0384760907168113
80 0.0367088579403708
81 0.0346862559456946
82 0.0328090243158356
83 0.0281868937639412
84 0.0268373216390229
85 0.024916982912085
86 0.0229242402152267
87 0.0217914113375622
88 0.0202647084933276
89 0.0180564762010334
90 0.0170494454206817
91 0.0143904188938758
92 0.0115742718168434
93 0.00874791960357788
94 0.00830178588125388
95 0.00599521140604077
96 0.0049153185027384
97 0.00423383558404663
98 0.00197111259539649
99 0.000620947798771472
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999902345977
1 0.999995417121247
2 0.999988786631149
3 0.999976687959765
4 0.999954256778747
5 0.999925591152059
6 0.999866828211993
7 0.999828953100909
8 0.999757920796525
9 0.999672893687026
10 0.999536735135546
11 0.999384149403858
12 0.999190721375547
13 0.999003175130864
14 0.998849753198734
15 0.998572315140502
16 0.99819098860168
17 0.997434809962023
18 0.996757659212117
19 0.995945240652272
20 0.994731583627505
21 0.99310358271211
22 0.991373229968337
23 0.9895173392557
24 0.987808255839595
25 0.986160217801695
26 0.984705011669688
27 0.983021626521751
28 0.979235874141413
29 0.976281070040532
30 0.97381543230865
31 0.971328386313836
32 0.969473388557006
33 0.967463058346203
34 0.965568650525723
35 0.964589454960783
36 0.963389329101304
37 0.962431261578761
38 0.961463952171636
39 0.960183989773707
40 0.958488332987379
41 0.95576958260615
42 0.952606877537965
43 0.949960493817546
44 0.944246006019039
45 0.935347091658597
46 0.922991008235903
47 0.904332340802959
48 0.881842478481402
49 0.862850948208727
50 0.845705274909844
51 0.837402371286182
52 0.830635998213389
53 0.825481850924114
54 0.818747003669072
55 0.813538975440046
56 0.808446505252953
57 0.803088807625599
58 0.799370728159845
59 0.795134994097492
60 0.79145318752313
61 0.787149936670179
62 0.772812885435119
63 0.749421708125458
64 0.727950735532314
65 0.685370858494035
66 0.596448766547619
67 0.325994087181008
68 0.196342051602589
69 0.115438079217087
70 0.0555447236354933
71 0.0402814483799039
72 0.0265406452352556
73 0.0232626434917245
74 0.0187400983009208
75 0.0140916494106825
76 0.0116209209756949
77 0.0109950394759944
78 0.00985796924473381
79 0.00877590633298062
80 0.00745229921293146
81 0.0067699310379158
82 0.00639578396516393
83 0.00599954848892595
84 0.00586777299807314
85 0.00571205802163476
86 0.00552269651464928
87 0.00534083919472159
88 0.00503506700063123
89 0.00492604483078308
90 0.00470538593111096
91 0.00459132083233354
92 0.0043223820171405
93 0.00394876125885716
94 0.003279560583389
95 0.001187270960122
96 0.000834165125431784
97 0.00069482578239743
98 0.000468316394416587
99 -3.75608756798028e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998748195144
1 0.999994556586915
2 0.999984048529596
3 0.999962702925056
4 0.99993928162677
5 0.999899083474744
6 0.999814068398146
7 0.999693627563486
8 0.999581245775008
9 0.999487262073228
10 0.999313355234932
11 0.999092658975639
12 0.998783908273823
13 0.998305238097975
14 0.997824276004088
15 0.996970512706916
16 0.996112785011534
17 0.994504571455829
18 0.992772978235905
19 0.990422997532326
20 0.987692223942683
21 0.984891382678699
22 0.982276677526342
23 0.979300929211448
24 0.97654033024642
25 0.972699613847699
26 0.967339773856945
27 0.961178797925212
28 0.956417463002927
29 0.948863213118684
30 0.941978630129803
31 0.935327743456666
32 0.931226407519563
33 0.924759115556405
34 0.915857527871518
35 0.906531792473088
36 0.895765365297784
37 0.888642172753638
38 0.881575537157106
39 0.870332650197059
40 0.847511506959734
41 0.823585352814941
42 0.805368400629382
43 0.79238885876692
44 0.778334950628869
45 0.767869613812085
46 0.758539559784903
47 0.74950734046012
48 0.740943480082015
49 0.715353664979319
50 0.654293261221913
51 0.543823495903745
52 0.453962734846615
53 0.35458168993589
54 0.272497419008807
55 0.205485584093925
56 0.163477426522656
57 0.124500906396988
58 0.0900744039534291
59 0.0762739452945544
60 0.0657369454859906
61 0.0639084951494326
62 0.0632884545968918
63 0.0625710882521101
64 0.0622344625329732
65 0.061782712689019
66 0.0613973243444431
67 0.0607288663169118
68 0.0588822623597154
69 0.0558562966441943
70 0.0526258310413833
71 0.0481801859160249
72 0.0458269279603878
73 0.0436744307999431
74 0.0417450106695102
75 0.03637937435752
76 0.0235275193638918
77 0.0142104169024077
78 0.0095476407682554
79 0.00675610594620686
80 0.00627606513443236
81 0.00574762420773753
82 0.00548756603004749
83 0.00475160314333705
84 0.00440686208403822
85 0.0041995918579404
86 0.00382687213719073
87 0.00351003616772618
88 0.00306122888242368
89 0.00275611127661712
90 0.00251872575122813
91 0.00211827745268377
92 0.00166338965563144
93 0.00135700427670807
94 0.000926139171901564
95 0.000493758099204679
96 0.000175095977784946
97 0.000103087132427186
98 5.80980151256236e-05
99 3.43484304507232e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999359676322
1 0.999969431078298
2 0.999927931812775
3 0.999874961907534
4 0.99976959196969
5 0.999588175472709
6 0.999403431258668
7 0.999000175450466
8 0.998584210634639
9 0.99799036239153
10 0.997542315798873
11 0.996960544989588
12 0.996241177557057
13 0.995243316542367
14 0.993996870769772
15 0.992331434675362
16 0.990541596791642
17 0.987097609419332
18 0.982870810639425
19 0.97723355715114
20 0.973140787141275
21 0.969630142719099
22 0.96478511825929
23 0.959792974518469
24 0.956237280132551
25 0.951248448097364
26 0.944475622962359
27 0.936505236224396
28 0.928350546908987
29 0.920958328544467
30 0.912241609040822
31 0.900165019144911
32 0.884889146540112
33 0.864679822933857
34 0.845522139975209
35 0.831076577208632
36 0.814708317220896
37 0.800520395887848
38 0.783645606895824
39 0.766564950370789
40 0.750372507074641
41 0.731547897049371
42 0.706334556031802
43 0.688748536981807
44 0.678018721845619
45 0.668748474854967
46 0.661454696844327
47 0.649354658981899
48 0.635490755919408
49 0.626119993992121
50 0.618467526928948
51 0.609223571103228
52 0.594562271491925
53 0.569424543647667
54 0.500443274648878
55 0.407739124361064
56 0.356720615010659
57 0.326763111047266
58 0.305733168630859
59 0.277661747690151
60 0.226090519696841
61 0.194696036019403
62 0.174700674112297
63 0.163802138137219
64 0.155049741659637
65 0.146386823954936
66 0.129958756338855
67 0.115095005342008
68 0.10882981279146
69 0.101822560600851
70 0.0965289106198469
71 0.0916160876752527
72 0.0855087645647973
73 0.08222665208286
74 0.0790499813714116
75 0.0767378008899375
76 0.0753319171352434
77 0.0741988759610026
78 0.0712714360494255
79 0.0675353664371572
80 0.0610652904607606
81 0.0564419370563982
82 0.0518550803638044
83 0.0455742465805119
84 0.0362230112796092
85 0.0332917842883504
86 0.0299491658973359
87 0.028539338763926
88 0.0270690685120217
89 0.0216275702773356
90 0.0156127296447058
91 0.0123476669739029
92 0.0111828603349723
93 0.00972815573215833
94 0.00889308931858124
95 0.0080179815113221
96 0.00665507655906078
97 0.00512794152406892
98 0.00250670847560166
99 9.04705171070548e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987356074579
1 0.999963489665559
2 0.999913364750758
3 0.999792415726036
4 0.99962565174842
5 0.999377951003724
6 0.999042261689255
7 0.998348981419162
8 0.997300771777883
9 0.995999108031949
10 0.994919625282615
11 0.993724836053207
12 0.992308582094353
13 0.991043030373613
14 0.989562622478854
15 0.987988643063321
16 0.985457894386788
17 0.980573467528813
18 0.976716026482754
19 0.972101384908042
20 0.967240199948236
21 0.963048475185289
22 0.95159253219734
23 0.934814335829508
24 0.916750351224246
25 0.902238590022913
26 0.876825701804036
27 0.842729821890352
28 0.79811454208229
29 0.746705356117685
30 0.684183308523695
31 0.621036255730114
32 0.566218680961403
33 0.515640263558581
34 0.474079571296669
35 0.430203621917028
36 0.400504326490951
37 0.369016829634382
38 0.349643527484992
39 0.335046028056712
40 0.327034338282103
41 0.315770347909636
42 0.301517316008733
43 0.291007930653078
44 0.277428524190743
45 0.260574254659413
46 0.23930724156041
47 0.222839724443443
48 0.208683971839038
49 0.199141833822035
50 0.19051905058487
51 0.184330598935336
52 0.176150585166412
53 0.170884764037878
54 0.165218669095604
55 0.160855291233015
56 0.156918263266097
57 0.154827637535107
58 0.1514265503326
59 0.148678622151938
60 0.145336242786523
61 0.142653725776464
62 0.135837794486911
63 0.131986244303105
64 0.127757889338891
65 0.124217981983215
66 0.121540636155497
67 0.115003918134352
68 0.110773303102082
69 0.106962651202436
70 0.104653420799533
71 0.101095847284673
72 0.0982527519520766
73 0.0962031693743973
74 0.0939195036993305
75 0.0909211200804912
76 0.0870551033681263
77 0.0838014853095395
78 0.078658093750679
79 0.0747652328250993
80 0.0732693596689721
81 0.0689892950718271
82 0.0664410622256397
83 0.0615759827787198
84 0.0587214231258862
85 0.0543387119252886
86 0.0509587669102957
87 0.0488153422314728
88 0.0461212611232988
89 0.037692366952224
90 0.0354131379897531
91 0.0315019692249632
92 0.0236312627285658
93 0.0224981516028268
94 0.0191167929929399
95 0.0169940142931511
96 0.014969940587156
97 0.00785047182002831
98 0.00449004152034455
99 -2.44316549945532e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993831533698
1 0.999964410163938
2 0.999873901431431
3 0.999777165126075
4 0.999668635042457
5 0.999407683042581
6 0.998841627199096
7 0.99786550403743
8 0.996485699637257
9 0.994572769314433
10 0.992295378977082
11 0.990066181885455
12 0.987192185694027
13 0.983731040300602
14 0.980191529071779
15 0.976890702651585
16 0.974175495654778
17 0.970557040502761
18 0.966592091946029
19 0.960790103692385
20 0.956184511954997
21 0.949036891689999
22 0.940129610010045
23 0.931044023203752
24 0.917320426479672
25 0.899726362694538
26 0.880175860212584
27 0.85509130654597
28 0.824904659293686
29 0.805189445840376
30 0.786611855513774
31 0.773765508834313
32 0.755402265808634
33 0.728395511900284
34 0.711061678025928
35 0.700298140084958
36 0.690264017773185
37 0.674937713836681
38 0.66050574971039
39 0.627252621035554
40 0.576671330753107
41 0.503419627383763
42 0.441586542313053
43 0.383192629165241
44 0.322641767006973
45 0.27857151274252
46 0.251916596640953
47 0.231721547483724
48 0.2057248332923
49 0.18628713262973
50 0.167298343299546
51 0.150084974140638
52 0.141084068777806
53 0.134916973173491
54 0.132197538216867
55 0.130357053857778
56 0.127494929990851
57 0.123181066960102
58 0.117831621070578
59 0.11501663242699
60 0.111543885748445
61 0.107680059982937
62 0.104365013538987
63 0.103206631383006
64 0.101372832564652
65 0.0974846546749998
66 0.0919651783071011
67 0.0901815578001574
68 0.0881359346566075
69 0.0844502114415895
70 0.0823287388752846
71 0.0808726965342052
72 0.0758976787349713
73 0.0722028261884776
74 0.0701577959802406
75 0.066976670852611
76 0.064141464668769
77 0.0610474493883088
78 0.0579091706376086
79 0.0541919294954359
80 0.052370972033299
81 0.0498406220351412
82 0.0416899044758763
83 0.0404609538360765
84 0.0373240927747095
85 0.0336253036135316
86 0.031655863782148
87 0.0294031585445283
88 0.0258345392361623
89 0.023767479953853
90 0.0213561071268194
91 0.014199509508455
92 0.0131453417932413
93 0.012455949344908
94 0.011897915620577
95 0.00169846145336699
96 0.00111950158887311
97 0.000766626921251883
98 0.000764952036483368
99 0.000383546977448362
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999984884324471
1 0.999945340776584
2 0.999876210427893
3 0.999708418499656
4 0.999560451521741
5 0.999219042078619
6 0.99881455593002
7 0.997896718015422
8 0.996258103070879
9 0.993543401601648
10 0.991539476229829
11 0.989658372201716
12 0.987352742710777
13 0.98517712071475
14 0.982904109710141
15 0.981115761401407
16 0.978507167036303
17 0.974603950796244
18 0.967997497461319
19 0.955331823668265
20 0.941296088733481
21 0.928228141279917
22 0.904291627492219
23 0.869980180238744
24 0.821313701392522
25 0.766847258344001
26 0.732064713295588
27 0.706234752912028
28 0.682104558588024
29 0.662393336267006
30 0.635278578780133
31 0.613517197655601
32 0.584920512936994
33 0.553635077556196
34 0.502807909418432
35 0.462698018645524
36 0.423771016312642
37 0.395030606976632
38 0.385213800494178
39 0.376879602611714
40 0.371743410302596
41 0.367726693144495
42 0.36186686357904
43 0.35547664368027
44 0.348570970519459
45 0.343929036296317
46 0.335417084460848
47 0.322772356123734
48 0.313016679047706
49 0.295766298502388
50 0.274494182185382
51 0.248237286011121
52 0.232803423492599
53 0.211563564913951
54 0.193715786179965
55 0.185757005604473
56 0.178276630898938
57 0.170869606398928
58 0.157781853634562
59 0.148427645770582
60 0.141967604732382
61 0.134422953828635
62 0.12449907535348
63 0.121030622098832
64 0.115751833627573
65 0.112450421931039
66 0.109989573832237
67 0.106801572191072
68 0.101671409855442
69 0.0942547715155141
70 0.0911981263849908
71 0.0878326785965474
72 0.0847809490057483
73 0.0813656857493087
74 0.0777796741625301
75 0.0763050333220705
76 0.0737716028469774
77 0.0686993793023833
78 0.0619702321882824
79 0.0580953698043679
80 0.0543041844542176
81 0.0452353319321611
82 0.0377664094791398
83 0.0353306671619215
84 0.0327475079572113
85 0.0307702569931367
86 0.0261948302245324
87 0.0232743273874445
88 0.0221048940966665
89 0.019939374724918
90 0.0142778934527132
91 0.00723601875639926
92 0.00587457704142581
93 0.00542347687112346
94 0.00519801857555578
95 0.00424829802352751
96 0.00283122374376779
97 0.0019755035032579
98 0.00107663309969389
99 0.000485878170382298
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998183053218
1 0.99999373352594
2 0.999988429183046
3 0.999972765865742
4 0.999941848960585
5 0.999885436280226
6 0.999799150734633
7 0.999668117853978
8 0.999528631374396
9 0.999244611374802
10 0.998960702156253
11 0.998581489648014
12 0.99824281532289
13 0.997479029114506
14 0.996488234685002
15 0.995555800980933
16 0.993725794716817
17 0.990783875532336
18 0.987300012453738
19 0.984277953540358
20 0.98184944797647
21 0.979448219818906
22 0.97686455508375
23 0.974041905932666
24 0.970496097631766
25 0.964730228163694
26 0.955673678785575
27 0.94654309007134
28 0.933100377204098
29 0.921571937290722
30 0.908932258415984
31 0.891564135026183
32 0.878836960917911
33 0.873083381342168
34 0.863879302341934
35 0.856813563350535
36 0.849245972336464
37 0.830836803237817
38 0.804655174596977
39 0.776718842899043
40 0.74382155624488
41 0.717136611877366
42 0.70136765865732
43 0.692339939496227
44 0.680174716415739
45 0.664391590636698
46 0.618396756571004
47 0.587140935314503
48 0.55822290161219
49 0.546242828123403
50 0.538330112537057
51 0.530578338111815
52 0.526421872081669
53 0.521747758799411
54 0.51722403550927
55 0.501400983519391
56 0.480175734766935
57 0.449634514878038
58 0.435821001774409
59 0.426792264937597
60 0.417248926501649
61 0.411295181490734
62 0.40245053313175
63 0.368523805457695
64 0.316141152541826
65 0.290667967524717
66 0.282864666833802
67 0.277479941083886
68 0.263875021113956
69 0.2275241019075
70 0.124227309767387
71 0.0865923039220523
72 0.0709677934992434
73 0.0667458265200368
74 0.0629414571520268
75 0.055578316881583
76 0.036709061079105
77 0.0199400309800713
78 0.0122383114385872
79 0.0109411501363373
80 0.010175916296331
81 0.00970655829912062
82 0.00943516390076119
83 0.0091577650859374
84 0.00860969653958242
85 0.00769758014019424
86 0.00708669810169675
87 0.00653783170643965
88 0.00601963845144507
89 0.005642574639355
90 0.00498607993230967
91 0.00429980180237238
92 0.00403335706458386
93 0.00332636062904415
94 0.00290250353442707
95 0.00264750618532909
96 0.0022074505487887
97 0.00179663576521885
98 0.00123022476465855
99 0.000635180880581799
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987567001529
1 0.999936454964874
2 0.999869417228233
3 0.999777242851689
4 0.999637031907575
5 0.999359659528409
6 0.999036875701201
7 0.998519647378079
8 0.997727032930271
9 0.996532801188583
10 0.995131528992205
11 0.993720749414131
12 0.990906651251169
13 0.987980059993188
14 0.985168756624259
15 0.981188546448214
16 0.977394633620713
17 0.971938959132196
18 0.964213946597436
19 0.9536103448533
20 0.938736653238094
21 0.926113758173861
22 0.912825179711849
23 0.886867966455866
24 0.862749347216688
25 0.844149396687201
26 0.830113370925943
27 0.814073195261539
28 0.796531765860665
29 0.773867411455699
30 0.747228708415263
31 0.713058094853622
32 0.655161554596268
33 0.608133180354035
34 0.560397928981877
35 0.512226961138976
36 0.479252608291253
37 0.454978125348887
38 0.436810940738608
39 0.42253957473413
40 0.412113525145304
41 0.40116474601637
42 0.390272715351751
43 0.374386202101176
44 0.364945286379762
45 0.354675926738016
46 0.339627455986293
47 0.31812420041261
48 0.298581633283282
49 0.280915466124293
50 0.271809704582865
51 0.264754146485306
52 0.259640140546951
53 0.254279090573488
54 0.246751026488443
55 0.227229172031876
56 0.215984645707558
57 0.210915018386448
58 0.206576623809198
59 0.199025387672602
60 0.188966411003787
61 0.177192242615618
62 0.161896601431336
63 0.139560295621965
64 0.12551749791699
65 0.118572155923841
66 0.111194428563179
67 0.102121449270295
68 0.0930714853000347
69 0.0864559703981703
70 0.0814723242898255
71 0.0762851764316907
72 0.072950589084059
73 0.0705568598402517
74 0.0689952233008124
75 0.06740196311349
76 0.0644553435337052
77 0.0604417683877159
78 0.0571883588532026
79 0.0520168584477489
80 0.0449648772708828
81 0.0357459161888909
82 0.032578243248724
83 0.0310871000591919
84 0.0270577128313669
85 0.0214608355359156
86 0.0192574619946553
87 0.0182364850500838
88 0.0153234422758631
89 0.0133002949304553
90 0.0111241787091569
91 0.0106253153298566
92 0.00942448999660658
93 0.0081299832682542
94 0.00716839250730505
95 0.00578266519102316
96 0.00513624126003136
97 0.00431674605836829
98 0.00340183303587027
99 0.00161954828899459
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999846819409946
1 0.99960646233938
2 0.999269145036517
3 0.998235461777806
4 0.996754725887836
5 0.994114379143486
6 0.989693982391353
7 0.985400640467565
8 0.980227698103241
9 0.973687087920712
10 0.966684061147509
11 0.954831503588328
12 0.942312640019467
13 0.926185784594633
14 0.905474414392007
15 0.880449375296549
16 0.857472720203067
17 0.839020004011466
18 0.828346786082235
19 0.819501504239718
20 0.812323997852167
21 0.803216949346231
22 0.793263594461614
23 0.781522648157797
24 0.765711865934049
25 0.7480277794185
26 0.716193358576673
27 0.674911040965565
28 0.646758586440452
29 0.628418327093949
30 0.614166229093835
31 0.602315143144544
32 0.587589694851575
33 0.574075858880094
34 0.557120192060184
35 0.53963709836811
36 0.525379833815954
37 0.510635399786912
38 0.499190751579874
39 0.486590782348961
40 0.473720738669544
41 0.453447614882048
42 0.422662462249145
43 0.39030271169304
44 0.371965595345439
45 0.366472788290904
46 0.359669373792712
47 0.353828741837421
48 0.348554830405664
49 0.338553913005545
50 0.32949559700327
51 0.320978107042631
52 0.313469896853006
53 0.307369185859822
54 0.299823461603572
55 0.293291825709515
56 0.28553510812194
57 0.280114276336673
58 0.273921328862455
59 0.268906189871763
60 0.262270768876997
61 0.256443247133953
62 0.247142527571752
63 0.241171528009052
64 0.235593309616964
65 0.227271663236486
66 0.217545342272981
67 0.210496211451374
68 0.202825583825214
69 0.197420112013397
70 0.191634943322779
71 0.184793022334658
72 0.179618473984839
73 0.172316186067536
74 0.168469426059849
75 0.165008312650244
76 0.161816900549051
77 0.160340358365924
78 0.151759066746169
79 0.147496169966067
80 0.138855318463928
81 0.125124326371688
82 0.118376784597104
83 0.109187833796529
84 0.10230491787872
85 0.0949644379669147
86 0.0889767573346886
87 0.0838881267097405
88 0.0727989331534773
89 0.0669644417665256
90 0.0574078484374072
91 0.0535281931668909
92 0.0473175544210927
93 0.042176997896274
94 0.0347749929163882
95 0.0277046791515471
96 0.0220553396235472
97 0.014120098008951
98 0.0113861696325575
99 0.00228465838247069
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999119560778
1 0.999962536395131
2 0.999890198965059
3 0.99982688524546
4 0.999685303355
5 0.999473877014863
6 0.999203849939631
7 0.998788078005345
8 0.998366931688925
9 0.997761744411503
10 0.997019450706884
11 0.995830929541284
12 0.994069381622203
13 0.992232037745222
14 0.989941511261136
15 0.987777801092909
16 0.985458307459972
17 0.983612178956403
18 0.980599182846835
19 0.976673235510335
20 0.9677205148579
21 0.954065680090673
22 0.940133012359752
23 0.926143734208387
24 0.916680940265775
25 0.907881592338324
26 0.893933911293432
27 0.876238174950194
28 0.85532670765036
29 0.838875184180544
30 0.818856865874943
31 0.800157489576635
32 0.776640980993628
33 0.745145382453072
34 0.714420253698149
35 0.691083934173993
36 0.677285707372888
37 0.671670754342953
38 0.666304346746776
39 0.659542179041229
40 0.652533399166753
41 0.642441216777297
42 0.634303417698469
43 0.625989731857876
44 0.619002184738307
45 0.611402842929424
46 0.577559689255224
47 0.521574174690079
48 0.456901821517912
49 0.417459887078567
50 0.400148158766555
51 0.391242754210473
52 0.387221613027961
53 0.382847768616956
54 0.376290122134444
55 0.366863010600198
56 0.362183259193348
57 0.353599491890425
58 0.342252316313873
59 0.323438856262647
60 0.318838532871819
61 0.317013611537169
62 0.315116781620182
63 0.310068719841916
64 0.305182784912657
65 0.298987693514328
66 0.294808132472497
67 0.289808103108646
68 0.260559357130254
69 0.233595637428977
70 0.214714502757992
71 0.186572209904475
72 0.122930743088568
73 0.0984362842959175
74 0.0855956380364577
75 0.0821664599865343
76 0.0777506247616451
77 0.0611795561717377
78 0.0353731299758647
79 0.0287222948572406
80 0.0267513745402761
81 0.0252274325785604
82 0.0218673004260647
83 0.017707541272656
84 0.0142534363771565
85 0.0125126792447078
86 0.0120921021665449
87 0.0112926744786723
88 0.0104247717265566
89 0.00929979463989573
90 0.00869706801937272
91 0.00765065436010813
92 0.00649712197680988
93 0.00607247758971015
94 0.00538103141070211
95 0.00378420479359643
96 0.00294094489538664
97 0.00183364831550519
98 0.000782077287276562
99 0.000766858407404488
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986831333759
1 0.999964058254246
2 0.999914679222608
3 0.999828330598958
4 0.999696610791445
5 0.999496604738845
6 0.999185782490713
7 0.998782827562507
8 0.998277557701022
9 0.997189743042261
10 0.996237932353301
11 0.994623368860222
12 0.992435395824614
13 0.990108463644694
14 0.988425759766289
15 0.98595290937734
16 0.98159789685335
17 0.974448044487641
18 0.965707460407547
19 0.956146015226724
20 0.950688863008892
21 0.944677672360098
22 0.937701310987428
23 0.928898423893504
24 0.917187751069393
25 0.898528934099534
26 0.884888811399779
27 0.874719295871988
28 0.85574745132225
29 0.835624900194594
30 0.805668821307708
31 0.779180396428641
32 0.753096056615341
33 0.71822502333774
34 0.676238427133739
35 0.643247771135156
36 0.607620631294241
37 0.575968252903818
38 0.552640947267248
39 0.523545493959318
40 0.476016481318171
41 0.425715355739283
42 0.400276133217135
43 0.388151132123586
44 0.378439881446063
45 0.367439813864364
46 0.357637771224038
47 0.348319556037107
48 0.341266828455005
49 0.329704855412588
50 0.312176240643109
51 0.284393138658198
52 0.246884788230038
53 0.217559249522027
54 0.19337715345732
55 0.179015948305321
56 0.161429168097082
57 0.1479861146343
58 0.137112478812267
59 0.131146990705989
60 0.122722642198816
61 0.118428076902692
62 0.117182576503944
63 0.115698531107987
64 0.111831531974459
65 0.100666405376635
66 0.087461868836232
67 0.0804961135792967
68 0.0743974722090223
69 0.0596740881645241
70 0.0482871610492754
71 0.0388129627014493
72 0.0301091449814455
73 0.0211268019765549
74 0.0190076488135107
75 0.0184745015715272
76 0.0178773264295948
77 0.0168240606152323
78 0.014511241307557
79 0.0131618686912663
80 0.0114256030315939
81 0.0109785862900221
82 0.00994406133490107
83 0.00675777662812047
84 0.00524575558206185
85 0.00452985384611452
86 0.00387626804265589
87 0.00342289620152134
88 0.0030857850351201
89 0.00270158647339212
90 0.00226457830096416
91 0.00206147519957511
92 0.00184898608680512
93 0.00168283193728947
94 0.00118215030842831
95 0.000914105067473188
96 0.000688995905941171
97 0.000578836776381557
98 0.000270592010575152
99 -1.40506550736436e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991918998204
1 0.99997732695975
2 0.999956886223339
3 0.999926346952909
4 0.99984701292722
5 0.999786805314515
6 0.999694367082794
7 0.999544990464063
8 0.999295378870117
9 0.999022976881856
10 0.998516379152814
11 0.997766360521195
12 0.996304602437094
13 0.99411187805231
14 0.99175752635245
15 0.988059505243626
16 0.984805361961658
17 0.98203009108463
18 0.979052021240403
19 0.977133956914719
20 0.975563462737091
21 0.9742879255976
22 0.972908893123946
23 0.971596646903287
24 0.969371494889998
25 0.96516618594905
26 0.960686984942379
27 0.955973355865014
28 0.950550426428406
29 0.94764924806347
30 0.945322168307839
31 0.943055602441812
32 0.939334807935486
33 0.935223313344284
34 0.928785176989735
35 0.919147735687596
36 0.907422106220994
37 0.895234389215945
38 0.872048364504974
39 0.834677451370278
40 0.80832416010476
41 0.775284343256202
42 0.734893277916007
43 0.685307232545533
44 0.619012646357879
45 0.529980344625133
46 0.442300516459961
47 0.356112853572451
48 0.271567010380892
49 0.207299472566551
50 0.174700433333872
51 0.162595897150061
52 0.158513642077567
53 0.155435668415551
54 0.150701527919065
55 0.141307831996918
56 0.124382177028574
57 0.111768400956887
58 0.106258661407176
59 0.104309783552676
60 0.102278359663739
61 0.100550103132766
62 0.0977179982569121
63 0.0916367335796351
64 0.0845552704226
65 0.0791500346662732
66 0.0765131309744423
67 0.0749470513039634
68 0.0727249431998794
69 0.0693446642372254
70 0.0613126585036348
71 0.0563112341817887
72 0.0540898639705657
73 0.0527337137370039
74 0.0522256661805665
75 0.0514344632859545
76 0.0502408918095809
77 0.0481821620227647
78 0.0427541498972898
79 0.0296471660096787
80 0.0248453903571228
81 0.0233249805751233
82 0.0224543049850338
83 0.0208183451832682
84 0.0185346488309647
85 0.0114875334366883
86 0.00666290759035442
87 0.00583946734296399
88 0.00548753192689504
89 0.00484008376695196
90 0.00394927743969219
91 0.0035216693728239
92 0.00299005887238042
93 0.00237385563769911
94 0.00198738833572044
95 0.00176442835028831
96 0.00123451613779602
97 0.000890889341699287
98 0.000391553673302002
99 3.13593951237655e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999985875545157
1 0.999935398412325
2 0.999851754163388
3 0.99973460888981
4 0.999499344899463
5 0.999273440870007
6 0.998621212043181
7 0.997458269405821
8 0.996238316140028
9 0.993653473474991
10 0.99033021425048
11 0.986842032625327
12 0.983608063550319
13 0.978561941895136
14 0.976008400434259
15 0.972241728490755
16 0.968632603390527
17 0.964588565467922
18 0.95953916143996
19 0.952645267389005
20 0.942166664922398
21 0.932463424816505
22 0.919506368638704
23 0.901320320704345
24 0.876053241069998
25 0.850758668420961
26 0.813109298850811
27 0.779121228273599
28 0.748271939498137
29 0.707788704074682
30 0.671109013023149
31 0.633513367882714
32 0.591422437147828
33 0.550086554597051
34 0.515784226987737
35 0.484698302051041
36 0.469072415181384
37 0.438825189328047
38 0.417587287832427
39 0.387509829230323
40 0.377215068985394
41 0.37134007977263
42 0.365361447346343
43 0.355311932250484
44 0.343881797457244
45 0.319216583276974
46 0.29733621320237
47 0.284014930142596
48 0.273002927522518
49 0.265549726268123
50 0.258341430398355
51 0.248755372434638
52 0.238608158878575
53 0.231525594067707
54 0.224951398821793
55 0.219793298613899
56 0.216220051372884
57 0.21074763799195
58 0.204013345134381
59 0.196514675029747
60 0.193231387364919
61 0.19180883964694
62 0.18903249396903
63 0.182744126927093
64 0.176045023642489
65 0.170540041011708
66 0.165277099999132
67 0.160283430284663
68 0.153513723535699
69 0.142316394933463
70 0.136789439157474
71 0.132064174966652
72 0.120102957304561
73 0.113883691741413
74 0.10749358371694
75 0.0973534912719501
76 0.0937515724709915
77 0.0894221500586431
78 0.0808039592955897
79 0.0764306489069308
80 0.0743716083865634
81 0.0697017453513701
82 0.065903799295596
83 0.0502656140734782
84 0.043911005943494
85 0.0384794593734963
86 0.0347699194073473
87 0.0322079929760229
88 0.0293075019143208
89 0.0285305396661062
90 0.0263973506106691
91 0.0222716604691845
92 0.0191203595678691
93 0.0150228401030076
94 0.012153576740189
95 0.00950508183848809
96 0.00723654483320126
97 0.00556974555475721
98 0.00305439080723448
99 0.00132094480650045
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999789806644
1 0.999999325517928
2 0.999997795404756
3 0.999995927694014
4 0.999992988099995
5 0.999988643096353
6 0.999982020745838
7 0.999972768851092
8 0.999961071781784
9 0.999947131835115
10 0.999931672443436
11 0.999903681583852
12 0.999840818757109
13 0.99976648253908
14 0.999665903409556
15 0.999541158348172
16 0.999360004869074
17 0.999178661658811
18 0.999031939874196
19 0.998856356806286
20 0.998616827850666
21 0.998231856005187
22 0.997813206037222
23 0.99719020122561
24 0.996330769011377
25 0.995914512828893
26 0.995231480618186
27 0.993500889472514
28 0.991690945960118
29 0.990308467168621
30 0.98835927855766
31 0.987247847684293
32 0.986043808717814
33 0.984779797891434
34 0.98395785158074
35 0.983082371573891
36 0.981872455387207
37 0.979212463502228
38 0.976849013713126
39 0.974057206545404
40 0.972378283582246
41 0.971109202441009
42 0.970075413584535
43 0.96898775675262
44 0.967602444149947
45 0.965819412736065
46 0.964707685950567
47 0.963107487767109
48 0.960899203223922
49 0.958339322648447
50 0.953718146528794
51 0.948392450441695
52 0.942456160701159
53 0.93656350352305
54 0.932306532697796
55 0.928536056165472
56 0.926290529086711
57 0.925026810177185
58 0.922834315084848
59 0.918149417901009
60 0.909763059852456
61 0.884193854703434
62 0.837824163660208
63 0.794588254239735
64 0.748887164479375
65 0.72921319837004
66 0.718478532917529
67 0.714811536577875
68 0.709643736514428
69 0.701380652753726
70 0.682788664526596
71 0.639277847078329
72 0.530539610932689
73 0.440428046670593
74 0.314600659115387
75 0.247704009362581
76 0.219900248844432
77 0.206160723293462
78 0.190891513321309
79 0.172065136135135
80 0.134070282272266
81 0.0884914407220852
82 0.0505400299094756
83 0.0294480437000894
84 0.0159189022147541
85 0.00688510288683916
86 0.00272769293916012
87 0.000942844320650874
88 0.000558770059528881
89 0.000496470962329622
90 0.00043580147871389
91 0.000395069563169644
92 0.000222518037278932
93 0.00015446474654665
94 0.000127600106696337
95 0.000102602054823167
96 9.42906804488401e-05
97 6.36650300673995e-05
98 3.56586641586689e-05
99 4.14835214812342e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999911935932253
1 0.999600364120338
2 0.999184517225867
3 0.99801589843374
4 0.996724547943609
5 0.994986645076683
6 0.992394235937772
7 0.988034798410547
8 0.978111569717673
9 0.96388005653108
10 0.952273860028504
11 0.944007627299896
12 0.935131813472459
13 0.92530464305186
14 0.912286095263965
15 0.900302767044958
16 0.887166655489212
17 0.870365649747294
18 0.845459253749184
19 0.811470040919588
20 0.785310615640516
21 0.76769908395747
22 0.75542448768785
23 0.738056436824118
24 0.726432195601852
25 0.718685305304761
26 0.711642532706371
27 0.704544565073545
28 0.698737551547055
29 0.687714695725139
30 0.677410054533612
31 0.663767106285408
32 0.656368993279939
33 0.64690752213713
34 0.636133892937278
35 0.619436988524226
36 0.594875070211077
37 0.569204882077172
38 0.537020597847012
39 0.509040990210954
40 0.497388205395017
41 0.485399655479427
42 0.470431074312466
43 0.456049088254697
44 0.442888856804649
45 0.432561237525607
46 0.42606296091057
47 0.417422870225529
48 0.405741357519251
49 0.397832234390082
50 0.388856593025168
51 0.375766835146274
52 0.36674112900134
53 0.357958380315006
54 0.349345911785741
55 0.341187619864385
56 0.334558053423386
57 0.328337443873278
58 0.308029436660218
59 0.29265199563301
60 0.284955780178729
61 0.27824967084112
62 0.273858984375419
63 0.268521752097273
64 0.261107563678002
65 0.255731456958476
66 0.249800821266986
67 0.244483794892027
68 0.231518590576253
69 0.210887434672825
70 0.198451130426456
71 0.188503115706557
72 0.184124006425029
73 0.176386421018897
74 0.166463409553505
75 0.146317459706506
76 0.131059084188642
77 0.123445845964965
78 0.117483954863327
79 0.111593862069085
80 0.102339301357041
81 0.0807488048760023
82 0.0648509856855596
83 0.0552407623395634
84 0.0526965872421762
85 0.0466217056230682
86 0.0385359801402768
87 0.0360749808656521
88 0.0336208359640652
89 0.0308709802347643
90 0.0282761589838411
91 0.0260448103581609
92 0.0234711582097798
93 0.0213277146998094
94 0.0192460985567022
95 0.0162131311259252
96 0.0125740869268579
97 0.0089322558189261
98 0.00676960478065962
99 0.00323594184276492
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987815440047
1 0.99995142057879
2 0.999899356182802
3 0.999832925069292
4 0.999614299487799
5 0.999393152341738
6 0.999091730788482
7 0.998613916072227
8 0.997970523890181
9 0.997114547712664
10 0.996058034665842
11 0.993841751798734
12 0.991034522373796
13 0.987456300340948
14 0.983984473321349
15 0.980855283365011
16 0.976013167468555
17 0.969108256363385
18 0.961219184974371
19 0.952726391704819
20 0.947341217839289
21 0.942096889011472
22 0.933206005771787
23 0.926185403924453
24 0.919825375062662
25 0.913352535810963
26 0.907874351033804
27 0.90069782321211
28 0.889922647683135
29 0.866022917523625
30 0.823380898626764
31 0.76549717244343
32 0.668113916496952
33 0.534386123953953
34 0.400750947441229
35 0.321695840299475
36 0.274716472991832
37 0.248657788219652
38 0.22736878514957
39 0.206568563779021
40 0.197356975492567
41 0.19136264411513
42 0.182569475432634
43 0.173629533902775
44 0.162101922355426
45 0.155342862466655
46 0.15047778540709
47 0.145451016903236
48 0.139875060369658
49 0.134168630207552
50 0.120972606431199
51 0.113940281715717
52 0.106586635380987
53 0.0961194985158619
54 0.0898967859581934
55 0.0858783504884934
56 0.081021194096168
57 0.0746525956984024
58 0.0659221382605772
59 0.0535489528558057
60 0.0489063347789261
61 0.0472771364500985
62 0.045598199495361
63 0.0436163249090515
64 0.0406075660340919
65 0.0380445486754298
66 0.0370556473959987
67 0.0356452786647138
68 0.0330098348014134
69 0.0316874364180359
70 0.0302199626574618
71 0.0285082773813039
72 0.02677446631549
73 0.0258217161887159
74 0.024264667710559
75 0.0234773578038628
76 0.0221017715259393
77 0.0208846120421166
78 0.019605453645009
79 0.0191729499885024
80 0.0182313459742962
81 0.0179257128697771
82 0.017359200513332
83 0.0161902817384325
84 0.0128632695150769
85 0.00977082160915206
86 0.00891488434222316
87 0.00841042633234966
88 0.00780036350661236
89 0.00702081727555809
90 0.00679758667350698
91 0.00634939632241798
92 0.00554103324095959
93 0.00535541217596538
94 0.00469719775872664
95 0.0044908017063347
96 0.003843462646564
97 0.00255127086110074
98 0.00201096415716538
99 0.00121686702316858
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999961072919
1 0.999999826105271
2 0.999999663161029
3 0.999999308769883
4 0.999998681843984
5 0.999997801678304
6 0.999996722513329
7 0.999994594700953
8 0.999993171346536
9 0.999989396883449
10 0.999986884099922
11 0.999983640463147
12 0.999978379742455
13 0.999972387985514
14 0.999960422738911
15 0.99994764923575
16 0.999931412159641
17 0.999910470090455
18 0.999877935636943
19 0.999842676584769
20 0.999820941881545
21 0.999800632210378
22 0.99975755714161
23 0.999704298819646
24 0.999625799461296
25 0.999526047358838
26 0.999454886845015
27 0.999381547361406
28 0.999305403496306
29 0.999242962967468
30 0.999162552988814
31 0.999069531085453
32 0.998970440535618
33 0.998784747076636
34 0.998616939752136
35 0.998496282039543
36 0.998398950240721
37 0.998280653072891
38 0.99816034594123
39 0.998044470515929
40 0.997992472266052
41 0.997955326081837
42 0.997912625600348
43 0.997838322178416
44 0.997721804340532
45 0.997641316704694
46 0.997474722049379
47 0.997222316570509
48 0.997013178179088
49 0.996839670844331
50 0.996479178462944
51 0.995541037840256
52 0.993282859518869
53 0.98866346548451
54 0.980678474093049
55 0.969767152993206
56 0.945997881103013
57 0.915877726567451
58 0.872560450284172
59 0.803368573565703
60 0.715964404884311
61 0.53299723238913
62 0.376202557719205
63 0.255727037501341
64 0.150399800603805
65 0.0873747825860598
66 0.0476346528004318
67 0.0226829176716742
68 0.00678252754769502
69 0.00235620458981808
70 0.00137072581835769
71 0.000901955199078407
72 0.000626935162486863
73 0.00041704062246972
74 0.000367841911335122
75 0.000336024385163324
76 0.000313838567837424
77 0.000305014019259219
78 0.000302014444741584
79 0.000294966192727103
80 0.000239038943073907
81 0.000208664755334474
82 0.000199485376923039
83 0.000194141652442317
84 0.000176341263976119
85 0.000143903483826373
86 0.000134047620976534
87 0.000129670983929119
88 0.000119445101607457
89 0.000109017408756379
90 0.000103792318647347
91 4.07736898757522e-05
92 2.0715881407715e-05
93 1.52242155982064e-05
94 1.25046297350346e-05
95 9.7235326765037e-06
96 6.26566477781279e-06
97 4.20986422268773e-06
98 2.17975336718345e-06
99 7.45095392795415e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999174583153
1 0.999997288809923
2 0.999992903462198
3 0.999986277496722
4 0.99996726942037
5 0.999938028685276
6 0.999906133271801
7 0.99986821545439
8 0.999827188733934
9 0.999743416941744
10 0.999642140633565
11 0.999490858263943
12 0.999258998518862
13 0.99904584471652
14 0.998697890135206
15 0.998073302733529
16 0.997164391968998
17 0.996116239166615
18 0.994746889886071
19 0.992963868004513
20 0.991336471800092
21 0.98934332770151
22 0.987109521104231
23 0.984733063907006
24 0.980680332793357
25 0.974681161599768
26 0.969365777573604
27 0.964845119593125
28 0.960780172939063
29 0.957753825898229
30 0.956674817199898
31 0.955833430234379
32 0.953497463125848
33 0.95027220427657
34 0.942969627703023
35 0.930551089131653
36 0.919736167150434
37 0.904690319659219
38 0.893078512346149
39 0.881473598363424
40 0.869428629200314
41 0.853019299915339
42 0.841258643966816
43 0.83190692296476
44 0.825135749197028
45 0.821265741853485
46 0.814235281112553
47 0.803946063328861
48 0.789051737392964
49 0.770738698884529
50 0.756198385381311
51 0.744669456756304
52 0.730101198053529
53 0.717797997349991
54 0.696184411826854
55 0.672578934770786
56 0.634924050212472
57 0.557585414365116
58 0.49432544106172
59 0.444505671255212
60 0.412811112672913
61 0.373897859643034
62 0.341241106383986
63 0.323392708464128
64 0.312346729005454
65 0.3016418370676
66 0.274534701180667
67 0.249926879065221
68 0.212010930475806
69 0.164574340170563
70 0.0963239897739654
71 0.0354831655030302
72 0.0128537925111366
73 0.00385173241795781
74 0.00287754332031301
75 0.0025872426030173
76 0.00238316049884237
77 0.00231677821914449
78 0.00222994058780691
79 0.00216063300124531
80 0.00195291616045426
81 0.0017534638781265
82 0.00150179741520295
83 0.0013904611222897
84 0.00126766893615323
85 0.00116413968257889
86 0.00104698360251685
87 0.000967489707306354
88 0.000897145373402348
89 0.000804454497163029
90 0.000693006636904405
91 0.000493055156751652
92 0.000455403027304422
93 0.000377501283474098
94 0.000319770040808787
95 0.000201362227255154
96 0.000150796063459244
97 0.000130358737264958
98 4.56791094167097e-05
99 -4.19233802350829e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999981769364762
1 0.999934870229694
2 0.999863828122159
3 0.999690841696236
4 0.999516904648972
5 0.999159279587589
6 0.998517098868603
7 0.997811656774722
8 0.99697972951702
9 0.996151617777856
10 0.994905006210594
11 0.993786758821203
12 0.992606287641508
13 0.989696748016756
14 0.985442592584733
15 0.980874687747207
16 0.975839983838787
17 0.970354051046878
18 0.963642492427544
19 0.951847704420976
20 0.943276395130203
21 0.934000276380178
22 0.929305380425001
23 0.926685144352323
24 0.924671943181545
25 0.922355360367738
26 0.918611639827362
27 0.91429656576825
28 0.906731335939809
29 0.894362473622454
30 0.877071907049853
31 0.856839671268798
32 0.822895448147237
33 0.765871854268962
34 0.69637029220734
35 0.612533503936565
36 0.544226076842876
37 0.470535963964623
38 0.40318760833055
39 0.349954980413049
40 0.321489710297199
41 0.290898291654867
42 0.262015003544517
43 0.249009436852989
44 0.233692801387176
45 0.219661971482236
46 0.210676950992995
47 0.204699213239136
48 0.19939517669034
49 0.194565708919323
50 0.18978683362268
51 0.182227140992414
52 0.173484653619634
53 0.16393553513019
54 0.154843776566155
55 0.145308669366778
56 0.136587554954406
57 0.125018208575252
58 0.11395810219502
59 0.108363105845334
60 0.103393236254485
61 0.0993636762065451
62 0.0961597880018697
63 0.0907492226296303
64 0.0863003127742205
65 0.082923580680613
66 0.0786495069607442
67 0.0742427221782645
68 0.06313012535357
69 0.0593390605805052
70 0.0568281916537238
71 0.0523507543534976
72 0.0485219051384674
73 0.0450443889810114
74 0.0428191088949349
75 0.0411898403269784
76 0.039778036238004
77 0.036462218284881
78 0.0346059994866622
79 0.0329815765174187
80 0.0314595220859603
81 0.0303778101336245
82 0.0286147889329045
83 0.0275235222648436
84 0.024426730531993
85 0.0203081228348476
86 0.0188181863421347
87 0.017934801469594
88 0.0160618295771372
89 0.0117082819650916
90 0.0108969996430878
91 0.00786154160066577
92 0.00706327986029924
93 0.00630363677988901
94 0.00590134128717281
95 0.00561606595140871
96 0.00333377715358827
97 0.00193813565192783
98 0.00130307802322793
99 0.000936143095361092
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998969718609
1 0.999993312569031
2 0.999982303643357
3 0.999964485610609
4 0.999925119993237
5 0.99988092869317
6 0.999800381993875
7 0.999671456433032
8 0.999394296542233
9 0.999050443926238
10 0.998619936874941
11 0.998217365241694
12 0.99779064002194
13 0.99729773511273
14 0.99688571174136
15 0.996258800017563
16 0.995277126179328
17 0.994168901737075
18 0.993222302008819
19 0.992342462899575
20 0.991445910999167
21 0.990242111885983
22 0.988514409521236
23 0.986161460265103
24 0.984345135741378
25 0.982210279608224
26 0.979917987589989
27 0.977302894720216
28 0.973094413108362
29 0.969873365750386
30 0.966614851522602
31 0.960780555174445
32 0.956589587507095
33 0.951895979935668
34 0.946974413689241
35 0.941869008843462
36 0.931667736436427
37 0.915403446657137
38 0.883454721874819
39 0.775963678658283
40 0.641104651691258
41 0.451395574846894
42 0.322623404888869
43 0.184112333069938
44 0.126557853014866
45 0.100103269196657
46 0.0915593253513017
47 0.0853259151933724
48 0.0821694649457846
49 0.0808872333333737
50 0.0778040258297243
51 0.0754702227008311
52 0.0716510409831794
53 0.0692453444576761
54 0.0662836330270754
55 0.0629112064780478
56 0.0614353408826194
57 0.0600929102192003
58 0.0589117805066846
59 0.0569019468963211
60 0.0548117115859274
61 0.0516788219549633
62 0.0470306875235397
63 0.0437505411393215
64 0.0408508301398379
65 0.0384172987973763
66 0.0368030520038237
67 0.0356628178638188
68 0.0350492697564289
69 0.0336097472259482
70 0.0326167971326533
71 0.0309449754560249
72 0.0289578773817957
73 0.0279569247101298
74 0.0272425170313019
75 0.0264647339572947
76 0.0257082478604397
77 0.0253838494262879
78 0.0249566592656401
79 0.0234874134300202
80 0.0231568690119821
81 0.0211941217051864
82 0.0201979723442418
83 0.0196151023730426
84 0.0181336186709614
85 0.0174855372102389
86 0.016437861680759
87 0.0157465751907176
88 0.0154052444616673
89 0.0143297517611392
90 0.0138498701530366
91 0.0119541522250048
92 0.0114353068923901
93 0.00942847365174388
94 0.00780690525761001
95 0.0076133550803813
96 0.00589549035333252
97 0.00456557594408366
98 0.00313742521440843
99 0.00170421150691745
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999354210276
1 0.999977566943228
2 0.999945906251414
3 0.999891446499362
4 0.999789979479744
5 0.999579253473877
6 0.999298280886974
7 0.999050995812819
8 0.998728380747816
9 0.998262390525064
10 0.997672228189776
11 0.99693971398693
12 0.995681496810186
13 0.994520015474872
14 0.992628034132162
15 0.989582813675437
16 0.987802520650759
17 0.985371147309004
18 0.983289743164647
19 0.981021349879947
20 0.979156053414054
21 0.976771230874396
22 0.974507152635714
23 0.971777251705857
24 0.968557667426078
25 0.9653415793152
26 0.961103636666714
27 0.955651982689776
28 0.948672047887514
29 0.938082790604251
30 0.919134563452101
31 0.896209607514791
32 0.85252454815746
33 0.815615323652328
34 0.769776492831974
35 0.730305864821327
36 0.703794545060991
37 0.689018144433375
38 0.680806710734797
39 0.675247570392398
40 0.668885845946602
41 0.663608104285519
42 0.65729355733102
43 0.647984387937204
44 0.632938991316892
45 0.596131524053291
46 0.563764298245352
47 0.539157485158229
48 0.506356140945336
49 0.471728176005211
50 0.435812122398236
51 0.385813889492472
52 0.36379098947533
53 0.343304101129696
54 0.33112360764551
55 0.322892486983055
56 0.314204827156038
57 0.306597285613489
58 0.289035399464402
59 0.26914605158694
60 0.230534637302802
61 0.1977354628974
62 0.147575693641196
63 0.106922255565256
64 0.0858383550851551
65 0.0749710243434242
66 0.0692975306090193
67 0.0631127310155017
68 0.0570892589842644
69 0.0535587227827265
70 0.0500962143598958
71 0.0484470350736528
72 0.0465048539999422
73 0.0437372159954586
74 0.038700304832983
75 0.0371651654560237
76 0.0349410426212358
77 0.0338451426325211
78 0.0326035336819733
79 0.0301938379580982
80 0.0275346688986793
81 0.0245754047671547
82 0.02360679501077
83 0.0208015850484148
84 0.017576337406808
85 0.0164407873260954
86 0.0157799330608312
87 0.0149320688423871
88 0.0138016421824316
89 0.0130996584749096
90 0.0117877983235025
91 0.0108477325419544
92 0.0100080985691153
93 0.00925353259442096
94 0.00851947919451475
95 0.00822351202139007
96 0.0065190379158765
97 0.00530845272033401
98 0.00355081823321792
99 0.0017919640481122
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997107182819
1 0.999989441569216
2 0.999976525922111
3 0.999962763883942
4 0.9999266840523
5 0.999877195768061
6 0.99978484619266
7 0.999655972107106
8 0.999510705501217
9 0.999316168742966
10 0.999163991901803
11 0.998951516938715
12 0.998730989690795
13 0.998547079929932
14 0.998297158161558
15 0.997692566853429
16 0.996965969005584
17 0.996064156373004
18 0.994872230271568
19 0.993614478015173
20 0.99173488260967
21 0.989575294781429
22 0.98692785110326
23 0.984287534455673
24 0.980740401387472
25 0.975128155713023
26 0.967526043885755
27 0.957015535365721
28 0.943639448176541
29 0.931775431858457
30 0.919168930523944
31 0.910317040811732
32 0.902885786648027
33 0.894844905651028
34 0.885387161009639
35 0.874617037535745
36 0.857366017141911
37 0.828425428000915
38 0.790326611878914
39 0.748102311408118
40 0.725168952387058
41 0.711170739472736
42 0.70135535192807
43 0.692897439719006
44 0.68490615751183
45 0.676221556409803
46 0.666260714513786
47 0.653360788939835
48 0.629934927763497
49 0.608050798593868
50 0.593741813960118
51 0.580310986058472
52 0.572262511264584
53 0.565882243967032
54 0.560320489294609
55 0.555350699692433
56 0.551046531679022
57 0.546716317453058
58 0.541614546126826
59 0.534071635468173
60 0.516135469853775
61 0.440833366067235
62 0.355818279991818
63 0.250835277762253
64 0.126278695509721
65 0.0492233517101026
66 0.0263155277210833
67 0.0216158701706448
68 0.0192114283819015
69 0.0182232784213097
70 0.0174959489398034
71 0.0168375802242482
72 0.0161130771172851
73 0.0147255547637572
74 0.012271686319031
75 0.0106988230645258
76 0.00979657668965234
77 0.00927802150197786
78 0.00888790426210891
79 0.0084461924750327
80 0.00816847816652974
81 0.00778285651824663
82 0.00749912502369321
83 0.00710941862527698
84 0.00685871217012443
85 0.00661018449619217
86 0.00609197205722475
87 0.00573872296018449
88 0.00540465571364818
89 0.00523592732331463
90 0.00498445458518295
91 0.00438548168593531
92 0.00418027873845209
93 0.00317904833243191
94 0.00211434881837064
95 0.00197086796043246
96 0.00138483163741372
97 0.000994780162698264
98 0.000547088375020386
99 1.43088964315807e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987716568647
1 0.999940605811302
2 0.999856878268832
3 0.999661042537189
4 0.999431726825001
5 0.998876999290221
6 0.997972694627843
7 0.996824416502634
8 0.995191377592017
9 0.993417497134312
10 0.989630642448879
11 0.985096825076839
12 0.978421816577807
13 0.971409080640658
14 0.964111348153551
15 0.955631547534533
16 0.948615621400382
17 0.940356789796888
18 0.933614976042454
19 0.926385168569998
20 0.915316371705372
21 0.899741788203846
22 0.889194480192798
23 0.879460024940233
24 0.86845099138801
25 0.861566350458039
26 0.851295397672071
27 0.841508145853355
28 0.832733797443418
29 0.823270038955371
30 0.803050101715079
31 0.779139540905211
32 0.756302801221867
33 0.738668527319505
34 0.717349190575716
35 0.700530782164198
36 0.686042338732557
37 0.673546211975406
38 0.658954689500931
39 0.642098420519833
40 0.618205121733368
41 0.594847866449377
42 0.560532316520145
43 0.526605560389729
44 0.511801868328342
45 0.494140840191094
46 0.484470058611151
47 0.474165396827686
48 0.462485455492305
49 0.453011391384301
50 0.443977795699742
51 0.424893388470293
52 0.411943266627631
53 0.402542745945347
54 0.390246512330506
55 0.385591655266066
56 0.381783954287688
57 0.37538169122554
58 0.370464292833785
59 0.365694498425603
60 0.357805565374497
61 0.347081804268349
62 0.335415391257047
63 0.328756605809482
64 0.323200591065519
65 0.314331856991095
66 0.306305289017632
67 0.295684532367617
68 0.285304550125753
69 0.275740484059328
70 0.269415830028626
71 0.261072732262098
72 0.253804939114286
73 0.244960149589607
74 0.233417014878157
75 0.22124519604795
76 0.199468207948552
77 0.1939519777608
78 0.190371087362359
79 0.183811985531713
80 0.181800216937218
81 0.178873280150117
82 0.173145298162346
83 0.156842857102843
84 0.144814814251596
85 0.120230239009507
86 0.107222252391906
87 0.102214182882877
88 0.0976212478297697
89 0.0871802917940551
90 0.0676247649028593
91 0.044155312903079
92 0.0359988077808075
93 0.033175274508224
94 0.0274460644540576
95 0.0189704422209013
96 0.0143084833089414
97 0.0134198011241289
98 0.0114256736242515
99 0.00489742439136274
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998117225749
1 0.999994643343351
2 0.999982568485996
3 0.999964082862712
4 0.99992361310538
5 0.999871882904991
6 0.999775480320058
7 0.999673473020098
8 0.999546846189095
9 0.999319638200064
10 0.99909073286942
11 0.998498221718903
12 0.997685172121666
13 0.996071137407424
14 0.994413416498266
15 0.992522072128916
16 0.989609890823687
17 0.98463826797154
18 0.981109660768611
19 0.977429100122366
20 0.973341426464975
21 0.968156640260806
22 0.962391023091532
23 0.952424924125282
24 0.93524745776511
25 0.908867694622141
26 0.878182867129536
27 0.86089403590585
28 0.8521191284033
29 0.84705357557957
30 0.841058921894344
31 0.830458369018146
32 0.815731678636324
33 0.794225412209225
34 0.782830091886264
35 0.776736025781169
36 0.769278464016183
37 0.762244272196807
38 0.750109754038981
39 0.739069278728853
40 0.717749811355747
41 0.699175824694703
42 0.68376264573099
43 0.673453515567827
44 0.665662168898322
45 0.65705923441485
46 0.645055876177179
47 0.622899321426847
48 0.581663151320605
49 0.564458432260003
50 0.554479002109683
51 0.547724969282824
52 0.532871332457446
53 0.498516051579519
54 0.465680680374143
55 0.435673886873789
56 0.423231823729767
57 0.414730610671271
58 0.406307865252057
59 0.388141660907049
60 0.353826584385193
61 0.319393650022035
62 0.306029550393239
63 0.301050013722637
64 0.292052831134069
65 0.277188591765609
66 0.259389997836482
67 0.23876597942792
68 0.225285530115496
69 0.221342777809125
70 0.217789513081854
71 0.213974849384895
72 0.201610188987267
73 0.182417624841789
74 0.161713014960703
75 0.154070813622219
76 0.143303831364242
77 0.125483234969337
78 0.10153806212651
79 0.0908929832451933
80 0.0881066114863876
81 0.0875079351658201
82 0.0872211234244686
83 0.086530330480941
84 0.0855811922222949
85 0.0831148493322848
86 0.0789339356564458
87 0.0553265274973177
88 0.00899638420614592
89 0.00505910917552011
90 0.00406347352049649
91 0.00363561479413792
92 0.0031141661134682
93 0.0026372251125693
94 0.00196185527046603
95 0.0015660525897336
96 0.00112428841816443
97 0.000760220362858952
98 0.000475342431531007
99 -2.30396406445649e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999990444212
1 0.99999993310288
2 0.999999864255792
3 0.999999700675177
4 0.999999515453623
5 0.999999283106488
6 0.999998747396353
7 0.999997746911154
8 0.999996636116023
9 0.999995532629034
10 0.9999943456361
11 0.999991772878967
12 0.999989197186388
13 0.999985702522067
14 0.999979108496519
15 0.999967148156445
16 0.999953559077332
17 0.999935495275367
18 0.999918443909226
19 0.999901148199371
20 0.999884325445261
21 0.999868353518602
22 0.999856740447515
23 0.999842343043747
24 0.999813171928052
25 0.999768210764582
26 0.999712387836373
27 0.999658428518077
28 0.999596814827
29 0.999553867190724
30 0.999502421056796
31 0.999451353981908
32 0.999400734667909
33 0.999337409084958
34 0.999283623912503
35 0.999156669236065
36 0.999005806898274
37 0.998816756721431
38 0.998691647969562
39 0.998519070151306
40 0.9983308308419
41 0.998114190594802
42 0.997844543407983
43 0.997572045772909
44 0.997380515800207
45 0.997156092018109
46 0.996961318677569
47 0.996814613913634
48 0.996668748601981
49 0.996565696977987
50 0.996487111528179
51 0.9964194156618
52 0.996370177312988
53 0.996324897360259
54 0.996223107532772
55 0.996082870565405
56 0.99598360251894
57 0.995856021928021
58 0.995667288105443
59 0.995560460208596
60 0.995361156746802
61 0.994822821018192
62 0.99427736897635
63 0.993040105940904
64 0.991902920501657
65 0.991148018287356
66 0.989916497505563
67 0.986102029791293
68 0.977462799375054
69 0.940508561196179
70 0.791389104654883
71 0.426041290101017
72 0.282037774529707
73 0.156132644804868
74 0.113530567464447
75 0.0854417603380266
76 0.0622990120647553
77 0.0420470778637976
78 0.0174727829558226
79 0.00520607425059864
80 0.00183578565878462
81 0.00129338926147322
82 0.000862201959396069
83 0.000507262758724124
84 0.000237751441133592
85 0.000218070825846857
86 0.000200986391545674
87 0.000195744230338294
88 0.000179349910407481
89 0.00012608583072459
90 0.000100008930240392
91 7.11449710254043e-05
92 6.40766276039867e-05
93 5.64741364850682e-05
94 4.74433881200342e-05
95 4.18680040614654e-05
96 3.43116337961568e-05
97 2.30524997337233e-05
98 1.76363473318904e-05
99 4.59252520148619e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999116152377
1 0.999958749379014
2 0.999931624004665
3 0.999842706846999
4 0.999724546014748
5 0.999521945389993
6 0.999079256740515
7 0.998527217287181
8 0.997556472486637
9 0.996853005835022
10 0.996139831498081
11 0.995054072777797
12 0.993960219070705
13 0.992343842213059
14 0.989936443023737
15 0.987080664264842
16 0.984410445473415
17 0.9808031469158
18 0.975727669868507
19 0.970498165561314
20 0.960236439565031
21 0.941997462712423
22 0.922907267725823
23 0.899016450295928
24 0.869317894858666
25 0.833030620107229
26 0.807667522535903
27 0.791659844066715
28 0.782260863552073
29 0.771655305970624
30 0.763942817419172
31 0.75460707963309
32 0.741126958982768
33 0.728719376845625
34 0.716598288728137
35 0.708560755676615
36 0.70066657955134
37 0.693724701508337
38 0.688564513512114
39 0.684062437412266
40 0.676068682006799
41 0.662050645570044
42 0.632882450959922
43 0.605335584258206
44 0.57003015581023
45 0.491742519704169
46 0.445529139885075
47 0.410272661218747
48 0.382216702468292
49 0.353981254488952
50 0.338538139921093
51 0.329353892940695
52 0.316712379900428
53 0.307893812628793
54 0.296775401064833
55 0.275858186287559
56 0.25939285860628
57 0.244021166108282
58 0.237578176079424
59 0.232069615091828
60 0.227908284369165
61 0.225184099193612
62 0.221046675713588
63 0.215492874776058
64 0.208491703466454
65 0.189739844065892
66 0.16080246852726
67 0.123226083404614
68 0.103956887746861
69 0.0941461846288364
70 0.0902673566668463
71 0.0866739120132237
72 0.0847281446571573
73 0.0800237201455053
74 0.0772776081930803
75 0.0755559971029024
76 0.0723194205048734
77 0.0694322319708418
78 0.0665374336532721
79 0.0607200014340335
80 0.0572871974843174
81 0.0548962530970445
82 0.0525700516303919
83 0.0513516023030254
84 0.0492463602420933
85 0.047949184786102
86 0.0448744795023205
87 0.0426534827055662
88 0.0416511845142403
89 0.0377681287254362
90 0.0356653577822254
91 0.0322973057200772
92 0.0285492619450578
93 0.0269561242615653
94 0.0224006889343404
95 0.0181626908482125
96 0.0168173156522131
97 0.01066225566912
98 0.00732510629637723
99 0.0032867139835759
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995391814374
1 0.999987919214013
2 0.999975706683833
3 0.999937642528331
4 0.999872160254192
5 0.999774002174564
6 0.999620243428973
7 0.999465049168646
8 0.999239899772141
9 0.998979078077013
10 0.998565298453059
11 0.998074784782196
12 0.997461820429828
13 0.996352003817966
14 0.995036087237515
15 0.993704340591753
16 0.991694789816693
17 0.989340940824805
18 0.987357495465562
19 0.983704380032911
20 0.981587653647933
21 0.979379168174888
22 0.975980517781072
23 0.971894843705633
24 0.963493750232441
25 0.945055876324457
26 0.923876878505744
27 0.892723087170041
28 0.876196999136068
29 0.863721063046549
30 0.852297494580797
31 0.84427398281436
32 0.833524317727508
33 0.819077608043575
34 0.7967247443339
35 0.767133034133805
36 0.733092113484794
37 0.704909478874392
38 0.675935635271789
39 0.63338293420255
40 0.597723426139231
41 0.558806626300235
42 0.534235139687007
43 0.509557556437303
44 0.497672936087415
45 0.491678181902211
46 0.487091200254858
47 0.481246311344122
48 0.472533318357982
49 0.458951817060948
50 0.446552254352212
51 0.425390317317205
52 0.409657203980933
53 0.399772576433185
54 0.38640013683874
55 0.366369537637886
56 0.320232816350532
57 0.28581658608143
58 0.24791400281324
59 0.217528192998213
60 0.182476029958438
61 0.157129029125727
62 0.137366039236184
63 0.125353006080727
64 0.120704655913761
65 0.117595228226397
66 0.115120048645995
67 0.112258247665584
68 0.109080379159006
69 0.10725972846705
70 0.105794347000609
71 0.105323337667492
72 0.104581532295603
73 0.103130798399567
74 0.0999835742459526
75 0.096508880884911
76 0.0911878436607067
77 0.0865752389115442
78 0.0837668938160611
79 0.0762139381741964
80 0.0598395664838982
81 0.0337621381367207
82 0.0204751218746975
83 0.0120353267621129
84 0.00824276452143756
85 0.0073445007123501
86 0.00689201005538105
87 0.00658619396440404
88 0.00625258971623298
89 0.0058174332177039
90 0.00547762111452113
91 0.0050070759656703
92 0.0040635761697348
93 0.00311698387951408
94 0.00207991974929507
95 0.00160080420376408
96 0.00114211292216959
97 0.000911266634941448
98 0.000629885597864431
99 3.30663527578121e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999996204523801
1 0.99999210790403
2 0.999976311213333
3 0.999955766124546
4 0.99992502387841
5 0.999874233146031
6 0.999800245855672
7 0.999712384400859
8 0.999598007195671
9 0.999442051661234
10 0.999202970728332
11 0.99895324704403
12 0.998430605699925
13 0.998036686058726
14 0.99750923037465
15 0.997030226001463
16 0.9965037822817
17 0.995176213432191
18 0.993706946539865
19 0.991410173370424
20 0.98871488536614
21 0.984182218822343
22 0.977836942834995
23 0.971050843515642
24 0.961556089811404
25 0.95412569882711
26 0.949253851049459
27 0.946341164878263
28 0.944380704247581
29 0.942556857597126
30 0.941199002623755
31 0.938854396759022
32 0.935723558267315
33 0.929483404558976
34 0.917683085269764
35 0.902422012727065
36 0.884879345432325
37 0.866827780086299
38 0.848426424450324
39 0.839311433383734
40 0.831900655331072
41 0.821951128254337
42 0.807112461364142
43 0.758442574224832
44 0.686058362271686
45 0.560130520015632
46 0.484377117346496
47 0.447615494848423
48 0.432606538352493
49 0.421686626149683
50 0.397209892593249
51 0.36747057362428
52 0.314057849287726
53 0.267230652979585
54 0.245202505072196
55 0.235740454329783
56 0.232958290781084
57 0.229717983487165
58 0.223198247430275
59 0.206289282558975
60 0.184808504702251
61 0.154423027234493
62 0.140948906132217
63 0.137953601106039
64 0.136139707579679
65 0.135734984169368
66 0.135225524585908
67 0.132665344521717
68 0.109448306047434
69 0.077481506529784
70 0.0717235416918024
71 0.0711835389430252
72 0.0709749798591153
73 0.0703610266641997
74 0.062915146570892
75 0.0377739911420963
76 0.0139138899649641
77 0.00770848884662127
78 0.004603475725848
79 0.00358653548249339
80 0.00336430573375451
81 0.00322555990274589
82 0.00301089502702833
83 0.00292271749194612
84 0.00281463770787686
85 0.00261359083725208
86 0.00255333247623446
87 0.00242089109357042
88 0.00219647292866934
89 0.00207624286065454
90 0.00179558191069614
91 0.0016960101733457
92 0.00160680858941853
93 0.0014130047449632
94 0.00128705100403798
95 0.00106715950032494
96 0.000944749260952203
97 0.000649839118799969
98 0.000544808854849098
99 0.000445994541940591
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999984128578367
1 0.999937367212484
2 0.999826644987146
3 0.999687139107179
4 0.999484289311045
5 0.999201256708036
6 0.998511849424964
7 0.997572062784227
8 0.996505439987712
9 0.995238017399173
10 0.993227593796354
11 0.990334315314726
12 0.986093332674729
13 0.980593053357689
14 0.975740245146049
15 0.970942778027304
16 0.963549342443778
17 0.955043490850585
18 0.943149459803636
19 0.931066505389369
20 0.917364526819261
21 0.904162273840183
22 0.861026464270898
23 0.823727533989822
24 0.775130479357546
25 0.711514307810898
26 0.623372057206508
27 0.555191094814796
28 0.456079806734667
29 0.386321341552668
30 0.338684882508955
31 0.298813255320969
32 0.269208734776921
33 0.243052358458837
34 0.206350086333592
35 0.179140832487067
36 0.157425753412966
37 0.147347502726571
38 0.140643602935624
39 0.136353936478201
40 0.133597171076792
41 0.131659850530984
42 0.129446499781849
43 0.126871047969668
44 0.123854046994758
45 0.118894104198946
46 0.112021671385245
47 0.104758550733235
48 0.0985496762357932
49 0.0945522322571257
50 0.0926554184994628
51 0.0906994331243207
52 0.0870084208080414
53 0.0818357661085385
54 0.0769416410938479
55 0.0699356012753782
56 0.0648336521749982
57 0.0625084958729393
58 0.06152827513866
59 0.0605916360088196
60 0.0598308328567036
61 0.0579730858745458
62 0.0568009120390051
63 0.0559445688911504
64 0.0540486417236992
65 0.0502050214217232
66 0.0476385174678644
67 0.0453426539365052
68 0.0424452680453105
69 0.0398573208020426
70 0.0382237638395196
71 0.0347512074134016
72 0.0322308291914605
73 0.0310519744283067
74 0.0295361257605715
75 0.0279926095750444
76 0.0263620358636328
77 0.0253806577569354
78 0.0238271862702366
79 0.0227955279868736
80 0.0223026628721592
81 0.0216010276540713
82 0.0199168499641516
83 0.0191270876463246
84 0.0182202552004506
85 0.0172225510114241
86 0.0157239580896016
87 0.01503969500974
88 0.0146057995562407
89 0.0144568637407673
90 0.0138008833956531
91 0.0122417733367478
92 0.0114301372141244
93 0.0106452172163966
94 0.00842809791972242
95 0.00791336130502989
96 0.00683523117871355
97 0.00507818740850572
98 0.00463708955876885
99 0.00235662939173746
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999981388363104
1 0.999937181261325
2 0.999873650101816
3 0.999773562060186
4 0.999512299937145
5 0.999150147622714
6 0.998633043128756
7 0.998112184964886
8 0.997134758288122
9 0.995508560379138
10 0.993559376750333
11 0.990933727927726
12 0.98833465118171
13 0.986036558986566
14 0.983138177391519
15 0.979610529963063
16 0.97585255320772
17 0.970337316190662
18 0.965536022731372
19 0.959409112035262
20 0.954008842355143
21 0.946150040297224
22 0.937385107924847
23 0.921889059108943
24 0.912535294318348
25 0.901132602090954
26 0.893463490944361
27 0.890791030425811
28 0.887588390931034
29 0.884200168086461
30 0.877101669209527
31 0.868605935168621
32 0.86031742471681
33 0.844752673529909
34 0.823364064807562
35 0.787718057412478
36 0.737684853778451
37 0.635017425010772
38 0.506222868051375
39 0.395502879598752
40 0.345804035113538
41 0.320423766828794
42 0.303294543357599
43 0.291588103425003
44 0.278556007506824
45 0.269441824844836
46 0.255642438678863
47 0.241509427453988
48 0.222552092490706
49 0.204887755258761
50 0.191511250985046
51 0.183420620938264
52 0.176797701075475
53 0.171685687105427
54 0.166832429679532
55 0.163320863466601
56 0.161370272924055
57 0.159221726299469
58 0.157481875481825
59 0.154957333698049
60 0.15174127816351
61 0.148171982837331
62 0.14495719827604
63 0.141907144059243
64 0.13877238282018
65 0.136245709438067
66 0.134340926782154
67 0.131775102078401
68 0.129839888290873
69 0.126073407809603
70 0.120807646629996
71 0.116359781765167
72 0.112626760152627
73 0.110009970384547
74 0.107556788175999
75 0.105585426691217
76 0.10151577697768
77 0.0964664025551864
78 0.0939082587051695
79 0.0903765237150828
80 0.0837192068225475
81 0.0777645837041227
82 0.0762278790169988
83 0.0721419180470806
84 0.0690539961786709
85 0.0670103874027855
86 0.0647407691427805
87 0.0596827212713291
88 0.0532677118560903
89 0.0438806149177985
90 0.0371632654680641
91 0.034194891529527
92 0.0311810981247004
93 0.0258870318122517
94 0.019727150018693
95 0.00829663711944797
96 0.0059996935880495
97 0.00495905530654162
98 0.00400241095931465
99 0.00177443168132583
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991160661843
1 0.999965711329701
2 0.999931551584034
3 0.99982110597687
4 0.999658846125024
5 0.999386342685932
6 0.999136173596644
7 0.998848530261336
8 0.998555528987192
9 0.998119447713825
10 0.997476363808953
11 0.996391232795724
12 0.994847315056767
13 0.992961380679216
14 0.99022473791506
15 0.984585411630641
16 0.973950813268944
17 0.9570648985687
18 0.940124306175972
19 0.923439496365528
20 0.912461333845464
21 0.903832372182114
22 0.893828462505452
23 0.8824238339489
24 0.870139694398218
25 0.855944902602719
26 0.829645282783656
27 0.802788785637605
28 0.761245004929553
29 0.709725113534462
30 0.661889987557309
31 0.619504201084806
32 0.550321278022127
33 0.475500125193704
34 0.400432810816071
35 0.358359116823798
36 0.334538538554443
37 0.321277939355555
38 0.313505708135557
39 0.307262422355196
40 0.302485120763803
41 0.297674812793399
42 0.289906466567674
43 0.28242651537889
44 0.268887758864903
45 0.252675047742872
46 0.23606869283203
47 0.217948281882212
48 0.194693282587578
49 0.179119082631139
50 0.16965534277404
51 0.156786207181206
52 0.14817819967901
53 0.134024943450159
54 0.108112198132007
55 0.0818126581223464
56 0.0586298148259044
57 0.0458157881744186
58 0.0417496943263708
59 0.0397209023693417
60 0.0385495547294838
61 0.037445843794127
62 0.0363533003189048
63 0.0348714941035326
64 0.0336845159964125
65 0.0326850180248859
66 0.0316892751617462
67 0.0310108954375084
68 0.0302283270864004
69 0.028705168773459
70 0.0271132365892622
71 0.0259767401986411
72 0.0251220591382844
73 0.0247577309702596
74 0.0242059607028366
75 0.0236153978072879
76 0.0222353068528956
77 0.0206864992032154
78 0.0193454137277378
79 0.0186210898118027
80 0.0180291806128776
81 0.0168414008342118
82 0.0157159551115903
83 0.0140133683884116
84 0.0125133737595996
85 0.0110629412282368
86 0.0106133803177976
87 0.00950075662978788
88 0.00718901357971174
89 0.00568624472339686
90 0.00503908731294809
91 0.00462789883884727
92 0.00448575955026955
93 0.0042291145050015
94 0.00368482768006808
95 0.00294553144422637
96 0.00264501045218919
97 0.002035259626011
98 0.00136590094121679
99 0.000702837538469221
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994788056783
1 0.999970956304303
2 0.999919048436013
3 0.999772685373073
4 0.999621672790378
5 0.999379468832053
6 0.999082953234793
7 0.998716593277133
8 0.998093430271264
9 0.997087650526163
10 0.995857551956967
11 0.994124513689289
12 0.991949037898417
13 0.989401966413138
14 0.986302141089159
15 0.982341139840198
16 0.977688604629204
17 0.973676539391461
18 0.969967096196299
19 0.968111839779249
20 0.96596330679673
21 0.962933533699289
22 0.958093395993413
23 0.952787933197508
24 0.949823930481752
25 0.944476156957163
26 0.933632017049114
27 0.916552205137917
28 0.891548867465773
29 0.861320870481794
30 0.827758595353091
31 0.787589336517422
32 0.749852240418559
33 0.708935202508571
34 0.659118937978251
35 0.62598991496216
36 0.592740897901943
37 0.557043109229062
38 0.534776421040409
39 0.51026855383394
40 0.496856044784758
41 0.484082190897113
42 0.477638844299258
43 0.472361676833762
44 0.463959347198579
45 0.456993751832344
46 0.449413747912485
47 0.443958796473458
48 0.43915398601372
49 0.430352987670834
50 0.418242295267517
51 0.400974168115244
52 0.386867770200585
53 0.368778659942189
54 0.344745632280383
55 0.321151805645141
56 0.294230777113108
57 0.260347117447001
58 0.219492972806276
59 0.173316925617248
60 0.150787947925149
61 0.143703109629192
62 0.136108708249698
63 0.122350795305468
64 0.115256899523898
65 0.109397083655202
66 0.103999543303162
67 0.100425313173443
68 0.0973935612014823
69 0.0959108200941828
70 0.0935721719236292
71 0.0898388879482981
72 0.0869034866669458
73 0.0847960223659233
74 0.0825605247169985
75 0.0708702538808794
76 0.0596011897677852
77 0.052845901449475
78 0.0469048977622747
79 0.0433052740809755
80 0.0419062138437138
81 0.0412806914645467
82 0.0406890668791928
83 0.0399145239633234
84 0.03733729494481
85 0.0351968032724354
86 0.0284924944959975
87 0.0161231410959358
88 0.0100194148751296
89 0.0082685336237374
90 0.00781184444221355
91 0.00724970234054789
92 0.00680555357129104
93 0.00595815225102942
94 0.00274283139568519
95 0.00215592067410855
96 0.00156871287829233
97 0.00117336439690245
98 0.00102402821311171
99 0.000578071422020557
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999894309493
1 0.999999606067798
2 0.999999384794678
3 0.999998559424649
4 0.999997569213911
5 0.999995433296707
6 0.999992525254322
7 0.999985957360837
8 0.999979404337512
9 0.999968191630582
10 0.999959301777699
11 0.999950473049257
12 0.99993994782718
13 0.999928507701216
14 0.999914015051336
15 0.999885743735463
16 0.99984384334401
17 0.999778472722681
18 0.99970182644132
19 0.999584993237618
20 0.999384549846193
21 0.999057823692592
22 0.998751397755958
23 0.998475761038262
24 0.998211645282894
25 0.998050011718337
26 0.997953407396136
27 0.997835927294651
28 0.997654202341023
29 0.997352682726658
30 0.99704471065304
31 0.996745087107269
32 0.996282423770807
33 0.995870525160527
34 0.995695838880193
35 0.995584410613224
36 0.995351868074334
37 0.994523395632926
38 0.993143329151165
39 0.989546624118651
40 0.981779067652136
41 0.970617164066408
42 0.93072863381832
43 0.841682838968985
44 0.676119875179187
45 0.483637216743609
46 0.327747095259275
47 0.204131286794718
48 0.0880568259054489
49 0.0335720941313067
50 0.013330110328194
51 0.00696471629247948
52 0.00326770739141256
53 0.00171967729185426
54 0.00120079687174691
55 0.00107070200020505
56 0.00102611401379606
57 0.000983136723672858
58 0.00094687087375022
59 0.000932313862638167
60 0.000920226849403676
61 0.000896494870229132
62 0.000864139610069808
63 0.000847932431466048
64 0.000829549150468068
65 0.000797833638589965
66 0.000786228656062453
67 0.000742818408544498
68 0.000704005372331692
69 0.000674080159076228
70 0.000645040421816392
71 0.000607148071270188
72 0.000587125815409889
73 0.000572586069209072
74 0.000559552024738301
75 0.00054390094416324
76 0.000523639839285894
77 0.000484029567810014
78 0.000469322835906704
79 0.00044222236442993
80 0.000421274386166393
81 0.000409754877142305
82 0.000390929457338257
83 0.000379971552563708
84 0.000365415722605989
85 0.000339463256740684
86 0.000305886328288364
87 0.000294223051019561
88 0.000286463433093655
89 0.00025863985129061
90 0.000235427859026155
91 0.000216938396901894
92 0.000207004540303936
93 0.000193719787001276
94 0.000141267234049563
95 0.000137803169116807
96 0.000120047141861274
97 8.13341620998063e-05
98 7.36934665353846e-05
99 4.43910715420322e-06
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999950106401605
1 0.999799839270233
2 0.999448416569949
3 0.998896894789528
4 0.998154765383991
5 0.997008050989907
6 0.995763257954351
7 0.993511883019214
8 0.990561017930571
9 0.986851218570762
10 0.982742973291124
11 0.977651121840822
12 0.971978245949884
13 0.964508180269857
14 0.959250964469274
15 0.949800414193349
16 0.938356907858529
17 0.918236262493314
18 0.898712774835994
19 0.874138076075568
20 0.848491663955001
21 0.82514295946642
22 0.800558711610281
23 0.782157075438409
24 0.772068516177747
25 0.763236277331287
26 0.752576614362776
27 0.740491913130721
28 0.727377241325479
29 0.713801704490756
30 0.702533218669256
31 0.690351400666693
32 0.673068468889825
33 0.649516689309616
34 0.633539265313112
35 0.625310576519983
36 0.621438611567621
37 0.618449504850301
38 0.614355616760718
39 0.610388542204235
40 0.604531021313054
41 0.595451021926898
42 0.588069125432844
43 0.579510107543885
44 0.568959186923859
45 0.548823472180326
46 0.52110775186611
47 0.502596944531879
48 0.488306002320802
49 0.475296785538978
50 0.459886176550847
51 0.444855552713964
52 0.42467754734668
53 0.406869087371653
54 0.383040450803017
55 0.345370493735777
56 0.300150330055019
57 0.281085801430283
58 0.260154586335582
59 0.247371856674477
60 0.23158111802208
61 0.214059283389912
62 0.204976472191383
63 0.19877533993153
64 0.191105753677847
65 0.18423106787944
66 0.171914809503138
67 0.167292100089077
68 0.163422299697546
69 0.157451890268754
70 0.146350704676871
71 0.136774076788934
72 0.129763374828948
73 0.126173265265442
74 0.121937007680293
75 0.117492767988272
76 0.113884219693725
77 0.105457033903807
78 0.0990031324320437
79 0.095983927003075
80 0.0941688791720498
81 0.0904990744244407
82 0.0869216453483245
83 0.0712553893866942
84 0.0670547351272833
85 0.0615586723983069
86 0.0586047995507058
87 0.0571405712556967
88 0.0538896692156996
89 0.0519749254157889
90 0.041380454689533
91 0.0348868688692362
92 0.0314468866162711
93 0.0271515378780206
94 0.0249390558442293
95 0.0194509545031441
96 0.0166698978181506
97 0.013239333546463
98 0.00896087547067692
99 0.007373295130052
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995402035493
1 0.99998755578628
2 0.999973036278782
3 0.999944367188472
4 0.999914262019088
5 0.999872820783541
6 0.999818743627725
7 0.999710357376255
8 0.999580327377694
9 0.999352104059574
10 0.9988422867476
11 0.998028958808101
12 0.997220982361727
13 0.996396504628186
14 0.995504990849466
15 0.99400016319962
16 0.992453556063315
17 0.990979308134544
18 0.989050689574781
19 0.9855672583522
20 0.981550510627932
21 0.977850165807615
22 0.975783955445806
23 0.974643653901969
24 0.974045414029102
25 0.973389337280811
26 0.972788229244788
27 0.971529002588255
28 0.969015199685325
29 0.964779805269101
30 0.960816783167135
31 0.955721575567426
32 0.95162397093175
33 0.947079847829209
34 0.943704508785553
35 0.941296529766774
36 0.935785526540453
37 0.929958598959217
38 0.923907575732317
39 0.919726634806989
40 0.916452341716991
41 0.913720891919228
42 0.909341870504441
43 0.904262216235655
44 0.899348919686369
45 0.895692631528391
46 0.892393642022755
47 0.890673737323821
48 0.889259786251768
49 0.887303391461889
50 0.883735115893424
51 0.875895958853264
52 0.865718691455147
53 0.846701664846633
54 0.817291318173169
55 0.794459221557258
56 0.769660119796037
57 0.724624947484021
58 0.646258795543352
59 0.565964582721838
60 0.451410020988232
61 0.381243210788526
62 0.27053130862065
63 0.18604080561281
64 0.121218187770328
65 0.0369943913804581
66 0.0101214729177774
67 0.00554780439192063
68 0.00461900509253059
69 0.00442394085148732
70 0.00422478265240689
71 0.00391672064622441
72 0.00355749212969775
73 0.00324929080142429
74 0.00299524787129376
75 0.0027091634525787
76 0.00246594510623444
77 0.0023206698371702
78 0.00220869413186435
79 0.00208385616768601
80 0.00197413031667673
81 0.0018240224141907
82 0.00166286678448679
83 0.00142515721585915
84 0.00125217330348392
85 0.00116408666964356
86 0.00108698210417371
87 0.00101893888926733
88 0.000950087066626878
89 0.000878620110470727
90 0.000753526032701044
91 0.000691937550610221
92 0.000596099261126822
93 0.000544681821559782
94 0.000473432372991302
95 0.00038315465019743
96 0.000361116850541257
97 0.000281842564341662
98 0.000179106670357152
99 8.63351947177715e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999973983500572
1 0.999921893402182
2 0.999809548890205
3 0.99952596151577
4 0.999045253658587
5 0.998186402088169
6 0.996988743570074
7 0.996261078685044
8 0.995082204713187
9 0.992942543583997
10 0.988986679304253
11 0.984856632617686
12 0.981446544937819
13 0.978128465859486
14 0.973910345879262
15 0.968749061485952
16 0.962650386053223
17 0.958557466252291
18 0.952868650104472
19 0.947577467741159
20 0.937485632895105
21 0.926245963893848
22 0.910779349684512
23 0.889545698125145
24 0.848297765434901
25 0.77643684551965
26 0.700265199639988
27 0.635219590030184
28 0.58451633406311
29 0.542109997097281
30 0.489208881360025
31 0.434366629130394
32 0.398910332952237
33 0.372329488367588
34 0.35735707722184
35 0.345815526324804
36 0.332557332988827
37 0.319306730607966
38 0.312155467120676
39 0.303370119606382
40 0.289918293666424
41 0.271299527104836
42 0.246699978735479
43 0.234979314021097
44 0.220379938874825
45 0.202493372442953
46 0.179849340576021
47 0.17113934200566
48 0.165521953381717
49 0.160924768923153
50 0.158510498254211
51 0.155056631723044
52 0.149393037235462
53 0.143904624175708
54 0.13890131104952
55 0.133031293834149
56 0.126603421951589
57 0.118391070690191
58 0.111601605183642
59 0.105930189692066
60 0.100919639178261
61 0.0970462972653732
62 0.0936795741784168
63 0.091813540144476
64 0.0870786127241583
65 0.0834177252485672
66 0.0813363982596665
67 0.0796126580879939
68 0.0782179248071727
69 0.07665064301539
70 0.073321431440895
71 0.0707254711427974
72 0.0674185118694028
73 0.065325270975363
74 0.0638124615776059
75 0.0609776338564064
76 0.0586616215400562
77 0.0547802222607287
78 0.0523050054995732
79 0.0492914212035
80 0.0453618380883876
81 0.0434589772268987
82 0.0416367311425
83 0.0392771886601026
84 0.0346322422102481
85 0.031528572427533
86 0.030542689994158
87 0.0267732018175291
88 0.0258603407843676
89 0.0228271736962378
90 0.0204524362418631
91 0.0149997960560115
92 0.0137086806613753
93 0.0125419255068766
94 0.0111857840979915
95 0.00820461157450176
96 0.00765628327417294
97 0.00518220030161895
98 0.00314792043712117
99 0.000521333775311121
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999992196328542
1 0.999973212879081
2 0.999923005589789
3 0.999850068806948
4 0.999699067817461
5 0.99952585358296
6 0.999327500117918
7 0.999126121923139
8 0.998650456985801
9 0.99808099508608
10 0.997451040470128
11 0.996951156800228
12 0.99615975404175
13 0.995263690402717
14 0.993838285511068
15 0.991346596595955
16 0.988116846257027
17 0.984534429912232
18 0.979546638587558
19 0.974147801788848
20 0.966383700416995
21 0.956169837628642
22 0.945241184935201
23 0.935954934460343
24 0.928936443081135
25 0.921425485617001
26 0.908555927569274
27 0.884742074011461
28 0.849128678483432
29 0.810659205378867
30 0.774321053826923
31 0.721443969526277
32 0.668055271413007
33 0.608076845924275
34 0.548844210732529
35 0.522577808370959
36 0.515824381297149
37 0.512028232116407
38 0.508780365565108
39 0.501988307383554
40 0.495824953333825
41 0.48975894712668
42 0.483046547890365
43 0.472118345811495
44 0.460793064610917
45 0.44815735232971
46 0.43389234933848
47 0.412626092623026
48 0.399713825414956
49 0.381247514322103
50 0.359250545135227
51 0.331490427508871
52 0.296014167269013
53 0.24622911643366
54 0.184602776366203
55 0.157262339829375
56 0.142629986946338
57 0.124248391203394
58 0.104531724482203
59 0.0909209697976879
60 0.0818241936220141
61 0.0660761825163899
62 0.0368091122038372
63 0.0255460053901178
64 0.0221922868847258
65 0.0205115946640976
66 0.0187491365596262
67 0.0173996645220519
68 0.0163625145368985
69 0.0158735469387043
70 0.015511639683583
71 0.0149743341930436
72 0.0139788525600213
73 0.0116509728650549
74 0.0110405160045553
75 0.0105956642747165
76 0.0102599679351952
77 0.00989572189817596
78 0.00951268638066802
79 0.00884623653711446
80 0.00729229705317494
81 0.00611653761320238
82 0.00562228668192701
83 0.00515877721011644
84 0.00492965897191894
85 0.00461508395335399
86 0.00433191452016523
87 0.00399745855706502
88 0.00376631088621089
89 0.00340985548752723
90 0.003191078922017
91 0.00311987188044872
92 0.00293897289615583
93 0.00260993286683457
94 0.00236317993429647
95 0.00187405014719978
96 0.0016647781885308
97 0.00142308597826167
98 0.00102476338338326
99 0.000616678217333755
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999165058089
1 0.999997344929602
2 0.999993001101128
3 0.999985286105282
4 0.999974594944394
5 0.99995557921224
6 0.999938098946768
7 0.999919337885704
8 0.999891289205523
9 0.999852447537027
10 0.999803984310638
11 0.999736119471748
12 0.999601430550222
13 0.99942216581013
14 0.999251174948469
15 0.998873894919071
16 0.998495443647608
17 0.997917892184246
18 0.99663912844429
19 0.995982890193905
20 0.99528560829087
21 0.994337080515107
22 0.993775352424804
23 0.992835030785731
24 0.992076702713106
25 0.990704799210203
26 0.988877412462332
27 0.98684588570529
28 0.983811573715609
29 0.976424866938757
30 0.965700074757611
31 0.958297296054668
32 0.948436249981257
33 0.940912519168607
34 0.931325257923589
35 0.924192131556573
36 0.915147060090268
37 0.90575391941419
38 0.892175691592443
39 0.880305602343894
40 0.865199701717119
41 0.843325383520415
42 0.817425077164437
43 0.77716059805675
44 0.734035381726203
45 0.682649342135668
46 0.625698714182742
47 0.571529042147545
48 0.532652252418457
49 0.518054248956387
50 0.498237924333013
51 0.464784474897535
52 0.39157703062346
53 0.347969524750551
54 0.327457362644893
55 0.300489715105512
56 0.267831455312835
57 0.229478447018166
58 0.200260531499069
59 0.186215941370165
60 0.179135431622566
61 0.175234135351934
62 0.173356659262311
63 0.170839781120556
64 0.165420467017764
65 0.157366254432188
66 0.151048641255843
67 0.147522002387278
68 0.140598248711439
69 0.12912280359555
70 0.109427729056907
71 0.0640473368715493
72 0.0340139535787827
73 0.0158770890318246
74 0.0123698223636724
75 0.0111112235580131
76 0.0103413920022914
77 0.00825035886647264
78 0.00632270118586963
79 0.00358013914064169
80 0.00294905155260763
81 0.00285171042328327
82 0.00273002712536284
83 0.00254741352105925
84 0.00222794485687554
85 0.00200453346900294
86 0.00190544437357962
87 0.00174618741382375
88 0.0016573643866294
89 0.00134894927705304
90 0.00100544596868916
91 0.000918487803664019
92 0.000848052473766146
93 0.000695346024289308
94 0.000572305772332851
95 0.000475643483858352
96 0.000352096176721246
97 0.000191915132693606
98 0.000108019356883499
99 -1.59818098717324e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998728188631
1 0.999997110016241
2 0.99999297403612
3 0.999984973365571
4 0.999974581579371
5 0.999956454331404
6 0.999929180570188
7 0.999880024206156
8 0.99980866555093
9 0.999755425457821
10 0.999675008529747
11 0.999513826757693
12 0.999334928350255
13 0.999000512623051
14 0.998632054704051
15 0.997839760901854
16 0.997196500839083
17 0.996741727115944
18 0.996115653729395
19 0.995603406911394
20 0.994951634226791
21 0.994134156809572
22 0.993392097182734
23 0.992649589036149
24 0.991867259864163
25 0.990980446544346
26 0.98959227261984
27 0.987951656753138
28 0.986432918104335
29 0.985109694233127
30 0.983839155310247
31 0.982674606568596
32 0.981507471008072
33 0.98000726246095
34 0.977686340263729
35 0.974178876180423
36 0.969191427702727
37 0.96213882498368
38 0.957969462614322
39 0.95276688987484
40 0.944290376668813
41 0.927159542416213
42 0.895201462031917
43 0.87416584769239
44 0.837770278060863
45 0.792209512511664
46 0.759340043155571
47 0.712231071986804
48 0.633789289670553
49 0.586008183140322
50 0.503069689228569
51 0.400804770941327
52 0.302101995488139
53 0.232571404306563
54 0.198880240946559
55 0.171172737973333
56 0.134769840183182
57 0.107674967478416
58 0.0907755285569274
59 0.0804815103034724
60 0.0685806030066878
61 0.0544162852152225
62 0.046044338145581
63 0.04067368449302
64 0.0336632965889512
65 0.0274564542745058
66 0.0231483419074193
67 0.0203710837206817
68 0.0178488351944239
69 0.0160910263700774
70 0.0133385453274763
71 0.0116794020746452
72 0.0106074512108948
73 0.00990484415830203
74 0.00826993536973693
75 0.00645266632719247
76 0.00560401602119272
77 0.00528764488835761
78 0.00469379674765302
79 0.00396383189687073
80 0.00301539882446402
81 0.00238111586855505
82 0.00218372531962361
83 0.00212969609658155
84 0.00206118574269158
85 0.00202253875574617
86 0.00194726601861457
87 0.00189999365939619
88 0.00179392152590522
89 0.0017305116434395
90 0.00159987997853974
91 0.00150663440213072
92 0.00147267514757013
93 0.00138676700271844
94 0.00136242891476026
95 0.00126157732937573
96 0.00116601487724932
97 0.0011579130981036
98 0.0010515294881467
99 0.000949633292484419
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999989663766
1 0.999999933935524
2 0.999999712848734
3 0.999999502066199
4 0.99999900998444
5 0.999998188405074
6 0.999997769930198
7 0.999996559094981
8 0.99999402882892
9 0.999990749758602
10 0.999985109776427
11 0.999976324698673
12 0.999961280695618
13 0.999945980026151
14 0.999932043192066
15 0.999922048290969
16 0.999906508403552
17 0.999885720599286
18 0.999871809290688
19 0.999838832603782
20 0.99979112260305
21 0.999752142174388
22 0.999703786877636
23 0.99962936248633
24 0.999537927838212
25 0.999413708538255
26 0.99921159763554
27 0.999006777990085
28 0.998834912098556
29 0.998586717463025
30 0.998371880358213
31 0.998218569701595
32 0.99803876155247
33 0.997748954956799
34 0.99729743276896
35 0.996218538300606
36 0.995186466745776
37 0.993899740000735
38 0.991376959799039
39 0.989699593391933
40 0.986911507731404
41 0.983122160359334
42 0.979979176287055
43 0.977540814775938
44 0.976053396578347
45 0.974062038243867
46 0.972418364314213
47 0.971631821518257
48 0.97127348207701
49 0.970787540463236
50 0.969983308666748
51 0.968685884634661
52 0.967288715110026
53 0.965745070973681
54 0.964561718939551
55 0.96380267260909
56 0.962960763877176
57 0.962348385432422
58 0.961723421288452
59 0.961064452671691
60 0.960537673515599
61 0.959935516676644
62 0.958472659592675
63 0.952893039420119
64 0.942352008942143
65 0.920651566734029
66 0.892880652262502
67 0.84877679024259
68 0.698507228845085
69 0.468009034423634
70 0.133404071592563
71 0.0582551934790856
72 0.0381139887275083
73 0.0186261068595698
74 0.0128085094291971
75 0.00857907692027389
76 0.00630771314493849
77 0.00452996895875404
78 0.0031934916584933
79 0.00221679322732734
80 0.00126973590493872
81 0.000686878605643247
82 0.000152310312831477
83 0.000135518001835558
84 0.000131353736970707
85 0.000127211587477181
86 0.000110747847851015
87 5.08246463778454e-05
88 3.25747607502395e-05
89 2.88410573409642e-05
90 2.71825215219822e-05
91 2.21016576841564e-05
92 1.85769656377156e-05
93 1.62250940132708e-05
94 1.4684742122109e-05
95 1.14111149014724e-05
96 8.55402840802088e-06
97 5.50897515724485e-06
98 3.30503124923443e-06
99 -1.95223817325745e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999997888069
1 0.999999994623517
2 0.99999998997355
3 0.999999982416355
4 0.999999961690869
5 0.999999938049141
6 0.999999909743903
7 0.999999872596542
8 0.999999825813066
9 0.999999769306664
10 0.999999660693943
11 0.999999541637189
12 0.999999339562202
13 0.99999905077251
14 0.999998535275108
15 0.999997865442821
16 0.999997223525787
17 0.999996566257507
18 0.999995904750549
19 0.999995157879959
20 0.999993906162291
21 0.999992570028439
22 0.999990596378049
23 0.999987712266238
24 0.999984415006084
25 0.999982037608485
26 0.999979551202475
27 0.999976461836832
28 0.99997286472082
29 0.999968688945005
30 0.999962474627579
31 0.999953918768404
32 0.99994944089941
33 0.999946854948865
34 0.999945234346056
35 0.999944203102638
36 0.999943593927481
37 0.99994226045985
38 0.999939810774515
39 0.999935034821446
40 0.999928707024374
41 0.999922385757545
42 0.999917589250423
43 0.999914120545747
44 0.999908425493086
45 0.999902871945696
46 0.999898545546628
47 0.999895762663635
48 0.999893162952141
49 0.999888812712357
50 0.999882914038115
51 0.999874483873601
52 0.999867774077853
53 0.99986376156772
54 0.999861462612845
55 0.999859531217449
56 0.999857048055867
57 0.999851237788871
58 0.999845131207067
59 0.999838528412439
60 0.999831797987505
61 0.999823005663423
62 0.999808189871221
63 0.999774884263156
64 0.999668481507675
65 0.998866469519867
66 0.995598677186974
67 0.991494302731611
68 0.987352358678492
69 0.985785803730094
70 0.981529230255303
71 0.962144796875616
72 0.910072466471805
73 0.713841297948659
74 0.532135517471184
75 0.47487700811561
76 0.460650738626555
77 0.45922921780082
78 0.458770768240735
79 0.458725224153998
80 0.458715336494804
81 0.458714794263474
82 0.458714752446561
83 0.458714698532047
84 0.458714590775991
85 0.458714510316213
86 0.458714461496331
87 0.458714423595374
88 0.45871435935316
89 0.458714291978012
90 0.45871418452938
91 0.458714144680072
92 0.458714047285604
93 0.4587139952368
94 0.45871392777347
95 0.458713883166684
96 0.458713858439569
97 0.458713798071031
98 0.458713750210394
99 0.458713732273782
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999981337718449
1 0.999951911516105
2 0.999892670329094
3 0.999764665134424
4 0.999633748060222
5 0.999350164692525
6 0.998924908669933
7 0.998298174226716
8 0.996716418065794
9 0.994578461411237
10 0.991563268886405
11 0.988532712332603
12 0.984957244906989
13 0.981973152228853
14 0.978695886119959
15 0.974881528272962
16 0.968506825933323
17 0.960793593723605
18 0.950387325324289
19 0.932316822943698
20 0.901031984128286
21 0.875531960961618
22 0.842013909336377
23 0.820585461297714
24 0.802210259495955
25 0.779547818441569
26 0.755644687703587
27 0.724456799062838
28 0.688909232873927
29 0.638287145871427
30 0.578492528931858
31 0.524309343417907
32 0.485879484721919
33 0.45677983881773
34 0.42341295225614
35 0.38214367738004
36 0.351181879727223
37 0.317764731488735
38 0.299521355589495
39 0.284848501797503
40 0.266493983417206
41 0.250263666025799
42 0.228568390233801
43 0.210639278809451
44 0.193548378206334
45 0.187369898964033
46 0.183648917190462
47 0.17910049857412
48 0.173222109462889
49 0.163926525668158
50 0.152851156246723
51 0.14176674201888
52 0.136271546173819
53 0.131334320803278
54 0.124693603281603
55 0.118272270375908
56 0.113881481458579
57 0.1091217388258
58 0.107348986759054
59 0.106123279661935
60 0.105117003289089
61 0.103861427872668
62 0.101021601951661
63 0.0954018705082868
64 0.0840941635085275
65 0.0729301513744989
66 0.0572294357797825
67 0.0411400621661417
68 0.02987345928234
69 0.0231467179497954
70 0.0208926788617506
71 0.0199440145318437
72 0.0190816188743258
73 0.0185916515208282
74 0.0173631876032592
75 0.0158555198567949
76 0.0150457887760916
77 0.0144727070422218
78 0.0135107772494857
79 0.0127721359993768
80 0.011856911882208
81 0.0104403754953326
82 0.00956621956594419
83 0.00897891324600717
84 0.00859567041048848
85 0.00812102343969143
86 0.00712049719676618
87 0.00661448564457209
88 0.00552298503433652
89 0.00521105713983997
90 0.00505793923111905
91 0.00454260671104701
92 0.00388784153712685
93 0.0032299538119421
94 0.00284927272622226
95 0.00246597175801808
96 0.00215962983687802
97 0.00180538417594754
98 0.000644864741935809
99 0.000308573605602945
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999277940845
1 0.999997709868342
2 0.999993446953448
3 0.999988254124931
4 0.999979422475626
5 0.999969725129289
6 0.999946621590349
7 0.999923016446258
8 0.999857721371019
9 0.999798467477343
10 0.999727975433451
11 0.999663384955066
12 0.999590907771946
13 0.999519429530323
14 0.999421870005448
15 0.999204109652399
16 0.998860744401322
17 0.998419441172771
18 0.998072854639681
19 0.997778141147996
20 0.997298601873104
21 0.996304952312564
22 0.995182310917702
23 0.99375690521417
24 0.992241744742363
25 0.989833154469063
26 0.987550428025624
27 0.985918053400808
28 0.985027562911684
29 0.983983044361923
30 0.982776443518342
31 0.981394015639649
32 0.978964381415459
33 0.976707730640884
34 0.971345908496111
35 0.963308257149622
36 0.95246141149922
37 0.943732544247603
38 0.938015836014133
39 0.933966200830732
40 0.931112942610215
41 0.928877491599142
42 0.926970248502134
43 0.924848911106528
44 0.922078888214454
45 0.918748139381404
46 0.914267544194092
47 0.908709186671161
48 0.893821401576026
49 0.869034513088855
50 0.810916774800515
51 0.732726348570718
52 0.596748161151677
53 0.450789088020093
54 0.351585375390775
55 0.217769164884771
56 0.0962833201056239
57 0.0345672223077129
58 0.0159559890964423
59 0.00770858764155858
60 0.00567631595909768
61 0.00464702609130283
62 0.00421014085875257
63 0.00404672079269249
64 0.00396254978171847
65 0.00383803011164107
66 0.00359068679876661
67 0.00322232540326721
68 0.00306044579777452
69 0.00294947099390964
70 0.00289186906917272
71 0.00286629688281833
72 0.00282679753915367
73 0.00277168603415766
74 0.00273151578283926
75 0.00270156445645262
76 0.00264893320919408
77 0.00245872572849189
78 0.00230955761175749
79 0.00189124449059625
80 0.00170662855541687
81 0.00162772373377148
82 0.00152519596896045
83 0.00142656074935242
84 0.00137310848982344
85 0.00129755846001248
86 0.00122549159214794
87 0.00118104277291779
88 0.00114164322013843
89 0.000691674594889756
90 0.000221329872890401
91 0.000145346791858911
92 0.000123558900098885
93 9.80379020565392e-05
94 8.46320134408908e-05
95 6.83557602046597e-05
96 4.8644413389842e-05
97 3.90689607103872e-05
98 2.6295889405557e-05
99 2.40825957780101e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999994477880476
1 0.999979879478014
2 0.999943784365268
3 0.999900910447029
4 0.999822124486049
5 0.999713420202121
6 0.999590862153824
7 0.999370402804857
8 0.999157548007028
9 0.998863198849454
10 0.998328925592151
11 0.997041780771736
12 0.99564563946507
13 0.993559725515464
14 0.990739939264465
15 0.987177629685416
16 0.982968929938522
17 0.979729887189718
18 0.975950748806362
19 0.971152171056527
20 0.967201994886945
21 0.963953649690741
22 0.95988460417232
23 0.955935888582924
24 0.949533360842908
25 0.942684735040774
26 0.935307764276161
27 0.92914291495769
28 0.924790252627405
29 0.921370502187415
30 0.916488689404175
31 0.911095531947165
32 0.907200659368484
33 0.900722958262974
34 0.888847036115143
35 0.877673690359717
36 0.865522210997708
37 0.857147851843913
38 0.851941806985606
39 0.847525710623576
40 0.841258958240178
41 0.831732329867206
42 0.813825333361121
43 0.798414152405125
44 0.787129810341408
45 0.780534335234083
46 0.776727552790453
47 0.772899523226257
48 0.76534284458633
49 0.761086332804835
50 0.755348558792228
51 0.748080866421331
52 0.739430611033545
53 0.727723166079198
54 0.715217983460716
55 0.69975167946903
56 0.686202278245525
57 0.670283330273166
58 0.629146413437224
59 0.536482023136574
60 0.437298819353422
61 0.288566473178573
62 0.231403590985956
63 0.176319589992555
64 0.150903938784465
65 0.12691169388504
66 0.104546982020405
67 0.0909634534041346
68 0.0862625610696809
69 0.0828466983476903
70 0.0812662926365059
71 0.0808003998611937
72 0.0795968833764021
73 0.0780415683359817
74 0.0745999291724092
75 0.0725155729398934
76 0.0700064430361589
77 0.0619728408083399
78 0.0554791052417844
79 0.0517641061453213
80 0.0492981270583503
81 0.0478280982888051
82 0.0457406473151084
83 0.0447758606094673
84 0.0441249699074362
85 0.0436167143819515
86 0.0416782361319366
87 0.0362244078132822
88 0.0267401110287802
89 0.0229683950612395
90 0.0168330542606006
91 0.0135771887512079
92 0.0119814998516489
93 0.0108277646972301
94 0.00934864099209059
95 0.00152911469344793
96 0.0013135158567114
97 0.000862929651514391
98 0.000404384496758876
99 -9.50843160463173e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999983026639596
1 0.999922670013322
2 0.999804693339121
3 0.999712831710395
4 0.999473206016502
5 0.998921775305526
6 0.998346763542351
7 0.99752764448645
8 0.996706145524591
9 0.995581833639398
10 0.992672867322589
11 0.985219091109241
12 0.976649900912237
13 0.967722699740677
14 0.957136809954451
15 0.942434400007392
16 0.926881195577287
17 0.905152974175794
18 0.885238434005571
19 0.873387952742851
20 0.859712851383947
21 0.843984068219753
22 0.828609549922512
23 0.804704080218649
24 0.786312892210057
25 0.771028818591265
26 0.744981127366895
27 0.717940143885099
28 0.693697411895294
29 0.664452407655812
30 0.643712557566164
31 0.624554500284884
32 0.59759115525631
33 0.567701314501313
34 0.554194567675948
35 0.544701723880434
36 0.537153724531543
37 0.526051173090657
38 0.515441049111939
39 0.510454707315385
40 0.507892824420379
41 0.503484214854942
42 0.495703930592461
43 0.481904454241328
44 0.447629676918959
45 0.391042312587879
46 0.32988940024281
47 0.265852079749265
48 0.223147181261705
49 0.202520331511967
50 0.186154065207097
51 0.163876079935702
52 0.150070671319083
53 0.143900840674867
54 0.137546205863966
55 0.126065635199564
56 0.112252423938842
57 0.108029640141886
58 0.106222100849676
59 0.104496712532294
60 0.101853244457756
61 0.0957478628257065
62 0.08966460347673
63 0.0872426707761087
64 0.0859246219023258
65 0.0822549524041525
66 0.0692684211301415
67 0.056276247904432
68 0.0523173741581346
69 0.0488811500838081
70 0.0396810876703824
71 0.0306908866788996
72 0.0236098758266001
73 0.0214229065108719
74 0.0204426641082727
75 0.0197330512775763
76 0.0190697541779911
77 0.0184226820489868
78 0.0173058602186065
79 0.0164809763205943
80 0.0154160817342993
81 0.0147934418030783
82 0.0140511360928359
83 0.0134471389111809
84 0.0126144798860105
85 0.0111950108109495
86 0.0103090094761279
87 0.00996354564790541
88 0.00960867894402528
89 0.0088471264728569
90 0.00782407135204782
91 0.00692723518079042
92 0.00520558014330985
93 0.00465293860389375
94 0.00417141030376103
95 0.00324368197531797
96 0.00265982538043515
97 0.00206962306609859
98 0.00121263004803412
99 0.000641885005594251
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999340023736
1 0.999997705493458
2 0.999994614539179
3 0.999989484995113
4 0.999983412726342
5 0.999975446589953
6 0.999959539436242
7 0.999938397605771
8 0.999910923861996
9 0.999882623287007
10 0.999835882015132
11 0.99978034044007
12 0.999697993369875
13 0.999545952996256
14 0.999424917716263
15 0.999323126002736
16 0.999258095011595
17 0.999173160805489
18 0.99902957794663
19 0.998860775079221
20 0.998581780063807
21 0.998376718482677
22 0.998105647108325
23 0.997712050653026
24 0.997406040428969
25 0.996705987286259
26 0.995907238786726
27 0.994558784629886
28 0.993430617678189
29 0.991554313584765
30 0.990550569646988
31 0.989238177337377
32 0.987791445888045
33 0.985749631343044
34 0.98356818990993
35 0.979554256158258
36 0.974588405219741
37 0.966732617907482
38 0.958868810444189
39 0.946813227947579
40 0.92708746743776
41 0.910378570062784
42 0.897852450848877
43 0.890035010647838
44 0.884720043104545
45 0.879695875643388
46 0.877363335690454
47 0.874760516924007
48 0.870357606991522
49 0.866164398394672
50 0.860067774864644
51 0.853220832330281
52 0.847200716664305
53 0.838954693457585
54 0.819537656576954
55 0.764108532654689
56 0.646462048124552
57 0.520178957751569
58 0.298300978925534
59 0.117777957683017
60 0.0555307073556147
61 0.022438714807559
62 0.0079111670550103
63 0.00460198887082975
64 0.00379670452164407
65 0.0034993127809045
66 0.00312829403941242
67 0.00288647771953579
68 0.00253557326117262
69 0.00228582142229116
70 0.0022035570821925
71 0.00210898409752064
72 0.00195197501739426
73 0.0017395006137607
74 0.0016370739034525
75 0.00151579477978717
76 0.00130949125452167
77 0.0010803578546206
78 0.000918696955721817
79 0.000854987700812128
80 0.000799762136343886
81 0.000744234491445074
82 0.000642897027506301
83 0.000482206899764627
84 0.000448214801490555
85 0.000413305996317361
86 0.000386175793000353
87 0.000357842855105984
88 0.000314319816192826
89 0.000291087230227961
90 0.000259673610699788
91 0.000222678212591904
92 0.000174706422599995
93 0.000138197133425104
94 9.83099398364311e-05
95 7.69910683092468e-05
96 5.76980218598051e-05
97 5.0852596841758e-05
98 3.84720722371586e-05
99 1.90120455676564e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998308702407
1 0.99999491516556
2 0.999984621475416
3 0.999970380519905
4 0.999956413197489
5 0.999929102722223
6 0.999891836698055
7 0.999825757744558
8 0.999714668512751
9 0.999525024189504
10 0.999303330300382
11 0.998750712378206
12 0.998194320445704
13 0.997635144451032
14 0.996960248069864
15 0.99577953397534
16 0.993939822197757
17 0.992028877365906
18 0.989985656747547
19 0.988497709077713
20 0.986611596989563
21 0.984810943809385
22 0.981033776971377
23 0.975841300950218
24 0.971133474827822
25 0.966233778845719
26 0.960705984092756
27 0.954844860572514
28 0.948705280295994
29 0.941895913056875
30 0.935211267949653
31 0.929486090498446
32 0.9236239534478
33 0.918425666670083
34 0.913797712400758
35 0.909684217063785
36 0.905449575908364
37 0.899104925996734
38 0.888599085100033
39 0.879098615834943
40 0.865302038377148
41 0.848922740534926
42 0.829039768883116
43 0.810378407480441
44 0.786626128895514
45 0.775377562436871
46 0.764947294003795
47 0.75598950810816
48 0.748015212398872
49 0.737881470568771
50 0.723455841022188
51 0.707077565871558
52 0.689875990207564
53 0.662572239308988
54 0.636424584592149
55 0.613280742841552
56 0.601499662286459
57 0.592596317405725
58 0.584623845781717
59 0.576159418906284
60 0.56999467002947
61 0.559049474790007
62 0.547668053240264
63 0.539854201502996
64 0.535493395200227
65 0.524184806925261
66 0.507214438929776
67 0.499859592501059
68 0.493006181561934
69 0.486989746602403
70 0.474641753752063
71 0.469072392892781
72 0.465958877751134
73 0.464260404698559
74 0.46149530837599
75 0.452549938105603
76 0.437263173301623
77 0.380158494205691
78 0.305346970391916
79 0.257813184095333
80 0.247055827952371
81 0.22403772865691
82 0.200648252360893
83 0.162744291343345
84 0.106930132814785
85 0.0566014788744605
86 0.054260216410771
87 0.0536636087863742
88 0.0529549691304464
89 0.0501834049701725
90 0.0462895215628796
91 0.0372255962786091
92 0.0273461372284772
93 0.00609856461547113
94 0.000332915437069265
95 0.000224634583976685
96 0.000169960399933531
97 0.000117510974264552
98 5.45960353073854e-05
99 -1.45211194459633e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999922006322
1 0.999999502482824
2 0.999998187436679
3 0.999995945469489
4 0.999992530140396
5 0.999986423924139
6 0.999977164617595
7 0.999968041864057
8 0.999957494713556
9 0.999948701668643
10 0.999935580231809
11 0.999915379077168
12 0.999880130176762
13 0.999847487200386
14 0.999789022258191
15 0.999726034726978
16 0.999617104073198
17 0.999518904535498
18 0.999427527270924
19 0.999270228472653
20 0.999030551841838
21 0.998841868968614
22 0.998541990906798
23 0.998250344235619
24 0.997640927908055
25 0.997377902869181
26 0.99717959037016
27 0.996999269825046
28 0.99671990210753
29 0.996375764429712
30 0.996011697060245
31 0.995644299502088
32 0.995221784377689
33 0.99458697127521
34 0.993962872239785
35 0.993400442416292
36 0.992766774617057
37 0.992131368372245
38 0.991514835096584
39 0.99074283611124
40 0.989800506183692
41 0.988637933285265
42 0.986292297088049
43 0.984071197813824
44 0.978935047253265
45 0.974155908046257
46 0.965317472318176
47 0.957861972168995
48 0.948346143468581
49 0.927859227620862
50 0.881656481982544
51 0.75982294030166
52 0.675563575149342
53 0.583257507035915
54 0.513961472407969
55 0.488468938017314
56 0.448008766396551
57 0.382267676316921
58 0.309383990243286
59 0.249893812039424
60 0.200943667101874
61 0.123854497627151
62 0.0625014676478224
63 0.0457938527569021
64 0.0268203445409681
65 0.0224815570042814
66 0.0130379419151406
67 0.00786567609197781
68 0.00652567546141654
69 0.00561899444155422
70 0.00450162080696995
71 0.00300440499309814
72 0.00172436642845237
73 0.0011441541086439
74 0.000723687926842189
75 0.000658812451811876
76 0.000630622101864189
77 0.00048734659457278
78 0.000390116969958788
79 0.000353236771593319
80 0.000292285758728641
81 0.000270744926777487
82 0.000258153059098064
83 0.000242258128100249
84 0.000225718877950123
85 0.000193660364638276
86 0.000179091637345721
87 0.000165774086787452
88 0.000152680664335142
89 0.000139833912347851
90 9.70116170217427e-05
91 8.5390520054981e-05
92 8.06122305308374e-05
93 6.25873963300856e-05
94 2.57044519204434e-05
95 1.88035289830235e-05
96 1.35968036808212e-05
97 9.35362401639522e-06
98 5.42299001857575e-06
99 -3.83625011206581e-09
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999986602766268
1 0.999954307666264
2 0.999882844672417
3 0.999757944094148
4 0.999507564578455
5 0.999283653007105
6 0.998998355806572
7 0.99844264447128
8 0.99778534134477
9 0.99680498974447
10 0.995884456401262
11 0.994160891774684
12 0.991599896645024
13 0.988752849374911
14 0.985431642316181
15 0.982089982274743
16 0.977849251728016
17 0.972942386305423
18 0.970247411570144
19 0.966628564416047
20 0.961969523038899
21 0.954522599243764
22 0.942225546273168
23 0.933618938747589
24 0.92711801623209
25 0.921645359502619
26 0.914525197380331
27 0.903998278517736
28 0.891118635554055
29 0.874321046168565
30 0.856552797480211
31 0.845826226258443
32 0.832722552098358
33 0.819298217625197
34 0.797186902734708
35 0.773603751626215
36 0.754874295857029
37 0.735625085029887
38 0.717266211184912
39 0.697709276802065
40 0.686119878440637
41 0.672978279200812
42 0.661359397038905
43 0.647476975584911
44 0.641559384410379
45 0.638233994669264
46 0.632945608773522
47 0.622581526286347
48 0.611980610293148
49 0.601637066024033
50 0.590993547860655
51 0.585660342119599
52 0.57885117027175
53 0.565834930951218
54 0.541268789130043
55 0.515344397194761
56 0.5000490838307
57 0.48825331428859
58 0.469401373872526
59 0.449784980011439
60 0.439484463431763
61 0.431231653446222
62 0.423876698753209
63 0.417305470571841
64 0.412126411212721
65 0.40494229368759
66 0.390979658434967
67 0.375024705522373
68 0.366054423459555
69 0.360679736109025
70 0.358320272395332
71 0.356747629988939
72 0.3556097620799
73 0.351173393025238
74 0.340289109421903
75 0.31833994685819
76 0.262682325197192
77 0.240057229047321
78 0.230921970005174
79 0.178598268012842
80 0.0920536431043618
81 0.0707269592606676
82 0.0664783744998862
83 0.0641618205283472
84 0.0582441583543565
85 0.038174168181783
86 0.0149419283600438
87 0.0100528129509671
88 0.00878101761870714
89 0.00647909127671128
90 0.00465030783065312
91 0.0040508788040996
92 0.00311587083352936
93 0.0025211719731255
94 0.00214000732076261
95 0.00167327865319645
96 0.00114804579554514
97 0.00072729102026431
98 0.000716720858637622
99 0.000345992695358518
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997986646286
1 0.999993889330539
2 0.999981832509996
3 0.999972761591488
4 0.999951230608172
5 0.99991048445805
6 0.999850176086729
7 0.99975938200527
8 0.999565738967357
9 0.999417166304163
10 0.999247692218131
11 0.99906146431942
12 0.998801115592103
13 0.998515673628808
14 0.998001961254729
15 0.997213907588642
16 0.996396675864382
17 0.995284825823279
18 0.994388645106224
19 0.993043905218232
20 0.992088126037596
21 0.990891013764595
22 0.989104264545734
23 0.98753913934927
24 0.985769111226446
25 0.98455793923911
26 0.983111890833815
27 0.981835960550616
28 0.979428475691381
29 0.977342159531247
30 0.975508738325814
31 0.971919250255007
32 0.967057715174528
33 0.958215054009558
34 0.938602546085348
35 0.899981049998373
36 0.835326831432149
37 0.755368814443432
38 0.693919659968887
39 0.64302371239361
40 0.605739951890822
41 0.587591675314842
42 0.570821224137399
43 0.539799592872364
44 0.519000857991492
45 0.489061996477408
46 0.411934958013078
47 0.307873331193575
48 0.173737363698866
49 0.107036714036387
50 0.0713780636812539
51 0.0544676521583477
52 0.0411836939862297
53 0.0352305496410797
54 0.0328108011551673
55 0.0310711984813666
56 0.0302203043413968
57 0.0292272486161602
58 0.0284630965412433
59 0.0279068148852617
60 0.0271145428063
61 0.0265078553826719
62 0.0255997605608576
63 0.0246211146422063
64 0.0241656953670726
65 0.0238525326890067
66 0.0233020226092675
67 0.0223308516347454
68 0.0215712287330657
69 0.0209200495581386
70 0.0203029912337007
71 0.0194078791620107
72 0.0190086436265794
73 0.0184350654532421
74 0.0175895988259413
75 0.0167678860486384
76 0.0164241556614233
77 0.0157345721729829
78 0.015066293119753
79 0.0140612411277638
80 0.0137986082597481
81 0.0128006285880779
82 0.0120818379722467
83 0.0115743266972368
84 0.0112440063306812
85 0.0107211780961657
86 0.0103231813984896
87 0.009778116305727
88 0.00765800627734556
89 0.00676305569144479
90 0.0060637343690997
91 0.00563806177728414
92 0.00501735330689142
93 0.00412678045913658
94 0.00384605306637052
95 0.00286247671537915
96 0.00267538844495568
97 0.00148307696629728
98 0.000733826159779384
99 0.000572401840601835
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998919256097
1 0.999997293027234
2 0.999992102572299
3 0.999986911884647
4 0.999972395983578
5 0.999957668357146
6 0.999932886981687
7 0.999893256012107
8 0.999840805186343
9 0.999780391062906
10 0.999715205204244
11 0.999593462073188
12 0.999464111767196
13 0.999280571541436
14 0.999076052948248
15 0.99887770854539
16 0.998609535524098
17 0.998358255022774
18 0.997933194641122
19 0.997520552095849
20 0.996728291077047
21 0.99481185691835
22 0.992079091358567
23 0.989069576954886
24 0.985561097249886
25 0.982021818201665
26 0.976855386159838
27 0.970880736966048
28 0.965793626050402
29 0.957156940835508
30 0.951152208378737
31 0.946627289667674
32 0.943283551263155
33 0.941190784609452
34 0.939779570707039
35 0.938217583081366
36 0.936712289766188
37 0.93513090635331
38 0.933487024180275
39 0.931962381238717
40 0.929705580048502
41 0.924857784957231
42 0.91985454157612
43 0.908945471710201
44 0.891365072693315
45 0.869021747360034
46 0.808476949706422
47 0.705116779657419
48 0.624063846538066
49 0.50134356219088
50 0.369637204386396
51 0.258541065322533
52 0.140174661447065
53 0.0847119575951047
54 0.0581243002296981
55 0.0418542946281569
56 0.0246616412299052
57 0.0167290441181541
58 0.0128128529581181
59 0.0115501527273853
60 0.0107545937771238
61 0.0103463226146821
62 0.00988742353009227
63 0.00924765016867065
64 0.00820563804794395
65 0.00725190626314653
66 0.00643389739734114
67 0.0058542505201164
68 0.00494342131915772
69 0.00418413115728345
70 0.00379573027146659
71 0.00360591891366182
72 0.00347529258696441
73 0.00327405870337257
74 0.00301281439893974
75 0.00259915661497705
76 0.00228574576226251
77 0.00219219379090895
78 0.00212216503536968
79 0.00204485880201038
80 0.00188469976614916
81 0.00139941385336984
82 0.000884727792641974
83 0.000796571763317361
84 0.000688951131058983
85 0.000619907382741403
86 0.000572172018012875
87 0.00054146253440622
88 0.000513343778165267
89 0.000476063087004112
90 0.000444605898486732
91 0.000394750545081284
92 0.000325294673316199
93 0.000220248262292735
94 0.000182437887095445
95 0.000137312722449163
96 0.000107389010975527
97 6.46808245369832e-05
98 4.54209923087135e-05
99 -9.84882058565075e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999991656351473
1 0.999973632596605
2 0.999948099560823
3 0.999913112356559
4 0.999826096935201
5 0.999716995093134
6 0.999593055816065
7 0.999395444132712
8 0.99910801164461
9 0.998808568210415
10 0.998459510718521
11 0.997873025067992
12 0.997058954524884
13 0.996319121270371
14 0.995517452308307
15 0.994565237605258
16 0.993466867322318
17 0.992155230708795
18 0.990023994648609
19 0.986587073208472
20 0.982909362303672
21 0.97416150075145
22 0.962138053202902
23 0.948140085155739
24 0.92774145089307
25 0.891172348566931
26 0.807034201390532
27 0.704475803804026
28 0.574355554481185
29 0.373649809363115
30 0.258397853512374
31 0.199044261248981
32 0.16843227650198
33 0.13078082755907
34 0.0996907150440156
35 0.0847923487448568
36 0.0686057878130333
37 0.0558932539095981
38 0.0508030869444616
39 0.0483348091233723
40 0.0465365456696005
41 0.0453167804761547
42 0.0442771075063594
43 0.0427986252822223
44 0.041179350705326
45 0.0399007091819726
46 0.0384565592786142
47 0.0372148385552333
48 0.0349781745551931
49 0.030741035698278
50 0.027761385885059
51 0.0264197207248144
52 0.0252668250984035
53 0.0243103389893322
54 0.0234907015709253
55 0.0226363695014603
56 0.0218784931442735
57 0.0209120340937285
58 0.0200171769521456
59 0.0189524742550595
60 0.018330360871475
61 0.0175504697245175
62 0.0168536688447084
63 0.0163384656329942
64 0.0152871970714543
65 0.014029476404209
66 0.0133213283658429
67 0.0128620443464265
68 0.0125081427035804
69 0.0121345998920556
70 0.0117944715327255
71 0.0113859032583485
72 0.0108383628244777
73 0.0104686758168638
74 0.010296182656087
75 0.0099942473359615
76 0.00963934270556863
77 0.00925404667435418
78 0.00901950580856452
79 0.00862886306667708
80 0.00833475462092868
81 0.00804872619053985
82 0.00763137955825252
83 0.00717924206678752
84 0.00676827324136345
85 0.00633723551064987
86 0.00602200265356346
87 0.00572454242830109
88 0.00540494382508855
89 0.00504034124832156
90 0.0049045915909375
91 0.00439974082126714
92 0.00412218677971019
93 0.00353514994284951
94 0.00311421903614684
95 0.00252402832623297
96 0.00227483892544841
97 0.00183305577474258
98 0.00109681375378051
99 0.000762510702624939
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998574409325
1 0.999993444748864
2 0.999986303937337
3 0.999975409072888
4 0.99995803596103
5 0.999922803348129
6 0.99987568473176
7 0.999825526457827
8 0.999759825062279
9 0.999633879922751
10 0.999437179532873
11 0.999167140825289
12 0.998857032646425
13 0.998572915887878
14 0.997905459429072
15 0.99630905093636
16 0.994086952053872
17 0.992607538811261
18 0.990873174659596
19 0.988521306263683
20 0.985614382893026
21 0.982533950273004
22 0.979980441508464
23 0.976197746003432
24 0.970895618809379
25 0.96677091103488
26 0.962540017189935
27 0.959933256621477
28 0.957111889775144
29 0.952630209974352
30 0.947937536924429
31 0.943530048309141
32 0.938068539264939
33 0.931343698595916
34 0.918142850668597
35 0.895871928182362
36 0.887684120016273
37 0.875125173590739
38 0.856265062149923
39 0.842698534326616
40 0.827981946707479
41 0.800544476496218
42 0.718817102747134
43 0.639158765112615
44 0.591636606879354
45 0.540855872421722
46 0.489990287684487
47 0.441889022109676
48 0.397154756056235
49 0.373672069436098
50 0.349469269003184
51 0.313752754300121
52 0.264843304213333
53 0.224323828349218
54 0.151138550755252
55 0.0780652132454207
56 0.0538059714364564
57 0.048856818008805
58 0.0460835798169759
59 0.0446348014158496
60 0.0429842386199644
61 0.0426850959088414
62 0.0424239088234973
63 0.0418100762332036
64 0.0413247289111484
65 0.0409576129829057
66 0.040624310140056
67 0.0401514931341769
68 0.0395274544853168
69 0.0385277969367279
70 0.0359370417196584
71 0.0262964508722559
72 0.0139668769702943
73 0.00895420108417731
74 0.00578600213329798
75 0.00458814757760276
76 0.00438359270843411
77 0.00405753503918992
78 0.00379133181214984
79 0.00362584742955985
80 0.00356264849752843
81 0.00334453820006628
82 0.00314157550655828
83 0.00292108721506584
84 0.00278305611950759
85 0.0024022701221965
86 0.00230064788499728
87 0.00211178037733554
88 0.00185734173689487
89 0.00164505492487089
90 0.00155368514462304
91 0.000946941413075438
92 0.000456910559719366
93 0.000291125579868257
94 0.000238073184649356
95 0.000180748493317367
96 0.000129656865692229
97 4.00534036766731e-05
98 2.39818560484766e-05
99 3.01024950296797e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999996132017054
1 0.999990396927141
2 0.99997304483746
3 0.999939136995296
4 0.999885202054384
5 0.999799338755302
6 0.999719739685929
7 0.999608979015519
8 0.999482554662902
9 0.999320936311143
10 0.99916180168418
11 0.998935258228896
12 0.998634069759035
13 0.99811164638574
14 0.997449721328961
15 0.996504268253278
16 0.995424708718041
17 0.99436273920043
18 0.992760161046839
19 0.991428264893686
20 0.989651854578274
21 0.987026697074002
22 0.982994437370577
23 0.978004391754105
24 0.972014260186211
25 0.965499700125469
26 0.956509495906279
27 0.942236019612531
28 0.926311136745359
29 0.912663449840656
30 0.898238234194762
31 0.888613987253324
32 0.879604325160605
33 0.872863556065567
34 0.870758584346613
35 0.867778764448585
36 0.863680138327722
37 0.857648316961257
38 0.849594070398199
39 0.830792638438768
40 0.81502049016194
41 0.7949304940631
42 0.764819547952836
43 0.717423256328592
44 0.657307152483541
45 0.584310766865483
46 0.491254287411907
47 0.318951627245067
48 0.193680753519581
49 0.0898535682681335
50 0.0568676970788201
51 0.0404184921158617
52 0.0282505706491408
53 0.0217861312955003
54 0.0190953593337178
55 0.0174170259394644
56 0.0163117510855919
57 0.0154067196738185
58 0.0139209783551879
59 0.0123658037459372
60 0.0114834557421664
61 0.0110769184079537
62 0.0108461550756192
63 0.0105165624450458
64 0.0102762303890955
65 0.00989077685528653
66 0.00951864612950373
67 0.00892913507235975
68 0.00842954871318569
69 0.00812571248616324
70 0.007630907973814
71 0.00715013213597376
72 0.00687559608845829
73 0.00657388319660101
74 0.00631900279494762
75 0.00613523340605674
76 0.00596860489325249
77 0.00574054619989425
78 0.00546632919381744
79 0.00522325115113051
80 0.00502220030896135
81 0.00460710301513309
82 0.00443786829304053
83 0.00386373712693056
84 0.00357841993859407
85 0.00340119101591994
86 0.00328113264469853
87 0.0029877010887048
88 0.00282893024125185
89 0.00254375623922234
90 0.00240328001760153
91 0.00231461734894643
92 0.00204245268570476
93 0.00184818314299805
94 0.00146316603464243
95 0.00121717185403284
96 0.000919408740313731
97 0.000636865817827084
98 0.000608253320578979
99 0.000325176961179014
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999472043181
1 0.999997862376345
2 0.999995601487061
3 0.999991969642383
4 0.99998765056803
5 0.999977770030142
6 0.999958706067748
7 0.999929077129706
8 0.999891982713638
9 0.999854496280982
10 0.999824857361342
11 0.999779280570417
12 0.999710113603975
13 0.999615984097543
14 0.999512254570028
15 0.999380878403169
16 0.999254499229654
17 0.999127530432506
18 0.998989735009816
19 0.998833564666581
20 0.998681242546647
21 0.998563374416415
22 0.998441680949818
23 0.998333335205217
24 0.998156921688175
25 0.997920415491622
26 0.997558312759092
27 0.997109865301872
28 0.996673136545067
29 0.996199059080642
30 0.995618198650314
31 0.995269210435671
32 0.995069113115877
33 0.994700828480505
34 0.994375872839189
35 0.994050998323544
36 0.993779977308601
37 0.993325077402081
38 0.992279342016322
39 0.991116982463351
40 0.989422478462159
41 0.986365633739077
42 0.978185519085467
43 0.96577471861341
44 0.948392095526293
45 0.901061556315938
46 0.77224784377474
47 0.65818060752713
48 0.540102498854331
49 0.285052364980022
50 0.141757217942104
51 0.0760358029271044
52 0.0530919653110375
53 0.0303043527737741
54 0.0179103767918432
55 0.0131151029065526
56 0.00921877041785828
57 0.00613504063336119
58 0.0042557341976063
59 0.00369753231199007
60 0.00338190326869055
61 0.00312008888238668
62 0.00296534643969974
63 0.00289284698614943
64 0.00276877771030166
65 0.00266383917960225
66 0.00257161729649736
67 0.00245685451660168
68 0.00233130299461868
69 0.00208604260830332
70 0.00178101940429458
71 0.00162074446180748
72 0.00152021638114292
73 0.00137040652072874
74 0.00128161808843261
75 0.0012104808928008
76 0.00108252741959097
77 0.001016504641025
78 0.000950436839540164
79 0.000920874920756792
80 0.00081839915994954
81 0.000762059813021965
82 0.000740816128529989
83 0.000714914846793338
84 0.000672932648986658
85 0.000634577586947094
86 0.000597577734711781
87 0.00054363339833648
88 0.000465208039514369
89 0.000432734307698737
90 0.00039954980014017
91 0.000317538576155271
92 0.000277398494923593
93 0.000237720281181075
94 6.72370699842329e-05
95 3.4933559235876e-05
96 2.81726264641808e-05
97 2.05928083550899e-05
98 8.96803563319668e-06
99 4.10724316284086e-10
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99997136505216
1 0.999897766648168
2 0.999820680497908
3 0.999687807745589
4 0.999458208648498
5 0.99917685100792
6 0.99885539058258
7 0.998543949324093
8 0.998049553911525
9 0.997603079437177
10 0.997160912961176
11 0.996332927217306
12 0.995124499126886
13 0.993595708844076
14 0.991865420377267
15 0.988655620039457
16 0.982296378413346
17 0.973055796424463
18 0.958350525396559
19 0.940485693763473
20 0.921422643279757
21 0.905467551349976
22 0.89070012011764
23 0.875937209108609
24 0.859317996070335
25 0.845819924934631
26 0.832890795723759
27 0.825147217681953
28 0.818645938577927
29 0.812241689478225
30 0.806581728628129
31 0.797687539701498
32 0.78952496920716
33 0.782056400766033
34 0.768111852054271
35 0.755154036015694
36 0.72977258430255
37 0.685976178186947
38 0.589596300936263
39 0.456322501741866
40 0.36454236848721
41 0.339393853354428
42 0.329679715809844
43 0.324420784626696
44 0.321733467716044
45 0.319437098932401
46 0.317455024052419
47 0.315740529629771
48 0.313787490404268
49 0.312110139959979
50 0.310023429893253
51 0.307014817943025
52 0.294189497526771
53 0.266398586812398
54 0.237374472879123
55 0.190133053321955
56 0.144234569386324
57 0.0996075998748173
58 0.0703214311116683
59 0.0498850189094565
60 0.0446070587223774
61 0.0418601788213166
62 0.040440289188922
63 0.039207932242297
64 0.0377350429067383
65 0.0370089778243522
66 0.0354422987213548
67 0.0343549125327948
68 0.0332845619723673
69 0.0324284412548982
70 0.0317971398958731
71 0.0305434387885128
72 0.0299084849308164
73 0.0292232799367028
74 0.0282625948488079
75 0.0278394296853963
76 0.0272436143265972
77 0.0265484627389446
78 0.0258489249795861
79 0.0247726518706643
80 0.0235491869021148
81 0.0222693063100097
82 0.0213092537046318
83 0.0202325344047398
84 0.0195598039136094
85 0.0193634528938273
86 0.0184842927961666
87 0.0172280982722162
88 0.0160143809861598
89 0.0150053755034734
90 0.0138745787476633
91 0.012618676561455
92 0.0112598242511017
93 0.0101038203571055
94 0.00926139703981469
95 0.00783484368940208
96 0.00638390308929416
97 0.00511075576670774
98 0.00313798029347248
99 0.00188634536491746
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999427101086
1 0.99999745342027
2 0.999993065927571
3 0.999986037897479
4 0.999978541557351
5 0.999961171226723
6 0.999938354087854
7 0.999909018210465
8 0.999862947996277
9 0.999798461521074
10 0.999748820196171
11 0.999696489172313
12 0.99960483531969
13 0.999509312175178
14 0.999364508103143
15 0.999217581939361
16 0.999021419986845
17 0.998812982910128
18 0.998575126787562
19 0.998216493200614
20 0.997911153618967
21 0.997524040935359
22 0.997056056007107
23 0.99641480436161
24 0.995373310890984
25 0.993517101644456
26 0.990824054156511
27 0.987231761099915
28 0.982338478815846
29 0.975038665401416
30 0.967857340084172
31 0.962790365033901
32 0.957752703177026
33 0.952631656395811
34 0.946449598006773
35 0.941794633035159
36 0.934352628907717
37 0.925622858523961
38 0.91290355410674
39 0.896012970676939
40 0.871815889839095
41 0.828885114942182
42 0.769192213805157
43 0.718489545728343
44 0.657918286207634
45 0.609729150324789
46 0.57911717280267
47 0.559266109805497
48 0.5391648241548
49 0.531162397838387
50 0.52441462511145
51 0.519523584856551
52 0.516492964389543
53 0.514663617156435
54 0.513099738452098
55 0.510102230967858
56 0.502966291140978
57 0.498381418922877
58 0.490591415869232
59 0.473013724267551
60 0.462287344038916
61 0.448833223252501
62 0.431202598794491
63 0.417587432562999
64 0.409220020355544
65 0.401678385047114
66 0.386952641414222
67 0.359319333067222
68 0.327953068945104
69 0.307892776850225
70 0.294203483004637
71 0.281385198047973
72 0.277083461007736
73 0.274527409287156
74 0.272812541372775
75 0.266988990855476
76 0.244264638771681
77 0.150720789544153
78 0.031772058357452
79 0.0111033854866072
80 0.00618228601451861
81 0.00332361908416067
82 0.00292284996980821
83 0.00272534386571854
84 0.00234828180626039
85 0.00199250970418535
86 0.00158356511184328
87 0.00139773346572423
88 0.00118811395605617
89 0.00113046723641165
90 0.00103032102593698
91 0.000979322908135233
92 0.000902011761758279
93 0.000715682087692582
94 0.000612097780930629
95 0.000481240399871671
96 0.000397938408937926
97 0.000162127963568989
98 4.43749024834782e-05
99 1.32143137637322e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999140444374
1 0.999997694243473
2 0.999995725904232
3 0.999991672674498
4 0.999986747949527
5 0.999976690923122
6 0.999963038190248
7 0.999940972947588
8 0.999898100322366
9 0.999872792813356
10 0.999820792181384
11 0.999754461886156
12 0.999688569163169
13 0.999604063060528
14 0.999525567416614
15 0.999453989371789
16 0.999329392065004
17 0.999214329072988
18 0.999106916507052
19 0.99892241380397
20 0.998667274456295
21 0.998129210876472
22 0.997536608175219
23 0.996932194367387
24 0.99639821693662
25 0.995959507640675
26 0.995462300856186
27 0.994441756671956
28 0.993709960503207
29 0.99265148436165
30 0.991396147897214
31 0.990105063094923
32 0.98885286854907
33 0.986158243339935
34 0.981944007456973
35 0.973895932683834
36 0.95815581349263
37 0.935233734475998
38 0.919576977100434
39 0.909252207021535
40 0.904103443668445
41 0.89872807565606
42 0.895581900020828
43 0.893251966495705
44 0.890835297115786
45 0.889260837187315
46 0.887363996127492
47 0.882775852773207
48 0.870591919340701
49 0.855726282985593
50 0.784750465026284
51 0.675360542072352
52 0.542164417180348
53 0.428349542442836
54 0.346713055536234
55 0.275718632783506
56 0.259834527891853
57 0.255002403805461
58 0.253789249593379
59 0.253071117507948
60 0.252474157708317
61 0.25084810341945
62 0.245178493500558
63 0.228179388748881
64 0.139183276532808
65 0.0516102462072572
66 0.0234033466795857
67 0.00834800971457494
68 0.00412402858243655
69 0.00300937256602334
70 0.00249611754261485
71 0.00212314412110933
72 0.00196631983019835
73 0.00189718063322684
74 0.00188019945624404
75 0.00185487807668793
76 0.00179296659378704
77 0.0017162148334709
78 0.00165264636000959
79 0.00163454563209276
80 0.00161429786159721
81 0.00158526489902548
82 0.00154767179360759
83 0.00148374809831929
84 0.00143735328525901
85 0.00140569708166045
86 0.00137313790419731
87 0.00132013944043594
88 0.00126251094606153
89 0.00122382730764688
90 0.00120957176922516
91 0.00119047165805761
92 0.00116235059209864
93 0.001142584601879
94 0.00110715968428979
95 0.00109558725601242
96 0.00109445477461392
97 0.00108085940444092
98 0.0010390115232842
99 0.00101648282762623
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999987697620225
1 0.999900374646723
2 0.999689371524039
3 0.999506225932081
4 0.999246436403896
5 0.998712504331784
6 0.998253205993171
7 0.997474835955252
8 0.996550096059494
9 0.995293793716767
10 0.993692432868267
11 0.990687234773548
12 0.985988530162177
13 0.976925574226153
14 0.964486064093179
15 0.94149434547378
16 0.923692092422537
17 0.907665424563467
18 0.895965072532109
19 0.88021425253946
20 0.856885817094314
21 0.825632813353511
22 0.776685628090425
23 0.744919679524766
24 0.726728410353692
25 0.703354261446935
26 0.677971342221138
27 0.65427879867558
28 0.623702257687509
29 0.596317140199424
30 0.574638688346145
31 0.560298318912123
32 0.542836237031852
33 0.519890064389007
34 0.486320088438999
35 0.426110889194301
36 0.384933828526162
37 0.358841565856521
38 0.349335299651859
39 0.3416065313999
40 0.333410888529515
41 0.322963175630255
42 0.304769180593064
43 0.275937939835328
44 0.254105732687032
45 0.248248508074247
46 0.245542258279122
47 0.242596446003311
48 0.237399830774225
49 0.23129021105368
50 0.224395175498722
51 0.214347514003267
52 0.202699967341423
53 0.196146951437894
54 0.188993836823004
55 0.177276564973464
56 0.149659983300198
57 0.105086300571359
58 0.0714757427303336
59 0.0620635083163378
60 0.0577849196906224
61 0.0561967235452904
62 0.0540332543473272
63 0.0530959869249662
64 0.0522267499032649
65 0.0505375484569927
66 0.0479728335815212
67 0.046314717963658
68 0.0446986312263025
69 0.0438238641619149
70 0.0425754552700176
71 0.0409970270785104
72 0.039510832807866
73 0.0380323536835346
74 0.0363607291427032
75 0.03493715293692
76 0.0329974337651279
77 0.0315611866155863
78 0.0303430940791188
79 0.0291279368606648
80 0.0258280864572285
81 0.024669864926784
82 0.0235659573154045
83 0.0221562738060937
84 0.0206937765664133
85 0.0181683973621168
86 0.0169614494883682
87 0.0153511518087134
88 0.0147241687415157
89 0.0135120642365697
90 0.0130742479733778
91 0.0116976262818095
92 0.00934195088911046
93 0.00742031150002657
94 0.0066550307623148
95 0.00576712700061281
96 0.00476910618467927
97 0.00361864901047907
98 0.00192863722604138
99 0.00137136837749594
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999082169659
1 0.999996333657067
2 0.999991645596101
3 0.999982555636744
4 0.999964443038604
5 0.999939442092974
6 0.999919593890632
7 0.999870009055905
8 0.999798520607278
9 0.99971343639873
10 0.999627498743166
11 0.999521081326754
12 0.99936890527615
13 0.999167052001929
14 0.998857660815224
15 0.998431728623472
16 0.998124778175604
17 0.997782066782293
18 0.99746908003689
19 0.997148232344588
20 0.996730430410875
21 0.996087687046954
22 0.995130222654974
23 0.993859838785867
24 0.991804961571054
25 0.989701017797794
26 0.987598290695681
27 0.985790763117701
28 0.983868157595158
29 0.981946922685385
30 0.979784406172236
31 0.976667461191977
32 0.974268767744486
33 0.971892715505717
34 0.969192909525094
35 0.966324005306459
36 0.963202430841242
37 0.960173391758488
38 0.955775206920681
39 0.9527989168821
40 0.948617084126896
41 0.940355881919361
42 0.928172440149697
43 0.910342072321835
44 0.88602633424309
45 0.854474889478645
46 0.799590986219716
47 0.735867253822818
48 0.678396172421838
49 0.635641855018458
50 0.621356062679951
51 0.610312683400027
52 0.598885755776264
53 0.590555906646971
54 0.580792889976553
55 0.568238707239997
56 0.542611685150797
57 0.511809178354329
58 0.430627368978037
59 0.325432728694056
60 0.23294554744903
61 0.134783654297504
62 0.0617420518466473
63 0.0359462011763658
64 0.0193462655829194
65 0.0129047779230838
66 0.00943488076863125
67 0.0072111693221096
68 0.00669282514532185
69 0.00618138388436738
70 0.00587608346234088
71 0.00573623645863993
72 0.00544976386721618
73 0.00516386633192207
74 0.00469674856877943
75 0.00450883195016919
76 0.0043872090265254
77 0.00418284026449568
78 0.00412361315751385
79 0.00396302805570172
80 0.0037783650158013
81 0.00344401444547132
82 0.00312096509157573
83 0.00300440382073322
84 0.00262048140888508
85 0.00231348832248612
86 0.00200704599123569
87 0.00170342253352981
88 0.00159578985955931
89 0.00139506225038884
90 0.0013179888921734
91 0.00108241542424242
92 0.0010085684988462
93 0.000841907602045862
94 0.000668915534439158
95 0.000595346237247584
96 0.000339144885660356
97 0.000290108284003307
98 5.5461994320926e-05
99 2.03541107316242e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999370185113
1 0.99999839249784
2 0.999996261775055
3 0.999993447815725
4 0.999990597038855
5 0.999985073219043
6 0.999976341976304
7 0.999963410816245
8 0.999946899606388
9 0.999920632255429
10 0.999901012049713
11 0.999873858179074
12 0.999841377864123
13 0.999781091416559
14 0.999718044167069
15 0.99967202169525
16 0.999619588184092
17 0.999474783649014
18 0.999253243809116
19 0.998847958883983
20 0.997672345951589
21 0.995366966618112
22 0.991102030377298
23 0.986824941039725
24 0.981982140897234
25 0.976657815301526
26 0.974041335805488
27 0.971289351585893
28 0.969379346957905
29 0.967731868375237
30 0.965632272960584
31 0.96146326515057
32 0.956307522221519
33 0.947528178887711
34 0.932763027696928
35 0.916504471959814
36 0.90537704877725
37 0.9007153612655
38 0.898065170668833
39 0.8959405342425
40 0.894622056383129
41 0.893078664328417
42 0.889514789851853
43 0.878450756575524
44 0.830121646189603
45 0.716498536321103
46 0.558585133151467
47 0.38845817612966
48 0.303161913201371
49 0.274067317483886
50 0.244840362211405
51 0.195101476657375
52 0.154527533438653
53 0.109483188425597
54 0.0544920165033391
55 0.0167016477508303
56 0.00729232156653258
57 0.00427440983888456
58 0.00369802355792371
59 0.00340439663518906
60 0.00327623381833052
61 0.0032031669014502
62 0.00313758267741209
63 0.00309030495296664
64 0.00300989692964578
65 0.00295758943284679
66 0.00292305984529891
67 0.00283940911478384
68 0.00278684875382328
69 0.00273273222514933
70 0.00265448184209557
71 0.00261534865417231
72 0.00259540074047951
73 0.0025555071847802
74 0.00254148396011631
75 0.00251508843012149
76 0.00246295807850065
77 0.00239005997526023
78 0.00229468987277317
79 0.00224182981257239
80 0.00220360124434473
81 0.00214856669986716
82 0.00212140965598065
83 0.00209181294217625
84 0.00200862340786194
85 0.00195695892107137
86 0.00187965428581884
87 0.00180585320979623
88 0.0017542316478653
89 0.00174074838693189
90 0.00171988395571086
91 0.00168551551450363
92 0.00165884173068627
93 0.00165150559252513
94 0.00164717065685652
95 0.00163708720181106
96 0.00162614299218186
97 0.00161234075372201
98 0.00160324248173868
99 0.00159281868381465
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993743715592
1 0.99997336021266
2 0.99992009989271
3 0.999845902505265
4 0.99974336238182
5 0.999615140525983
6 0.999434822743131
7 0.999173021350407
8 0.998812404316811
9 0.99799600321293
10 0.996650977117538
11 0.99519140831345
12 0.993589469359338
13 0.991748951385751
14 0.989946024202431
15 0.98845658785093
16 0.98721428534712
17 0.985856787613235
18 0.984025851230432
19 0.98119647750991
20 0.97680033520712
21 0.971924838546076
22 0.966899980441157
23 0.96155085655503
24 0.954626842272361
25 0.948696685935166
26 0.944188714984515
27 0.938297520956868
28 0.930617894756192
29 0.918081190897991
30 0.900921129494429
31 0.876305080985607
32 0.837254222471951
33 0.797781509941083
34 0.756102855202195
35 0.70393749865083
36 0.65588019860277
37 0.59695741757472
38 0.54872749648856
39 0.52258761993582
40 0.492531173342862
41 0.448140488487957
42 0.38848570589388
43 0.320149025170859
44 0.226018076395601
45 0.160329679815468
46 0.13180766022207
47 0.120149983718868
48 0.114260271562988
49 0.108165170818664
50 0.104407249729633
51 0.101664584695725
52 0.0993360427926286
53 0.0971147667756742
54 0.0952772195033825
55 0.0938890362702453
56 0.0917448881753216
57 0.0889253635421017
58 0.0865481364783978
59 0.0777472666439219
60 0.0710474200780439
61 0.0683264647206809
62 0.0648651595884282
63 0.062131848650116
64 0.060461006231742
65 0.058318297369239
66 0.0536994223848274
67 0.0502551114079448
68 0.0492591899993948
69 0.0479036776779584
70 0.0453506741718818
71 0.0428820763952079
72 0.0415459205136975
73 0.0393907499861986
74 0.0367525854987706
75 0.035259708364434
76 0.034274849913727
77 0.0320373064660156
78 0.0282152474468955
79 0.0261845407850616
80 0.0240646850272637
81 0.0231210179539754
82 0.0216349866529509
83 0.0169049473217968
84 0.0156932503078714
85 0.0133400008935946
86 0.0112732496265049
87 0.00998197544336361
88 0.00502754911960483
89 0.00194355513562054
90 0.00167543429059561
91 0.00155119600728272
92 0.00139128180325112
93 0.00120900168686036
94 0.000995726842552496
95 0.000806312488175058
96 0.000637647716334129
97 0.000463168735274048
98 0.000439497239366126
99 0.000161615585967313
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998061367
1 0.999990546140157
2 0.999972422152369
3 0.999949757082178
4 0.999904455085455
5 0.999846063740066
6 0.999769336044486
7 0.999688458296502
8 0.999586025042299
9 0.999431210250955
10 0.999140773705489
11 0.99880995452271
12 0.998438151753269
13 0.997878633003405
14 0.996530899033622
15 0.994668288536986
16 0.992324713448596
17 0.98911357823917
18 0.984569288318079
19 0.980431267043512
20 0.977393421395151
21 0.973376276172594
22 0.969765426991135
23 0.962996753058783
24 0.959389946288198
25 0.955938726608376
26 0.953120328147819
27 0.949630507654899
28 0.944629567151688
29 0.938415515818861
30 0.932000060905765
31 0.927217085122105
32 0.923830147971061
33 0.920768690578045
34 0.916106685959735
35 0.911079752365774
36 0.906379392999083
37 0.90052899580777
38 0.894570043749256
39 0.889893376596392
40 0.883664995451798
41 0.869283716750833
42 0.842140134265453
43 0.80093194733563
44 0.748734239635783
45 0.705913666745045
46 0.667797864481788
47 0.63121652957496
48 0.602240070245208
49 0.567462769660281
50 0.543269385439344
51 0.485668496183878
52 0.390953697390957
53 0.255926255731628
54 0.160694883173105
55 0.110927961029497
56 0.0769963617835919
57 0.0621559845905257
58 0.0469370915426607
59 0.037967101095411
60 0.0342626040520384
61 0.0326981309270908
62 0.0319096934014871
63 0.0304899473212579
64 0.0287224795516007
65 0.0260521739817475
66 0.0190339307236533
67 0.0149168022102266
68 0.0133348310871249
69 0.0128562194062586
70 0.0123910412816881
71 0.0120381411317297
72 0.011281238744434
73 0.0104165972162097
74 0.00961031173505858
75 0.00926140575846348
76 0.00894634771931298
77 0.00863440560215142
78 0.00829135184986137
79 0.0076818801337604
80 0.00678060100092569
81 0.00638275994686462
82 0.00571029554640379
83 0.00557485921564687
84 0.00521049021902516
85 0.00500068950593971
86 0.00480485722184659
87 0.00443237112547465
88 0.00420803826215805
89 0.00398844292330543
90 0.00375692273217003
91 0.00350423604001381
92 0.0030730241024121
93 0.00234298770205597
94 0.00210406294866172
95 0.00202299619010102
96 0.00177307132937277
97 0.00143661252631479
98 0.00115277552873875
99 0.000741118970533737
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998905913065
1 0.999993523063483
2 0.999983832493438
3 0.999970329202905
4 0.999944367355167
5 0.999913765278115
6 0.999851649684057
7 0.999781350140417
8 0.999688948996337
9 0.999588713869239
10 0.999521498715179
11 0.999409499933873
12 0.999292856788005
13 0.999025446768114
14 0.998802805514762
15 0.998434096427038
16 0.997958176689734
17 0.99746262881473
18 0.9967419605885
19 0.996323123489918
20 0.995755260034817
21 0.994805866271242
22 0.994222640632425
23 0.992777067249456
24 0.990205930972999
25 0.986227855047277
26 0.978088018717222
27 0.967938895254665
28 0.960032077121615
29 0.954360664179291
30 0.952083048545121
31 0.950127279274223
32 0.949011346101876
33 0.94773211531439
34 0.946683872534559
35 0.945115178507624
36 0.942281506834473
37 0.93864940889307
38 0.932468407096998
39 0.918950710491185
40 0.89876062474726
41 0.868900786988937
42 0.807663638160786
43 0.711680848833672
44 0.550941098188035
45 0.334025623220194
46 0.157836008238827
47 0.0680807300673013
48 0.0239746276796746
49 0.0170623575228753
50 0.0130200950692893
51 0.0113901152944213
52 0.0110699216436169
53 0.0108038623199221
54 0.0105666090535826
55 0.0104017365987755
56 0.00980869458472296
57 0.0092251435484622
58 0.00865366339027713
59 0.00810680736420897
60 0.00744628195299297
61 0.0071130006646137
62 0.00681765094638616
63 0.00662824334072317
64 0.00646004802986167
65 0.00634477661025145
66 0.00623496639359027
67 0.00603363836383604
68 0.00583709599013624
69 0.00565636729110608
70 0.0055097437264835
71 0.00535667550248047
72 0.00521751086104787
73 0.00509705510226086
74 0.00501833479732596
75 0.00485735862443695
76 0.00470985532551488
77 0.00456504198775182
78 0.00442434897940583
79 0.00431418619460229
80 0.00411344117809609
81 0.00399927894394001
82 0.00386331066716111
83 0.00373555296086182
84 0.00362031329610873
85 0.00344567778246655
86 0.00335271735669373
87 0.00328045163324348
88 0.00314051871430971
89 0.00300545516140355
90 0.00281180493384122
91 0.00263672609819869
92 0.00245436075273043
93 0.00217648981558613
94 0.00202389217674496
95 0.00157283293680321
96 0.00150717924022221
97 0.00140449564198395
98 0.00093807483528284
99 0.000792491186299411
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999564076393
1 0.999997868695094
2 0.999994172121527
3 0.999984851956968
4 0.999972109654212
5 0.999954949214303
6 0.999925005006449
7 0.999875585271567
8 0.99981280522113
9 0.99975824485515
10 0.99967579354124
11 0.999589062637858
12 0.999460133542965
13 0.999325466438098
14 0.999123850562514
15 0.998838769391441
16 0.998257762932759
17 0.996946706946432
18 0.995666916640523
19 0.993824870500948
20 0.992132486089581
21 0.990118216858619
22 0.986562470244805
23 0.981400509494944
24 0.976821442873788
25 0.971184232837324
26 0.967929891212915
27 0.965964863976439
28 0.964330050703558
29 0.961907944484881
30 0.95812742637266
31 0.95525453846524
32 0.951040070035493
33 0.939281985132779
34 0.923984089044351
35 0.906596540307354
36 0.89288645132035
37 0.868100464078712
38 0.850277954352847
39 0.842820534570723
40 0.837883844537078
41 0.827282093189128
42 0.812009653549964
43 0.798478541633883
44 0.77115703618472
45 0.731322235396572
46 0.688274759643849
47 0.650731275558305
48 0.598353692430649
49 0.5705400998656
50 0.549260421931907
51 0.512253768391586
52 0.492880908965596
53 0.477714064863704
54 0.463368918718026
55 0.444890001842369
56 0.398011214126456
57 0.372815521807715
58 0.351986862484308
59 0.336504156595586
60 0.32899457941072
61 0.324575019041132
62 0.320145472364019
63 0.313206612173539
64 0.297190997063348
65 0.288546852084086
66 0.28239430684273
67 0.275444498473786
68 0.271557702194588
69 0.267276193188791
70 0.264734503303034
71 0.263106341909928
72 0.256499249498952
73 0.243854501321342
74 0.225712100999291
75 0.209381058649533
76 0.201684539021501
77 0.198769444442805
78 0.197610816049987
79 0.196853263356667
80 0.196601301163591
81 0.196213984970849
82 0.196061529083498
83 0.195261159289784
84 0.190980651114043
85 0.180141101760789
86 0.153114318210049
87 0.147819501440888
88 0.138830897117408
89 0.126590288063051
90 0.10853143256042
91 0.0548167581808903
92 0.017462789971438
93 0.0074227049472286
94 0.00244754295210429
95 0.00100997015036217
96 0.000773900395058366
97 0.000636620674728808
98 0.000411548867427636
99 -1.11141043856507e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999442018547
1 0.99999819827538
2 0.999994595135502
3 0.999983857728125
4 0.999967715474407
5 0.999944854634531
6 0.999909059145754
7 0.999863252892146
8 0.999810041929695
9 0.999729355127647
10 0.999640203148958
11 0.999543025859461
12 0.999432362097946
13 0.999280886500224
14 0.999116043811666
15 0.998938025599729
16 0.998711116150684
17 0.998448257867131
18 0.998190244725409
19 0.99779116555976
20 0.997297269387629
21 0.996859636120553
22 0.996456206887536
23 0.996020151727024
24 0.995283234632255
25 0.993885274281029
26 0.992043787695225
27 0.989475109104947
28 0.985351180067632
29 0.980420484367696
30 0.976364555062458
31 0.973622235121529
32 0.96757488639631
33 0.957652480819335
34 0.944634914667522
35 0.928396879124757
36 0.883150144862262
37 0.82733422842559
38 0.786946895868018
39 0.735344443764171
40 0.636746476725648
41 0.518035734517019
42 0.457470153938184
43 0.39570707045608
44 0.324710932045419
45 0.287804285989389
46 0.225159700345684
47 0.149031901702079
48 0.104795725813864
49 0.0792718016472041
50 0.0613811069814206
51 0.0510246123275988
52 0.0440870320682041
53 0.0323131466098609
54 0.0257705783860713
55 0.0237521045896028
56 0.0229803703001874
57 0.0227609140979302
58 0.0225817085184679
59 0.0223112166780315
60 0.0218346177816973
61 0.0206207898602284
62 0.0177392577832496
63 0.0145572041958556
64 0.0117179009647564
65 0.00852047733230968
66 0.00729597748764991
67 0.00615376833867304
68 0.00468404997816536
69 0.00447796905456635
70 0.00436388731697319
71 0.00425425245617186
72 0.0041675572180331
73 0.00410645456674597
74 0.00401222585125923
75 0.00392064846062718
76 0.00383998059262886
77 0.00378222204339591
78 0.00371623206487501
79 0.00362622874128412
80 0.00356782456979414
81 0.00348645110170444
82 0.00336734584876407
83 0.00331699980022446
84 0.0031737646008952
85 0.00306415128592425
86 0.00298870641654815
87 0.00281641717633477
88 0.00276637339715483
89 0.00271424046653846
90 0.00256510379472198
91 0.00251817231199294
92 0.0023786948016274
93 0.00228108739781343
94 0.00226058744744914
95 0.00224315715215797
96 0.00217059608225983
97 0.00204119059776357
98 0.00200209684869993
99 0.00182169926818475
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999839843502
1 0.999998702246346
2 0.999997559905495
3 0.999994696729412
4 0.999991412606542
5 0.99998738428063
6 0.999979847299733
7 0.999974107736623
8 0.999951342981902
9 0.999916834693229
10 0.999864983824169
11 0.999815509207949
12 0.999749765481297
13 0.999659883616791
14 0.999557141493538
15 0.999475321530561
16 0.999366180488908
17 0.999275593940375
18 0.999119203621716
19 0.998812045793132
20 0.998498478020269
21 0.998195300983272
22 0.997894777056771
23 0.997511507342667
24 0.996938847533805
25 0.996497783798257
26 0.996156273374135
27 0.995576774157785
28 0.994812082239506
29 0.994119300999976
30 0.993471956681494
31 0.992527589780611
32 0.9912359899036
33 0.98967211404653
34 0.987957113362685
35 0.986380874605908
36 0.985417396181307
37 0.984029325814335
38 0.982843848667288
39 0.981551570616408
40 0.980393661811855
41 0.979232949154195
42 0.978421671399055
43 0.977266265668811
44 0.976423443404042
45 0.975826429448737
46 0.974970547547466
47 0.973376748225252
48 0.968888116771039
49 0.96409241513605
50 0.955946866024505
51 0.937714718378004
52 0.890149487446423
53 0.827437693479645
54 0.722801140266907
55 0.559573052764496
56 0.388439604217144
57 0.228966805322502
58 0.0935835020092088
59 0.0663656380614121
60 0.0359968549762946
61 0.0211298255489117
62 0.0145413610625028
63 0.0103701547824161
64 0.00819941177401657
65 0.00599064547641216
66 0.00545073841122245
67 0.00502883512526459
68 0.00468386796053337
69 0.00458258467881669
70 0.00448933660971143
71 0.0043828572098384
72 0.00429528406429165
73 0.00422100473896973
74 0.00412709919184978
75 0.00403138758761496
76 0.00387347579962851
77 0.00366964013357157
78 0.0034505886598329
79 0.00332115779065877
80 0.00317788025198305
81 0.00274136662928195
82 0.00246135757739876
83 0.00235346003818085
84 0.0020519389047447
85 0.00193302560630883
86 0.00176993845648739
87 0.00161511417665549
88 0.00155913669507095
89 0.00132520656719671
90 0.001232626808286
91 0.00111123898459024
92 0.000968747349999739
93 0.000902218959699344
94 0.000662691900857289
95 0.000591292807294981
96 0.000481162543226656
97 0.000448584651527021
98 0.000267724760154938
99 -8.35743105874046e-11
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999993393277315
1 0.999975483085438
2 0.999944790055976
3 0.999878362935878
4 0.99978161268611
5 0.999629425868742
6 0.99940175815495
7 0.999081511533597
8 0.998594353823913
9 0.998109114445916
10 0.99763548530941
11 0.996326535905173
12 0.994817929333685
13 0.993762504225212
14 0.992219327906925
15 0.989931811222092
16 0.986842567106081
17 0.984135544293599
18 0.980568116898485
19 0.977009532709866
20 0.967686690050054
21 0.957084250652396
22 0.948690683776452
23 0.942032156007292
24 0.934903343622373
25 0.928584233639323
26 0.917654720136103
27 0.898689101693769
28 0.8683855731301
29 0.801267964730817
30 0.74099092536351
31 0.650479103069571
32 0.522337628897955
33 0.425717038459742
34 0.312828456323871
35 0.219061248700605
36 0.172402375857299
37 0.143717914143518
38 0.124166662614282
39 0.112027000147763
40 0.106682779813141
41 0.104152282124782
42 0.102346764007681
43 0.100592349377446
44 0.0993011909934659
45 0.0975384675820725
46 0.0951264709933373
47 0.091880721333942
48 0.0877552184392049
49 0.0798984385223414
50 0.072567694592268
51 0.065515541798938
52 0.0601172932733
53 0.0561216089657447
54 0.0546884952651486
55 0.0535545798511795
56 0.0524713175762121
57 0.0513352130280967
58 0.0496392764859393
59 0.0472197668905061
60 0.0453282829250853
61 0.0444304723544014
62 0.0432109158977537
63 0.0421189719068719
64 0.041184522360737
65 0.0396645618097234
66 0.0382935995984143
67 0.0355265884044749
68 0.0344198438565079
69 0.0334702055168367
70 0.0319876332212065
71 0.0311251527965842
72 0.0302427213491564
73 0.0293768975542286
74 0.0279144743058003
75 0.0267059762985228
76 0.0259420944887676
77 0.025245715798044
78 0.0227074116603392
79 0.020485834081013
80 0.0196932762900493
81 0.0190864366106945
82 0.0177933894414055
83 0.0141629526924198
84 0.0121387290019068
85 0.0102157008258813
86 0.00912941693204806
87 0.00563169027598414
88 0.00460775989920508
89 0.00363240778629452
90 0.00324014510766497
91 0.00290612281820688
92 0.00260817386773885
93 0.00205367982469943
94 0.00190280166624868
95 0.00184348818235167
96 0.00158199511486281
97 0.00115268573825906
98 0.000886127142856938
99 0.000315375296698769
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999528683876
1 0.999979505192212
2 0.99994289047673
3 0.999865357970253
4 0.999751478613846
5 0.999629631053436
6 0.999368250340932
7 0.999078978335174
8 0.998855100483388
9 0.998437713309503
10 0.99817808577406
11 0.997826987534506
12 0.997127118904719
13 0.996303376944462
14 0.995043654283959
15 0.993370064405882
16 0.990851995311552
17 0.987721938085951
18 0.982898551960873
19 0.971733143611912
20 0.959959286879111
21 0.946015035799767
22 0.934989793397553
23 0.927142535998357
24 0.921824458716783
25 0.917924639876224
26 0.916247378826729
27 0.914627502665022
28 0.911294062177348
29 0.90369743866423
30 0.890124524935773
31 0.859638687207469
32 0.803730707790141
33 0.723908083195703
34 0.647487204231757
35 0.572483649702808
36 0.537183459254663
37 0.51308605000767
38 0.492232959606975
39 0.470632268855748
40 0.406397844577612
41 0.323230151647751
42 0.22641617964205
43 0.165628504308798
44 0.0882058364654882
45 0.0513845482653369
46 0.0381549158926529
47 0.033430791082842
48 0.0305973936002714
49 0.0291859622062726
50 0.0282725107139327
51 0.0277537727794338
52 0.0268398416520635
53 0.0261620367104718
54 0.0256756547629706
55 0.0246592617798495
56 0.0237880223666545
57 0.0229435853425793
58 0.0223643483289593
59 0.0219185201936302
60 0.0212523737648841
61 0.0208318971637427
62 0.0201346789652605
63 0.0184978195031548
64 0.0174137436499917
65 0.0164307242301947
66 0.0158317998099509
67 0.0155928361172722
68 0.0152591002531631
69 0.0149985653740504
70 0.0146260091193893
71 0.0141388157439405
72 0.0137277913203421
73 0.0132040713079588
74 0.0124740232395797
75 0.0118522093618808
76 0.0112907333940231
77 0.0108144805387273
78 0.0103905696839356
79 0.00980841306967972
80 0.00896330199407978
81 0.00827323930809734
82 0.00772603399134193
83 0.00718593486283663
84 0.00672146798450844
85 0.00638993528690364
86 0.00592305200653331
87 0.00565093267670376
88 0.00520406015332764
89 0.00470708844749332
90 0.00436538508728119
91 0.00396608221801043
92 0.00380740358667912
93 0.00352784107300711
94 0.00309137303560011
95 0.0028814595875671
96 0.00250349272757081
97 0.00180717516446534
98 0.00118047910179951
99 0.000742897584542368
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999985460182868
1 0.999951335228401
2 0.999906291309059
3 0.999820451921622
4 0.99968647537885
5 0.999488580746751
6 0.998929528534043
7 0.998357772681045
8 0.99782082567028
9 0.997098077512536
10 0.996070634403862
11 0.99454187649851
12 0.99294670501598
13 0.991216908331463
14 0.988801680739079
15 0.985640639007329
16 0.981271132536204
17 0.975231595771905
18 0.971032001253163
19 0.96569947988378
20 0.953011368872601
21 0.928810558604551
22 0.887435713406335
23 0.851124600841996
24 0.823742269378527
25 0.806853884506317
26 0.789756527656644
27 0.76865334784506
28 0.730199039865716
29 0.659602088734644
30 0.5687963843085
31 0.515079793865706
32 0.484366434481907
33 0.451376324655384
34 0.430782753527968
35 0.404717189375488
36 0.380670167520654
37 0.344803750972013
38 0.305294239128373
39 0.272297666747331
40 0.252003915327733
41 0.233641367797664
42 0.22259744030674
43 0.214332866655209
44 0.199447652444607
45 0.178624957254796
46 0.148708173855099
47 0.119652372287325
48 0.0931226106216189
49 0.0785274875484938
50 0.0707016578406972
51 0.063296317761953
52 0.0580855840201848
53 0.0542046645969497
54 0.0468890558853029
55 0.0409803408722581
56 0.0391353884289831
57 0.0372230191722603
58 0.0363630996747452
59 0.0354244470744585
60 0.0335862355152521
61 0.0310824676416751
62 0.0281418499361241
63 0.0260114218506417
64 0.0229506757430411
65 0.0198364824484526
66 0.0169395179911038
67 0.0158915360169651
68 0.0151479797392967
69 0.0148073439018935
70 0.0144407836420794
71 0.0137760592868794
72 0.0129304320144912
73 0.0120170779722298
74 0.0108276095361475
75 0.0100809987654123
76 0.00917797762806248
77 0.00880775031645496
78 0.00846012372178632
79 0.00782766125131273
80 0.00731119735403259
81 0.00683880753206721
82 0.00664483830597251
83 0.00644530647214404
84 0.00617203125456631
85 0.00588611626502978
86 0.00546578382785026
87 0.00485989861806887
88 0.00432413988539495
89 0.00384636366370929
90 0.00326313592092498
91 0.00235322663429609
92 0.00187375934163467
93 0.00155840602292741
94 0.00123599075175344
95 0.00114150554794178
96 0.00101792520059404
97 0.000680021046650075
98 0.000433115120481044
99 0.000212900705917239
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999723614499
1 0.999999111893583
2 0.999997586378256
3 0.99999477141592
4 0.999989963577347
5 0.999981352269012
6 0.999963472570695
7 0.999947833771943
8 0.999929983257283
9 0.999905853648011
10 0.999878651209434
11 0.99982706276692
12 0.999796810736017
13 0.99975103049769
14 0.999672985039083
15 0.99946835053269
16 0.999138828881916
17 0.998775804510838
18 0.9981503986858
19 0.997638306460617
20 0.997138630097229
21 0.996761381923772
22 0.996409108229579
23 0.995907090304633
24 0.995394261766239
25 0.994980775169755
26 0.994512880046024
27 0.994022107733756
28 0.99356124999278
29 0.993048081272311
30 0.992363543867968
31 0.991974246470791
32 0.991535845886049
33 0.990893446758379
34 0.990239797696935
35 0.989477386344383
36 0.988864966774434
37 0.98797557766803
38 0.987042480641117
39 0.986340991032385
40 0.985777653138724
41 0.985010631906397
42 0.983705051283434
43 0.981046903346191
44 0.97764972844767
45 0.965267611379517
46 0.941586735517341
47 0.844429734993271
48 0.748369977584791
49 0.568474871143743
50 0.379489171083556
51 0.255678052058745
52 0.162932334380532
53 0.123111956316956
54 0.0813475523207608
55 0.0620944481220253
56 0.044175402054947
57 0.0315943798058049
58 0.0254323739717548
59 0.0222280138622914
60 0.0199755111052343
61 0.0164620182765213
62 0.015193960798784
63 0.0145897848740374
64 0.0141914543274681
65 0.013989803692463
66 0.0137969182207829
67 0.0136817652160269
68 0.0135678623455749
69 0.0133647595074225
70 0.0131426095307269
71 0.0129748923868147
72 0.0128028472301545
73 0.0126895792325172
74 0.0124455786715387
75 0.0116994022453793
76 0.00886937184527756
77 0.00665820009981635
78 0.00552381284175465
79 0.00479546018228901
80 0.00460532964543591
81 0.00440434950090995
82 0.00429227273085567
83 0.00420114235858723
84 0.00409296721232875
85 0.00402841410139983
86 0.00396254885228361
87 0.00388196662907097
88 0.00381432270753222
89 0.00367093966662766
90 0.00357454885552208
91 0.00351560393796983
92 0.00339921852149585
93 0.00334226615457205
94 0.00321456857807334
95 0.00316485679539651
96 0.00315667671142996
97 0.00311752536707885
98 0.0030035665133616
99 0.00284660862191683
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999602093917
1 0.999998629130982
2 0.999997194931973
3 0.999994944533217
4 0.999991543949119
5 0.999986152501144
6 0.999979691623292
7 0.999970557624805
8 0.999951379782742
9 0.999939793308212
10 0.999925284360041
11 0.99990807666856
12 0.999884133905009
13 0.999855064615521
14 0.999819058207278
15 0.999764656971324
16 0.999706480326406
17 0.999651926502743
18 0.99958878075883
19 0.999516181896401
20 0.999402451418682
21 0.999238732949221
22 0.999078838394299
23 0.998808834205038
24 0.998551372277359
25 0.998373686531926
26 0.99821607792779
27 0.998019791947421
28 0.997747266004767
29 0.997483668474446
30 0.997218365842617
31 0.997075647853794
32 0.996838388099239
33 0.996545331120152
34 0.996196008666461
35 0.995841182880902
36 0.995324709380922
37 0.994604965055944
38 0.992475022677457
39 0.982709206057502
40 0.968858734176619
41 0.940618121005544
42 0.865604433413116
43 0.74625268508695
44 0.581458970887855
45 0.40883648509169
46 0.227785473719497
47 0.118009509372227
48 0.0463171748947886
49 0.0213808836516992
50 0.0103579440817922
51 0.00851500785817364
52 0.00791755887530493
53 0.00771551646199072
54 0.00760851321052584
55 0.00756432068058317
56 0.00753046367417348
57 0.00750202393611205
58 0.00746101240200939
59 0.00743760354382673
60 0.00741331426403739
61 0.00739839992770626
62 0.00738676604391654
63 0.00736076558690338
64 0.00730247582359989
65 0.00724785957679647
66 0.00719386538179275
67 0.00715693530131017
68 0.00711400235281606
69 0.00708269992224024
70 0.00706217678159728
71 0.00702144669229752
72 0.00696573561653593
73 0.00687734803720596
74 0.00684540321535222
75 0.00683268949365204
76 0.00682346288289174
77 0.00680744897546527
78 0.00678731623255008
79 0.00671114768168152
80 0.00664274478579286
81 0.00661014983775594
82 0.00658323727605412
83 0.00655564564456065
84 0.0065260572250316
85 0.00650998788209199
86 0.00650217379937191
87 0.00649499870705961
88 0.00647763768025022
89 0.00645848137889085
90 0.00644122340582589
91 0.00643594508184236
92 0.00640842767763952
93 0.00639021945822105
94 0.00637835856902316
95 0.00635968534537854
96 0.00634495558806921
97 0.0063247152504719
98 0.00631216106651281
99 0.00630479045365995
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99999892677117
1 0.999995269541127
2 0.999987902143385
3 0.999975224557146
4 0.999965082855259
5 0.999946696143515
6 0.999915786011167
7 0.999874296435293
8 0.999808469838623
9 0.99972520086919
10 0.999638276166162
11 0.999515685515738
12 0.999199649987238
13 0.998556723176347
14 0.9972582111569
15 0.995453121953179
16 0.993130036059707
17 0.991006194962286
18 0.989305285521577
19 0.987935268526913
20 0.987246082581351
21 0.986602083132188
22 0.986024458871644
23 0.984709682417978
24 0.981189238577984
25 0.975184774148493
26 0.968096738350562
27 0.96357663939637
28 0.957151287238314
29 0.952591221630083
30 0.94384080996933
31 0.931110243756662
32 0.912723605663276
33 0.893305449460171
34 0.879756344080438
35 0.86922282289326
36 0.849632504456775
37 0.796712115955293
38 0.729062328978887
39 0.681885649478045
40 0.646877598673713
41 0.63886017266242
42 0.635685680185607
43 0.632537275887023
44 0.625677449848091
45 0.612405356564151
46 0.605110898593771
47 0.601432033526536
48 0.598502858791347
49 0.596083459167597
50 0.591238119538987
51 0.577744421558775
52 0.539806017223781
53 0.48995728777844
54 0.453183642002623
55 0.439967469893276
56 0.432129207896061
57 0.42420377517694
58 0.410438148702914
59 0.388388931483394
60 0.379307204370754
61 0.377111490324054
62 0.376659918104008
63 0.376365581313298
64 0.375770778792323
65 0.373469960920545
66 0.365865997351794
67 0.298359868764148
68 0.208036367976257
69 0.166975201461405
70 0.157920536472236
71 0.125690158130332
72 0.0546223807058885
73 0.0126357726766274
74 0.00183749000606894
75 0.00108275314624901
76 0.000965521032045913
77 0.000849506604186449
78 0.000778749043099107
79 0.00074324462700569
80 0.000707383809424066
81 0.000662033216547791
82 0.000622277713252827
83 0.000559072326533943
84 0.000531998864361863
85 0.000475889188187226
86 0.000454368206775027
87 0.000407301227427108
88 0.000342151090659512
89 0.000315898063425052
90 0.00027024910269667
91 0.000235627092223862
92 0.000208374965698293
93 0.000168503176634983
94 0.00014915762369632
95 0.000135567051022708
96 9.72048793996645e-05
97 5.76918937702617e-05
98 3.12121031849963e-05
99 1.55402247076826e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999996081528722
1 0.999986404696103
2 0.999966275808529
3 0.999936268761882
4 0.999883461692917
5 0.999818733886503
6 0.999677570632745
7 0.999484111243125
8 0.999214078655252
9 0.998928249155452
10 0.998560131154834
11 0.998131511162022
12 0.997463653926942
13 0.996525869583303
14 0.995604196709155
15 0.994678742391981
16 0.993959341072286
17 0.993357789170155
18 0.992956633734811
19 0.992500799625262
20 0.991522997412994
21 0.990277539691337
22 0.987809066061564
23 0.983885241975735
24 0.977370663517284
25 0.966557710905913
26 0.951685022850315
27 0.939917476648025
28 0.932778507184604
29 0.926834574772611
30 0.921670987469913
31 0.913998615443591
32 0.900625293614108
33 0.882808112016778
34 0.864349682218627
35 0.851625795203149
36 0.834233280892225
37 0.809033283468628
38 0.764312308952927
39 0.717980399979009
40 0.683857779800037
41 0.633772009874857
42 0.597382432336677
43 0.551619861521403
44 0.51248080781165
45 0.472437769111016
46 0.430603199249725
47 0.401541142040916
48 0.374290154081064
49 0.337736544286876
50 0.268004253249468
51 0.21552879955285
52 0.185958620196508
53 0.165569498593926
54 0.147191017679583
55 0.131596434506243
56 0.122271172327139
57 0.114861328937756
58 0.112530445902245
59 0.109790909955414
60 0.107877418461478
61 0.105283194240259
62 0.103469708629659
63 0.0981921744163705
64 0.0906297757122985
65 0.081217956562507
66 0.0713098580997013
67 0.0545411348837492
68 0.0414172958296772
69 0.0359537309635301
70 0.0338458212709197
71 0.0322644368707926
72 0.0317447820936547
73 0.0301410775715068
74 0.0290208611817073
75 0.0274145724189393
76 0.0261186844764599
77 0.025489005864751
78 0.0251310478578153
79 0.0247708732171102
80 0.0242602199726659
81 0.0238789502079149
82 0.0227855641125275
83 0.0208617571028755
84 0.0195896100367856
85 0.0179335378148078
86 0.0173040275676431
87 0.0164859433099167
88 0.0161851249581889
89 0.0155006851577397
90 0.0138481873446056
91 0.0113553475261002
92 0.00921569829394372
93 0.00851838654385392
94 0.00785308407776098
95 0.00730580211951277
96 0.00417829090084124
97 0.00131734749627617
98 0.000562587984719635
99 6.85303912747807e-12
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999988178533401
1 0.999963246937391
2 0.999899920191781
3 0.999739407876751
4 0.999497916155027
5 0.999232780320297
6 0.998871774853362
7 0.998205799472809
8 0.997216189854206
9 0.996048183516398
10 0.994370129671748
11 0.992393356016755
12 0.990096614116359
13 0.986195072729537
14 0.978120487642681
15 0.969362506659728
16 0.961484908248462
17 0.952130176003705
18 0.94686945550267
19 0.93913614847346
20 0.926032428101675
21 0.907827712573727
22 0.89078238000167
23 0.87648888843156
24 0.859212307746535
25 0.841286686503792
26 0.811361527209976
27 0.778435598355289
28 0.743886974795181
29 0.711097165348181
30 0.681642482158988
31 0.657959587205315
32 0.640351694781309
33 0.625944039998159
34 0.617177954975252
35 0.61010846658102
36 0.605512386970914
37 0.599829866419556
38 0.59621658440233
39 0.593884747908334
40 0.592277399856933
41 0.589683929779181
42 0.587506823800853
43 0.584601872117733
44 0.581906009000895
45 0.578036374679189
46 0.571311816817518
47 0.562899101079375
48 0.550891821747561
49 0.540521368763134
50 0.525732545147752
51 0.510665271014313
52 0.493823651633224
53 0.472325663132369
54 0.451201755782739
55 0.429721223752898
56 0.402548881885131
57 0.353499173254773
58 0.316231720536932
59 0.27768406890727
60 0.251947407988426
61 0.240817169388319
62 0.225432147725101
63 0.204249637709626
64 0.171003278820306
65 0.136561479839166
66 0.0869803167516491
67 0.0593461166453645
68 0.0531791514274099
69 0.048982059272752
70 0.0477063011046411
71 0.0466997861814366
72 0.0423843557080208
73 0.0404521881693888
74 0.0391307211666707
75 0.0376858253835257
76 0.0357778949576202
77 0.0327485887953581
78 0.0312213268405842
79 0.0303875124401688
80 0.0280419355734262
81 0.0263496981215974
82 0.024675610964578
83 0.0237071469123249
84 0.0223089112158341
85 0.0202741790048448
86 0.0188438966886744
87 0.0178046396753632
88 0.0158893789592549
89 0.0135533995725891
90 0.012243035935535
91 0.00988113419909884
92 0.00851893669299279
93 0.00759796076968352
94 0.00710077229869819
95 0.00486951945997885
96 0.00297068044502304
97 0.00218997163794784
98 0.00175926064849596
99 0.000539680970723477
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.99996353558724
1 0.999920887794462
2 0.999756080658696
3 0.999564080183224
4 0.999220636399351
5 0.998686712578457
6 0.997647814632914
7 0.996446353466166
8 0.994558250072266
9 0.992128891312269
10 0.989857720824001
11 0.986641003401362
12 0.983031309678405
13 0.978637118120439
14 0.97375403632472
15 0.968986929413768
16 0.962854511270975
17 0.958271457870647
18 0.951411882428165
19 0.942169035566145
20 0.927435356382091
21 0.908218765939804
22 0.88420178632752
23 0.861484240390837
24 0.82923478612
25 0.787174869124318
26 0.722824462576619
27 0.678908990358848
28 0.607174948818192
29 0.549259841216695
30 0.493138870166752
31 0.45944191474033
32 0.418247486224304
33 0.384806128586642
34 0.364793061214303
35 0.350473376500808
36 0.340213113262686
37 0.330818293160771
38 0.315254936155462
39 0.304699280107333
40 0.300798071621164
41 0.298837033751671
42 0.293674615862656
43 0.282288692228639
44 0.268226342167554
45 0.260717003841783
46 0.256567011762651
47 0.253935425196958
48 0.249920119284694
49 0.245321194262298
50 0.2408896736108
51 0.233256362931653
52 0.22620529965631
53 0.217768176068682
54 0.212304549732315
55 0.204763365750721
56 0.196713013140597
57 0.180721128885982
58 0.16982925728405
59 0.164539952215598
60 0.163183540512983
61 0.160533188441403
62 0.15275709089558
63 0.143434871603022
64 0.138315037607939
65 0.132988262288911
66 0.124361652538705
67 0.120201225044366
68 0.119062371274184
69 0.11503451226518
70 0.109673933963472
71 0.108338226663392
72 0.101329602688524
73 0.0814530678320943
74 0.0783891248453014
75 0.0776584327745552
76 0.0765685379181088
77 0.0731257253821754
78 0.0525163026429027
79 0.0449629182382071
80 0.043627019577038
81 0.0428388697117724
82 0.0385453948533214
83 0.0147618178650925
84 0.0110916371780197
85 0.0101014325723505
86 0.00942601258638211
87 0.00910383378680339
88 0.00862455051348876
89 0.00780770412261928
90 0.00701347162432111
91 0.00612335123232943
92 0.0054680702075011
93 0.00457012161362416
94 0.00391622262134817
95 0.00330913965699456
96 0.00269281693703334
97 0.00180055883759813
98 0.00105314889215396
99 0.000528788319377402
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999595991674
1 0.999998823243681
2 0.999997730212887
3 0.9999956610054
4 0.999992615911911
5 0.999989559701913
6 0.999986232115139
7 0.999980786711008
8 0.999970401958407
9 0.999955662746095
10 0.999936313730213
11 0.999914150191745
12 0.999875928185265
13 0.99983876414408
14 0.999804472964173
15 0.999737817774677
16 0.999650368580029
17 0.999507456647351
18 0.999277001972628
19 0.999110139031291
20 0.998975674849453
21 0.998811960995666
22 0.998596947908197
23 0.99835425732648
24 0.997927124878774
25 0.99736482149587
26 0.996841438498622
27 0.9962047254216
28 0.995400329922479
29 0.994726716066099
30 0.994069701061265
31 0.993507118254409
32 0.992940791275471
33 0.992335085009105
34 0.992037107891333
35 0.991780644085926
36 0.991587128928958
37 0.991225869024438
38 0.990712947205698
39 0.99015158101383
40 0.989848981745262
41 0.989541726432587
42 0.989338857412412
43 0.989223711318102
44 0.989121641669938
45 0.988980345636671
46 0.98882786886415
47 0.988711792381144
48 0.988427693088169
49 0.987731774059229
50 0.98526716662921
51 0.980788624097363
52 0.975136406245141
53 0.961846632203655
54 0.943314706725328
55 0.915300512479359
56 0.841651263048213
57 0.775085830017311
58 0.651328116625057
59 0.471227164089327
60 0.312427655241265
61 0.188219505680603
62 0.126791797456008
63 0.0626016335650697
64 0.0289204981368433
65 0.00856180165954458
66 0.00326107457070868
67 0.00200361534669107
68 0.0016656933159143
69 0.00134370846250248
70 0.0011055899187817
71 0.000996593059459523
72 0.000937204747926309
73 0.00087266791507405
74 0.000796145692258098
75 0.000633957787779231
76 0.00057424703466036
77 0.000531384758826606
78 0.00049950013926198
79 0.00045697669738763
80 0.000441479781539636
81 0.000402439852392096
82 0.000350518698425925
83 0.000305115284755326
84 0.000278970779787994
85 0.000266184785087304
86 0.00025698661988211
87 0.000246645843037249
88 0.000235016753306526
89 0.00022475092233165
90 0.00011287003466173
91 6.08189584104734e-05
92 5.69212516801585e-05
93 4.99996004194188e-05
94 3.61446262082343e-05
95 2.7496834627101e-05
96 1.95025014682982e-05
97 1.28517385315073e-05
98 6.57920062024669e-06
99 -8.63344974782436e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999998764900589
1 0.999996135820716
2 0.999984697114868
3 0.999971399817553
4 0.999949290634598
5 0.99992468397374
6 0.999908638876963
7 0.999853540344918
8 0.99977504091605
9 0.999679077684375
10 0.999556943028036
11 0.999275271575546
12 0.998962423588916
13 0.998525167003721
14 0.998089221971768
15 0.9973684373805
16 0.996458948391707
17 0.995210611486908
18 0.993866546336671
19 0.992705540619583
20 0.991261640034937
21 0.988524633161885
22 0.984837040935376
23 0.980196712576402
24 0.972220839464754
25 0.964469525201681
26 0.957340908855813
27 0.950386682074318
28 0.940864125197821
29 0.9321729658753
30 0.918230462076074
31 0.901756528564641
32 0.885753518633033
33 0.868291147786478
34 0.847847279765162
35 0.829647428226085
36 0.799357747581444
37 0.765596973905268
38 0.722861625114489
39 0.677164637035457
40 0.631035958950436
41 0.564750612923407
42 0.463299732045876
43 0.390826075269934
44 0.342629683377267
45 0.317876652926252
46 0.300224643796542
47 0.289321434099749
48 0.283662016901793
49 0.278233634989032
50 0.271002898535198
51 0.263149055788403
52 0.253686097467371
53 0.239921408445943
54 0.231231179564582
55 0.224985715566328
56 0.221924408652702
57 0.21900820227004
58 0.21544300416488
59 0.212418256675623
60 0.209340590772446
61 0.205382671910521
62 0.201030731197796
63 0.197822337566933
64 0.190799365288092
65 0.181936442086761
66 0.175913443458484
67 0.170626821191523
68 0.167671432690309
69 0.164299329474647
70 0.158311287942978
71 0.153869562075013
72 0.140860681073063
73 0.129310741661105
74 0.124535653055399
75 0.122555147789861
76 0.12070063460615
77 0.120246783069749
78 0.116922079815598
79 0.109219761512066
80 0.0959758443342901
81 0.0857265188680465
82 0.0844000401150455
83 0.0772287888958194
84 0.0713215737453527
85 0.0681373737106884
86 0.0662774477994791
87 0.0626695830777659
88 0.0585934164268208
89 0.057779551343986
90 0.0576151065289513
91 0.0554120625769784
92 0.0469388408157674
93 0.0062385556577548
94 0.000525998957820889
95 0.000233562131329759
96 0.000185851336865094
97 0.000117978630181399
98 4.01692535106778e-05
99 -4.94180063524887e-14
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999550583052
1 0.999997726169047
2 0.999994355811397
3 0.999987696006316
4 0.999976183142498
5 0.999954001873376
6 0.99992302830633
7 0.999892898807769
8 0.999857454271457
9 0.999801637121258
10 0.999715458383653
11 0.999629602197233
12 0.999565616471612
13 0.99945189235915
14 0.999299261836009
15 0.999159076319071
16 0.998976854907415
17 0.998778763718418
18 0.998373035893746
19 0.9978738852173
20 0.997412443881337
21 0.99700665203284
22 0.996516632085005
23 0.995483658977476
24 0.994219234347646
25 0.992869544866304
26 0.989437111626643
27 0.984170226987342
28 0.97651341565055
29 0.965807249201546
30 0.948524986016481
31 0.921386401340943
32 0.905761669766171
33 0.891612415332758
34 0.87885543827809
35 0.85657241151812
36 0.811881377059282
37 0.753027588946732
38 0.698074677673099
39 0.62832740482971
40 0.580082905201236
41 0.555851069126726
42 0.539150553203143
43 0.528798491156663
44 0.52550756850953
45 0.52303018221017
46 0.521627128039006
47 0.519786530247033
48 0.518192485681784
49 0.515651273244646
50 0.51118524081522
51 0.507899500352206
52 0.505969727628227
53 0.504679893005291
54 0.503269994864719
55 0.49990707322773
56 0.496625670404188
57 0.4916734370122
58 0.48650471985403
59 0.464855796829861
60 0.430774833381514
61 0.385624359219352
62 0.307915824600955
63 0.172531357008155
64 0.0652651762728776
65 0.0160935994992129
66 0.00774374210574227
67 0.00503519190312788
68 0.00401958345883754
69 0.00369600689181071
70 0.0035345675836784
71 0.00334292470077383
72 0.00329098155031834
73 0.00316670335121518
74 0.00303996853604211
75 0.00292418274313222
76 0.00277085932149497
77 0.0027068500368774
78 0.00262504863246617
79 0.00254362525386946
80 0.00246606419999653
81 0.00230871523952357
82 0.00214639784306839
83 0.00206547204488208
84 0.00198260054057404
85 0.00188770465047539
86 0.00173934336912564
87 0.00166643102463653
88 0.00163865867620482
89 0.00160467818937978
90 0.00150168262569836
91 0.0013669042963428
92 0.00118502298293199
93 0.00109617978622356
94 0.000844295370878493
95 0.000686976027031405
96 0.000610075371426326
97 0.000186773046707363
98 0.000115458084625163
99 -2.21678734219009e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999999789186038
1 0.999998865837886
2 0.999996601791575
3 0.999993185513118
4 0.999988301800615
5 0.999981207668328
6 0.999969701555091
7 0.999958644195348
8 0.999941022889525
9 0.999923931670785
10 0.999888038949989
11 0.999838077469435
12 0.999781711501368
13 0.999690095843861
14 0.999540999333509
15 0.999295144052004
16 0.999052979224064
17 0.998844863440549
18 0.998569722046235
19 0.998224217176765
20 0.998054605226536
21 0.997882241030611
22 0.997767422847795
23 0.997407857326112
24 0.996880756151607
25 0.996038184505014
26 0.995208986405904
27 0.994013576996026
28 0.99285115231393
29 0.992058020519515
30 0.991008151156829
31 0.989516152814956
32 0.985649263264643
33 0.981263387860264
34 0.976494326062182
35 0.973907473395995
36 0.970893205418059
37 0.968566506811344
38 0.963343905116909
39 0.948158639153251
40 0.927972503693044
41 0.91014112630678
42 0.900437812233496
43 0.894003487825054
44 0.890494765982043
45 0.887829723518681
46 0.885290630059864
47 0.8824224619808
48 0.879023654143377
49 0.876810756686704
50 0.874838467011247
51 0.870516349464747
52 0.86185180404354
53 0.847108210760763
54 0.832699357599124
55 0.822259751728172
56 0.811331084554188
57 0.787804327552523
58 0.72282772997034
59 0.668868919114135
60 0.599910905303929
61 0.449779571637329
62 0.282685330416798
63 0.167808603316801
64 0.111163882647754
65 0.0793807977123089
66 0.0601480524825698
67 0.0515955200355755
68 0.0245482932260392
69 0.0151074204932829
70 0.0108740263139195
71 0.0100175469217629
72 0.0094467102658051
73 0.00833516340596644
74 0.00704456284181359
75 0.00644250623283046
76 0.00619260599363927
77 0.00608531578276387
78 0.00590237903074728
79 0.00554985640098139
80 0.00432935814305404
81 0.00186963378037096
82 0.000770521522570208
83 0.000463077820590587
84 0.000417762852004531
85 0.000387389482920919
86 0.000356149258589976
87 0.000315934479021977
88 0.000293181236565628
89 0.000262109893424626
90 0.000241838537756397
91 0.000216743684473679
92 0.000198180892420023
93 0.000177202616028908
94 0.00013683763330752
95 0.000111352774327976
96 7.6855389273781e-05
97 4.19855644269807e-05
98 1.17812300352621e-05
99 6.53710039586229e-13
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999970311775507
1 0.999944269311663
2 0.999877498865983
3 0.999800540208167
4 0.999615920673139
5 0.999366975408744
6 0.998835064032057
7 0.998235470129172
8 0.997139247222776
9 0.996072424077674
10 0.99467526707178
11 0.993049214089171
12 0.990749980851078
13 0.988200423759884
14 0.984693242842302
15 0.979753654743349
16 0.970579232465635
17 0.957606581148566
18 0.948071193336569
19 0.941850558833385
20 0.93568075654112
21 0.926748351954001
22 0.914838746657024
23 0.900261955036262
24 0.884912424938052
25 0.865701443455413
26 0.849650986498536
27 0.820339721084552
28 0.774665845279345
29 0.709272416166302
30 0.665182040296032
31 0.636045696510789
32 0.597401638033514
33 0.570358670960512
34 0.547106991487558
35 0.52955501096147
36 0.520739846250811
37 0.509226944074764
38 0.490689855568555
39 0.463391638367338
40 0.436781564239041
41 0.417957149665353
42 0.406426506385207
43 0.39939898786695
44 0.392314945464458
45 0.382050960616774
46 0.372422211471535
47 0.356020168321904
48 0.334027200617766
49 0.299403002628591
50 0.273662626007475
51 0.248481951641173
52 0.230856453804954
53 0.21273933625338
54 0.187172496623196
55 0.171625041107411
56 0.168392942478899
57 0.16689845260643
58 0.165209295288927
59 0.162872848250273
60 0.161466211437001
61 0.159168033727528
62 0.155049612218958
63 0.151349212319681
64 0.14143268806358
65 0.130558461564077
66 0.12743928223272
67 0.12265294442749
68 0.104471683173476
69 0.0863509960419786
70 0.0714010629299747
71 0.0595231802008651
72 0.0550979359321528
73 0.0520463531594568
74 0.0505542720013229
75 0.0502714504903886
76 0.0496122832955538
77 0.0485823098775373
78 0.046811354369368
79 0.0449980737244087
80 0.0423076009636681
81 0.0394047583621035
82 0.0326987255783257
83 0.0271179504546289
84 0.0225115106758682
85 0.0204910120290651
86 0.0201334142411731
87 0.0195549076010653
88 0.0163550013013227
89 0.0149202439306204
90 0.0144419779720734
91 0.0134858621719004
92 0.0126861361727138
93 0.0119273764066147
94 0.00757023291560867
95 0.00674592947910614
96 0.00467955963784182
97 0.000757583244871487
98 0.000282184780305058
99 1.20773433298372e-07
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999995753253147
1 0.999988005371908
2 0.999966467532916
3 0.999945136259821
4 0.999892711839395
5 0.999754648836274
6 0.99960444200296
7 0.999465416142076
8 0.999168929964583
9 0.998751403287385
10 0.998367346407066
11 0.998004503014082
12 0.9976101869701
13 0.997299067938168
14 0.996980618488053
15 0.99642187505995
16 0.995584001733663
17 0.994455119958528
18 0.993079344683153
19 0.991233627166531
20 0.988901136475876
21 0.985107596791296
22 0.979158480464023
23 0.96827513755612
24 0.95456239141318
25 0.939824550867281
26 0.926186717228706
27 0.909708972700015
28 0.885915409869282
29 0.849328999047722
30 0.799797504372465
31 0.720964890890617
32 0.667262339687491
33 0.609862256980485
34 0.57506294988548
35 0.54705508142738
36 0.534274582733123
37 0.524251739686175
38 0.517245878263939
39 0.513162602536664
40 0.509162056861778
41 0.506461601014913
42 0.505132313804901
43 0.503719346460072
44 0.501969294108184
45 0.499681601763546
46 0.498599507508282
47 0.49686577523493
48 0.494631894910137
49 0.492937614371819
50 0.491412448346251
51 0.49011649463652
52 0.488400317929832
53 0.481058466974886
54 0.459770033806811
55 0.43346938041858
56 0.404753804704347
57 0.355246113578414
58 0.274327252285755
59 0.188398943240921
60 0.12303478540601
61 0.0752524513486458
62 0.0391500934866254
63 0.0279866928491871
64 0.0261195854705982
65 0.0247873822502805
66 0.0242537393286622
67 0.0238209126880877
68 0.0229189001548278
69 0.0225527476723701
70 0.0220983985511051
71 0.0214650565225124
72 0.0206346116488209
73 0.0201684468091479
74 0.0192690209195836
75 0.0178897381442922
76 0.0173465869463436
77 0.0166628135824975
78 0.0151368475774093
79 0.0140965482492436
80 0.0133680286629154
81 0.0128178540916377
82 0.0124921719816924
83 0.011429337619035
84 0.0104851303975393
85 0.00969762425143127
86 0.00909991270033861
87 0.00822243127870058
88 0.00745402173033597
89 0.00638807653174424
90 0.00449597734592378
91 0.00372667262021869
92 0.00342505231771796
93 0.00219941780626657
94 0.00163750897220375
95 0.00114115556864472
96 0.000895621800211444
97 0.0004955451860044
98 0.000250512412446642
99 1.77736580480496e-08
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 0.999997555714574
1 0.999993044271349
2 0.999980964958508
3 0.999971232341934
4 0.999941848212702
5 0.999892061167843
6 0.999841489058775
7 0.999774597204461
8 0.99970282753311
9 0.999541951294185
10 0.999392074029863
11 0.999246318841588
12 0.999052969148726
13 0.998552416239164
14 0.99777999348349
15 0.996463171521176
16 0.994944462475159
17 0.993213673528889
18 0.991248678388142
19 0.98977054628533
20 0.988591852323357
21 0.987217945209952
22 0.983569567100888
23 0.978716379549985
24 0.971677463867618
25 0.958833887878455
26 0.947396143692498
27 0.94008731285165
28 0.936580722480066
29 0.92927892992292
30 0.923520905719322
31 0.917441866930902
32 0.908299764102583
33 0.895706081666899
34 0.885212179204649
35 0.874949105879208
36 0.865859432246177
37 0.851892351255546
38 0.826430062034566
39 0.775321474864886
40 0.703795563241845
41 0.590838073211944
42 0.547485098104871
43 0.524590392455176
44 0.507769209504857
45 0.492334038886185
46 0.480088933336374
47 0.463226681640722
48 0.444237702161284
49 0.427576641466134
50 0.415054607522844
51 0.40843461199775
52 0.404485851472793
53 0.397956669678563
54 0.387188002819248
55 0.361441337925061
56 0.325080424819498
57 0.303916059567551
58 0.281668514801008
59 0.24967230730724
60 0.171875492388981
61 0.114484623636314
62 0.0656899758492345
63 0.036294546981531
64 0.0280486771603153
65 0.0235944398483736
66 0.0187376238257552
67 0.013430037040337
68 0.00967429049625424
69 0.00683346816653092
70 0.00589994286877728
71 0.00561237968046341
72 0.00543989850149958
73 0.00521797284675009
74 0.00495725353945523
75 0.00486459219295901
76 0.00449324089517804
77 0.00430999717656179
78 0.00418010958725515
79 0.00403901373742778
80 0.00374614067039839
81 0.00359518571666456
82 0.00346695307739728
83 0.00336561387311716
84 0.00319320896624425
85 0.00291143753184697
86 0.00284954229760972
87 0.00272861966276027
88 0.00247757030186938
89 0.00238025465976246
90 0.00223324477880678
91 0.00194435388080802
92 0.00190926598234633
93 0.00160879309581514
94 0.00150334907519118
95 0.00120716860511112
96 0.00105179602824002
97 0.000676522539967561
98 0.000325513895409245
99 -0.000136215748747201
};
\end{axis}

\end{tikzpicture}

==> simulation/notebooks/figures/var_convergence__seed_12345__eq_type_spd_reverse.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={$m$},
ylabel={$\textrm{tr}(\Sigma_m) / \textrm{tr}(\Sigma_0)$},
xmin=0, xmax=101,
ymin=0, ymax=1,
width=\figwidth,
height=\figheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999919894323531
2 0.999773539053109
3 0.999468211503105
4 0.99877290908693
5 0.997027349692171
6 0.99515409776046
7 0.992173820018438
8 0.98904272948996
9 0.984535503425953
10 0.97932587608026
11 0.97138960566569
12 0.958586930914246
13 0.94557272996296
14 0.933348676883184
15 0.918423578640713
16 0.905055274220426
17 0.89484883006542
18 0.888276150578324
19 0.879008024577944
20 0.867672738201658
21 0.84287035107164
22 0.816332072632319
23 0.7840363135701
24 0.748149596345727
25 0.709612937567394
26 0.661207647783763
27 0.612456289402206
28 0.569290799289376
29 0.50516007645995
30 0.412356780344252
31 0.329410091120424
32 0.275204303580576
33 0.223331663840566
34 0.182944582395489
35 0.162841371880115
36 0.149836193476538
37 0.142807325426885
38 0.138355919262565
39 0.135537338073745
40 0.130746810537943
41 0.125926224917474
42 0.117327377645125
43 0.105971087103747
44 0.095028560288551
45 0.0829611539685339
46 0.0732215026556537
47 0.0646760160499591
48 0.0611827893082876
49 0.0572741601238339
50 0.053835863674287
51 0.0473078425490767
52 0.0406224883063976
53 0.0341120604139541
54 0.0251749601444465
55 0.0212796643064147
56 0.0191178080207881
57 0.0177096029353388
58 0.0171620419873984
59 0.0168250327581761
60 0.016372447371689
61 0.0160672184592091
62 0.0156934315584435
63 0.0150795458990023
64 0.0147733864666105
65 0.0143087838618836
66 0.0134731271915074
67 0.0125856886571583
68 0.0116730195044137
69 0.0105588189739093
70 0.0099736405527336
71 0.00945781560126219
72 0.00915380445980777
73 0.00877095471491883
74 0.00827306499408966
75 0.00807424719026185
76 0.00758399216171085
77 0.00727669078177909
78 0.00687720656155279
79 0.00660374525631256
80 0.00639929269841402
81 0.00594759473294605
82 0.00528687944570233
83 0.00500873165526526
84 0.00464223350950662
85 0.00445897340773175
86 0.00412912987914664
87 0.00381411494254788
88 0.00321010315909403
89 0.00275936677699138
90 0.00231016778902157
91 0.00217165314423364
92 0.00201060852759824
93 0.00151112475450905
94 0.00118783587825341
95 0.00107592274124612
96 0.000847342043217379
97 0.000720260443592336
98 0.000361020693740321
99 0.000249125146231719
100 -0.0608557569108873
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999994702163381
2 0.999976330913456
3 0.999948053057593
4 0.9998822558379
5 0.999804367205071
6 0.999728297692513
7 0.99961768168157
8 0.999430331773045
9 0.999235681531777
10 0.998976457940195
11 0.998737224160947
12 0.998499056124824
13 0.99804591850346
14 0.997647494438823
15 0.997185858376734
16 0.99639674373366
17 0.994598449716971
18 0.990981003970495
19 0.98708044113286
20 0.981850279001987
21 0.973663038763045
22 0.96255999827508
23 0.945861391896413
24 0.922298406849879
25 0.895503941013194
26 0.868053494095514
27 0.825530331532597
28 0.767133102591034
29 0.689676735782969
30 0.588096461993114
31 0.49128937328671
32 0.384629411258463
33 0.289390159798102
34 0.207692357670983
35 0.144703226758319
36 0.102836769745479
37 0.0641161680103565
38 0.0342146669925451
39 0.0245273201563011
40 0.0178414869626047
41 0.0147771644680389
42 0.0132418438122379
43 0.0125566266285332
44 0.0123074936898847
45 0.0120292378118164
46 0.0118103683100895
47 0.0116303735934133
48 0.0114316020942759
49 0.0111038124437937
50 0.0105488519226308
51 0.0100737004704856
52 0.00961899629410685
53 0.00928146341352125
54 0.00898077530734473
55 0.00867092715675657
56 0.00850656979167878
57 0.00836264467940707
58 0.00809102923106651
59 0.00781100493941231
60 0.00752563640147083
61 0.00693899066699392
62 0.00675473408127429
63 0.00642152314570824
64 0.00625150669107511
65 0.00616463856447156
66 0.00604112473578601
67 0.00595897359879082
68 0.0058708924322642
69 0.0057869326930184
70 0.00556882677012788
71 0.00527168621080191
72 0.00506336984110206
73 0.00471278365120812
74 0.00452465715531484
75 0.00432195971831174
76 0.0039793277983953
77 0.00384578251129029
78 0.00366290365410045
79 0.00343474183942307
80 0.00316375106983807
81 0.00253874230953767
82 0.00221333717401199
83 0.00204903099368073
84 0.00199081175710524
85 0.00187825892982762
86 0.00175017250888202
87 0.00167848560393723
88 0.00141547050620395
89 0.0012830696104086
90 0.00113182347345104
91 0.000985285428537165
92 0.000940039205854278
93 0.000812882873611087
94 0.000675485457801046
95 0.000472492286931806
96 0.000400976140579208
97 0.000295879358098099
98 0.000187937626856451
99 0.000119030424641804
100 -0.00588789786250271
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99998275262007
2 0.999920649584222
3 0.999817347448892
4 0.999619932315103
5 0.999424695513475
6 0.998923947373295
7 0.997966981176048
8 0.996875027819004
9 0.995595870481584
10 0.994134457736983
11 0.990590936104492
12 0.986708573538866
13 0.984417045986889
14 0.981398633515107
15 0.979039855079401
16 0.976381439821338
17 0.973931216186675
18 0.969723152867028
19 0.964116867300322
20 0.957251724837821
21 0.947365769967275
22 0.930254946584171
23 0.908674065467768
24 0.880901347686736
25 0.853694976132766
26 0.827256306457341
27 0.799730824718176
28 0.769916819181107
29 0.741749977552225
30 0.722017361431153
31 0.713424321658678
32 0.706734568469324
33 0.697165318149191
34 0.686867819767462
35 0.676203604043662
36 0.67160302645462
37 0.668048439734356
38 0.66603916092282
39 0.663583934193192
40 0.66227214065858
41 0.660366203000706
42 0.655204156564203
43 0.648293518103841
44 0.634864019504037
45 0.619305402124403
46 0.604137195245516
47 0.588689059141708
48 0.5592042294748
49 0.537893479527021
50 0.501820785157177
51 0.461043511628029
52 0.386616398695885
53 0.248122900130047
54 0.157298030423884
55 0.109961607553464
56 0.0798873840283466
57 0.0614340857759454
58 0.0544602280772699
59 0.0511423043809994
60 0.0476429745020626
61 0.0453672862052997
62 0.0445808596931085
63 0.0441429587227393
64 0.0433883854786638
65 0.0410131709329673
66 0.0385193793317465
67 0.0350560007598509
68 0.0313992675092459
69 0.0290702436797795
70 0.0278683292972196
71 0.0271534067912349
72 0.0260785807888658
73 0.0254902696137528
74 0.0248088883865809
75 0.0241356133460707
76 0.023273992349872
77 0.0228675290613342
78 0.0226705813226725
79 0.0223446715895126
80 0.0218381414334409
81 0.0206986331197873
82 0.0200552163422573
83 0.0178819988172681
84 0.0120211766999724
85 0.00897374602182982
86 0.00624843132296828
87 0.00428669104454305
88 0.00373223199188792
89 0.003377042256678
90 0.00326024535571096
91 0.00286586908892468
92 0.00257384556964674
93 0.00212997795505227
94 0.00145667594425342
95 0.000848579341741485
96 0.000746199540675986
97 0.000316511345536685
98 6.69588786384059e-05
99 7.02489780024532e-06
100 -0.0230613750715551
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99988865311364
2 0.999674692422302
3 0.999254846726108
4 0.99847383124257
5 0.997446883267858
6 0.995431665909041
7 0.991209523912162
8 0.98455463652656
9 0.974502622964677
10 0.9618330864226
11 0.950491422552987
12 0.937764919186071
13 0.928613016819227
14 0.920089115413766
15 0.906354422749951
16 0.891941031821361
17 0.8803789056987
18 0.871855490583815
19 0.862078995604242
20 0.852843424296894
21 0.837350887636419
22 0.813513687638928
23 0.778235129046286
24 0.742788942277132
25 0.71929689187206
26 0.701383093990265
27 0.687271403239858
28 0.669834006431317
29 0.649222939494381
30 0.636976094854533
31 0.623519797869808
32 0.607291916456068
33 0.580327405544313
34 0.551658830663901
35 0.527523668154607
36 0.502528236633555
37 0.491337340245726
38 0.484250186427924
39 0.476256994643958
40 0.47218694938783
41 0.469537228304373
42 0.466699634735487
43 0.464130892787124
44 0.46011794336535
45 0.455839995351928
46 0.452473609649396
47 0.448104249929854
48 0.439629175990313
49 0.420722149050946
50 0.403064662572832
51 0.375825223838361
52 0.309920895456618
53 0.246217582384119
54 0.20623260996774
55 0.186431785194461
56 0.175902918092861
57 0.171250340153981
58 0.167949393831902
59 0.164010400572301
60 0.158299431463059
61 0.151899629445882
62 0.142894104927861
63 0.128590275017591
64 0.0760607688285083
65 0.042114561776463
66 0.03561669926056
67 0.033652984769678
68 0.0327342599066279
69 0.0312127628995254
70 0.0294731120777046
71 0.0251152676140498
72 0.019324567360962
73 0.0161198021228978
74 0.0146412322524491
75 0.01372824832907
76 0.0132715683459357
77 0.0126684731279173
78 0.0117642955103973
79 0.0108366624007826
80 0.00994731358117941
81 0.00917717910654695
82 0.00857622746392504
83 0.00784548365158146
84 0.00733436959886583
85 0.00695854010985336
86 0.0063801720969659
87 0.00586087099642324
88 0.00498741165669247
89 0.00462069092194869
90 0.00400557693569066
91 0.00357320978475009
92 0.00309965107096213
93 0.00305760480868914
94 0.00277578707944682
95 0.00229866301061441
96 0.00187149899683117
97 0.00128025826290097
98 0.000855851873554225
99 0.000577636968854155
100 -0.121589118579097
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999990669312894
2 0.999965985589216
3 0.999899975743354
4 0.99979271454835
5 0.999625144364075
6 0.999284797427417
7 0.998653330489824
8 0.997400619025443
9 0.995060819679383
10 0.990800311731955
11 0.985763262935607
12 0.980019221196738
13 0.972754871317138
14 0.961069292475673
15 0.948612233772752
16 0.933000450881909
17 0.905592050333447
18 0.865893628272506
19 0.836314765965001
20 0.804065055448594
21 0.789306490078398
22 0.784008580058489
23 0.77774569531653
24 0.768430546681897
25 0.761632863690387
26 0.75521597876725
27 0.748098945253647
28 0.742837642852951
29 0.738575155466829
30 0.73226451249151
31 0.724478746489747
32 0.714561519517522
33 0.699674057702784
34 0.674354124213376
35 0.632088198314173
36 0.579977667137573
37 0.547299300681904
38 0.504344959286773
39 0.468739177488883
40 0.434864038763503
41 0.404319169539009
42 0.382839379434314
43 0.373074303712874
44 0.368156602330778
45 0.364517015466445
46 0.362328447852112
47 0.359143466301333
48 0.352297423678839
49 0.339784089951546
50 0.317170370984937
51 0.294324037803937
52 0.281778844387633
53 0.272645445985698
54 0.263791633880354
55 0.255063401828716
56 0.247357364979264
57 0.241668452665734
58 0.23915791815118
59 0.237688962358861
60 0.236551418312146
61 0.234110900320854
62 0.229616959697104
63 0.222147877150627
64 0.20996659773832
65 0.195832851296761
66 0.176583983886922
67 0.149914653753717
68 0.0774090134110119
69 0.054061613405121
70 0.0367334972786339
71 0.0270280255202132
72 0.01613159698804
73 0.00736110625316665
74 0.00385404646713657
75 0.00270549713543724
76 0.00229995123592195
77 0.00205404896154096
78 0.00196783591928953
79 0.001875144406046
80 0.00182043614420016
81 0.00166939500023773
82 0.00155834958314078
83 0.00148161683260883
84 0.00136256305028249
85 0.00130685461853367
86 0.00122454059813408
87 0.0011828578326103
88 0.00101503525829
89 0.000966315769839699
90 0.000914466404085245
91 0.000886239517427071
92 0.000719320982714838
93 0.000653705666762537
94 0.000458511386548516
95 0.000376893152874963
96 0.000320388441544373
97 0.000163013114752408
98 0.00014677825991281
99 4.53893457096267e-06
100 -0.0110457594222881
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999954465714396
2 0.99986845064975
3 0.999586571524414
4 0.999010518999265
5 0.998200293480091
6 0.996856124502203
7 0.994810640942749
8 0.990496615709801
9 0.983011799848593
10 0.97654494605385
11 0.970794589221795
12 0.962375426596198
13 0.954011374654042
14 0.94370680867619
15 0.934768985948304
16 0.925404722288931
17 0.916032663343361
18 0.909671004381387
19 0.900010005603134
20 0.88883735995162
21 0.87745108616733
22 0.862459969904424
23 0.843632570234828
24 0.813595332512495
25 0.793949606113707
26 0.760864011831965
27 0.705545179845974
28 0.671900337024129
29 0.64042598203009
30 0.622252124571403
31 0.593157339863691
32 0.573182623172943
33 0.558680860613959
34 0.544903594850774
35 0.536342545946057
36 0.530446275061169
37 0.523159429346159
38 0.508442775025061
39 0.494739895617293
40 0.481641672546975
41 0.463369394600238
42 0.446675641204713
43 0.419639526144641
44 0.391473889296158
45 0.371824134593364
46 0.341139447189942
47 0.312332719814077
48 0.264173185999976
49 0.211469591265793
50 0.190404780662704
51 0.170638235955366
52 0.156413458927686
53 0.151919459901456
54 0.147985608756719
55 0.14361901818975
56 0.140764028368613
57 0.138460936511069
58 0.137333220423686
59 0.135717178990122
60 0.134333637199878
61 0.133436528007281
62 0.130987102414136
63 0.12619703607794
64 0.122029345514709
65 0.117725018799425
66 0.11061935796689
67 0.105738410351261
68 0.103238258457789
69 0.096242666570073
70 0.0917686891553397
71 0.0883403950769331
72 0.0798605688336757
73 0.0735650097405424
74 0.0640876787800793
75 0.0575883648403862
76 0.0553214001124225
77 0.0524464715652702
78 0.0504607300360445
79 0.0469585511242264
80 0.0447619254831704
81 0.0412655456411413
82 0.0367253912045426
83 0.0361690930571858
84 0.0350943777126635
85 0.0331814190377045
86 0.0287200554954838
87 0.0160105106742197
88 0.0145295934351118
89 0.0129194330094665
90 0.0117991125089975
91 0.0108723884211548
92 0.00134563442127637
93 0.00111900368078886
94 0.000472535360043116
95 0.000329927813545148
96 0.00024991768447735
97 0.000173375039012351
98 9.25758097758216e-05
99 1.42212823785015e-05
100 -0.0412741894321095
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999163638208
2 0.999998222108464
3 0.999996061999106
4 0.999986381562073
5 0.999972687043318
6 0.99995630507812
7 0.999940793081257
8 0.999928271325902
9 0.99991898486923
10 0.999903611699244
11 0.999883820062461
12 0.999828499657938
13 0.999750458773683
14 0.999666561163586
15 0.999587292364884
16 0.999512358981424
17 0.999450889469313
18 0.999400432370097
19 0.999349461096689
20 0.999286111308128
21 0.999185965562458
22 0.998939586540457
23 0.998648807739048
24 0.998407563632889
25 0.997996347356518
26 0.997497914360612
27 0.996742194156458
28 0.995947450081777
29 0.995108419687319
30 0.993420119036549
31 0.992213357979421
32 0.990801539968982
33 0.988214692121469
34 0.980794379461106
35 0.970781678925887
36 0.962079155573545
37 0.946877543125373
38 0.923376887485164
39 0.860798530156532
40 0.767833877751934
41 0.700206815009156
42 0.63124640461427
43 0.525025234134558
44 0.340583674920514
45 0.226832086786765
46 0.134612426404386
47 0.0747507299702596
48 0.0423345975318497
49 0.0283105678137607
50 0.019396572917633
51 0.0126603126422022
52 0.00797641700253199
53 0.00541203516846058
54 0.0041370198868357
55 0.00335624330704581
56 0.00284403016734657
57 0.0024713002302503
58 0.00205951993408123
59 0.00185143887378379
60 0.00161696513471118
61 0.00144464723611497
62 0.00133284563776963
63 0.00123682570487762
64 0.00115000788801992
65 0.00110733939710384
66 0.00106617842469304
67 0.000971176138929869
68 0.000926006482752616
69 0.000890375199150749
70 0.000869758997319518
71 0.000847125721137587
72 0.000825329400431117
73 0.000811769303992873
74 0.000799420694101299
75 0.000789499241573483
76 0.000754149339850724
77 0.000696273243171917
78 0.000669762067890259
79 0.000652261137614444
80 0.000621252338397742
81 0.000610707092047306
82 0.000595317666052264
83 0.000562886786713055
84 0.0005394626932137
85 0.000507077989073443
86 0.00048461751930048
87 0.000417701146328546
88 0.000330660824897846
89 0.000317121322037238
90 0.000219707638675139
91 0.000206798970823622
92 0.000201185236731702
93 0.000164052344848698
94 0.000150414069764216
95 0.000127882138264453
96 8.77125692731893e-05
97 7.55974243218017e-05
98 7.09848347215405e-05
99 3.38101471823048e-07
100 -0.000594786061981336
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999445679169
2 0.999998378353035
3 0.999995882451014
4 0.999990808785831
5 0.999980797764044
6 0.999965056392868
7 0.999944356928513
8 0.999918735535214
9 0.999888201534986
10 0.999841668928666
11 0.999785433683244
12 0.999746742651305
13 0.999698011453843
14 0.999649549167322
15 0.999598048339509
16 0.999531768513582
17 0.999452193839718
18 0.999402525184705
19 0.99937400393596
20 0.999334400192932
21 0.999294217158746
22 0.999247766108527
23 0.999210884328804
24 0.999175841499822
25 0.999130831192751
26 0.99907719114707
27 0.999028353968282
28 0.998979447399715
29 0.99893628092161
30 0.998891490170662
31 0.998851904431582
32 0.998811149938326
33 0.998774245917983
34 0.998732579707459
35 0.998704354972104
36 0.998681946786159
37 0.998662835220666
38 0.9986355185379
39 0.998590411221987
40 0.998503117770024
41 0.998332302067965
42 0.998181449079764
43 0.997977547104973
44 0.997332468450401
45 0.996340847236304
46 0.992845019995889
47 0.988619637062397
48 0.982718604566817
49 0.971493388550857
50 0.954658977157015
51 0.910496401664945
52 0.832345007718266
53 0.740143707848695
54 0.64421930653006
55 0.518501015511423
56 0.408154573827686
57 0.324300856851369
58 0.27473850756515
59 0.170509784195402
60 0.109623165941921
61 0.0473637334950959
62 0.024704181963467
63 0.0151475956273452
64 0.00821325087569051
65 0.00455770930122159
66 0.00284301765406613
67 0.00194108781160734
68 0.0014781048776103
69 0.00117520379158135
70 0.00101230465761658
71 0.000869806015078075
72 0.000839587979150117
73 0.000831097302567264
74 0.00081982347235859
75 0.000794629767243711
76 0.000750933761750394
77 0.000739279694529335
78 0.000694213325451968
79 0.000677745101274536
80 0.000646496034246143
81 0.000580778872956534
82 0.000514565286630154
83 0.000419985016746392
84 0.000377374278505306
85 0.00030123391128286
86 0.000272573306412382
87 0.000265972319205725
88 0.000249739249566728
89 0.000223517686615807
90 0.000186138049377584
91 0.000173645266245687
92 0.000137689202623346
93 0.00010959371422933
94 8.59791934216029e-05
95 7.82169059077089e-05
96 7.20676833723174e-05
97 2.99705452306476e-05
98 2.21512831735308e-05
99 2.30348468395585e-07
100 -0.00044973327799276
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999466602533427
2 0.999035709217255
3 0.997988509681585
4 0.996183857530876
5 0.993782342458878
6 0.99037117691014
7 0.985801234463485
8 0.979855789037288
9 0.97327547547626
10 0.968316068600893
11 0.960908262551925
12 0.952876482236573
13 0.942642762263442
14 0.930128854892268
15 0.920467630069743
16 0.908567559177896
17 0.897124721806732
18 0.884912132877652
19 0.864867090645836
20 0.843600404531644
21 0.822024951108991
22 0.802698679616122
23 0.788111899403356
24 0.7688585645008
25 0.753839655825507
26 0.739704043705965
27 0.721610501915146
28 0.702036197594571
29 0.690228739363044
30 0.678059992427985
31 0.665082663407262
32 0.653023634746839
33 0.645598570497193
34 0.640868929480078
35 0.630784889962598
36 0.614112939802172
37 0.5986879225989
38 0.585651721342784
39 0.57179914099248
40 0.55569905382534
41 0.535341244086799
42 0.499103654356254
43 0.441816280067582
44 0.385182843107281
45 0.357200873332577
46 0.341400337300111
47 0.326835646776683
48 0.307375949553313
49 0.294564337083426
50 0.288881576281312
51 0.283106947582817
52 0.278807622231309
53 0.272970287662944
54 0.266213695545217
55 0.261519278967481
56 0.256636023280462
57 0.248348132330752
58 0.229052328002757
59 0.214839337559133
60 0.19792837658823
61 0.180133885158795
62 0.16928096100507
63 0.158821390396439
64 0.153978132721808
65 0.150406225753303
66 0.145563804890316
67 0.142270896009463
68 0.139301092778587
69 0.136304021601907
70 0.133600827301871
71 0.128251972996159
72 0.117879341647756
73 0.107546555438872
74 0.0991954873765732
75 0.0924753708173509
76 0.0882225372703365
77 0.0771040899527141
78 0.076054127192146
79 0.0726418089652525
80 0.0666576942865994
81 0.061219525500927
82 0.0580483989125363
83 0.0534907528003007
84 0.0514540991721965
85 0.0500046859436903
86 0.049208570608209
87 0.0470081560481179
88 0.0404493622062686
89 0.0376872077296913
90 0.0338896985046078
91 0.0309175090183947
92 0.0275397232664125
93 0.0186587322262066
94 0.0153988667379449
95 0.0133290369415757
96 0.011502535825514
97 0.00702679484147679
98 0.00448702834076783
99 0.00232652628905982
100 -0.4516801602696
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999987018384686
2 0.999929695056838
3 0.999785555634888
4 0.999486040584829
5 0.999089978656763
6 0.998330668963934
7 0.997328975041497
8 0.995450870623032
9 0.993015081500918
10 0.989851160361504
11 0.983150776179634
12 0.975687438101817
13 0.969481965845379
14 0.960084179954934
15 0.950915784815131
16 0.941225931285586
17 0.931826421307874
18 0.922358295513716
19 0.908447169600852
20 0.893233029729874
21 0.86894581681572
22 0.844318674177885
23 0.825882546426565
24 0.810734376498859
25 0.793191388845432
26 0.782400449976157
27 0.758504249812285
28 0.731933389646446
29 0.702984153746119
30 0.674003228574696
31 0.618628354822125
32 0.576051238142177
33 0.53060025218817
34 0.495042617121132
35 0.467740163940519
36 0.445802558681671
37 0.423887191724947
38 0.401832817536703
39 0.374316339017643
40 0.32187044367022
41 0.275168403382418
42 0.258174255009628
43 0.246518422681535
44 0.230696495639229
45 0.215113028902606
46 0.202009446824765
47 0.188151276920009
48 0.178887530183091
49 0.174750846136688
50 0.169205775451878
51 0.163987119483332
52 0.154339526772429
53 0.140181768399347
54 0.129880466572323
55 0.120999425432687
56 0.110001381153274
57 0.0963782173488061
58 0.0915731729693163
59 0.0896591005400349
60 0.0888595696829266
61 0.0882486816269685
62 0.0871932409454006
63 0.0856845289555362
64 0.0818565629405017
65 0.0703988012121941
66 0.0465152869578301
67 0.0202532266250619
68 0.0134400022676015
69 0.0106516014780016
70 0.00950515745382197
71 0.00906125540770851
72 0.00865043459872395
73 0.00836475775426645
74 0.00805556663545324
75 0.0075186514597859
76 0.00703559191854908
77 0.00674061017619408
78 0.00594460607177016
79 0.00556864273400591
80 0.00511920898905479
81 0.00476328632609728
82 0.00443668085276896
83 0.00420087068493529
84 0.00397826691689488
85 0.00375492526105605
86 0.00352180765533089
87 0.00319323060300189
88 0.00280927723288963
89 0.00258611504845911
90 0.00233174026606589
91 0.00208795334183817
92 0.00185922505111122
93 0.00162000205754158
94 0.00130726646083952
95 0.000912059823146635
96 0.000680740476719678
97 0.000677663752144305
98 0.000502166534887388
99 0.000262157312945826
100 -0.0311127645831227
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999717956513798
2 0.999254064168189
3 0.998247504346162
4 0.99683067253227
5 0.994888495601663
6 0.991653207511657
7 0.988362736052307
8 0.983245785389899
9 0.976699785505883
10 0.967461464478035
11 0.948202824657077
12 0.920600696091095
13 0.88261124082658
14 0.856990864647279
15 0.833701216271966
16 0.807290186889497
17 0.78436203423638
18 0.773237589745263
19 0.76136072219982
20 0.750955547561137
21 0.741500198674736
22 0.730462057749073
23 0.722835168857779
24 0.715218491673858
25 0.708393998809806
26 0.701162882774071
27 0.689494315688745
28 0.683547988768796
29 0.678046857237914
30 0.669667988822971
31 0.661418205556403
32 0.647515371467151
33 0.631635791142062
34 0.610890956011373
35 0.580799648058438
36 0.524679584741084
37 0.450540811430735
38 0.381319873220103
39 0.34135649253161
40 0.313875045095196
41 0.287292017841887
42 0.262139899069161
43 0.243772008516
44 0.228500427451607
45 0.211325485661247
46 0.193553046235077
47 0.18482481974219
48 0.178302119066928
49 0.171095332785345
50 0.163103097640227
51 0.156551760352536
52 0.147151762321187
53 0.138774517727916
54 0.133485985457007
55 0.129011105390391
56 0.123437868289158
57 0.11799825200501
58 0.114365827351895
59 0.110928544907044
60 0.107410665905204
61 0.101951139549036
62 0.0954382188458182
63 0.0919630515348015
64 0.0869845379239606
65 0.0805548001104673
66 0.0710525697440421
67 0.0557579643224869
68 0.0491548524204629
69 0.0457666067199957
70 0.0436129554757106
71 0.0412305440785531
72 0.0381805136008359
73 0.0362228132703344
74 0.0337204762399689
75 0.0313087151120189
76 0.0298919117788467
77 0.0288420419621086
78 0.0274478781359796
79 0.0250869364709567
80 0.0216789941288899
81 0.0198873050273388
82 0.0191627505811466
83 0.0178681936690311
84 0.0128360878367799
85 0.0101125981629125
86 0.00873765305185421
87 0.00758433133408644
88 0.00714350416703421
89 0.00661178732188848
90 0.00604622975839724
91 0.00566097841872948
92 0.00518920132818496
93 0.00503668847849512
94 0.00445930382937295
95 0.00363995278213028
96 0.00251973533770922
97 0.00203580191819415
98 0.00147193300480255
99 0.000846964013965044
100 -0.197091045863468
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999594076375535
2 0.99906388295379
3 0.997881188464479
4 0.996516150114286
5 0.994025101324752
6 0.989742211346975
7 0.982794303846138
8 0.973425212498349
9 0.95868131850907
10 0.942374185951574
11 0.913309737992884
12 0.885963399052784
13 0.84697508078575
14 0.793232972368199
15 0.747525270307638
16 0.710132983899551
17 0.683711291748629
18 0.655783448302607
19 0.626636633389547
20 0.59495721397348
21 0.543785836521016
22 0.458855361315923
23 0.393861861272053
24 0.321179417340616
25 0.261734435462381
26 0.217700618765224
27 0.19144809231511
28 0.176932773155011
29 0.17088023007086
30 0.16521565187069
31 0.161538614754455
32 0.158268444586663
33 0.154581433228305
34 0.151380192502364
35 0.147804700929911
36 0.145532018749945
37 0.142802918132519
38 0.140516789894637
39 0.136993475549358
40 0.133917417741687
41 0.131471677600205
42 0.129710215708969
43 0.12692179915417
44 0.123600630441696
45 0.121106812528966
46 0.119008540894986
47 0.116668591755308
48 0.113264918886445
49 0.109417405721766
50 0.104900116384647
51 0.101161062232299
52 0.0987826317261699
53 0.0956311818678313
54 0.0904770327981764
55 0.0869096932473386
56 0.0848380205805243
57 0.0831286367454133
58 0.0806267834077322
59 0.0789649428520164
60 0.0768376422105534
61 0.0726154743467904
62 0.0678310683717336
63 0.0652195952092265
64 0.06223169310581
65 0.059019926919414
66 0.0543436042249689
67 0.0521461280751621
68 0.0509815940796834
69 0.0501675646983064
70 0.04935127835391
71 0.0459805675010461
72 0.0433247677013895
73 0.0414427976797299
74 0.0388816422830022
75 0.0369693871987466
76 0.0354567616038039
77 0.0347313226747416
78 0.0323999164510998
79 0.0289923153152687
80 0.0260026400211532
81 0.0240482495976801
82 0.022781379834312
83 0.0213788063953184
84 0.0178123970078275
85 0.0151973734442304
86 0.0146153207628823
87 0.0139185354298849
88 0.0128983124477556
89 0.0122343132478487
90 0.0116602022194852
91 0.00915051257378544
92 0.00748902884121463
93 0.00637191417286345
94 0.0056155085691005
95 0.00496862539698565
96 0.00408921656434292
97 0.00311143046914577
98 0.00214750083977383
99 0.00114956409963949
100 -0.346438446713275
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999782067139747
2 0.999112333298719
3 0.998386688861886
4 0.996941944386079
5 0.99541785087929
6 0.993221195434512
7 0.989794520033945
8 0.986313940823403
9 0.983851118974958
10 0.979603142036996
11 0.975431561569052
12 0.971534916511849
13 0.964767912742939
14 0.955540162357551
15 0.949255152319439
16 0.94388640300192
17 0.934464578044503
18 0.923683876283376
19 0.911786907003784
20 0.892910939340116
21 0.851297515123472
22 0.815769581675184
23 0.774546033782719
24 0.749573021554612
25 0.730283508745615
26 0.710856504312334
27 0.698892585745278
28 0.688903168277015
29 0.678311104806029
30 0.671884495992648
31 0.6640725272103
32 0.658643077148251
33 0.649787444028455
34 0.641286691252936
35 0.633000239713277
36 0.621802779115988
37 0.609446660083506
38 0.603919233705266
39 0.598052695709682
40 0.592999644076456
41 0.585686383017717
42 0.579516951117133
43 0.573525769459633
44 0.566498508732039
45 0.559103414519844
46 0.553249948745367
47 0.544133949473962
48 0.53219743572842
49 0.51944755733913
50 0.503266735378026
51 0.478879611804044
52 0.449500614470019
53 0.42068560191217
54 0.401636939670892
55 0.371043989417757
56 0.338612393137234
57 0.287810663226131
58 0.263849251303024
59 0.238883719506241
60 0.225878448065126
61 0.219335754054886
62 0.208453724269216
63 0.199371280803564
64 0.189680787001715
65 0.179266109151215
66 0.173638313095534
67 0.165552765443567
68 0.15776612967506
69 0.150817647150444
70 0.142174625817869
71 0.134881587044658
72 0.12406119979029
73 0.113829161981205
74 0.106951002343792
75 0.100000485788855
76 0.0967061962957353
77 0.0931517961947228
78 0.0905919924716774
79 0.0866538713661511
80 0.0844291936873656
81 0.0736645949076434
82 0.0625389690934323
83 0.0510759146776423
84 0.0496375038188721
85 0.046929934091185
86 0.0390231871475792
87 0.0348205637463905
88 0.0327863300483176
89 0.0315609874345635
90 0.0305234289343512
91 0.0283636031444332
92 0.0208906689168373
93 0.0153947729458478
94 0.0110208444153226
95 0.0089492540305758
96 0.00826343141328751
97 0.00614254247282792
98 0.00372800533317522
99 0.00192007273741486
100 -0.217451269089259
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999907595382407
2 0.999684999890124
3 0.999487797785636
4 0.999072488386002
5 0.998368018064094
6 0.997523394001177
7 0.996375030672443
8 0.994247351114124
9 0.990942224498444
10 0.985895115700969
11 0.974823471620447
12 0.960389904072363
13 0.949220924191762
14 0.933294323740637
15 0.917814491933061
16 0.904062535969649
17 0.893717129622992
18 0.883753147771714
19 0.869619903439952
20 0.857594716573369
21 0.835027312089439
22 0.824812537490422
23 0.815755180773639
24 0.807894507434211
25 0.802948248824027
26 0.798573756084391
27 0.792385641465146
28 0.784938862255875
29 0.779056855283204
30 0.770883675011414
31 0.765921498479394
32 0.754574096700855
33 0.741505041483594
34 0.727605209867379
35 0.710028617621882
36 0.687563856988815
37 0.652540493943838
38 0.5976576001574
39 0.556311136663055
40 0.525196909404393
41 0.496691618867218
42 0.490659474906917
43 0.483438282502461
44 0.46472013399377
45 0.443266085335495
46 0.413853071594501
47 0.379240941470588
48 0.332091351759391
49 0.3123872788691
50 0.299047698195748
51 0.291996618947092
52 0.288028826363724
53 0.284976730308856
54 0.280619023510391
55 0.277266929547531
56 0.273279454829339
57 0.271827358145568
58 0.271249201853054
59 0.270318491267745
60 0.269185364466207
61 0.266088992081748
62 0.258238968152525
63 0.236281720889342
64 0.192750416290656
65 0.163008188143742
66 0.147049892587278
67 0.143983284968369
68 0.143134711344691
69 0.142134528478659
70 0.141448174592559
71 0.140547029610831
72 0.138575203425208
73 0.131887357062435
74 0.105574807513332
75 0.0597114991088382
76 0.0268124054392378
77 0.0224551113286056
78 0.0200841577586928
79 0.0186994684554554
80 0.0173383181327678
81 0.0165255447624927
82 0.015809295867072
83 0.0144947360141982
84 0.0132125964283784
85 0.0121224998425568
86 0.0112755882762599
87 0.010765201781331
88 0.00949720413300392
89 0.00846863500544788
90 0.00731768985417228
91 0.00673407109948905
92 0.00601021785771753
93 0.00496676880536249
94 0.00430546323509388
95 0.00354156481688347
96 0.0017360888565605
97 0.00128215652895261
98 0.000501430614821129
99 0.000385042939196647
100 -0.0628029027347223
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999161845647
2 0.999997067297777
3 0.999992774994774
4 0.999984507870567
5 0.999972401451126
6 0.999954744546458
7 0.999927187752894
8 0.999900600265659
9 0.999857500116635
10 0.999807549400351
11 0.99974556206184
12 0.999664823962075
13 0.999554211471378
14 0.99943093591428
15 0.999323677004855
16 0.999184928103531
17 0.999040185974167
18 0.998950370033607
19 0.998780469367061
20 0.998474071567962
21 0.998042599042936
22 0.99754951943262
23 0.996698558067564
24 0.995081186877726
25 0.993257008155619
26 0.990732403047447
27 0.986867178053133
28 0.981009520307014
29 0.973957426944499
30 0.960797611386374
31 0.939006343505817
32 0.902557417073774
33 0.857617183930746
34 0.797863370520323
35 0.739212765163487
36 0.663409177158472
37 0.489105745512425
38 0.354159836282405
39 0.253750638296366
40 0.166996756510626
41 0.0920474091068472
42 0.0542610056705172
43 0.0383430217598439
44 0.0297853646778203
45 0.0247897332920459
46 0.0215777304115133
47 0.0187956315144828
48 0.0167202676381265
49 0.0150113838107155
50 0.0137864275912198
51 0.0132430437284135
52 0.0130639807293527
53 0.0129941739409023
54 0.0129684925258277
55 0.0129479913944687
56 0.012906850297439
57 0.0128807333633057
58 0.0128272065318578
59 0.0127358169855365
60 0.0125937285218169
61 0.0124441512520837
62 0.0123733467871339
63 0.0123200173211597
64 0.0122766550187862
65 0.0122629047858781
66 0.0122441076670293
67 0.0122216921899221
68 0.0122065106150895
69 0.0121962027045438
70 0.012170470878624
71 0.0121521633216122
72 0.0121407817395611
73 0.0121240772226699
74 0.0121095934877967
75 0.0120908323154971
76 0.0120733756872149
77 0.0120569472326806
78 0.012027471639607
79 0.0120071565134119
80 0.0119956416895062
81 0.0119757997870686
82 0.01194784675798
83 0.0119248574766259
84 0.0119057316269909
85 0.0118943572056112
86 0.0118887657495594
87 0.0118821741761545
88 0.0118748503466008
89 0.0118633310412598
90 0.0118538536492024
91 0.0118421893444672
92 0.0118293522433686
93 0.0118175883094122
94 0.0117893213566325
95 0.0117668641246484
96 0.0117464657467282
97 0.011740124788613
98 0.0117337873059848
99 0.0117297919969716
100 -0.000942287068708116
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999973225238
2 0.999999943613543
3 0.999999826827096
4 0.999999653086446
5 0.999999413725857
6 0.999999199343027
7 0.999998905252773
8 0.9999983915275
9 0.999997932311543
10 0.999997169751753
11 0.999995983969701
12 0.99999421644849
13 0.999990119093774
14 0.999981957936598
15 0.99997071728046
16 0.999957484578349
17 0.99994709091193
18 0.999932721939909
19 0.999914222569645
20 0.99989704351274
21 0.999872881947996
22 0.99984010013619
23 0.999809978285797
24 0.999777590828664
25 0.999752217635094
26 0.999726033698349
27 0.999686383419766
28 0.999626261729133
29 0.999557637527731
30 0.999464324230925
31 0.999365825808254
32 0.999275367280852
33 0.999081876421665
34 0.998749950907143
35 0.998311080504555
36 0.997641453111026
37 0.996838490292328
38 0.996069840532022
39 0.995434652924156
40 0.994442129955341
41 0.993783555869965
42 0.993121872467211
43 0.992264776434867
44 0.990782847932411
45 0.988997843989802
46 0.985097738978271
47 0.982051720069761
48 0.978122859367342
49 0.97462171894206
50 0.967938975891691
51 0.95458176915842
52 0.936183773025876
53 0.896234000399512
54 0.788506466544809
55 0.687510034955785
56 0.579263263653044
57 0.45624645135786
58 0.396754098476437
59 0.349633852432724
60 0.300063663374503
61 0.237613638704857
62 0.184701644021829
63 0.154260021013299
64 0.0954068947696828
65 0.0571227512786475
66 0.0271222576432147
67 0.00873638116496739
68 0.0043982351266676
69 0.00230118392589189
70 0.00153151922363355
71 0.000899737815147802
72 0.000508526592699378
73 0.000243364405877473
74 9.64930335518217e-05
75 4.54005767191788e-05
76 2.14759971089619e-05
77 1.63787281417203e-05
78 1.23825557690991e-05
79 1.04324974037441e-05
80 9.85262705017986e-06
81 9.45009549967638e-06
82 9.16961651072657e-06
83 8.8682279035211e-06
84 8.25908617621367e-06
85 7.71127806017249e-06
86 7.3591695080842e-06
87 7.06909356836846e-06
88 6.94272442876227e-06
89 6.21049897244512e-06
90 5.76437934367372e-06
91 5.22338670648694e-06
92 4.87174699813197e-06
93 4.62222530566082e-06
94 3.76166402361994e-06
95 3.23553795632493e-06
96 2.52051955840786e-06
97 2.08027472367838e-06
98 1.28556301368137e-06
99 5.23193273462433e-08
100 -2.49632688931302e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999644112223
2 0.999998829012492
3 0.999997191992743
4 0.999993642788658
5 0.999987714930785
6 0.999973743902208
7 0.999958251704621
8 0.999939768592664
9 0.999915294296693
10 0.999893617954721
11 0.999863116361669
12 0.999809441161255
13 0.999735952980411
14 0.999654666605838
15 0.999545437652504
16 0.99945993971406
17 0.999379634074853
18 0.999244719083291
19 0.999047849362392
20 0.998484519811293
21 0.99801476160419
22 0.997469419652472
23 0.996858910696799
24 0.996252416352232
25 0.995191121123012
26 0.993706662301675
27 0.992242778847134
28 0.990963359228404
29 0.98994877484682
30 0.988966177948868
31 0.987543198464164
32 0.984184151982459
33 0.97870707562507
34 0.969978330192785
35 0.962242228718631
36 0.955906120700901
37 0.948198262334862
38 0.936373472448291
39 0.924801501114351
40 0.903790556656433
41 0.887493953603852
42 0.8693775182511
43 0.843830388713063
44 0.81730602443804
45 0.790655048873616
46 0.767045910100111
47 0.756998910288011
48 0.74947881524916
49 0.744573794073651
50 0.737046476757206
51 0.731714704413616
52 0.725197393156386
53 0.720728209124522
54 0.71585749723472
55 0.712111289010389
56 0.708720805217976
57 0.707651345855957
58 0.706229246654639
59 0.704989438897794
60 0.703759036793646
61 0.702857734219337
62 0.700970448224872
63 0.698035599948565
64 0.686680501697366
65 0.673516846443669
66 0.666136284883625
67 0.654037589857904
68 0.589480376879334
69 0.493342570388939
70 0.322283555503092
71 0.246350671851463
72 0.154744447100462
73 0.0306370078159677
74 0.00844506630980901
75 0.00579864375737881
76 0.00438717317359189
77 0.00215032792632678
78 0.00119957100704618
79 0.000883427192086175
80 0.000655594771005996
81 0.000561845239407958
82 0.000541561011586035
83 0.000519371451231323
84 0.000449774883541647
85 0.000412000086690216
86 0.000402263860415323
87 0.000380616524255555
88 0.000350704882787543
89 0.000345915379986117
90 0.000341277505033962
91 0.000315620475919116
92 0.000181933507805515
93 0.000176522707659406
94 0.00016032292865965
95 5.22230065560997e-05
96 3.21562215794505e-06
97 1.4456777443752e-06
98 7.87965799151497e-07
99 1.07328353534547e-07
100 -0.000220908437934269
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999996929808586
2 0.999991198996225
3 0.999979247150522
4 0.999961239950156
5 0.999925104363281
6 0.999861731232448
7 0.999764075907864
8 0.99965301913954
9 0.999536260072619
10 0.99945406455413
11 0.999341259356901
12 0.999197038369411
13 0.999041177174782
14 0.998887492026128
15 0.99873180944015
16 0.99856331748916
17 0.9983896938703
18 0.998216731154168
19 0.997873228703953
20 0.997490607915692
21 0.996942542305169
22 0.996542983805681
23 0.996166695217455
24 0.99544821143868
25 0.994223106290233
26 0.992446846092094
27 0.988052504193997
28 0.980961239204874
29 0.970285568628064
30 0.958301790201031
31 0.945143866393497
32 0.934442262693845
33 0.922615323757707
34 0.902891007848535
35 0.886604711782906
36 0.874106878829112
37 0.844971963337538
38 0.805060850422562
39 0.743282697156319
40 0.694824093984431
41 0.623224146085855
42 0.508117072228672
43 0.40294468242162
44 0.292525511063934
45 0.178540295146089
46 0.101545287848408
47 0.064642946436307
48 0.0362341326870489
49 0.0220589923308955
50 0.0143210414003587
51 0.0102129688306857
52 0.00776055675860362
53 0.00641763683811656
54 0.00559625837133127
55 0.00498776503720767
56 0.00466914355236404
57 0.0043288531868353
58 0.00404776673933277
59 0.00376421952533425
60 0.00357955958229867
61 0.00344464745935952
62 0.00334578021417297
63 0.00322600210759448
64 0.00311805399622895
65 0.00286805467541737
66 0.00262270712500029
67 0.00230351472637402
68 0.00215899397417805
69 0.00208604881895344
70 0.00199126482814396
71 0.00186769254849851
72 0.0017725176936807
73 0.00171250563213612
74 0.00165316697006326
75 0.0015984536505309
76 0.00152985076121246
77 0.00143803438159797
78 0.0011444389450763
79 0.000892447079035499
80 0.000775179168131678
81 0.000679883036703961
82 0.000628730971860213
83 0.000614139492184325
84 0.000596888201492413
85 0.000558327178583376
86 0.000528080055979524
87 0.00049640288071631
88 0.000450017124889729
89 0.000372901919163988
90 0.00032347217539829
91 0.000315423770570935
92 0.000287565864328957
93 0.000270667340586013
94 0.000206894525313549
95 0.000196510101574617
96 0.000191112890629856
97 0.000115571006246315
98 5.96763478215454e-06
99 1.1177297037729e-06
100 -0.00211000212413609
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999998560494406
2 0.999996964379735
3 0.999994925538035
4 0.999989904327721
5 0.999983343375155
6 0.999972175087028
7 0.999956900106258
8 0.999936960211192
9 0.999913942105219
10 0.999872615782492
11 0.99983155688306
12 0.999772680551925
13 0.999703130491233
14 0.999585885245609
15 0.999449943461542
16 0.99918492905224
17 0.998665454968328
18 0.997674440749286
19 0.996634701504988
20 0.994888847949222
21 0.992579865709092
22 0.987926896992734
23 0.979474947895368
24 0.967784311510182
25 0.952255660850748
26 0.935648413131451
27 0.910402904244629
28 0.872075581327685
29 0.834457883927433
30 0.775932718976855
31 0.725793605252734
32 0.694511085972398
33 0.651403026459229
34 0.619911676571188
35 0.583421870733196
36 0.526647974095442
37 0.403956940421387
38 0.277732426839386
39 0.174739716237134
40 0.10252542253646
41 0.0674509903919427
42 0.0544411655977177
43 0.046220800768906
44 0.037848655382567
45 0.029452804180216
46 0.0250374438086186
47 0.0204640896457771
48 0.0170581478183259
49 0.0147474608037347
50 0.0135142253817068
51 0.0127534075308806
52 0.0124926442772605
53 0.0123223097117051
54 0.0122396092113476
55 0.0121948346397951
56 0.0121602894488522
57 0.0121275652724919
58 0.0120979693379347
59 0.0120834000326958
60 0.0120742651384653
61 0.0120641382795467
62 0.0120405340528559
63 0.0120127826445629
64 0.0119857834221861
65 0.0119529453399737
66 0.0119235247900193
67 0.0119103849725433
68 0.0119019101323768
69 0.0118938444980568
70 0.0118837286770515
71 0.0118773746944712
72 0.0118716052290804
73 0.0118660653950355
74 0.0118589172536937
75 0.0118451383056083
76 0.0118219338684441
77 0.011807505815761
78 0.0117941632918818
79 0.0117795514495343
80 0.0117642745911458
81 0.0117174153486149
82 0.0116615513283933
83 0.0116439907562443
84 0.0116313840015054
85 0.0116134737894002
86 0.011606357055407
87 0.0116024332989249
88 0.0115986795186543
89 0.0115940566222148
90 0.011587122617669
91 0.0115790385471993
92 0.0115683623640549
93 0.0115417731108795
94 0.0115259206968931
95 0.0115215278056431
96 0.0115176541799339
97 0.0115134917892094
98 0.0115061138649724
99 0.0114995086655251
100 -0.000960606760060889
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999604688126293
2 0.998914477006388
3 0.997306173153467
4 0.994623481394866
5 0.991260981812148
6 0.985578355457826
7 0.977951630215338
8 0.967076624870831
9 0.958444002816511
10 0.948698963430286
11 0.938879496241632
12 0.92507712205139
13 0.907137005264464
14 0.894672804629234
15 0.87296373363041
16 0.855664507533428
17 0.834246229075948
18 0.817656125689253
19 0.806586108745555
20 0.795942082342072
21 0.78828468308624
22 0.778130199125134
23 0.769922592728598
24 0.758972879854891
25 0.745753183831231
26 0.735188412442316
27 0.725138455253189
28 0.714930216601654
29 0.705487450267928
30 0.692753020767612
31 0.678689870885407
32 0.666106840046198
33 0.651163233096156
34 0.635837059619407
35 0.595959342259397
36 0.563123849788221
37 0.537058499191557
38 0.514859518192827
39 0.498014154741564
40 0.478622965488661
41 0.464094726341733
42 0.452934061293123
43 0.444297867659738
44 0.437696001709261
45 0.433843733699714
46 0.428562464962134
47 0.424909129319405
48 0.422391989062523
49 0.418412914145455
50 0.408934165399368
51 0.397368540609412
52 0.366681526624767
53 0.320128720750173
54 0.27828525012475
55 0.230793491749618
56 0.205409033534772
57 0.181661269293661
58 0.166854029587753
59 0.154531646376814
60 0.147288668560796
61 0.143166196747462
62 0.138956006150463
63 0.134033744224829
64 0.129125542147387
65 0.122343896096328
66 0.118896051897204
67 0.11710099000579
68 0.113138371899595
69 0.107052533828859
70 0.101638291043782
71 0.0949434650865783
72 0.0905781651889098
73 0.0860110636413229
74 0.0830445782878323
75 0.0805872536388629
76 0.076713018496456
77 0.0730754022643171
78 0.061303892639021
79 0.0524634357732952
80 0.0428583630410489
81 0.0400744709723678
82 0.0357640857195252
83 0.0324964911415423
84 0.0314168324969246
85 0.0292551847846129
86 0.0281196489616379
87 0.0270808081964609
88 0.0253327880917401
89 0.0235008643169071
90 0.0219715753702318
91 0.0202163182293785
92 0.0191850056526291
93 0.0149332395510633
94 0.0119325542571286
95 0.00997305670111071
96 0.0088081034189443
97 0.00630404606728288
98 0.00260730169415592
99 0.0021551204556862
100 -0.260355017714405
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999901998922707
2 0.999613561264771
3 0.999202970376633
4 0.998305222391009
5 0.997322240396539
6 0.99581827019489
7 0.993948591580537
8 0.992135855702165
9 0.990249886270384
10 0.987490242760274
11 0.983937194462914
12 0.978759140909085
13 0.973773394676513
14 0.963211897504349
15 0.9540295751793
16 0.937193288527695
17 0.907140061245796
18 0.882225890891203
19 0.851424040397029
20 0.8253240317622
21 0.805618867824059
22 0.795913483629395
23 0.785350346980308
24 0.769757647975564
25 0.753027290411994
26 0.735824885475182
27 0.709335041251784
28 0.674580270905431
29 0.645267193218308
30 0.629389176025795
31 0.615339255402069
32 0.602173496860475
33 0.591107207642722
34 0.58132223806229
35 0.573410777686439
36 0.561048064683303
37 0.551846590612562
38 0.535853048854537
39 0.508679566424837
40 0.478724877448383
41 0.453843365883941
42 0.434314925285111
43 0.425856384925585
44 0.418666413956863
45 0.409327313432895
46 0.393875389288029
47 0.37701095914821
48 0.360249946548903
49 0.350228736814616
50 0.342754812254201
51 0.335146964591409
52 0.331382296312489
53 0.329247124095915
54 0.326754127754954
55 0.32372345432681
56 0.320803419494625
57 0.316780725717985
58 0.31200841354063
59 0.305746393860607
60 0.295625623334773
61 0.279107894831499
62 0.265015709402179
63 0.253774592230848
64 0.246375821178428
65 0.240053612966929
66 0.23032127165956
67 0.221606839122279
68 0.202818955880282
69 0.181080061562205
70 0.168500049100648
71 0.15115781018322
72 0.134982137100008
73 0.124087044270842
74 0.120456422007111
75 0.11886268715695
76 0.114756009899213
77 0.113452196266506
78 0.110980216508188
79 0.108672860192421
80 0.103418662695021
81 0.0961815464504491
82 0.0868144323934149
83 0.0720085593825
84 0.0532143996815144
85 0.047133399469362
86 0.0347813019566504
87 0.0299737790470425
88 0.027345280540529
89 0.0262704747929879
90 0.025652335786313
91 0.0248885614077542
92 0.022439999708215
93 0.0153730010361036
94 0.0133740460350883
95 0.00888808243970778
96 0.00589509571148198
97 0.00440520733749908
98 0.00107495182640422
99 3.80259291089391e-05
100 -0.0987198489878044
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99999983204695
2 0.999999538600715
3 0.999998862065569
4 0.999997054527717
5 0.99999491659468
6 0.999992973849884
7 0.999990183359327
8 0.999984626991011
9 0.999974474178121
10 0.99995690234305
11 0.99992071284017
12 0.999862514822305
13 0.999783761471405
14 0.999702480566348
15 0.999600294868602
16 0.999283769020403
17 0.998856032500096
18 0.99795958781425
19 0.996701039351197
20 0.994630077174957
21 0.991374707718258
22 0.988341602936648
23 0.985334627799528
24 0.98130102791022
25 0.978527812701932
26 0.975130528896284
27 0.968906597541189
28 0.956795957818617
29 0.940837937476754
30 0.915805964740683
31 0.88761873399418
32 0.834626624406407
33 0.751614457359292
34 0.65365248660124
35 0.477761169126613
36 0.313800244684415
37 0.215070391091047
38 0.145479028845379
39 0.092530454354856
40 0.0603195370615644
41 0.0270694366970885
42 0.0119544747183574
43 0.00637938225952387
44 0.00374349523141054
45 0.00277146982685551
46 0.00209452105176798
47 0.00169216657459148
48 0.00124436426133862
49 0.000938603789435319
50 0.000695900893820299
51 0.000458295666311494
52 0.000302411527110233
53 0.000203582849640645
54 0.000129605893937792
55 8.54113556815159e-05
56 6.83506950073165e-05
57 6.4375142519834e-05
58 6.08942549684899e-05
59 5.76535948158589e-05
60 5.55067319608869e-05
61 5.28641539703544e-05
62 4.94647993864519e-05
63 4.5511482222371e-05
64 4.23863875464478e-05
65 4.11866750107951e-05
66 3.80089312113069e-05
67 3.57755798304839e-05
68 3.3846831408052e-05
69 3.18271017122421e-05
70 2.92254032018677e-05
71 2.78200045151823e-05
72 2.73617636794172e-05
73 2.65334142398099e-05
74 2.51303926026479e-05
75 2.41480738058524e-05
76 2.333112993514e-05
77 2.22420842722039e-05
78 2.09312509864649e-05
79 2.03663870329816e-05
80 1.90301102696489e-05
81 1.78832194566073e-05
82 1.67285002215986e-05
83 1.61602245088684e-05
84 1.5014847214843e-05
85 1.37933407454552e-05
86 1.24390930749351e-05
87 1.19817329849748e-05
88 1.04920741420302e-05
89 9.32732602156167e-06
90 8.73292632998227e-06
91 8.00060471527965e-06
92 6.98573364980476e-06
93 4.83297345099449e-06
94 4.56380690825376e-06
95 3.74853801909879e-06
96 3.34249205794547e-06
97 3.20177002797503e-06
98 3.0680508185818e-06
99 2.18816117624526e-06
100 -9.50889713214172e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999969358264062
2 0.999879284734934
3 0.999767121320996
4 0.999628234367937
5 0.999293926635528
6 0.99875251701037
7 0.998106662553582
8 0.997288319294326
9 0.995969914764105
10 0.994445520986474
11 0.992088259430434
12 0.989561684013149
13 0.98619005373685
14 0.981668516578355
15 0.975611949092057
16 0.96789669484754
17 0.952752777400232
18 0.935101435946825
19 0.918772117144779
20 0.900016250800909
21 0.872698725718035
22 0.857122218722442
23 0.820515099133481
24 0.797298459640667
25 0.771635848640754
26 0.734479981586159
27 0.700256787683575
28 0.667754953030909
29 0.638560660557995
30 0.622029781446323
31 0.608700330610844
32 0.599075367253824
33 0.591525288048839
34 0.58607571455476
35 0.582799150449294
36 0.580826929828885
37 0.578617968991474
38 0.57717243935632
39 0.574980696409097
40 0.571377473927485
41 0.568641355245985
42 0.564544897828633
43 0.55894926467449
44 0.546296937485448
45 0.53641837038417
46 0.526065618839849
47 0.513802428426196
48 0.500051087855612
49 0.476422644938921
50 0.454359976997728
51 0.407854826767764
52 0.383047944764132
53 0.347395956778705
54 0.298534614876785
55 0.256940222816693
56 0.220776582052439
57 0.191339293449431
58 0.161203615916399
59 0.134140128606126
60 0.109546333227461
61 0.0880371309885968
62 0.0765305199037249
63 0.0676241314656124
64 0.0597636378606445
65 0.0568891861729474
66 0.0554116137518277
67 0.0531273338690686
68 0.0505357232312599
69 0.0489647688377743
70 0.0479600920647861
71 0.0462294092441212
72 0.0442320052166848
73 0.0430128080320667
74 0.0423444339893061
75 0.0417359922227346
76 0.0410913268573367
77 0.0395556511098204
78 0.0363498459994037
79 0.0323911940516731
80 0.0273477345398905
81 0.0249256862571244
82 0.0220712407227515
83 0.0202028985486324
84 0.0195782675091375
85 0.0183563853929934
86 0.0174310088753328
87 0.0165826511026077
88 0.0143237579640502
89 0.0132809869973127
90 0.0128013031748471
91 0.0110187389970363
92 0.0103541247152083
93 0.0093055577157182
94 0.00864675727843036
95 0.00706370223330647
96 0.0057431951769022
97 0.00495411535773584
98 0.00229988620986643
99 1.25259992859189e-05
100 -0.0246324912600553
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999987302663066
2 0.999969808428017
3 0.99993728536976
4 0.999877073725839
5 0.999742973702631
6 0.99946302949713
7 0.998951613517605
8 0.998251336464764
9 0.997664982146689
10 0.996734339744404
11 0.995540020328546
12 0.99423548620605
13 0.991949227321911
14 0.986096713326802
15 0.977002395270544
16 0.962106408527299
17 0.923938474368502
18 0.865783724446344
19 0.768444486891319
20 0.63452245136138
21 0.449777746404765
22 0.314988842394273
23 0.232636016495061
24 0.173388094179559
25 0.126974277140156
26 0.0939015705299714
27 0.072511721556919
28 0.0565940118473294
29 0.0469213606358679
30 0.0415480171862813
31 0.0375860790860985
32 0.035200472923438
33 0.0333741624471907
34 0.0319410363367733
35 0.0310630245845666
36 0.0304693204441173
37 0.030219295737009
38 0.0299971934432036
39 0.0292858263957242
40 0.0277372167391107
41 0.0258745311938019
42 0.0231612944436883
43 0.0214774289425868
44 0.0203615851103222
45 0.0197051865441836
46 0.018951158068846
47 0.0181703702805773
48 0.0168966924243
49 0.015041712819916
50 0.0133210369282726
51 0.011639571431623
52 0.0106257267210139
53 0.00973368562463939
54 0.00933995843093643
55 0.00898417419436265
56 0.00810351847691437
57 0.00732922769464392
58 0.0066229877657422
59 0.00589323644129657
60 0.00537776404494322
61 0.00516328768262984
62 0.0050606649953425
63 0.004917477826401
64 0.00461565595925918
65 0.00422704366574354
66 0.00379225293552965
67 0.00320078085577376
68 0.00240349686861733
69 0.00227217550632958
70 0.0022042046924417
71 0.00214499790399281
72 0.00205971719816101
73 0.00184795674555287
74 0.00169533485890681
75 0.00164436264411194
76 0.00159219494600937
77 0.00153448192850415
78 0.00145324529027932
79 0.00134617937035458
80 0.0011469820377739
81 0.00107765295115246
82 0.00103567090173194
83 0.000981382127554138
84 0.000940374256221456
85 0.000810925214684944
86 0.000589396581843589
87 0.000527004218221014
88 0.00049227710272374
89 0.000450271994103527
90 0.00040404747166385
91 0.000351170285103855
92 0.000285788985130893
93 0.000261064892488784
94 0.000232127184942329
95 0.000210319619744101
96 0.000185033765484611
97 0.000138083464510467
98 0.000102011858043902
99 5.27971702744878e-05
100 -0.00765083056167747
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999736360658675
2 0.999107698659634
3 0.99846849021592
4 0.996473082516774
5 0.993870240524094
6 0.990303455862863
7 0.984345761445772
8 0.975340274318025
9 0.963630994565738
10 0.949775310479465
11 0.936871147397096
12 0.923890040543982
13 0.91177682672864
14 0.901899243439722
15 0.891589403977036
16 0.882512380072881
17 0.875016166319163
18 0.868485806554069
19 0.857960795078556
20 0.84277279866725
21 0.816949802281295
22 0.782249964070687
23 0.755736354658757
24 0.740399748837813
25 0.722467953435122
26 0.70083557293149
27 0.677886375592921
28 0.653144350322789
29 0.625815863177626
30 0.607126615423354
31 0.591672153407061
32 0.564146033616318
33 0.541620436735083
34 0.527493165276225
35 0.517855326003093
36 0.504199948344282
37 0.490612936663066
38 0.478304469516198
39 0.469972772205079
40 0.461610997627104
41 0.451511902856984
42 0.439461345166562
43 0.421335508832081
44 0.405278769449594
45 0.391100658037114
46 0.38010087669404
47 0.372171562536155
48 0.360217931231582
49 0.351792550653147
50 0.338910686842665
51 0.318495258960796
52 0.29162775296599
53 0.256195326658621
54 0.215007255315321
55 0.172157336995367
56 0.153220422288014
57 0.145653021805119
58 0.14154375795696
59 0.130474389475241
60 0.114330196985534
61 0.102016082091451
62 0.095552624108396
63 0.0864353531906316
64 0.0799517366009449
65 0.0763791962452137
66 0.0729222426077804
67 0.0706540534452816
68 0.067757376295703
69 0.0635400393662079
70 0.0607722105697359
71 0.0563108313262561
72 0.054378474198788
73 0.0520176516805177
74 0.0502472744645453
75 0.0448744011276646
76 0.0407179946323774
77 0.0386516708083831
78 0.0371281093915702
79 0.0360986243103253
80 0.0342676897626448
81 0.0328026170673387
82 0.0307151048501471
83 0.0271007171832839
84 0.0217125306916864
85 0.0176535658477823
86 0.0151224173628967
87 0.0142133069223604
88 0.0123749600078351
89 0.0112247568932021
90 0.00990479200145287
91 0.00798705506256482
92 0.00692025844865836
93 0.00587849389112496
94 0.00528833991842546
95 0.00397064506634157
96 0.003724771616751
97 0.00297179688373588
98 0.0023773010865817
99 0.00107396634229382
100 -0.175999012870145
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999861884941992
2 0.99953309135122
3 0.999002322524992
4 0.998227493368984
5 0.996927912286145
6 0.994331311984358
7 0.989815181661409
8 0.985566421164634
9 0.981354084975447
10 0.977869708308354
11 0.972015535736076
12 0.965522422694786
13 0.956678946431579
14 0.944727166893393
15 0.93480010048977
16 0.919935474670783
17 0.908127584451824
18 0.896464197066042
19 0.887406713655904
20 0.878851143203626
21 0.870135457964625
22 0.863500415719778
23 0.854257043156272
24 0.840919717986329
25 0.827171425874836
26 0.810085062842287
27 0.787221684160699
28 0.76798682906504
29 0.736951896377704
30 0.700607147257632
31 0.667795056910985
32 0.636138548008631
33 0.59850274549233
34 0.569380812832169
35 0.527374824421492
36 0.482258610921176
37 0.447290272893983
38 0.422047448354012
39 0.398524588962026
40 0.380086551489766
41 0.369324975408044
42 0.359611667303426
43 0.349246583319614
44 0.341112620547425
45 0.334481152495257
46 0.328029163173308
47 0.318881926308008
48 0.30952907110942
49 0.300850705826403
50 0.291119191493771
51 0.281508025190886
52 0.266224230873063
53 0.246178452144156
54 0.232025993536819
55 0.218358589504646
56 0.193848955805929
57 0.180596210883913
58 0.169119514596834
59 0.160012949889386
60 0.154878977749788
61 0.15008087011338
62 0.146204133966923
63 0.141840892275809
64 0.137103422065628
65 0.132402037666338
66 0.12862005913722
67 0.126201123244032
68 0.122467018611454
69 0.117911751737864
70 0.114357603043155
71 0.109725063060278
72 0.10304627490006
73 0.0998906445382229
74 0.0956048201197494
75 0.092329164876923
76 0.0881024083586767
77 0.0861658178928043
78 0.0832783964256732
79 0.0815990012050553
80 0.0795072562523455
81 0.0707008554779775
82 0.0660882109676749
83 0.0629739938564886
84 0.0600206915282114
85 0.0566576198181265
86 0.0456696675581995
87 0.0438195392958932
88 0.0421002783655929
89 0.0383678026059279
90 0.0366098740129735
91 0.0349047966419058
92 0.0324180904678138
93 0.031252490914733
94 0.0223453138378973
95 0.0102193881948805
96 0.00742110793757742
97 0.0050107824500348
98 0.000674005903064067
99 6.76946778876275e-05
100 -0.0932754722599962
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999816219909051
2 0.999334188104616
3 0.998646998067162
4 0.997505961331383
5 0.995665417534212
6 0.992917545134388
7 0.988893496264328
8 0.985605128139635
9 0.979661759879177
10 0.96752420943583
11 0.951436844829542
12 0.925635145936559
13 0.896825873479425
14 0.859954662996168
15 0.81752273318576
16 0.776524989040029
17 0.73463178027901
18 0.696434103804335
19 0.671292801712978
20 0.631288531927791
21 0.584659111462079
22 0.525253771232097
23 0.489229425798004
24 0.445084062466103
25 0.403195906696502
26 0.381748673052172
27 0.360266949426261
28 0.333862349464667
29 0.305532658183477
30 0.286188530243628
31 0.266824014431097
32 0.253278281880993
33 0.239363597137022
34 0.225963601430265
35 0.214668095223144
36 0.203705495799872
37 0.189303841977097
38 0.17709769906771
39 0.16744095972973
40 0.15991207888951
41 0.155694034255293
42 0.151931471963027
43 0.146286338248158
44 0.140993054146554
45 0.134061517365833
46 0.126243779941492
47 0.122532077322294
48 0.118828364525439
49 0.115881286455643
50 0.113038479057684
51 0.110355524874493
52 0.10898248709289
53 0.106593329469498
54 0.104698006140412
55 0.102903877469782
56 0.100959137487096
57 0.098863947251993
58 0.095795088776059
59 0.0911411642526345
60 0.0886279792557848
61 0.0872315244086615
62 0.08449676891665
63 0.0825741842137375
64 0.0805808487182847
65 0.0795034801564192
66 0.0786755807182038
67 0.0776975428432395
68 0.075765775730527
69 0.0728809051709841
70 0.0679550969733998
71 0.065056684756916
72 0.0566158988103135
73 0.0530816374616399
74 0.051912433298935
75 0.0498670248415316
76 0.0458823600477782
77 0.0441074582458007
78 0.0433551188034145
79 0.042146627418498
80 0.0388249977486837
81 0.0368365827731475
82 0.0353838018597564
83 0.0338247774339811
84 0.0315449843362109
85 0.0299844481526932
86 0.0287231118882305
87 0.0243724477637092
88 0.0221733170926338
89 0.0209778343848914
90 0.0188174035338658
91 0.0166829437628031
92 0.0158585098530478
93 0.0133957994598211
94 0.0130471332055916
95 0.0118475590942483
96 0.0102125263849335
97 0.00621711281357414
98 0.00517440023218072
99 0.000660161224484543
100 -0.106857359620388
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99996859993672
2 0.999918108334187
3 0.999795162855981
4 0.999564256919287
5 0.999269032921303
6 0.998864482863374
7 0.998463907142515
8 0.997791667708866
9 0.996812441625189
10 0.994513955078472
11 0.991745674961303
12 0.989019039145712
13 0.985580673696719
14 0.981684838639196
15 0.975517860750289
16 0.969277913249918
17 0.960367703809276
18 0.950857489908855
19 0.936244466832761
20 0.915803755020986
21 0.89249584157752
22 0.874094633470691
23 0.853613145407302
24 0.83545768380601
25 0.821918228418909
26 0.811009908260833
27 0.800054567958834
28 0.788173008318495
29 0.780702668646489
30 0.768872603430897
31 0.744107151483399
32 0.712679823426043
33 0.692664666662286
34 0.683447645815778
35 0.676602232402834
36 0.670782403901708
37 0.664439946136095
38 0.659943958373455
39 0.65749211692843
40 0.655761406918665
41 0.654851313624591
42 0.65375991282637
43 0.652170925309143
44 0.651153688663467
45 0.649574072792641
46 0.644520449510611
47 0.62332351527202
48 0.590836188005888
49 0.549640716849418
50 0.485275449913081
51 0.416271087439207
52 0.350711446550176
53 0.226941123343292
54 0.143606565308934
55 0.10424846703358
56 0.0565711417294675
57 0.0385454212105227
58 0.0321721394750115
59 0.0267529514240567
60 0.0227634035525548
61 0.0216306816309104
62 0.0199703116638977
63 0.018370812532885
64 0.0171670189669657
65 0.0164817875165974
66 0.0155794115379708
67 0.0150488519433167
68 0.0144410863252714
69 0.0134815567197582
70 0.0129272840442737
71 0.0123933272701161
72 0.0112936089710105
73 0.0109253885400807
74 0.0105192539033024
75 0.0100361580817143
76 0.00974807616045967
77 0.00867562037275865
78 0.00716529529796851
79 0.00491180425858583
80 0.00411487357988303
81 0.00387218718173544
82 0.00311403356279364
83 0.00275646131116942
84 0.00254719109951544
85 0.00228785942990778
86 0.00214014605407961
87 0.00205612103333675
88 0.00185498334014585
89 0.00149923402434705
90 0.00137488485631055
91 0.00121389458157973
92 0.0010076436334068
93 0.000853660393835764
94 0.000724099132325499
95 0.000631957054112953
96 0.000276380637101219
97 0.000171628233588986
98 0.000105758645747167
99 8.34841623739832e-05
100 -0.0324540291340753
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999950031093943
2 0.999833148229859
3 0.999566453101525
4 0.998965448557024
5 0.997965681453272
6 0.996177307565191
7 0.993829020140036
8 0.991519712529064
9 0.988496011276027
10 0.984387361511388
11 0.979532853089967
12 0.967702616019122
13 0.954743729468506
14 0.941082922366285
15 0.915409030924317
16 0.876251050868025
17 0.843663616556824
18 0.82454668975834
19 0.813537252361009
20 0.803859867480689
21 0.797594957385207
22 0.7935073770124
23 0.79090422931612
24 0.789657009607951
25 0.787874807871683
26 0.786335981580582
27 0.784692436838644
28 0.783234650705821
29 0.780729285995489
30 0.774718416823475
31 0.764791138317739
32 0.750983078777766
33 0.741478508662491
34 0.73135703064687
35 0.720167549022152
36 0.710221539159987
37 0.70202829588543
38 0.684025318368066
39 0.657537522901112
40 0.618803779849194
41 0.590567329540641
42 0.573799702303604
43 0.555798153605572
44 0.539630762487749
45 0.529304374566817
46 0.523835721553629
47 0.521852127860982
48 0.519664857734404
49 0.51677104125418
50 0.514310226258433
51 0.511780763716056
52 0.507610779696115
53 0.499563678337903
54 0.489606217217658
55 0.46260726179423
56 0.407675519277659
57 0.334893530003989
58 0.23015433993449
59 0.135836969058365
60 0.0821243898842662
61 0.0386643106558392
62 0.0317426886993713
63 0.0277808317937297
64 0.0255245648520708
65 0.0241746025635052
66 0.0236735189425664
67 0.0232785646426158
68 0.0226612597546269
69 0.0212103552851163
70 0.0205390411534356
71 0.0200997877774885
72 0.0187317229412562
73 0.0165128280852137
74 0.0157737170436342
75 0.0150024691910092
76 0.0143665686009136
77 0.0131101545789643
78 0.0127248627430355
79 0.0123805788046353
80 0.0118040200142323
81 0.0108972043523714
82 0.0104389445541723
83 0.0101516901557952
84 0.00987433084542322
85 0.00951468328452048
86 0.00887659063265663
87 0.00750590475577082
88 0.0070323894217497
89 0.00680790797726641
90 0.0064999253356103
91 0.00550003051583305
92 0.00464924292381413
93 0.00387029687808759
94 0.00373435948204928
95 0.00316616565518265
96 0.00142487199852664
97 0.000894815107327453
98 0.000831524395011443
99 0.000451508573707781
100 -0.0746120591549831
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999998527894888
2 0.999994848000909
3 0.999987687600046
4 0.999974766923541
5 0.999954626706442
6 0.99992703524361
7 0.999876554078117
8 0.99982888587619
9 0.999797756185589
10 0.99975580510565
11 0.999708453897548
12 0.99965916819997
13 0.999618191166976
14 0.999579647453069
15 0.999539326499375
16 0.999470639652717
17 0.99941746855716
18 0.999327718680927
19 0.999239389186093
20 0.999140027042631
21 0.998915873480101
22 0.998665343573045
23 0.998420471788799
24 0.998118235263152
25 0.997527980102111
26 0.996808385996903
27 0.996023512255482
28 0.99456239180869
29 0.992526607037697
30 0.987921056388768
31 0.974515473405766
32 0.956481248582054
33 0.937466646560039
34 0.911675827556933
35 0.851388795138339
36 0.722497529407352
37 0.586369027841182
38 0.375264388298069
39 0.258172256501664
40 0.146209659946701
41 0.0795680928753903
42 0.0366365037835782
43 0.0190525749645874
44 0.00963892247348357
45 0.00569343629056423
46 0.0041306673426447
47 0.00299736915033121
48 0.0024464660455952
49 0.00214597192504159
50 0.00193727955740192
51 0.00177062888815591
52 0.00172081436021736
53 0.00168090820135467
54 0.00163551079394285
55 0.00156444190119214
56 0.0015012978686049
57 0.00143071660969511
58 0.00138714782599775
59 0.00131620442268901
60 0.0012950209975315
61 0.00127896087105496
62 0.00125637402945814
63 0.00124448774175814
64 0.00123252369469831
65 0.00122233488132533
66 0.0012106441869661
67 0.00116017797308331
68 0.00111694405393565
69 0.00106363144015876
70 0.00102142513154846
71 0.000996634056433209
72 0.000972984043363397
73 0.000923287538122798
74 0.000833342978299271
75 0.000727098521604486
76 0.000636306183593708
77 0.000603970803325
78 0.000581450402551188
79 0.000548432369739761
80 0.000501513516885768
81 0.000451644944628186
82 0.000432761008004533
83 0.000392774321532494
84 0.000348833557954676
85 0.000322192674893659
86 0.00028577657472557
87 0.000262387886851407
88 0.000258178996441588
89 0.000246641212356314
90 0.000233398831757819
91 0.00021993331721644
92 0.000210606527864108
93 0.00019482101783391
94 0.000169875212777179
95 0.000120810428272763
96 9.63902089381574e-05
97 5.91346964255257e-05
98 1.94097999086705e-05
99 6.91428382608437e-07
100 -0.00124437290124093
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999986113154311
2 0.999965227229938
3 0.999920261843887
4 0.999851195160864
5 0.999721638162657
6 0.999495666702935
7 0.999117075337118
8 0.998483204913995
9 0.997787066099529
10 0.996984484471215
11 0.996450387101259
12 0.995718960195366
13 0.995142236205793
14 0.99459028255293
15 0.994203934835228
16 0.993551643121251
17 0.992798374646669
18 0.991317977411236
19 0.989423123908845
20 0.987686212124764
21 0.983292385469403
22 0.976984355435885
23 0.971274312946598
24 0.965056991939679
25 0.954369204508976
26 0.942970537384156
27 0.924254861837982
28 0.894357294015977
29 0.848158708063036
30 0.791835167795984
31 0.703716668768283
32 0.551436751607873
33 0.38091644373235
34 0.291812829332561
35 0.256041687529523
36 0.232496582634886
37 0.210589504236526
38 0.197512873954023
39 0.188353384650803
40 0.181591145981528
41 0.175757843444122
42 0.169006315220637
43 0.164353276826266
44 0.159547075352909
45 0.155590221639582
46 0.152252030946385
47 0.146548838953902
48 0.138300948917192
49 0.121255840656562
50 0.108536960938301
51 0.101830903254667
52 0.0934899819019897
53 0.0770686261887446
54 0.0594364271093476
55 0.0491136665236859
56 0.0426229143568268
57 0.0348761972364353
58 0.0248945466919627
59 0.021660740259732
60 0.0208608032341424
61 0.0199563176494357
62 0.0192476479828874
63 0.0186109925150959
64 0.0178778697192159
65 0.0175243163331891
66 0.0171658229219962
67 0.0166721466381243
68 0.0160188231398491
69 0.0151799605146942
70 0.0148230389140936
71 0.0146697453531328
72 0.0144804316697756
73 0.0140347538044419
74 0.0124346990963435
75 0.00980074650981803
76 0.00848376214292047
77 0.00780300608596686
78 0.00597584049147354
79 0.0054898672893742
80 0.00537812249814556
81 0.00501946290312489
82 0.00369262865673987
83 0.00222061612628079
84 0.00169280298739698
85 0.00156819433651031
86 0.00148068409502356
87 0.00142359531104913
88 0.00139236383825009
89 0.00134876971532673
90 0.0012849066657222
91 0.00118970343723214
92 0.00114244564830343
93 0.00107408475964863
94 0.000987959199082025
95 0.000944031130170643
96 0.000920333875503677
97 0.000865472826556526
98 0.000824371767612788
99 0.000778842537339084
100 -0.0104989878158261
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999971027324342
2 0.999888190831893
3 0.999695538056813
4 0.999268583173496
5 0.998526734591167
6 0.997901536726941
7 0.996710269639943
8 0.994729584952778
9 0.992775108386672
10 0.989584974844842
11 0.986104265959007
12 0.981846781457738
13 0.974915936878799
14 0.96542756173315
15 0.954408290878957
16 0.941139250792584
17 0.928385817712989
18 0.916662553900475
19 0.900023159514893
20 0.883313364200419
21 0.874114314304795
22 0.865075396796932
23 0.848055985991244
24 0.830946465044242
25 0.802982353630992
26 0.752279692377049
27 0.671638140819828
28 0.563839151941642
29 0.423445448977541
30 0.343464025380436
31 0.275473032403723
32 0.24485760417381
33 0.226667048652447
34 0.217854797341433
35 0.208892025169144
36 0.203533950655519
37 0.195974069898929
38 0.188016327402459
39 0.178696411761694
40 0.170687254538697
41 0.157751829788502
42 0.138996860049851
43 0.125804675123587
44 0.118567006257879
45 0.11499791620994
46 0.112114278369645
47 0.110178230078015
48 0.108450893542831
49 0.105913831087061
50 0.102385356997215
51 0.099246292107995
52 0.0971162767679443
53 0.094467706405418
54 0.0918935970793821
55 0.0901642071351717
56 0.0861685052160196
57 0.0833577428450994
58 0.0793445288149766
59 0.0756831036701908
60 0.0697498282592794
61 0.0646356958438023
62 0.0571142583767955
63 0.0490629269692649
64 0.041988340729284
65 0.0374696397030807
66 0.0337436545369273
67 0.0300817489421839
68 0.0286181007243893
69 0.0283181462891132
70 0.0274609276574022
71 0.0268724011884723
72 0.0262925239753865
73 0.024963420782314
74 0.0232416367290239
75 0.0216967568578311
76 0.0208480699374536
77 0.0195800172637265
78 0.0187594972060876
79 0.0176997964339621
80 0.0171886767394457
81 0.0169950624787578
82 0.0164768933982516
83 0.0157076942907489
84 0.0154627520769984
85 0.0133361774306039
86 0.0125070336202421
87 0.0109282863490811
88 0.00963725121738906
89 0.00884101477504012
90 0.00840756214380493
91 0.00715498193585444
92 0.00642010731485148
93 0.00542101611562576
94 0.00445389181543515
95 0.00327157057058118
96 0.00187577264761901
97 0.00138362117428564
98 0.00070432997310163
99 0.000476932021987208
100 -0.0304640012837855
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999184188816
2 0.99999748448263
3 0.999994350001247
4 0.999989632125827
5 0.999979886259296
6 0.99996836028919
7 0.999955958302545
8 0.999935740003279
9 0.999911648303798
10 0.999887663163489
11 0.999858749796882
12 0.999826598100962
13 0.999780767143819
14 0.999710157753188
15 0.999631604778403
16 0.999543410893824
17 0.999375462093921
18 0.999163445075021
19 0.998934441708564
20 0.998606607806501
21 0.998355273911353
22 0.998073442674739
23 0.997775334120943
24 0.99708618826938
25 0.996332909130063
26 0.994816167125659
27 0.993654581083653
28 0.992428459518458
29 0.991046600093233
30 0.989601449631312
31 0.988392555305707
32 0.986242332117809
33 0.985009062686714
34 0.983691312478681
35 0.982549117091575
36 0.981026776960715
37 0.97915036667242
38 0.974781957669
39 0.967257674211543
40 0.958256139989594
41 0.940472189977213
42 0.906469112858009
43 0.847169992562819
44 0.753019706018776
45 0.58307465988024
46 0.360369223271128
47 0.218602990134068
48 0.15279560190964
49 0.113223047322807
50 0.0814594008652439
51 0.0673866601781062
52 0.0535746773001911
53 0.0455268552429447
54 0.0407134295691889
55 0.0377477480936376
56 0.0364891767498598
57 0.0357274287347566
58 0.0352330825122616
59 0.0348857742560439
60 0.0347108275933863
61 0.0345981906204716
62 0.0345593260613363
63 0.0345442695558083
64 0.034529739494744
65 0.034505143002573
66 0.0344786633620743
67 0.0344647379263722
68 0.034457308107972
69 0.0344515417713788
70 0.0344408405266364
71 0.0344344889650325
72 0.0344191574624597
73 0.0343908134785977
74 0.0343595477031457
75 0.0343288570672946
76 0.0343179000198282
77 0.0343093042302326
78 0.0342998156601871
79 0.0342957657750976
80 0.0342903390819443
81 0.0342828566999098
82 0.0342709922306307
83 0.0342618576385946
84 0.0342534735209215
85 0.0342425041702033
86 0.0342214212837022
87 0.0341983062469172
88 0.0341815648402911
89 0.0341708553262799
90 0.0341635665454988
91 0.034160362535628
92 0.0341586359148905
93 0.0341557124987881
94 0.0340909217362669
95 0.0335089618008561
96 0.0333692630391441
97 0.0333624137948983
98 0.0333579972047081
99 0.033356196259064
100 -0.000315757894727267
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999955385629276
2 0.999875367199021
3 0.999676911661828
4 0.999355162142041
5 0.99901899658036
6 0.998592655436958
7 0.998051818471341
8 0.997475109534232
9 0.996615617741493
10 0.994825605197393
11 0.992116102120677
12 0.987631004041323
13 0.98209290768175
14 0.973343674328842
15 0.965159835751721
16 0.95380887647148
17 0.944345301533175
18 0.933214870649986
19 0.920515029059462
20 0.910925065126157
21 0.900719466527841
22 0.891676270435195
23 0.885621923691202
24 0.880972354019179
25 0.876933210701986
26 0.873303065497422
27 0.869863122156364
28 0.866073392353922
29 0.857430105610716
30 0.847781601883625
31 0.834710860674363
32 0.8204922360172
33 0.794091383539231
34 0.76075357526755
35 0.720267591389666
36 0.670936100551753
37 0.650699254963554
38 0.629024058771849
39 0.61863820187603
40 0.613201348830488
41 0.608664028340474
42 0.602030402373898
43 0.589086853675015
44 0.567241644576229
45 0.537734151505648
46 0.507465895104366
47 0.483726041555236
48 0.461828992671199
49 0.446970578156467
50 0.437957098532124
51 0.432902744336206
52 0.424116117898754
53 0.421420219762054
54 0.41972602666111
55 0.416463481393687
56 0.410127067449698
57 0.397134206320647
58 0.377540371749809
59 0.332139483036333
60 0.258216857862545
61 0.195965302770478
62 0.165842437153758
63 0.15473042421191
64 0.147362973367147
65 0.14277049202926
66 0.139949818556221
67 0.132309945221228
68 0.112386541203014
69 0.0713403502386695
70 0.051469087560755
71 0.0396118206358897
72 0.0341401678454659
73 0.0307951625295902
74 0.027517698680691
75 0.0245898183206362
76 0.0227985489005811
77 0.0218145480078254
78 0.0210985111375267
79 0.0197781460399349
80 0.0193181577535123
81 0.0187566164217582
82 0.0178006225509694
83 0.0166702260105926
84 0.0149202244698436
85 0.0128089161419877
86 0.0118422649061552
87 0.0109183620343378
88 0.0102180995861493
89 0.00892005962668695
90 0.00809881375966473
91 0.00733902426739048
92 0.00661517477593092
93 0.00522391762433493
94 0.00450654421146253
95 0.00360851643993621
96 0.00309604879910014
97 0.0018394477611769
98 0.000447478073289404
99 0.000341136975102877
100 -0.0364029889808814
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999997828225113
2 0.999992896325027
3 0.999985547172901
4 0.999975900329198
5 0.999948245696969
6 0.999908418262122
7 0.999881180622838
8 0.999825840248077
9 0.999725744408067
10 0.999624606623018
11 0.999544434120179
12 0.999424797076792
13 0.99926483200678
14 0.999087411006319
15 0.998910654348078
16 0.99866333248231
17 0.998431188184583
18 0.998090578893528
19 0.997676771504016
20 0.997248416562289
21 0.996313094989119
22 0.99506448825231
23 0.994063188889865
24 0.992953022220481
25 0.991632292042387
26 0.989207484769422
27 0.986462959314368
28 0.983440381828094
29 0.977365487657737
30 0.966221124933265
31 0.953260799400363
32 0.939630303355829
33 0.903333785605428
34 0.86350947062047
35 0.837185752808062
36 0.796868275331454
37 0.727111874123684
38 0.630972717694433
39 0.554191622882363
40 0.480656961067087
41 0.395430674226311
42 0.346916007190397
43 0.314473628548105
44 0.289336156171242
45 0.224000966019875
46 0.111160015721319
47 0.0430027577408205
48 0.0196500548659413
49 0.0103789606786368
50 0.00563803728244045
51 0.00344946825666912
52 0.00303121955674248
53 0.00277892200342243
54 0.00252733737262684
55 0.0020990716496214
56 0.00184038198705363
57 0.00163108649994593
58 0.00145884197672717
59 0.0012643102598233
60 0.00119723474751433
61 0.00114626743883936
62 0.0010229890856328
63 0.000819803485253337
64 0.000607126885566976
65 0.000483885425411781
66 0.000380240344611795
67 0.000337633367562013
68 0.000327708932328157
69 0.000314299438330413
70 0.000297314248159747
71 0.000289310924917942
72 0.000278498227441716
73 0.000269960067735163
74 0.000257240669239057
75 0.000251314021503912
76 0.000244624498750982
77 0.000235819487425729
78 0.00022229314397758
79 0.000211213543798098
80 0.000202290423786992
81 0.000194075920113925
82 0.000175632115394472
83 0.000170113462423222
84 0.000163255144298886
85 0.000149089631516057
86 0.000140570051367004
87 0.000136894145290742
88 0.000122268713373669
89 0.00010984619730601
90 0.000104405275212433
91 8.63671114470162e-05
92 7.74469881804975e-05
93 6.34014492321377e-05
94 5.3315909216354e-05
95 5.03282329441383e-05
96 4.43196254151516e-05
97 7.23986564038403e-06
98 3.96433454889309e-06
99 1.13822677182566e-06
100 -0.000948461596190693
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999915040609031
2 0.999745994887075
3 0.999380644312774
4 0.998663785972442
5 0.997836349613587
6 0.996742746226142
7 0.99450852187109
8 0.99114568949643
9 0.986845533503288
10 0.980056506741497
11 0.969644926401993
12 0.949725600299685
13 0.925622260069524
14 0.890874973831706
15 0.856668142996048
16 0.80433890816932
17 0.751331376636739
18 0.63548338740603
19 0.488908626533264
20 0.383745219247468
21 0.293662363074569
22 0.227725262693169
23 0.1690783359028
24 0.138518650646217
25 0.113768827632782
26 0.0998302572092868
27 0.092524659673649
28 0.0825197397717634
29 0.0729283643359939
30 0.0674423758061114
31 0.0641775560988469
32 0.0625056243219027
33 0.0615585269323748
34 0.0608024885409686
35 0.0599274654272017
36 0.0588646593074113
37 0.0574963501575095
38 0.0559976871706615
39 0.0540157849133392
40 0.0518045019451356
41 0.0495924677355264
42 0.0482396453974775
43 0.0467174010433173
44 0.0450928534677289
45 0.0412544186131146
46 0.0376371876616177
47 0.034945157341037
48 0.0327292350259244
49 0.0311634776740848
50 0.0304033962407418
51 0.0296263474628132
52 0.0286988373202923
53 0.0281339835843922
54 0.0273206656624713
55 0.0267421048090376
56 0.0265045175311458
57 0.0261125300390026
58 0.0257259079874498
59 0.02519446543374
60 0.0247755323982645
61 0.0244554984839798
62 0.0240195962976173
63 0.023559609904773
64 0.0228453001740528
65 0.0223430592548105
66 0.021657769316578
67 0.0211663711658843
68 0.0205345523183552
69 0.0197511197149284
70 0.0188760668087873
71 0.0180419675681702
72 0.0169802523716754
73 0.0162605666371847
74 0.015669586006273
75 0.0153222680161431
76 0.0147597340857322
77 0.0144647394000986
78 0.0140861539779677
79 0.0136445977417487
80 0.0130297308608157
81 0.0122503734161213
82 0.0117002908184119
83 0.0111189589159806
84 0.010535726774146
85 0.0101781685066847
86 0.00987107802247443
87 0.00921163872884721
88 0.00860194467234939
89 0.00804174228660405
90 0.00767835856352121
91 0.00706294175790719
92 0.00589714774960287
93 0.00545005375844152
94 0.00517015011848546
95 0.00485813628447233
96 0.00426166589054695
97 0.00359791173044623
98 0.00286130834787528
99 0.00174296311762901
100 -0.0554142553938825
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999751558132467
2 0.999068646742483
3 0.996971648384256
4 0.993231971808144
5 0.986730527872774
6 0.977658824678098
7 0.959497578351577
8 0.926246463145424
9 0.89824335729164
10 0.865038352294701
11 0.836730136566343
12 0.815610943667507
13 0.798051399081005
14 0.782649511975578
15 0.766092938520165
16 0.752914948668254
17 0.739307096624606
18 0.730014174911196
19 0.718601879868536
20 0.698858093948395
21 0.677071181473308
22 0.657485438742051
23 0.640653649196601
24 0.624224396821409
25 0.61240539031693
26 0.605186550981661
27 0.595779925680888
28 0.583705497838753
29 0.563489578691933
30 0.536573689326966
31 0.511643691517084
32 0.497858356706712
33 0.485693820803704
34 0.470348005663477
35 0.457650377858053
36 0.443399276862771
37 0.437452082421962
38 0.434115424687217
39 0.429990529397113
40 0.423875522760141
41 0.411061858038575
42 0.389460497034432
43 0.352346853260477
44 0.33129395001374
45 0.324364491395791
46 0.319825189541616
47 0.316010987405613
48 0.312310743622454
49 0.30653072482933
50 0.302092142738663
51 0.292802466839628
52 0.285073580791695
53 0.275882101535766
54 0.267051086488132
55 0.256556421757423
56 0.236462987233266
57 0.228246729900985
58 0.222401546266861
59 0.21633919856604
60 0.208386591326611
61 0.200745678105632
62 0.195489143206607
63 0.190844776018045
64 0.18224305132482
65 0.163145074804914
66 0.11213483839203
67 0.0880629900448099
68 0.0831381029745002
69 0.0792140012186596
70 0.0766581340851282
71 0.0740305525328113
72 0.0715420743288724
73 0.0685073760551451
74 0.0653340100582727
75 0.0557085664719731
76 0.051863608712946
77 0.0492054490173309
78 0.0478928519367555
79 0.0448311179059988
80 0.0431257315636945
81 0.0415619794771501
82 0.0398286793453371
83 0.0378490905572107
84 0.0353190052461206
85 0.0335517166552552
86 0.0307701871714257
87 0.0288891195403757
88 0.0272524480026513
89 0.0249832908059122
90 0.0239167296473625
91 0.0213954265760645
92 0.0201880762145681
93 0.0182272615222739
94 0.0156753280467926
95 0.0129762470495353
96 0.0106090385333148
97 0.0069034527034855
98 0.00415361447724198
99 0.00201295256504503
100 -0.512095484519879
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999971326455365
2 0.999909266070438
3 0.999731879158368
4 0.999453119623676
5 0.999011672713497
6 0.998326741698884
7 0.997764405523609
8 0.996750400403569
9 0.995462446671937
10 0.993826447250736
11 0.992474008447999
12 0.990645893272126
13 0.987638705844421
14 0.98362960265889
15 0.979126644023867
16 0.974464635046884
17 0.967597220802
18 0.961977077276999
19 0.954338400041382
20 0.94618250715944
21 0.936457934325985
22 0.928055781206159
23 0.914351065653204
24 0.894595845900414
25 0.871204622289951
26 0.846173053926618
27 0.821538804140636
28 0.793905698018648
29 0.770493817613146
30 0.740366738241641
31 0.713487214764585
32 0.683317054980686
33 0.617235794864489
34 0.578596293172947
35 0.551806365458544
36 0.519871382485154
37 0.48633957337683
38 0.453654236678365
39 0.426233155762853
40 0.401451585478305
41 0.379017888571892
42 0.358775371139421
43 0.323053472847437
44 0.293288632352621
45 0.258902526841933
46 0.223483391662778
47 0.200074616264048
48 0.180155280625802
49 0.168991362423128
50 0.16479781549283
51 0.162584275773917
52 0.159332922218934
53 0.157436859661356
54 0.156412225347232
55 0.155185723993447
56 0.154565948982069
57 0.153671309608582
58 0.151857285046392
59 0.14921471237199
60 0.147104713907915
61 0.14423675170159
62 0.137766001271385
63 0.127483332786112
64 0.10933874073599
65 0.0664434247117038
66 0.0384486876485611
67 0.0288037504579083
68 0.0192627949435598
69 0.0161115310618127
70 0.015712229029829
71 0.0155448886886267
72 0.0153603696800663
73 0.014362372014557
74 0.0106150859311546
75 0.00877607432941712
76 0.00791525147124823
77 0.00723784590555644
78 0.00581404253470335
79 0.0054117854021968
80 0.00491871917633142
81 0.00397171463301784
82 0.00319290689593924
83 0.0026411956981057
84 0.00231294656865284
85 0.00191277084319704
86 0.00174292332842127
87 0.00143102466240711
88 0.000557908324269632
89 0.000415230523600588
90 0.000366201525050201
91 0.000320362345933525
92 0.000289476454628489
93 0.000253134077420001
94 0.00020873255071237
95 0.000171024959094797
96 0.000138533734665434
97 9.71441219651695e-05
98 5.70264344844618e-05
99 5.40384248853799e-05
100 -0.0184838855527875
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999938006913393
2 0.99986898027192
3 0.999697282421901
4 0.999378013592258
5 0.998910019504686
6 0.998294837906992
7 0.9975308414769
8 0.996187229462943
9 0.994085425437397
10 0.991058321457134
11 0.989105474817745
12 0.987222332329733
13 0.98550970375773
14 0.982914223186117
15 0.980474050611222
16 0.979306911549614
17 0.977875958858837
18 0.976245940452281
19 0.974475287578414
20 0.973385118492063
21 0.971646339055011
22 0.968861383314802
23 0.965979488747868
24 0.9618525803208
25 0.954381593768943
26 0.944849359764317
27 0.93008588332428
28 0.908208870024636
29 0.885240453544599
30 0.86073511825891
31 0.813946501049772
32 0.780445722495194
33 0.744710350667344
34 0.684988859739976
35 0.574188583153955
36 0.42148726044608
37 0.324789056474813
38 0.273430130401748
39 0.201128158863244
40 0.162111567932011
41 0.138054725962989
42 0.113467470970121
43 0.104253124955415
44 0.100508862669873
45 0.0980783880574449
46 0.0962896578717431
47 0.0942446313366161
48 0.0914282875583741
49 0.088788668810231
50 0.0863020760536184
51 0.0830126763865728
52 0.0808460845198855
53 0.0795249597067203
54 0.0784571178373177
55 0.0770513849661746
56 0.074910959280419
57 0.0724442193290924
58 0.0697414598000689
59 0.0670571017275314
60 0.0644264872204963
61 0.0630936687571632
62 0.0619456328667755
63 0.0599589489245871
64 0.0572936823139041
65 0.0548840755930093
66 0.0522065438463572
67 0.0503561876558486
68 0.0476255469411835
69 0.0412487956952765
70 0.03789368124475
71 0.0344086146621638
72 0.0328306820738367
73 0.0323106601918857
74 0.032009666181631
75 0.0314458504683603
76 0.0308841820043805
77 0.0290981456618802
78 0.0256062246976201
79 0.0239231047463318
80 0.0225892677166122
81 0.0211376323647613
82 0.0186470350228602
83 0.0132448127623046
84 0.00860358432404618
85 0.00591411087909929
86 0.00545507750273473
87 0.00510432719462462
88 0.00457493877137753
89 0.00446085915074269
90 0.00394174974569314
91 0.00370495200758504
92 0.00349224152591125
93 0.00320735333427409
94 0.00266470477940615
95 0.00241098750509146
96 0.00199768768873255
97 0.00160091688496869
98 0.000633836672815896
99 1.75445355715268e-05
100 -0.0461772087614924
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999957882412042
2 0.999904013961563
3 0.999829545727759
4 0.999720971975082
5 0.999425140529095
6 0.998893168055022
7 0.997965564706549
8 0.996345381386848
9 0.993778776512019
10 0.989956903186991
11 0.985301527956658
12 0.979776333705753
13 0.964040763537691
14 0.946418186798074
15 0.933569761837024
16 0.922237219513829
17 0.91056821821148
18 0.898540613561212
19 0.887080457299583
20 0.872378787080735
21 0.854177722397227
22 0.825542326356811
23 0.802130220386041
24 0.778399042897171
25 0.758566567516402
26 0.743457169463489
27 0.728702928176462
28 0.718142234413312
29 0.708923418758713
30 0.702832037521878
31 0.696101399488995
32 0.687720160440817
33 0.677634376429194
34 0.66900735283908
35 0.654843798901793
36 0.627337545143394
37 0.599386472835796
38 0.577529890263281
39 0.564708947441789
40 0.548118904526088
41 0.515024201511366
42 0.447386548391691
43 0.331086299753955
44 0.229644911991293
45 0.14922251402847
46 0.0885873313540434
47 0.0537853718627239
48 0.0436442830767829
49 0.0402800808062708
50 0.0387459948348822
51 0.0374465490818339
52 0.0365313255752137
53 0.0358432997737279
54 0.0351630273051966
55 0.0343632598635648
56 0.0334978067972709
57 0.0330111889191446
58 0.0323820251469667
59 0.0316824874640885
60 0.0300643589506477
61 0.0271148477241731
62 0.0214108183930551
63 0.0156300239874686
64 0.0142686267049671
65 0.0130710357292195
66 0.0123624239424142
67 0.0118721581522472
68 0.0115938825467504
69 0.0113025648874339
70 0.0102375469600659
71 0.00959602385193883
72 0.00916025322066219
73 0.00848745276194036
74 0.00777452872170182
75 0.00712029854910375
76 0.00681901527926344
77 0.00661551097855402
78 0.00639180841585608
79 0.00608012002884366
80 0.00571760118063796
81 0.00549208740432049
82 0.00520912177241523
83 0.00504343020082604
84 0.00464730592450594
85 0.00393654042354269
86 0.00343375040185303
87 0.00303745665987657
88 0.00289168482189956
89 0.00216028975177468
90 0.00170138054400473
91 0.00157421721295032
92 0.00134218381951722
93 0.00115665272057048
94 0.00103363686659823
95 0.000823379583623938
96 0.000655523888410325
97 0.000632073828206859
98 0.000425203979086478
99 0.000228317037489944
100 -0.0251329135843707
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999993845679223
2 0.999985068076098
3 0.999972472593045
4 0.999926024144237
5 0.99986064215928
6 0.999745925503194
7 0.999621615130671
8 0.99938909292247
9 0.999065494629725
10 0.998496320449631
11 0.997847076630606
12 0.996964895712453
13 0.99586436843
14 0.994864878493361
15 0.993803506558761
16 0.992394556669421
17 0.99039834950753
18 0.988688481246661
19 0.986955178152303
20 0.984674429448543
21 0.982140645575562
22 0.979408467530516
23 0.976599880953384
24 0.974084166929655
25 0.9701961636172
26 0.966169552466759
27 0.961433754803781
28 0.954926800592436
29 0.946172992498893
30 0.938957548258203
31 0.926989317056633
32 0.914528187075277
33 0.900769978045979
34 0.876306105748407
35 0.84746714498358
36 0.820882041133829
37 0.79804598779075
38 0.760885482387467
39 0.710055767235504
40 0.671088108243764
41 0.594243700819745
42 0.514100782162001
43 0.403434429033726
44 0.285800201377291
45 0.198411373329279
46 0.140106401347027
47 0.108970920212272
48 0.090721249807541
49 0.0682030644588145
50 0.0466337241949008
51 0.0324540824258769
52 0.0227372967660367
53 0.0179868051471337
54 0.0163359391672881
55 0.0148065856052425
56 0.0133312912162212
57 0.0124346212187774
58 0.0118674895393034
59 0.0113936549322992
60 0.0109562103827781
61 0.0106417358185042
62 0.0101566898202778
63 0.00965291821882284
64 0.00921169164145214
65 0.00872397537041833
66 0.00795290269225922
67 0.00736671836702243
68 0.00708326953440227
69 0.00630481801005011
70 0.00555977843092483
71 0.00509823014881607
72 0.0047739083565405
73 0.00428717264621263
74 0.00386851893591812
75 0.00332456159504135
76 0.00279308838396734
77 0.00245688753104899
78 0.00207657214302416
79 0.00191206661647073
80 0.00180687216200159
81 0.0017679164037449
82 0.00172203983147709
83 0.00165512044736434
84 0.00157459100242746
85 0.00151524091976637
86 0.00143663262613463
87 0.0013534389646275
88 0.00128680824060805
89 0.00112601254021625
90 0.00107737935424524
91 0.000963880715136221
92 0.000855136780729129
93 0.000798506001802227
94 0.0006660161004723
95 0.000506392980973124
96 0.000427595961191925
97 0.000378355678220086
98 0.00024070642567116
99 2.61210285664154e-06
100 -0.00488433548212875
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999913052428602
2 0.999711544722863
3 0.999427280612248
4 0.998970570780583
5 0.998233057557053
6 0.997050887522834
7 0.995622656913203
8 0.993790007120361
9 0.989784077945273
10 0.984113305524416
11 0.979617394902661
12 0.9745195167851
13 0.969040118843162
14 0.961878258518896
15 0.952194974896224
16 0.940138809906115
17 0.926127007587147
18 0.905890674759679
19 0.876809010383805
20 0.849791838906041
21 0.822657080624667
22 0.801627575395805
23 0.781776893268095
24 0.770395819071809
25 0.762972021498833
26 0.756588410649533
27 0.751480398077775
28 0.747577592421087
29 0.743194674563541
30 0.733962888277043
31 0.717182924466685
32 0.681340137755701
33 0.622188502521156
34 0.560158773121521
35 0.496834210783296
36 0.472985207810798
37 0.464923610027742
38 0.46019299440478
39 0.454452012251906
40 0.443817188655357
41 0.426362110691374
42 0.406094795269243
43 0.380942787956881
44 0.344757953406892
45 0.31083919051819
46 0.265769423808738
47 0.248925102090762
48 0.24044120062599
49 0.235243036522589
50 0.23299320159094
51 0.231958465727971
52 0.231234313213763
53 0.230717304917671
54 0.230296264452622
55 0.229970332067372
56 0.228972912997677
57 0.227500462611049
58 0.221737836398065
59 0.194301580942503
60 0.113371328873474
61 0.0539617907812771
62 0.0286669939079998
63 0.0232292800720025
64 0.0222552333879071
65 0.0213394480547198
66 0.0207439168323842
67 0.0199562621043904
68 0.0190591755184505
69 0.01841099908721
70 0.0179292019834936
71 0.0174447440021187
72 0.0169616488826429
73 0.0164570924492018
74 0.0156371149866212
75 0.0147997371115796
76 0.0141960860071
77 0.0132725945269533
78 0.0120629057437988
79 0.0108629300475906
80 0.0103124078274212
81 0.00980098802913692
82 0.00934735058912538
83 0.00875431788661395
84 0.00832209785039379
85 0.00802319775333638
86 0.00777440136123491
87 0.00728918768781113
88 0.00624988456483714
89 0.00562339992726275
90 0.00501311574278877
91 0.00446840352672997
92 0.00397988492419487
93 0.00347724764696428
94 0.00310664921279919
95 0.00240317120602839
96 0.0021914331878574
97 0.00181823182951104
98 0.00145109774599376
99 0.000668471976057765
100 -0.083023079858771
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999578173223917
2 0.99863755924485
3 0.99700337074546
4 0.994292864424557
5 0.987993064844462
6 0.982382907809364
7 0.97707550223305
8 0.97226501206373
9 0.966974394778349
10 0.956843342290229
11 0.948157492220641
12 0.93885282424638
13 0.925161110851945
14 0.900935074758442
15 0.863852059345896
16 0.819675795664518
17 0.789161888353758
18 0.755580861038879
19 0.737517514598283
20 0.714427300710012
21 0.694948521134393
22 0.679709810361351
23 0.656343191289724
24 0.640521402722116
25 0.625538079165191
26 0.61032450648908
27 0.597196944153741
28 0.584022376008846
29 0.573279373271239
30 0.55231865545217
31 0.528142581873884
32 0.506830528021778
33 0.480319254557345
34 0.456514003623047
35 0.435031674238671
36 0.419725044405845
37 0.407689644647891
38 0.39744733658802
39 0.386571812506252
40 0.376262387455776
41 0.36573070002218
42 0.353234352746287
43 0.339431813493099
44 0.318807973459765
45 0.294435189705422
46 0.278548094887411
47 0.267287517550522
48 0.256341504901184
49 0.247674240153444
50 0.238724236707627
51 0.233241509373523
52 0.226649414173414
53 0.218412138536227
54 0.211704191823567
55 0.207033578743163
56 0.204085677615605
57 0.201454385919413
58 0.198108557715032
59 0.190884943215174
60 0.186227818189854
61 0.18250833204352
62 0.178027352739456
63 0.170118480684677
64 0.165718368184392
65 0.162316101388424
66 0.160535507799971
67 0.1579250335746
68 0.152947405858915
69 0.148563269633061
70 0.144029671463782
71 0.142081089622959
72 0.136662812574602
73 0.126617879855852
74 0.121298515691887
75 0.118219661881691
76 0.115444619926355
77 0.10972446602841
78 0.102481622287139
79 0.0993448974265216
80 0.0969908560724047
81 0.0909842425662576
82 0.0888096167740352
83 0.0857371900657884
84 0.0828665373122814
85 0.0725634253598754
86 0.0651203015712328
87 0.0553493004721707
88 0.0482179527425392
89 0.0410349134132409
90 0.037734754973421
91 0.0334319327071181
92 0.0244713088158631
93 0.0156744071240184
94 0.013241756452267
95 0.00683766255519326
96 0.00402082663497398
97 0.00312033600518548
98 0.00199960051138351
99 0.000386031586037307
100 -0.225013320144861
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999641397745
2 0.999998367649899
3 0.99999614950862
4 0.999993574856655
5 0.999989155260227
6 0.999982410008333
7 0.999972221999069
8 0.999959333595353
9 0.999941931142023
10 0.999906351073945
11 0.999851440160436
12 0.999751936693104
13 0.999581483597065
14 0.999341860653977
15 0.998993482243648
16 0.998604223414715
17 0.998238492785784
18 0.997619015760787
19 0.997092443458758
20 0.99643333941528
21 0.995582354794951
22 0.994779786716832
23 0.994133105021969
24 0.993615077296913
25 0.993108980426265
26 0.992617772444187
27 0.991805471774825
28 0.990836610679623
29 0.989689643562409
30 0.987603918230436
31 0.985026986658986
32 0.981114935558552
33 0.975986690099734
34 0.96958794721121
35 0.961418447250529
36 0.950565149152983
37 0.939556530906497
38 0.917947460828375
39 0.873830061408377
40 0.790498344638719
41 0.558583438801125
42 0.312019393195853
43 0.119087805916383
44 0.0519125241991059
45 0.0238264902494981
46 0.0131646194089964
47 0.00758054789952601
48 0.00471662348593568
49 0.0021457939829072
50 0.00112898862828398
51 0.00058826864281278
52 0.000414387825921371
53 0.000296215382569095
54 0.000274645547796738
55 0.000262842035965012
56 0.000254387667614269
57 0.000248537102090374
58 0.000245071904392099
59 0.000240794707645654
60 0.000236102355931066
61 0.000232494075060741
62 0.000227591869637817
63 0.000218577506833041
64 0.00019990502370492
65 0.000181117667580102
66 0.000138845358382438
67 0.000128153951628606
68 0.000117830060774765
69 0.000108571265449061
70 9.82141387339338e-05
71 9.31708396796715e-05
72 9.00142986131079e-05
73 8.7655955643605e-05
74 8.55589239626323e-05
75 8.25139919787315e-05
76 7.64066264681451e-05
77 7.23069466579574e-05
78 6.87396170949598e-05
79 6.51940145234633e-05
80 6.2195157303835e-05
81 6.07545249374566e-05
82 5.76256204583638e-05
83 5.56088268786311e-05
84 5.32351945278493e-05
85 4.50023314462619e-05
86 3.88221115483398e-05
87 3.43911290046033e-05
88 3.15294977150623e-05
89 2.95541376748734e-05
90 2.64471197692467e-05
91 2.18068853828203e-05
92 1.95402682979666e-05
93 1.72961997238413e-05
94 1.455201444604e-05
95 1.19499283655046e-05
96 1.11830857271835e-05
97 8.06747930886928e-06
98 4.57915888144019e-06
99 1.88412930196273e-06
100 -0.000351997128479507
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99938342422146
2 0.997390397711161
3 0.994856951698622
4 0.989908409607133
5 0.985563213887925
6 0.981868044765881
7 0.975982710255555
8 0.968584417829374
9 0.961359645005952
10 0.955589138956162
11 0.945376851826023
12 0.937871867783518
13 0.930181684744869
14 0.919913087271629
15 0.909108604240549
16 0.899479169978901
17 0.88182584351009
18 0.872245265559917
19 0.859583074197927
20 0.849898944029617
21 0.840063325016978
22 0.829398997750963
23 0.80822270541049
24 0.787397657825512
25 0.773526776669174
26 0.757728177052248
27 0.748233609249958
28 0.735084063398171
29 0.724298163989194
30 0.716693145991477
31 0.708101994923018
32 0.695141749703563
33 0.680895709157401
34 0.661015643757264
35 0.635051610947557
36 0.61456000795377
37 0.60171221122558
38 0.58881981976467
39 0.577732409680512
40 0.563045599496411
41 0.548818429608232
42 0.534298937477909
43 0.516661739899565
44 0.491575779744253
45 0.466767559939295
46 0.450859234716752
47 0.435699073035141
48 0.420251600972817
49 0.402713404772196
50 0.393091636461041
51 0.382718564612332
52 0.368987870933043
53 0.350056023078892
54 0.342121060505706
55 0.335047444059388
56 0.331157858303824
57 0.322872226605065
58 0.308875198788543
59 0.297749105709443
60 0.285078987340946
61 0.272160632785311
62 0.260796617642615
63 0.255979019700619
64 0.241653538734723
65 0.229779708903898
66 0.220211190349342
67 0.205519039004282
68 0.19060946288929
69 0.179489454425829
70 0.174361851254209
71 0.164756518975524
72 0.15749778302836
73 0.148200948712469
74 0.143159203990291
75 0.134593806000617
76 0.125687073179972
77 0.121784107787999
78 0.116854697945974
79 0.106830125481013
80 0.0961489072507629
81 0.085282855705627
82 0.081165608158787
83 0.0765613129966988
84 0.0689961625080683
85 0.0612342173843577
86 0.0507471092597131
87 0.0395047782243889
88 0.0318111345819685
89 0.0308329936773142
90 0.0274560545959002
91 0.0253649334247339
92 0.0229752417550079
93 0.0225492902352186
94 0.0210272722354729
95 0.0172998926369719
96 0.0100358306587593
97 0.0074731936923233
98 0.00186131689809002
99 0.000964015354111277
100 -0.554408414488639
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999899127272249
2 0.999743460030058
3 0.999318958109214
4 0.998484421239041
5 0.99732737664996
6 0.995241702885717
7 0.991441054296223
8 0.987750627703722
9 0.983136948715953
10 0.979442987349135
11 0.975504158385027
12 0.971296009527179
13 0.967357953655142
14 0.961846839522796
15 0.954970553760121
16 0.941558170355847
17 0.930048444946577
18 0.912232547035099
19 0.898899495176728
20 0.881302643919658
21 0.861207194861827
22 0.845963230903738
23 0.815175443514734
24 0.794225412696218
25 0.771081263701991
26 0.750838801747788
27 0.727865064740719
28 0.687601838376112
29 0.648677978032688
30 0.594031552002981
31 0.518632623554298
32 0.463463299510917
33 0.424960446187762
34 0.381955461660996
35 0.342918778492668
36 0.315974276241761
37 0.293731117205386
38 0.257634765705787
39 0.225405031406753
40 0.20069011866919
41 0.184635829884567
42 0.17031943195653
43 0.161401109931891
44 0.157111821314437
45 0.151636608431759
46 0.145687359438482
47 0.141797144002082
48 0.138769093083439
49 0.136150535330316
50 0.134412294463573
51 0.133523875072885
52 0.131922926801599
53 0.130375184992178
54 0.128984243602802
55 0.127282040093644
56 0.125870139764111
57 0.123615832171562
58 0.122275215332797
59 0.118569433951417
60 0.113943046262086
61 0.110202663172862
62 0.107111380560579
63 0.104655246129463
64 0.103620280087441
65 0.0989870328783219
66 0.0925099509141983
67 0.0895301709057476
68 0.0870797385738506
69 0.0852213834848924
70 0.0838906412086913
71 0.0792440990237085
72 0.0750425971768129
73 0.069860221473731
74 0.0647705010907191
75 0.0593758830471657
76 0.0581869956045915
77 0.0560846700198552
78 0.0545504567029237
79 0.0522572513138858
80 0.0491217652105292
81 0.0445468590384601
82 0.0404421040244778
83 0.0366557180024647
84 0.0358423580750718
85 0.0339165283087533
86 0.0301393305168449
87 0.027217438524415
88 0.0242562192899237
89 0.0233041208886683
90 0.0229337157502614
91 0.0222045870490688
92 0.0210392284781105
93 0.0187275861038792
94 0.0107692705662893
95 0.00856392206073298
96 0.00549446999245568
97 0.00224062939676925
98 0.000293457222713945
99 2.27808528499766e-05
100 -0.0464417841132728
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999877548898997
2 0.999576924337921
3 0.999111479604584
4 0.99856269876139
5 0.997482693764396
6 0.99617978373266
7 0.99433079413602
8 0.990902472656188
9 0.986722885449515
10 0.977808025046873
11 0.968320467698444
12 0.958514683040668
13 0.943258968022293
14 0.929443505167058
15 0.914725323976478
16 0.883140852662678
17 0.856462702188869
18 0.842794146804615
19 0.831968352217213
20 0.823322211427967
21 0.813968707435777
22 0.803626125510631
23 0.794582247078771
24 0.786106530669886
25 0.779561365528771
26 0.776502427984242
27 0.772135322013711
28 0.764506945305624
29 0.754007928597248
30 0.72918097827117
31 0.697035156715453
32 0.63856542251307
33 0.537416037812978
34 0.428100363327002
35 0.369175717769505
36 0.297516637078636
37 0.229060508675462
38 0.182546595064757
39 0.149045991364718
40 0.12527509653581
41 0.106142456189256
42 0.0961157867139205
43 0.0881412554564106
44 0.0842658263739467
45 0.0817537309015979
46 0.0783528361384118
47 0.0744824372386588
48 0.0704724263303351
49 0.0687954104562775
50 0.0678476701890898
51 0.0666600699380497
52 0.0645789997054152
53 0.0627519740068276
54 0.0605068360569217
55 0.0580751895256793
56 0.0553460007391638
57 0.052856526545249
58 0.049305255050526
59 0.047802203824756
60 0.0467562068536443
61 0.0456257408335903
62 0.0448413996789502
63 0.0436559045484791
64 0.0425526256959227
65 0.0416017966532285
66 0.0392824695016444
67 0.0380223967969996
68 0.0359890766035437
69 0.0331270214641021
70 0.0305591544095651
71 0.0278530699028922
72 0.0261084406187711
73 0.0235768574100005
74 0.0206866528492555
75 0.0196159368374447
76 0.0186653785304993
77 0.0181059834615542
78 0.0171797780214918
79 0.0168142197905066
80 0.0163365086615046
81 0.0155827106732068
82 0.0148732940894903
83 0.0145322832162197
84 0.0137859963217589
85 0.013386744376445
86 0.0127036060756903
87 0.0121254978542333
88 0.0118053279583707
89 0.0114883523703167
90 0.0111746771467816
91 0.0102038085047039
92 0.00967112967358329
93 0.00831234754341862
94 0.00780045621068209
95 0.00628549641334942
96 0.00487782460732318
97 0.00441467688245046
98 0.00305313126684164
99 0.00170771447305458
100 -0.145867493265004
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999916228787298
2 0.999707873609384
3 0.999277749399288
4 0.998595686479734
5 0.997665094039554
6 0.996326042233051
7 0.99501457233778
8 0.992627063093495
9 0.98965899956951
10 0.985082595119347
11 0.978818461970731
12 0.964131525219727
13 0.947504186184448
14 0.932779622497577
15 0.91844008810228
16 0.909321848542722
17 0.90410577913349
18 0.899459164088989
19 0.892699600701578
20 0.887510453073286
21 0.883391424571823
22 0.879468227415279
23 0.871512444408845
24 0.860906696406874
25 0.843562252712201
26 0.827900518642946
27 0.796922477245998
28 0.753606156579594
29 0.710542276494539
30 0.680810278088825
31 0.654997968464119
32 0.631068329550702
33 0.605974478597625
34 0.587967404492504
35 0.576777533379388
36 0.563215402018825
37 0.555078618532148
38 0.55026978047283
39 0.54746747590676
40 0.544096746133951
41 0.540280820436926
42 0.535314036897865
43 0.529806822829165
44 0.526201893972708
45 0.520879193343947
46 0.511849144938443
47 0.489661005485938
48 0.471835908565236
49 0.450012498907467
50 0.429151739819528
51 0.405748619522139
52 0.392700877305634
53 0.386559642337172
54 0.383182252537865
55 0.377771934562379
56 0.36696821063338
57 0.347688963193194
58 0.329284801271257
59 0.303206422420403
60 0.260188173351796
61 0.229825500443907
62 0.217184124361114
63 0.210164106947868
64 0.202466364540109
65 0.187837283262809
66 0.157707032297784
67 0.117606428388037
68 0.0729605827869617
69 0.0497787413251819
70 0.0302699736258042
71 0.0171099032670272
72 0.0139569572635313
73 0.0130908233051369
74 0.0122489296702593
75 0.0112719723920734
76 0.0104076101655199
77 0.010117439132773
78 0.00971658362840291
79 0.0088637206261813
80 0.00817228392084627
81 0.00761030554994455
82 0.00703224507159845
83 0.00555034272454318
84 0.00403573793799944
85 0.00340535600426191
86 0.00320239371159796
87 0.00287688456466142
88 0.0026270855012143
89 0.00236307420737892
90 0.00199615239777311
91 0.00173309469298649
92 0.00149539383946861
93 0.00135464129711212
94 0.00115678107516859
95 0.000954674780500813
96 0.000601631456815941
97 0.000358143665198094
98 0.000248743503386644
99 3.49477117501178e-05
100 -0.0489852854802958
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999985288939
2 0.999999948969649
3 0.999999899621151
4 0.999999801044373
5 0.999999694457008
6 0.999999420474595
7 0.999998986984968
8 0.999998378471237
9 0.999997709226219
10 0.999996876326916
11 0.999996025909302
12 0.999994698349271
13 0.999992416610235
14 0.999988788888654
15 0.999983158999862
16 0.999975216120069
17 0.999968712315234
18 0.999959870674719
19 0.99994844609552
20 0.999932769859329
21 0.999915947332006
22 0.999894870901226
23 0.999860423465326
24 0.999809811730783
25 0.999709975788125
26 0.999636122024572
27 0.999589388729446
28 0.999520241560932
29 0.999426563728529
30 0.999268154317103
31 0.999096929787816
32 0.998857599768009
33 0.998580385963423
34 0.998244372277264
35 0.997929486383468
36 0.997444924202404
37 0.996786007137688
38 0.996247765966337
39 0.995387285419855
40 0.994167547390851
41 0.992558392207488
42 0.990300157562105
43 0.98796307842529
44 0.985464811625544
45 0.981542493464798
46 0.979342294457558
47 0.974543540270844
48 0.966822549255456
49 0.944971431459918
50 0.891240421015982
51 0.822684690944148
52 0.767840994286507
53 0.714763849521771
54 0.66330380035227
55 0.599398132690189
56 0.570615358236798
57 0.531344748636119
58 0.514747893522987
59 0.509484570296889
60 0.506852291356728
61 0.504928582251924
62 0.504443368759414
63 0.504279024912438
64 0.504200580806717
65 0.504181216075655
66 0.504175813857026
67 0.504174043947744
68 0.504173266985349
69 0.504172494066404
70 0.50417173703694
71 0.504171367020185
72 0.504171186975858
73 0.504170944992475
74 0.504170700744039
75 0.504170434330439
76 0.504170342903784
77 0.504170279543537
78 0.504170179481027
79 0.504170115904597
80 0.504170051164491
81 0.504170009350744
82 0.504169920198859
83 0.504169834500966
84 0.50416977511879
85 0.504169693400861
86 0.504169629639083
87 0.504169529958302
88 0.504169421504234
89 0.504169374031915
90 0.504169287955736
91 0.504169209706967
92 0.504168896159004
93 0.504150323003559
94 0.50400693791208
95 0.503977389285007
96 0.503975993455688
97 0.503975851326051
98 0.503975707119105
99 0.503975600173708
100 -1.11373326568268e-05
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999963522308198
2 0.999826102079816
3 0.999502255709715
4 0.998631354850279
5 0.997787494085218
6 0.996697545712385
7 0.995815730524721
8 0.993686604103353
9 0.99154919971939
10 0.988412477333326
11 0.985602706936988
12 0.983146390280555
13 0.979198201036501
14 0.97504982297845
15 0.970608364786982
16 0.967176262835554
17 0.960144418516218
18 0.949701161182371
19 0.942387057338254
20 0.933912960215341
21 0.924218678886803
22 0.913574958823099
23 0.903859560108499
24 0.894309873271544
25 0.885330105668525
26 0.877379036531695
27 0.87022005405893
28 0.86175725613643
29 0.845789897336914
30 0.83010681107196
31 0.812395846450303
32 0.800020866740296
33 0.793589834141373
34 0.784936864959604
35 0.776417862667622
36 0.768857128434633
37 0.759715974569939
38 0.750653861015442
39 0.743613500658473
40 0.738578747448344
41 0.731714167121082
42 0.724538516570161
43 0.717043023652616
44 0.710089945898926
45 0.703336997101898
46 0.697493622645494
47 0.695227591925304
48 0.69196256602798
49 0.688465081918851
50 0.686395513425972
51 0.68291600991996
52 0.676415680657121
53 0.657585726514303
54 0.601830862312674
55 0.475407013123566
56 0.374995708486032
57 0.324134154315633
58 0.29095700794464
59 0.273348494359368
60 0.251005830320677
61 0.232983845432503
62 0.224259961084137
63 0.212262161708073
64 0.201253095656885
65 0.185970476528911
66 0.164944639636443
67 0.148426997045815
68 0.122234536723188
69 0.108798820092029
70 0.0908675152103054
71 0.0748288329696334
72 0.0700704807262166
73 0.0676395756684088
74 0.066363207423402
75 0.0646736225619111
76 0.0597742049007764
77 0.0573925972597212
78 0.0567670090407903
79 0.0562300789007968
80 0.0549548767837873
81 0.0541750527270114
82 0.0523346821010808
83 0.0497496797045102
84 0.0475096668478607
85 0.0451852883392905
86 0.0431907139197418
87 0.0410619773392778
88 0.0389260843357028
89 0.0357996956968425
90 0.0349940411291363
91 0.0332976918656747
92 0.0224717185698225
93 0.0215051981674761
94 0.0210591901662487
95 0.0199708971093954
96 0.0182083473376608
97 0.0132529056844059
98 0.00647374988301721
99 2.74555302928738e-05
100 -0.0496628551277351
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999856146358
2 0.999999403324343
3 0.999998514781424
4 0.999996415369874
5 0.999992826803284
6 0.999988687727921
7 0.999984580714927
8 0.999974588677773
9 0.999959227830836
10 0.999935569884927
11 0.999913314178555
12 0.999899299923057
13 0.999879084340937
14 0.999837143406694
15 0.999786489542281
16 0.999730021770015
17 0.999672505044339
18 0.999582202651604
19 0.999372173737329
20 0.998867356498293
21 0.998308196681826
22 0.997419706549512
23 0.996569986895229
24 0.995892135930159
25 0.995110258763647
26 0.994197442067886
27 0.99311642848804
28 0.990996358668865
29 0.988875578842818
30 0.986452801518694
31 0.984195619731647
32 0.980119103121706
33 0.976393966665106
34 0.972071976987284
35 0.969160713991969
36 0.967174476247387
37 0.964078688293023
38 0.960710850261369
39 0.95771792680659
40 0.955999974169751
41 0.955044827249838
42 0.954581301470203
43 0.954342293742754
44 0.954219600986653
45 0.95412321340574
46 0.953949791096779
47 0.953723614982877
48 0.953377405174768
49 0.952899305475436
50 0.952443996684383
51 0.951636817657348
52 0.94984154615187
53 0.946423054145926
54 0.940140706056006
55 0.93274053469698
56 0.923496866849807
57 0.918864501203565
58 0.913364859372009
59 0.906990436043448
60 0.904437109580377
61 0.902063578045954
62 0.899587178124053
63 0.895523753592841
64 0.887981293004842
65 0.877989394859269
66 0.871012317850246
67 0.857108795726514
68 0.837075034528138
69 0.802608227332407
70 0.699762235126032
71 0.58738001257161
72 0.423929069653505
73 0.328839494642145
74 0.26920587658429
75 0.230636310265655
76 0.156599212227361
77 0.087754147146942
78 0.0542712359106708
79 0.0294932033912802
80 0.014338658086706
81 0.0101100015676945
82 0.00398132006838252
83 0.000650433445506056
84 0.000428907855536796
85 0.000333617320956364
86 0.000326095077368295
87 0.000299509701933053
88 0.000247810409615087
89 0.000211261013407951
90 0.000198396384774539
91 0.000158360391373163
92 0.000130184299219408
93 9.43055648870983e-05
94 9.04697415754242e-05
95 6.20002947458295e-05
96 1.28012019247542e-05
97 4.41254937820075e-06
98 2.49778177718587e-06
99 6.65384399808409e-08
100 -0.00022289252087666
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999986324428321
2 0.999969455366716
3 0.99993290188999
4 0.99988436958587
5 0.99980072656234
6 0.999605652840598
7 0.999429895403247
8 0.999237816129753
9 0.999031489740092
10 0.998634763714947
11 0.998169435345888
12 0.997636317928351
13 0.997187906373219
14 0.996548948636558
15 0.995684780775684
16 0.994432763188356
17 0.992197480623726
18 0.990240015370054
19 0.987679168723292
20 0.983088170357366
21 0.977612456371644
22 0.971131016620067
23 0.965118480598505
24 0.954581540765783
25 0.940841036920657
26 0.919433372562653
27 0.897507329889524
28 0.880592101527314
29 0.85813665929998
30 0.81718545922502
31 0.764550373338943
32 0.717667045752762
33 0.686935656004977
34 0.644195377860308
35 0.619540986241118
36 0.594185952204386
37 0.565003379550064
38 0.526882602241582
39 0.503538974366505
40 0.484752715770691
41 0.467586211084013
42 0.444372116732662
43 0.42890902606336
44 0.414551549001746
45 0.397438256079068
46 0.380520571854519
47 0.367507990287788
48 0.356076371915858
49 0.339354802792671
50 0.317781082920587
51 0.2946821216574
52 0.280074233689779
53 0.27311291123411
54 0.260583270825492
55 0.253336910694415
56 0.247507440610065
57 0.242270787388081
58 0.237391419411824
59 0.233178601753537
60 0.226040413414536
61 0.221899819887079
62 0.219776550090646
63 0.218727781446389
64 0.217893437545205
65 0.217383593958825
66 0.215057841810171
67 0.21166743886746
68 0.207290824233637
69 0.191490522487422
70 0.184179615666623
71 0.180075863017766
72 0.177514441903132
73 0.171433350542932
74 0.150806932955235
75 0.121877189978208
76 0.0525258756962448
77 0.0316383572404211
78 0.0143773444679289
79 0.00673715059535703
80 0.00612940905336893
81 0.00502808837270074
82 0.00449447319485124
83 0.00379963578211433
84 0.00357118118949681
85 0.00343901653695039
86 0.00308305986534377
87 0.00276595381821863
88 0.00232382450114063
89 0.00225984496283617
90 0.00195005423496905
91 0.00151234386299547
92 0.00101949033660731
93 0.000909816266236023
94 0.000842620540456916
95 0.000712051876837744
96 0.000676850535302088
97 0.000403898686757852
98 0.000139680834046188
99 3.45761377102344e-06
100 -0.00691720680979521
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999945237388764
2 0.999781876476772
3 0.99918053992723
4 0.998368269787292
5 0.995936048572415
6 0.992400596089403
7 0.989526821429774
8 0.98384440052792
9 0.975884768365067
10 0.970505218668913
11 0.963329189686832
12 0.954303918189493
13 0.945844907978285
14 0.93586091822953
15 0.92239428694781
16 0.90024283988204
17 0.879030027553948
18 0.859481464895966
19 0.844545043756177
20 0.816486028587367
21 0.792850156219629
22 0.775086209921375
23 0.766733010954521
24 0.759862491367085
25 0.752931674408842
26 0.743860432912605
27 0.736966457706067
28 0.730690007588152
29 0.722921544602122
30 0.712904868425469
31 0.698111643539833
32 0.679160277686746
33 0.661235948966945
34 0.625765868215925
35 0.598376926716075
36 0.584181756439175
37 0.57076345988597
38 0.553426289231258
39 0.545542299383974
40 0.539261216278763
41 0.534913188447006
42 0.530079302603797
43 0.525995238223788
44 0.522344564181504
45 0.519429441526599
46 0.513683104165824
47 0.507753793565111
48 0.502273119870582
49 0.493757990205469
50 0.482951617067303
51 0.471036778698734
52 0.455026356236924
53 0.432227633708534
54 0.405906400680231
55 0.38550217124729
56 0.371940234873013
57 0.356268104843722
58 0.34505271411409
59 0.337912830879399
60 0.331697598470544
61 0.328764725024384
62 0.323379499370252
63 0.319922912019656
64 0.315833923293264
65 0.313717639141146
66 0.312248558309323
67 0.307839935653958
68 0.302124703398548
69 0.29067307782621
70 0.276456467066185
71 0.244430537498913
72 0.230284877969333
73 0.200624370184359
74 0.158623252469425
75 0.145483505300802
76 0.121556499903691
77 0.106370674282578
78 0.0966392302193372
79 0.0907003208952747
80 0.088769029479009
81 0.0863390869552789
82 0.0838278863939928
83 0.0827990086947955
84 0.0792653421521532
85 0.0604947692400762
86 0.0551904896457565
87 0.0536472823343762
88 0.049362449915601
89 0.0470683178135426
90 0.038630556889221
91 0.0349182708869257
92 0.0297784365296685
93 0.0282587455991889
94 0.0183812178890017
95 0.0179137931741835
96 0.0108045876213295
97 0.0103549990228356
98 0.0101008842439715
99 3.32359990523702e-05
100 -0.104609066526398
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999845793104253
2 0.999499997029746
3 0.998903740849896
4 0.997721307801597
5 0.996451294176657
6 0.99521727389241
7 0.994134951276122
8 0.992340880017135
9 0.990259184117967
10 0.987241388943087
11 0.984072082895077
12 0.978787283272104
13 0.970619649243008
14 0.958903426294626
15 0.9470728532359
16 0.933089756522491
17 0.919415019615379
18 0.903493331696885
19 0.89404880133517
20 0.885939107062268
21 0.875938376777045
22 0.866317957788886
23 0.857499571470374
24 0.853132758554524
25 0.847114101256657
26 0.842667024618683
27 0.839205772296384
28 0.832538573483431
29 0.815382179506385
30 0.799489720573121
31 0.780548032362426
32 0.739006093538903
33 0.705147043668376
34 0.680460341879549
35 0.659714413321699
36 0.62539759676201
37 0.603471713794785
38 0.588219296795483
39 0.572021026762957
40 0.561920464790585
41 0.556140017556783
42 0.547357941609556
43 0.53124873472754
44 0.505113731226304
45 0.475055928558356
46 0.434290491378162
47 0.392202248659124
48 0.342432873173095
49 0.283548786405801
50 0.254359424413308
51 0.235776327281864
52 0.227797383465044
53 0.221949464996983
54 0.218341497271287
55 0.214577727213921
56 0.209538191914926
57 0.198149854415636
58 0.181018334290605
59 0.159755748721422
60 0.125098993286552
61 0.109809512335496
62 0.100718870277456
63 0.092896863008975
64 0.0859312018347419
65 0.0818249957946065
66 0.0796364562694544
67 0.0770004113558034
68 0.0748771628248615
69 0.0714124535346893
70 0.0676030590908667
71 0.0649550307779358
72 0.0617962107883669
73 0.0588037538882996
74 0.054490232404879
75 0.0528070852097313
76 0.0510109849216496
77 0.049643087397616
78 0.0480647720862011
79 0.0460121046862965
80 0.0431037989383113
81 0.0411657878007822
82 0.0379412827396015
83 0.0347858423575008
84 0.0300478501397737
85 0.0284605790876914
86 0.0257620818926531
87 0.0246356679258447
88 0.0209157741826036
89 0.0201862034313369
90 0.0186692663316953
91 0.0169231642954569
92 0.0157405574886256
93 0.0117169565616128
94 0.00947148365974136
95 0.00792687892947088
96 0.00650781149755789
97 0.00564351540347125
98 0.0028786840533213
99 9.14655586275261e-05
100 -0.118707863150374
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999995968627361
2 0.999987914397588
3 0.999975733718478
4 0.999965425662638
5 0.999953396599196
6 0.999922219590274
7 0.999878301034805
8 0.999803188570944
9 0.999722955591209
10 0.999606221508609
11 0.999448524351787
12 0.999141334626995
13 0.998820835944345
14 0.998336151911823
15 0.99757846643625
16 0.996855373475229
17 0.995728846693569
18 0.995147679934906
19 0.994415234766831
20 0.992812432472151
21 0.990253542723239
22 0.986817134131076
23 0.982707496201079
24 0.977975846957583
25 0.973665392925008
26 0.971437491693393
27 0.96926789843851
28 0.967306961797573
29 0.964984309127834
30 0.962023136197596
31 0.956368039572318
32 0.951222765555672
33 0.945130920497222
34 0.9371068165119
35 0.928514517766216
36 0.921547750517802
37 0.915776548632704
38 0.909392041477564
39 0.903952522081224
40 0.89410227243238
41 0.883733616822452
42 0.8653559768274
43 0.823412337548083
44 0.685024464128499
45 0.522074544595856
46 0.347082560181637
47 0.244757417228411
48 0.14367304170567
49 0.0676971951014999
50 0.0438908166247942
51 0.0342827058552964
52 0.0314390289499651
53 0.0297132423267635
54 0.0287338055551422
55 0.0283678897580356
56 0.0281558730090097
57 0.0277505158307994
58 0.0272005870409128
59 0.0259455808281391
60 0.0235357023017633
61 0.0189145707374885
62 0.012889910406265
63 0.00585523245853533
64 0.00280528818091619
65 0.00177863638270839
66 0.00118571732857332
67 0.000981058125510753
68 0.00079190780499849
69 0.000725190594347923
70 0.000692835310436223
71 0.000672333187399746
72 0.000661639762282807
73 0.000641902948113134
74 0.000600800132263046
75 0.000560396405606903
76 0.000496698415245473
77 0.000463940013039972
78 0.000434186532055984
79 0.000411398301218441
80 0.000380677795313413
81 0.000356014433265457
82 0.000317727737589501
83 0.00028251995619832
84 0.000264096606490275
85 0.000246400312928722
86 0.00023284863553553
87 0.000220771268096196
88 0.000204831730973203
89 0.000197370957655535
90 0.000159633170149067
91 0.000146943102083746
92 0.000131844501917156
93 0.000117579407793098
94 0.00010864352854317
95 8.25622777106792e-05
96 7.60929436984977e-05
97 3.92720378632082e-05
98 2.94359797489973e-05
99 1.36116461409926e-06
100 -0.00358003704500307
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999762378413768
2 0.999238582883346
3 0.998459915810811
4 0.996689276196142
5 0.993848151381669
6 0.990355160219778
7 0.987300362690644
8 0.979944347969144
9 0.968876121291068
10 0.959153340210502
11 0.945180872124375
12 0.928870082414698
13 0.910784897327712
14 0.894598402540054
15 0.873651286866423
16 0.858639352921146
17 0.845390411349639
18 0.825833650559641
19 0.795740104853722
20 0.772349273317075
21 0.744422459792745
22 0.708874392026596
23 0.685050887647924
24 0.669653989492465
25 0.660940728100805
26 0.651725712333034
27 0.646698033588961
28 0.643066480538416
29 0.637975202276003
30 0.630499154499059
31 0.615458416504595
32 0.589627216193202
33 0.565770416189437
34 0.537518434565145
35 0.520060511432793
36 0.50858538706151
37 0.504152713287798
38 0.501672086862531
39 0.496131832456317
40 0.487157089946393
41 0.468870334821393
42 0.436372839803664
43 0.396500917719438
44 0.366472864920415
45 0.349757196481196
46 0.340217968890003
47 0.334074515041639
48 0.327000980274742
49 0.316071724794547
50 0.293682839636295
51 0.262904016095895
52 0.212248101586217
53 0.145677224478291
54 0.094915557492119
55 0.080386312040481
56 0.0689118800491245
57 0.0634405135132617
58 0.0604102073105098
59 0.0586546680212488
60 0.0573467864896571
61 0.0563662922999712
62 0.0546637912898781
63 0.0520421954640461
64 0.0504805488729264
65 0.0489969650523111
66 0.0473492965791826
67 0.045976805888141
68 0.0444712375302289
69 0.0426302594905432
70 0.0411866966824632
71 0.0391818151496429
72 0.037311364353399
73 0.035834791700956
74 0.0333219722773693
75 0.0326215035074195
76 0.0313331658030522
77 0.0290117795338321
78 0.0268146998168565
79 0.02487495149012
80 0.0239257932734257
81 0.0227501950637017
82 0.0199170321146681
83 0.0180181718771205
84 0.0159982737834469
85 0.0146275568184155
86 0.0123581862351619
87 0.0105730940363387
88 0.00944446872772753
89 0.00812743696257062
90 0.00775231768148966
91 0.00642897727819825
92 0.00576315524313342
93 0.0052781927115607
94 0.00382506618256775
95 0.00248971523964109
96 0.00194999833152356
97 0.001494403652431
98 0.00110127273244496
99 0.000661273002296404
100 -0.194315860394593
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999721836277342
2 0.998849761832342
3 0.997943310543142
4 0.996223026304153
5 0.993958963014178
6 0.990092825972308
7 0.986391849835844
8 0.983038742834521
9 0.980474231520477
10 0.97507563285891
11 0.968416245949324
12 0.961508675239562
13 0.950747168311564
14 0.938331873560163
15 0.925038814915378
16 0.915111831134097
17 0.908023587882206
18 0.897407738030057
19 0.877879528666105
20 0.864702654811879
21 0.854800633575963
22 0.840219641860196
23 0.810144877810112
24 0.768138755890201
25 0.701083288916869
26 0.625118002209771
27 0.524970673111315
28 0.485092398900349
29 0.436675933462892
30 0.403398690133295
31 0.381736373230163
32 0.369205840369074
33 0.358152927872
34 0.344596149410954
35 0.332938148932642
36 0.319202724610941
37 0.313697559375224
38 0.309612244305103
39 0.305916334500167
40 0.29642722834638
41 0.289791582919857
42 0.283794481320745
43 0.277530277338073
44 0.270950040201268
45 0.266363949356137
46 0.260812577018917
47 0.257299852057256
48 0.253253166690429
49 0.251008811848277
50 0.248454422624216
51 0.243587216439868
52 0.236378682043623
53 0.231744292315296
54 0.228903320740448
55 0.22552614773169
56 0.224018294479124
57 0.220881708692745
58 0.217353443893303
59 0.212648024732744
60 0.210329370538427
61 0.207965137391846
62 0.203572488470553
63 0.200014427016039
64 0.196093163140797
65 0.186324291181515
66 0.184427799587304
67 0.181973671025855
68 0.176977940130588
69 0.172229644596133
70 0.168536941982839
71 0.166796035725894
72 0.16205743762418
73 0.160455068375955
74 0.152585367541135
75 0.145282065843137
76 0.141004528390107
77 0.13926330519748
78 0.13693952066662
79 0.129456872363398
80 0.126652985408636
81 0.124205951882531
82 0.118087422837489
83 0.114571473607397
84 0.109941647733711
85 0.105623758626932
86 0.0946938158650609
87 0.091607265713102
88 0.0777584305037297
89 0.0741542897937228
90 0.0696240146778914
91 0.067178974904838
92 0.0641618512100959
93 0.0595187343224643
94 0.0562774153810358
95 0.0528463960481878
96 0.0428791380649225
97 0.0384765407821378
98 0.0272223665783805
99 0.0144155042081214
100 -0.340584721822219
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999920541181055
2 0.999723548605949
3 0.999494200001734
4 0.99918407141562
5 0.998727936177577
6 0.997933421967768
7 0.996788278465385
8 0.995757998950962
9 0.994793583913729
10 0.993747915214708
11 0.992754691616051
12 0.991792931110764
13 0.989252068917468
14 0.985912450249507
15 0.982371727847503
16 0.97553574833645
17 0.966018669782036
18 0.954930223375328
19 0.938684341857537
20 0.912494412050964
21 0.86159279887647
22 0.759305789455897
23 0.622131349205298
24 0.546648321770679
25 0.475523359052153
26 0.404828483549934
27 0.365016075477502
28 0.33803353327007
29 0.32413072358112
30 0.310353973021002
31 0.296631671089302
32 0.289229529313672
33 0.277214724899917
34 0.264358265353759
35 0.227668877561826
36 0.191773715890693
37 0.16148052347808
38 0.127981155468962
39 0.0930402589690619
40 0.0699677022909053
41 0.0592416824236693
42 0.0546490214902272
43 0.0516465373947742
44 0.0497556804421488
45 0.0484175088771968
46 0.0471455476081696
47 0.0457692883867225
48 0.0445806618824385
49 0.043563349655852
50 0.0429895059866429
51 0.0420943562652323
52 0.0413166531946194
53 0.0406518088617158
54 0.0397734052779025
55 0.038196984089341
56 0.0360575086623391
57 0.0341187650351859
58 0.0320390537329998
59 0.0301292402748358
60 0.029359656355483
61 0.028121302058284
62 0.0272584158921103
63 0.0257112583765869
64 0.0241384134157836
65 0.0235886096767362
66 0.0231240967686727
67 0.0227766973036533
68 0.0221641041473849
69 0.0213378869206385
70 0.020812414757862
71 0.0203682262852257
72 0.0192061644119028
73 0.0154078347969803
74 0.0125300962402805
75 0.0104648279700855
76 0.0096178211195165
77 0.00869773845051213
78 0.00793283323793292
79 0.00757112402048567
80 0.00729192134051304
81 0.00679788129957947
82 0.0059936578898181
83 0.00538437732434288
84 0.00481132355018859
85 0.00451123673468806
86 0.00409708511824
87 0.00387542038468822
88 0.00352808087080193
89 0.00327525906522644
90 0.00292968979394077
91 0.00269779398003218
92 0.00253247000364802
93 0.00240890062079358
94 0.00211426175919445
95 0.00183020175634193
96 0.00151643922626585
97 0.00124880117656876
98 0.000684509335404708
99 0.000242447462033971
100 -0.0606844129089986
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999905916912144
2 0.999718992503748
3 0.999261054522867
4 0.998172737356026
5 0.997082200513904
6 0.995590234413792
7 0.991335708990767
8 0.988153627414864
9 0.985575485652172
10 0.980892088933702
11 0.971263384880206
12 0.960918890426788
13 0.942846088495932
14 0.926283976075564
15 0.901043872051651
16 0.872544920700935
17 0.851077549221891
18 0.835983094351252
19 0.824974739906354
20 0.811034417274769
21 0.800076323497667
22 0.78708772156708
23 0.777555891756434
24 0.765691285383613
25 0.750397504343654
26 0.742253645076885
27 0.733589404881328
28 0.726523943139281
29 0.721219974800875
30 0.715452467545878
31 0.708138655776756
32 0.702511499071391
33 0.697083802101834
34 0.690163506961884
35 0.679347548931608
36 0.655460930874131
37 0.630848241205716
38 0.603040619151712
39 0.576169423153816
40 0.544406583154463
41 0.528239482974054
42 0.513209954104811
43 0.50513959655839
44 0.498145160987705
45 0.493870019389517
46 0.490226113523854
47 0.484886811573217
48 0.479132829701243
49 0.474825054441167
50 0.466564500983381
51 0.455779518627634
52 0.442680831031211
53 0.411942964599673
54 0.390974907172728
55 0.364198884627372
56 0.337653279443408
57 0.31734558738816
58 0.307794797773748
59 0.301195253736416
60 0.296468030308336
61 0.283971569615862
62 0.254053168563839
63 0.218683401254398
64 0.165997775416906
65 0.133238099430947
66 0.110063200379688
67 0.103043546714461
68 0.0934964852987786
69 0.0893298190656455
70 0.0856989527278129
71 0.0833959045601919
72 0.0810427548049603
73 0.0799453055506544
74 0.0767949955751448
75 0.0741637854749156
76 0.0724530036788996
77 0.0701334162752454
78 0.0659441350277282
79 0.0637285357858019
80 0.0608749514674768
81 0.0597327066482296
82 0.0584977627086791
83 0.0569077745562614
84 0.0540636355906855
85 0.047729398419113
86 0.0444491220500939
87 0.0387217765994642
88 0.0361327720873768
89 0.0350254710294658
90 0.0331413599854591
91 0.0285302638142219
92 0.0249064842813482
93 0.023453143721251
94 0.0184456908868053
95 0.0157038730918423
96 0.0145502261290086
97 0.00928617756716156
98 0.00587184122370242
99 0.00586560112182198
100 -0.149702878701455
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999996274176844
2 0.999989239121208
3 0.99997563918564
4 0.999950808079657
5 0.999915486892974
6 0.999865908926922
7 0.999789542962366
8 0.9996740387811
9 0.999428778890991
10 0.999102860445944
11 0.998538207434573
12 0.997905195786152
13 0.997407736752337
14 0.996891892204407
15 0.996253794399808
16 0.995465346004801
17 0.99416276010472
18 0.992971693267577
19 0.991649879310544
20 0.99025636544656
21 0.988746360108374
22 0.987541094489133
23 0.986243895385688
24 0.985036174115613
25 0.982970572411196
26 0.979273428278715
27 0.974190581012721
28 0.968218855706664
29 0.960220795164885
30 0.941264070785761
31 0.905146491975695
32 0.879066314676734
33 0.850541999756359
34 0.812809232225673
35 0.777517261775786
36 0.749974448077131
37 0.736437046043407
38 0.723698993921127
39 0.709949773575137
40 0.695102312483112
41 0.678534051547165
42 0.664373237130253
43 0.654311998077836
44 0.644936756670275
45 0.626832152570577
46 0.60376705920678
47 0.578453517876317
48 0.558556249387384
49 0.539252156392116
50 0.509164209746643
51 0.473271308339697
52 0.426762565732778
53 0.380954594256785
54 0.323453671901308
55 0.233494929058649
56 0.181519559419791
57 0.118683413538822
58 0.0806949063570927
59 0.0503064688303775
60 0.0297489274596022
61 0.0232364900314938
62 0.0183745963791422
63 0.016166270969218
64 0.0148890781580855
65 0.0146399449977558
66 0.014484231943173
67 0.014312459133505
68 0.0136258050038513
69 0.0123461905126758
70 0.0110731771290826
71 0.0100881623626032
72 0.00971371703036404
73 0.00948970372365074
74 0.00927471608559107
75 0.00875623739755052
76 0.00818710484665092
77 0.00746468764946123
78 0.00695082694340533
79 0.00657699604299196
80 0.0061189827928369
81 0.00519734645419024
82 0.00487859288335899
83 0.00444790564326109
84 0.00348860443178353
85 0.000987129099280999
86 0.000522242830373998
87 0.00040369359109309
88 0.000362374878299938
89 0.000341410111836686
90 0.000305804333111325
91 0.000264372477178774
92 0.000215154487459438
93 0.000196940803583793
94 0.000163353643877913
95 0.000140794258625921
96 0.000107251339607803
97 6.33113849608927e-05
98 3.27775875116455e-05
99 1.29045846040767e-06
100 -0.00216535337704071
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999583198425331
2 0.998584211895683
3 0.997135100839334
4 0.994220553842197
5 0.990667291856065
6 0.986150369639358
7 0.981839987336753
8 0.978229235780236
9 0.974981935407005
10 0.969593900457584
11 0.962629222691269
12 0.958045277326447
13 0.951181642002839
14 0.941635567064775
15 0.933849543972557
16 0.925780299991868
17 0.917088783039038
18 0.907002062749196
19 0.893565989186457
20 0.883825412957189
21 0.875355581978624
22 0.863143121526478
23 0.853615549538883
24 0.837329512441297
25 0.815283238834986
26 0.79349373420149
27 0.771004936350845
28 0.752597128816741
29 0.729329212111511
30 0.696912906580407
31 0.649546522040393
32 0.599893570129142
33 0.566226220144006
34 0.548792452097339
35 0.52588359731654
36 0.502000454872172
37 0.478989873590575
38 0.459672942886506
39 0.450370320403035
40 0.440585435196964
41 0.424986301692257
42 0.410365266218692
43 0.39140415504435
44 0.381337280061934
45 0.372020310323218
46 0.358609480780773
47 0.346206878193373
48 0.3376639685936
49 0.325757465106249
50 0.321098498755942
51 0.312817551134224
52 0.304694790197043
53 0.294546216734493
54 0.284325355141127
55 0.280876288066204
56 0.275847050463115
57 0.270500952091388
58 0.262998694134735
59 0.257454560868306
60 0.250476739180687
61 0.245261537097355
62 0.240215322361612
63 0.232421463300856
64 0.223849284455419
65 0.21710555211875
66 0.213120463644244
67 0.21051732780907
68 0.206673339022375
69 0.200862416893327
70 0.196051256400139
71 0.192996105303444
72 0.188271971153588
73 0.182914480252615
74 0.177226048662437
75 0.170452880039593
76 0.166423563056007
77 0.161048124890043
78 0.154360881107481
79 0.150384464668185
80 0.147987042754517
81 0.144553904017157
82 0.13746783306973
83 0.126508564851451
84 0.120946217091041
85 0.115422387557902
86 0.110236311979051
87 0.106916101558298
88 0.0984468173648368
89 0.0888647845799104
90 0.0808102248314396
91 0.0742351260779371
92 0.068379384454322
93 0.0648994130278288
94 0.0499922563165864
95 0.046279566072106
96 0.0433368129962535
97 0.0248968349312998
98 0.0190030041460738
99 0.00245595800084622
100 -0.241408005656591
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999817652812039
2 0.999325790934336
3 0.998781213076637
4 0.998078428948358
5 0.996221590774771
6 0.993215866092177
7 0.991170846227734
8 0.987704097328436
9 0.984051966523272
10 0.979487305867926
11 0.973823194946718
12 0.969379667827892
13 0.962163655282658
14 0.950628680117835
15 0.918666643855397
16 0.86877029334171
17 0.795560436960094
18 0.713998465259147
19 0.65003591632469
20 0.523578518595595
21 0.447485814287265
22 0.376612098702862
23 0.324100650650315
24 0.290094057969165
25 0.268210683790756
26 0.257523149028639
27 0.2515359793357
28 0.247388706181124
29 0.241356736457558
30 0.23616990331411
31 0.230745103221316
32 0.225664377937147
33 0.223060926681119
34 0.220910854861642
35 0.218684455246471
36 0.21597002942826
37 0.211742595148433
38 0.208843296566413
39 0.203472393037457
40 0.196220580622865
41 0.188205643748698
42 0.181248015351661
43 0.174234451429958
44 0.167220278095268
45 0.159090821407191
46 0.153978813919891
47 0.147268050088264
48 0.142558004640654
49 0.139362429479043
50 0.137691284475203
51 0.136233491966766
52 0.133913159510901
53 0.131458711213993
54 0.126831261861063
55 0.121315146632045
56 0.115541541278424
57 0.111981182970549
58 0.107871577855824
59 0.103164224910242
60 0.0983920271810002
61 0.0921467192537812
62 0.0871777489813491
63 0.0831578775747655
64 0.0812334964391527
65 0.0794011927125153
66 0.0765270781633778
67 0.0739653882275253
68 0.0684136773664383
69 0.0628311422175959
70 0.0564953546360481
71 0.0535831269307603
72 0.0505446864446344
73 0.0421629733541614
74 0.0383095472885579
75 0.0358225324756382
76 0.0340334121575676
77 0.0325823410005545
78 0.0314155505327541
79 0.0292631604196221
80 0.0269201920034311
81 0.0254657941177148
82 0.0223866069779053
83 0.0207653442038981
84 0.0185801785912353
85 0.0168382158949424
86 0.0153141564812068
87 0.014400206145636
88 0.0140925790028686
89 0.0121614882027167
90 0.0106744440340911
91 0.00917527256716569
92 0.00756428044615984
93 0.00657297135351999
94 0.00553337572032834
95 0.00451731239950599
96 0.00368495696586216
97 0.00291461838569381
98 0.00198655480649593
99 0.00107845642104188
100 -0.169366164521012
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999924229611421
2 0.999688754400334
3 0.999370309709572
4 0.998533626684463
5 0.997321933976359
6 0.995944462225479
7 0.9941879861145
8 0.991226978797087
9 0.987541622459295
10 0.985634269390681
11 0.982024114276775
12 0.976942726008198
13 0.965912684959837
14 0.953413044686568
15 0.939327720170073
16 0.925179577281583
17 0.912524738998309
18 0.897327871843251
19 0.887120584310602
20 0.871785121567279
21 0.859968470908411
22 0.841512832789386
23 0.81753662128294
24 0.782941982314133
25 0.744356653907704
26 0.720511910560277
27 0.691564927049741
28 0.664672759080079
29 0.633280085582782
30 0.604580809362573
31 0.579624314585207
32 0.565498757434637
33 0.551850463641973
34 0.543791149422822
35 0.534104367535758
36 0.519750105454771
37 0.504412596040481
38 0.480809808440991
39 0.458194063656549
40 0.417960567047367
41 0.379828032510525
42 0.339020716890439
43 0.31284619104074
44 0.299922427559178
45 0.293396906690141
46 0.288696803546286
47 0.285745398180045
48 0.283451408705919
49 0.279701949438414
50 0.27670930874378
51 0.275031459560286
52 0.272011589185825
53 0.269250545539298
54 0.266503988183485
55 0.262745203451243
56 0.255536384154351
57 0.24520798294176
58 0.238157829931256
59 0.226588211619393
60 0.220211162110184
61 0.217360497332273
62 0.216101935721614
63 0.215468226014075
64 0.214824696107497
65 0.213951236226973
66 0.213236883379717
67 0.211708531882765
68 0.21003718130069
69 0.207180846057206
70 0.200078730946521
71 0.185261789285696
72 0.153459854450322
73 0.112937985190524
74 0.0671065648439687
75 0.0441311885384961
76 0.032390080036854
77 0.0285448535897304
78 0.0249361400892684
79 0.0239009845404034
80 0.0230579981524073
81 0.0226048369751177
82 0.0219700130084588
83 0.021672338465219
84 0.0208919627225421
85 0.0201176460069707
86 0.01880661004658
87 0.0159722786315735
88 0.0148011275778781
89 0.01434278131325
90 0.0115724762000394
91 0.0104235891900189
92 0.00947264287594045
93 0.00875266999447904
94 0.00788198272599016
95 0.00727300489733539
96 0.00615398941154658
97 0.00119538841421442
98 0.000537465116507723
99 2.24429499227214e-05
100 -0.0458372474906678
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999967816302136
2 0.999862785226466
3 0.999678828799994
4 0.999420307817508
5 0.999075758006076
6 0.998274470270267
7 0.997019186009192
8 0.99509908631178
9 0.992990309557178
10 0.988852296008887
11 0.983537541723427
12 0.97842625335492
13 0.974511510134375
14 0.971267182553815
15 0.967583289680767
16 0.964660248096209
17 0.960823379550819
18 0.956118706110822
19 0.951733395822765
20 0.943551577239497
21 0.93238165764499
22 0.916045055309761
23 0.890078038868962
24 0.862075680030718
25 0.830688771390318
26 0.791454865055115
27 0.742342906902605
28 0.704710208950549
29 0.664249608981805
30 0.623957684915449
31 0.562706836057513
32 0.531491138864614
33 0.493233905067801
34 0.451088196202079
35 0.42436822674895
36 0.39966690137717
37 0.376565102001029
38 0.355537898131245
39 0.333374751264928
40 0.312941683078203
41 0.290161192559772
42 0.276145422137963
43 0.257541277591669
44 0.225259340142471
45 0.197181478571861
46 0.166474510479686
47 0.134845882781646
48 0.107932549879443
49 0.0886564335374902
50 0.0799841628405462
51 0.0748008989339801
52 0.0719968601872435
53 0.0706763561915395
54 0.0693151227170676
55 0.0675954518026198
56 0.0662374903724601
57 0.0639758201022788
58 0.0618523497906302
59 0.0606828526867687
60 0.0595724633008527
61 0.0587644804608039
62 0.0582118867518153
63 0.0570809739621996
64 0.0563138928374769
65 0.0557427089206457
66 0.0551125913301902
67 0.0539527874623813
68 0.0526512748126311
69 0.0510347907712073
70 0.0481170459845444
71 0.0459887658782026
72 0.0425245794103355
73 0.040189832248995
74 0.0357329088442723
75 0.0301131288637071
76 0.0231907154879927
77 0.0148724945639371
78 0.0125890347886831
79 0.0116790278406705
80 0.0107907089859081
81 0.0103151889562187
82 0.0094063363118079
83 0.00876603919556893
84 0.00772367620181078
85 0.00704202388260478
86 0.00669302391895835
87 0.00602406811702932
88 0.00576718261114645
89 0.00551082663844567
90 0.00488245970465156
91 0.00451062134447923
92 0.00349698663585827
93 0.00282110142883212
94 0.00230675820532091
95 0.00181714544548308
96 0.00145782232613493
97 0.000983319797454383
98 0.000351990186440399
99 4.25754201108174e-05
100 -0.0264536380732575
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999926642779108
2 0.999807809947903
3 0.999457197167558
4 0.999140030778541
5 0.998740742560691
6 0.99794719308343
7 0.99682336756946
8 0.99498076736201
9 0.992101290800779
10 0.987638530666507
11 0.980642620322854
12 0.970696317244359
13 0.950577528483849
14 0.910260698712455
15 0.824007663598696
16 0.747581371268775
17 0.703495066613754
18 0.666198923104723
19 0.64299896675124
20 0.629676382901106
21 0.618923316337127
22 0.610958874373386
23 0.607723511968212
24 0.604590999977794
25 0.602364203390817
26 0.600100003284012
27 0.596465772564769
28 0.592255579667943
29 0.583075690631406
30 0.570362818668729
31 0.552461401652874
32 0.534188954830251
33 0.507453131816223
34 0.482529215836786
35 0.459005467861332
36 0.439292663592603
37 0.418122224642487
38 0.396648556746508
39 0.355584874994441
40 0.304709211674078
41 0.236532374140509
42 0.169594370743777
43 0.120270709479488
44 0.0935622170417527
45 0.075711129680827
46 0.0681235243017083
47 0.0640523132045973
48 0.0608810589000083
49 0.0589959995926985
50 0.056987765058811
51 0.0533685371229573
52 0.0509419024586317
53 0.0470068684025738
54 0.0389783119662634
55 0.0329039605894392
56 0.0273651623314172
57 0.0234272952350422
58 0.0196239713389337
59 0.0181271134805162
60 0.0174510459263784
61 0.0170451118265502
62 0.0165835808968371
63 0.0161203755565423
64 0.0155757932197479
65 0.0151985688939576
66 0.0146679746066697
67 0.014343710883146
68 0.0139293114406113
69 0.0136479938809291
70 0.0132358022170695
71 0.0124481024333934
72 0.0117632439965048
73 0.011043762934845
74 0.0103828219294426
75 0.0097929976294755
76 0.00932828506718105
77 0.00867875468575809
78 0.00830779435587762
79 0.00772021218058516
80 0.00745856655361486
81 0.00697988502862469
82 0.00656856940955794
83 0.00639977778734778
84 0.00597175762699207
85 0.00546512223424246
86 0.00512932319051474
87 0.00466465301116486
88 0.0043271173840878
89 0.00390688387691914
90 0.00366361308732896
91 0.003174177908976
92 0.0029398108062154
93 0.00252823752614292
94 0.00221709105200601
95 0.00192864364734821
96 0.00141356006861818
97 0.00111481030503309
98 0.00106746256001118
99 0.000554716447210773
100 -0.032037092968098
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999880098156723
2 0.999692486615565
3 0.999377975649972
4 0.99881237704883
5 0.9982693315187
6 0.996792496928295
7 0.995081992298019
8 0.992708270762129
9 0.987134150006705
10 0.979228571887728
11 0.961837206582293
12 0.941335623657618
13 0.922605255209099
14 0.897304110841535
15 0.867017764931807
16 0.840819101742594
17 0.815412848929592
18 0.784737990089438
19 0.748720390230208
20 0.716359054392963
21 0.692904995640734
22 0.684258151065857
23 0.67719221548002
24 0.670230633862121
25 0.663723013219891
26 0.658030016402589
27 0.650925424316797
28 0.64123997640364
29 0.628971790741236
30 0.613244962256449
31 0.589391883756674
32 0.540907898488367
33 0.484257642255596
34 0.415460905576307
35 0.368182779597916
36 0.350181313562009
37 0.333940576330325
38 0.32515188080956
39 0.319245870559307
40 0.315044222547031
41 0.313004388467541
42 0.311720845566728
43 0.310475358462666
44 0.309468577300595
45 0.3087648057776
46 0.307766839989266
47 0.306141486282319
48 0.303891528369634
49 0.301139716026952
50 0.296748623531713
51 0.292800356165266
52 0.290450537073271
53 0.288785857849898
54 0.286840612698362
55 0.283835086813044
56 0.27643077226618
57 0.253656138453985
58 0.192507480795294
59 0.124482240314183
60 0.0929901930858471
61 0.0772938604986257
62 0.0591661843614569
63 0.0446353615663674
64 0.0339610670035603
65 0.026559877344027
66 0.0243865817385963
67 0.023168819352539
68 0.0221719802721324
69 0.0213639367987621
70 0.0207892948843441
71 0.0204884900973246
72 0.0196208510520171
73 0.018480390273096
74 0.0177435295940491
75 0.0172209566122185
76 0.0164264020548479
77 0.0155428642001203
78 0.0150394815391281
79 0.0146969583944869
80 0.013745843080883
81 0.0129286767154313
82 0.0126097421405052
83 0.0119366075721403
84 0.0106056215817718
85 0.00997549349431909
86 0.00923273078881526
87 0.00873729907617081
88 0.0083491532773004
89 0.00731257589515705
90 0.00667966613891728
91 0.0060276949549973
92 0.00451583872714293
93 0.00383491409192223
94 0.00368048212535986
95 0.00326470496273724
96 0.00177048381282673
97 0.000627696962780495
98 0.000344923445720834
99 0.00027763909935315
100 -0.0687528827868016
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999994532429526
2 0.999982643455083
3 0.999963860400149
4 0.99993166060702
5 0.999890133341649
6 0.999827349918834
7 0.999654056670187
8 0.999453739322819
9 0.999056624993156
10 0.998705396921363
11 0.998211487482634
12 0.997738420643137
13 0.997212573058208
14 0.996792471447626
15 0.996202574010986
16 0.994994151165583
17 0.993407470082995
18 0.991284534984082
19 0.988191292293145
20 0.983429742778568
21 0.976921148679206
22 0.972259367793828
23 0.966777667965829
24 0.960994391577332
25 0.952691286021866
26 0.943840049995655
27 0.933222888540242
28 0.917391031253753
29 0.905853975420007
30 0.891259107914508
31 0.87946548080008
32 0.857270967165455
33 0.814868519874158
34 0.766274982679203
35 0.693656771634077
36 0.60320754060846
37 0.532316543378414
38 0.474837732278673
39 0.397430962121134
40 0.350569970715077
41 0.307304626717727
42 0.261845827105204
43 0.18329518225266
44 0.123574866398693
45 0.0949322491851332
46 0.0755772544885005
47 0.0555000661688288
48 0.040893235476002
49 0.0282090102492851
50 0.0194727680140152
51 0.0170193699323621
52 0.0152973003552393
53 0.0147237626930508
54 0.0143562841009924
55 0.0140383693749506
56 0.0135521386095473
57 0.0133022324492295
58 0.0131019742841914
59 0.0128690559453718
60 0.0125541509758877
61 0.0115970490037833
62 0.0105512766116019
63 0.00890582098578607
64 0.00795645745487989
65 0.00735075983988636
66 0.00698302554176427
67 0.00683134962027161
68 0.00659506920538658
69 0.00624129103800618
70 0.00588854148395206
71 0.00565837035919486
72 0.00554921276529687
73 0.00547961148401975
74 0.00533962445707481
75 0.00497648008906404
76 0.00462457826700209
77 0.0042958963503412
78 0.00418334643642573
79 0.00408610059188293
80 0.00377267451661204
81 0.00324382426233129
82 0.00286706924257042
83 0.00261434721963406
84 0.00235131674053896
85 0.00212198516130944
86 0.00196319448240578
87 0.00160642791636033
88 0.00150353478388064
89 0.0011370709818796
90 0.00109187770422006
91 0.00103667222803944
92 0.00100522031520241
93 0.000881674409778631
94 0.000434584128335878
95 0.000192305918827246
96 0.000136952564287279
97 0.000116925467787676
98 7.461703814581e-05
99 1.48553197034008e-06
100 -0.00363269541760624
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99999547033495
2 0.999973420585803
3 0.999933341960769
4 0.999886029253361
5 0.999823085534551
6 0.999690204383552
7 0.999408849829597
8 0.999015701044746
9 0.998421536086949
10 0.997572604785965
11 0.996273320161136
12 0.9950193087049
13 0.993649057845324
14 0.990907402761474
15 0.987376701423908
16 0.981654336983199
17 0.975612286965782
18 0.964280333835522
19 0.942639130337406
20 0.907430067580306
21 0.861981957151401
22 0.819726018915224
23 0.766060157544261
24 0.709948761883325
25 0.647352284769424
26 0.593652181730791
27 0.526880586865894
28 0.469300309661822
29 0.399151989566435
30 0.358885492207372
31 0.318389149482432
32 0.275343258285335
33 0.24041099026735
34 0.201944801076461
35 0.158574046339487
36 0.123789949951075
37 0.0873333979254197
38 0.058937252558506
39 0.0392310085659471
40 0.0325172473249243
41 0.0292599417089612
42 0.0267870427674269
43 0.0246792299245772
44 0.0228894838539341
45 0.0219739935259737
46 0.0211710628346618
47 0.020348647858346
48 0.0194905878596102
49 0.0190632071069287
50 0.0186422809156653
51 0.0181879761895459
52 0.0177394444998408
53 0.0175233283926577
54 0.0173347447591206
55 0.0170701693991215
56 0.0167815645796944
57 0.0162343021084514
58 0.0151206818372346
59 0.014809355308835
60 0.0144992165132471
61 0.0140681958098442
62 0.0136463432299121
63 0.0133661781296169
64 0.0130509964443879
65 0.0125898527738138
66 0.0117117942473149
67 0.0108471311026927
68 0.010238428919692
69 0.0094416837341262
70 0.00882408657302942
71 0.0082990748007739
72 0.00816453260245865
73 0.00803650716676667
74 0.00780891966755505
75 0.00746870004559217
76 0.00680498004044226
77 0.00576651244459644
78 0.00540583787834911
79 0.00503786689783348
80 0.00462843323922688
81 0.00438457929320788
82 0.003533402810354
83 0.00264962765036178
84 0.00222221840498088
85 0.00179715542898441
86 0.00145581113154333
87 0.00128555772579583
88 0.00120224500522591
89 0.00116073393894873
90 0.00108364262235892
91 0.000984335470432639
92 0.000860369463586936
93 0.000772742970864141
94 0.000708855626450953
95 0.000583946928959338
96 0.000312276316201614
97 0.000232996179930267
98 0.000119120971235357
99 2.00807782811925e-06
100 -0.00988944239247646
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999962105658594
2 0.999865605322212
3 0.999730550122878
4 0.999500853827594
5 0.999079006782041
6 0.998520785157081
7 0.997690059121004
8 0.995855810265483
9 0.993217521639424
10 0.987431889191578
11 0.97906570460382
12 0.969188752754462
13 0.953563916144303
14 0.926452904024267
15 0.872666598693665
16 0.820242996811317
17 0.774121035235453
18 0.736192483726514
19 0.70541171159583
20 0.656870869815362
21 0.596443378941339
22 0.546955255686469
23 0.473379506343814
24 0.40688956696028
25 0.325413245722639
26 0.222157870513533
27 0.161960956156802
28 0.129977386395544
29 0.113050757844448
30 0.10121749731696
31 0.0885993429366053
32 0.0814331458340196
33 0.075488859757359
34 0.07118260013899
35 0.0674340665420732
36 0.0650482893984613
37 0.06369285143416
38 0.0627127975419648
39 0.0613052239342629
40 0.0589443965842117
41 0.0562975915337966
42 0.0536411500015108
43 0.0507821209956902
44 0.0489883557931467
45 0.0469247141294853
46 0.0434504904003148
47 0.0387483365214185
48 0.0364648805339393
49 0.0342530464542336
50 0.0319513619857425
51 0.0290732466371107
52 0.0274363326458453
53 0.026563446890696
54 0.0262622346790975
55 0.0258871595705074
56 0.0255150405200711
57 0.0249292534689634
58 0.0239017835899435
59 0.0226447466848061
60 0.0221557287015886
61 0.0215393035169852
62 0.0208532933408052
63 0.0198144777919335
64 0.0194498525112894
65 0.018812152324608
66 0.0178950746159787
67 0.0173300690896656
68 0.0166657262951331
69 0.0163827716151365
70 0.0159529739554788
71 0.0150384218921238
72 0.0145109589790445
73 0.0143175202696554
74 0.0134984112357328
75 0.0127330116434593
76 0.0124197143175196
77 0.0117425845203546
78 0.0111363872787923
79 0.010483959285936
80 0.00999291916172787
81 0.00868466437526683
82 0.00788537580027719
83 0.00751389460414689
84 0.00636312821154502
85 0.00562080133652008
86 0.00536964356028557
87 0.00452325162743363
88 0.00414971400410157
89 0.00365136022787137
90 0.00332093455380874
91 0.00241773407186006
92 0.00219746555820217
93 0.00141887608688573
94 0.000668650457959897
95 0.000566504570424249
96 0.000535571991964827
97 0.000401256892731287
98 0.000299242374391871
99 0.00015881409989988
100 -0.0350343616058652
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999955919797228
2 0.999837932470994
3 0.999571365610277
4 0.999227779440425
5 0.998444404764269
6 0.99729200924118
7 0.995710250947269
8 0.993409873679891
9 0.990935920906221
10 0.989519338673591
11 0.986511888329957
12 0.981999370445177
13 0.976363948073171
14 0.96654940537319
15 0.955584466988211
16 0.947282331177988
17 0.93824568147563
18 0.931885307973685
19 0.925659994090276
20 0.916006858510559
21 0.902780169321387
22 0.889116788030286
23 0.876497730691229
24 0.860881624315036
25 0.849189146126439
26 0.836528458943196
27 0.825318063624266
28 0.817717980092472
29 0.810050378589682
30 0.800769973201847
31 0.784603063336972
32 0.76609710598815
33 0.749430628974705
34 0.73080242608119
35 0.704006362115051
36 0.670661473359941
37 0.64448505127213
38 0.614882897717378
39 0.573181950861876
40 0.523409750818741
41 0.480782787379341
42 0.425480456128371
43 0.385907663502411
44 0.354115949138177
45 0.33416389219231
46 0.316671058104886
47 0.299290330747033
48 0.287448152902346
49 0.278285618888406
50 0.273663286953094
51 0.266871443460836
52 0.261935228031238
53 0.255490898217553
54 0.248415858409834
55 0.243935973401754
56 0.238065587111782
57 0.226345056203044
58 0.199415635080768
59 0.181146927781579
60 0.165124755557249
61 0.151543072648904
62 0.144163257061666
63 0.134727316794118
64 0.123373003241433
65 0.111583148606794
66 0.095232816949159
67 0.0768966124968953
68 0.0663428698858468
69 0.0567630906673019
70 0.0472354442350442
71 0.0410859479842925
72 0.038731408364921
73 0.0371980749974973
74 0.0363319202707415
75 0.0338927370313316
76 0.0326178317250925
77 0.0319591889987294
78 0.0305001202373476
79 0.028462904789505
80 0.026773369111152
81 0.0245712252170469
82 0.0220821189303955
83 0.0207663107515174
84 0.0193719706372612
85 0.0168794895568259
86 0.0156635304852982
87 0.0145231434467175
88 0.0130521245060313
89 0.0125066105063952
90 0.0116937037061842
91 0.00829976267577101
92 0.00790719223197309
93 0.00763179854333603
94 0.00728029153049069
95 0.00385651861312947
96 0.000735668831913421
97 0.000484982568942767
98 0.000273726754786382
99 5.07327349176023e-05
100 -0.0580419698926675
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999911874948524
2 0.999644282872088
3 0.999188314512401
4 0.998484652451739
5 0.997524590569789
6 0.996541062908849
7 0.995578215097757
8 0.994689705837825
9 0.993249666096219
10 0.992112265853068
11 0.989561495730959
12 0.986907931071277
13 0.982151616079935
14 0.977213149624828
15 0.969198119373845
16 0.957803456919325
17 0.920983432795601
18 0.867083640006237
19 0.771000933108665
20 0.71327430592349
21 0.654202328354172
22 0.618129759008212
23 0.591091350239551
24 0.568141885441869
25 0.555542557727696
26 0.547728986782867
27 0.539928666916241
28 0.534426248304503
29 0.528722481963065
30 0.524562638492735
31 0.515923300063991
32 0.50823943137983
33 0.495999575345883
34 0.477774646646484
35 0.459120624314226
36 0.432667974113574
37 0.413452026645049
38 0.368820927312781
39 0.350429610680636
40 0.333744957828284
41 0.320274663451052
42 0.308691280819386
43 0.300894456471433
44 0.292937408287841
45 0.286822459549602
46 0.282406430315148
47 0.276349710747808
48 0.273687322811948
49 0.271454180512089
50 0.268806856565902
51 0.266915388029068
52 0.264790671459403
53 0.261554321512937
54 0.258536153973919
55 0.255633150958252
56 0.25296977545408
57 0.251141937114953
58 0.248517791736831
59 0.245105378320686
60 0.236027111450944
61 0.214787740793122
62 0.159114194662604
63 0.0932044709152609
64 0.0561321233240126
65 0.0442962823542869
66 0.0367043035139272
67 0.0339836303988257
68 0.0302930820238078
69 0.028776022409102
70 0.0276222898328566
71 0.0252325051767644
72 0.0235951790805801
73 0.0228372783752862
74 0.0212999720430346
75 0.0196660432485171
76 0.0188107217590452
77 0.0178979730851006
78 0.01701849734876
79 0.0142311788845955
80 0.0129831541145956
81 0.0121581245832865
82 0.0106957389208854
83 0.0097279619255283
84 0.00849238954747084
85 0.0081282943384105
86 0.00649403804158121
87 0.00485016744307266
88 0.00432393526307374
89 0.00393124433603416
90 0.00267006317932971
91 0.00169019186655274
92 0.00123522442573304
93 0.00106509664318457
94 0.000899096887503881
95 0.000699790227060564
96 0.000524580250050334
97 0.000437944751281722
98 0.000386565196344437
99 0.000208590773367804
100 -0.0656004025467048
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999998503396968
2 0.999995225047027
3 0.999988451790669
4 0.999978257756963
5 0.999954520677244
6 0.999918646371938
7 0.999853791787408
8 0.999780948098952
9 0.999671256841053
10 0.999571267941775
11 0.999500086709298
12 0.999374377655007
13 0.999268106344821
14 0.999088327208269
15 0.998635331894853
16 0.997993379393962
17 0.997400484161538
18 0.99610792878695
19 0.992990394983988
20 0.989370934672703
21 0.983875206289058
22 0.977856020447114
23 0.972502752367241
24 0.965319134507009
25 0.955144249931652
26 0.948355336988856
27 0.939700733075879
28 0.932855702367227
29 0.921540524242194
30 0.903728366664999
31 0.8777814463668
32 0.854748884329731
33 0.816033451998976
34 0.784649611420507
35 0.759094059516621
36 0.734715656758103
37 0.720751769724417
38 0.705506785316178
39 0.696183048169835
40 0.692637692938132
41 0.688630531783011
42 0.685415135403818
43 0.682486388880521
44 0.680702370968772
45 0.679453366874289
46 0.678506897243307
47 0.677792866019063
48 0.676558766495284
49 0.674879274740258
50 0.673005174936244
51 0.669089550827841
52 0.661921902703855
53 0.649237743375801
54 0.637349114838773
55 0.628670667573914
56 0.622670824306985
57 0.617200429007092
58 0.610338335386452
59 0.601341571174371
60 0.592727454424013
61 0.586090708267819
62 0.580031046576977
63 0.577419261448505
64 0.57523003372869
65 0.574374469538443
66 0.573711236454602
67 0.571959372611041
68 0.570614216792248
69 0.569914578673848
70 0.569583827327833
71 0.569295725472591
72 0.569195487738046
73 0.569102820405124
74 0.568981257336156
75 0.568727074315147
76 0.567936240873943
77 0.565724636336411
78 0.56173324968588
79 0.542254166403195
80 0.485994477600806
81 0.418572767293198
82 0.185215738212377
83 0.0878795676601812
84 0.0228128001149218
85 0.00486042671441428
86 0.000840418672347478
87 0.000136988867619814
88 7.5836196085059e-05
89 6.89750437842709e-05
90 6.31430349392453e-05
91 4.61654241236866e-05
92 4.03423059485824e-05
93 3.0844728358974e-05
94 2.44396857383008e-05
95 1.52338720055679e-05
96 1.23434310439247e-05
97 6.36796860841863e-06
98 2.97927843322576e-06
99 5.05309249272814e-07
100 -0.00158468936250046
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999982395058813
2 0.999926316823989
3 0.999868424504253
4 0.999723492386362
5 0.999553736554802
6 0.999367937222709
7 0.999052720670279
8 0.99843197988268
9 0.997593924235725
10 0.997059111082013
11 0.996414649466814
12 0.99560627900566
13 0.994834388138978
14 0.994015565905938
15 0.99303894147927
16 0.992012262884588
17 0.990766526003129
18 0.989075594543681
19 0.987421329190915
20 0.986098955569384
21 0.984815770371388
22 0.982985473478251
23 0.980956753001344
24 0.978635032454275
25 0.976029687964877
26 0.972257885936902
27 0.967139019025091
28 0.961374377649843
29 0.953932681462847
30 0.940574114941377
31 0.915179185974505
32 0.868079121730821
33 0.808372356739912
34 0.724448865643565
35 0.637119599081082
36 0.515135857623537
37 0.386305487916011
38 0.30944645568257
39 0.234636126960788
40 0.176206525430156
41 0.119169634797987
42 0.0925888558574468
43 0.0730026020567717
44 0.0523720084614248
45 0.0367720884858078
46 0.0293134883538128
47 0.0238503521332161
48 0.0200889528467741
49 0.0166711953397553
50 0.0151291990272675
51 0.0141798055195823
52 0.0139659167894302
53 0.0138067093800489
54 0.0136289080095014
55 0.0133606536713749
56 0.0131966475014054
57 0.0130124918341383
58 0.0128539076384631
59 0.0125409570359376
60 0.0118387474476274
61 0.0107389166507012
62 0.0101957785712954
63 0.00997055890477897
64 0.00977169314807365
65 0.00917160238965486
66 0.00820128653710067
67 0.00764891294708176
68 0.00743316489314162
69 0.0072728925634049
70 0.00688955147033347
71 0.00617930552764161
72 0.00589012686834186
73 0.00567975445829221
74 0.00553968812669167
75 0.00545580073007849
76 0.00510712819019194
77 0.00410827971659459
78 0.00367278615079783
79 0.0031700038037112
80 0.00261767734203128
81 0.0023984211020844
82 0.00232858369580634
83 0.00221873346794159
84 0.00210479736806578
85 0.00204036583823
86 0.00196642941146735
87 0.00186784332896898
88 0.0018264647053868
89 0.00173125523328591
90 0.00160575191966737
91 0.00152205863691585
92 0.00147731272098186
93 0.00146665227176436
94 0.00137691434540019
95 0.0012956642482193
96 0.00114988702008101
97 0.00103530513627308
98 0.000913996085037285
99 0.000771678669732818
100 -0.0147550059518698
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999974922667187
2 0.999875572306558
3 0.999577432267357
4 0.999170456523452
5 0.998380386792409
6 0.997077371383856
7 0.994707431054212
8 0.991944575489365
9 0.988918371146982
10 0.985633233561743
11 0.982517704380644
12 0.97944829688193
13 0.97505702630754
14 0.969491429553507
15 0.965106540380701
16 0.961295946916034
17 0.956064514178825
18 0.947718021492732
19 0.935966384063005
20 0.926407297149434
21 0.920033316584352
22 0.913844948275686
23 0.906705452284552
24 0.899758653303014
25 0.893742163139128
26 0.886027315391648
27 0.878710827335584
28 0.86948311761239
29 0.858952634518961
30 0.84925441920396
31 0.836248630935175
32 0.821740344921084
33 0.813520785970951
34 0.805189913362823
35 0.798785174409905
36 0.792147579855046
37 0.786676077862879
38 0.779132273037661
39 0.76750914452803
40 0.754491155860865
41 0.741911339578838
42 0.724685878631206
43 0.708203768491721
44 0.695416442518928
45 0.68556749100468
46 0.674829610043183
47 0.658215144473904
48 0.63182564530591
49 0.597798130782017
50 0.555586913598465
51 0.520481332993115
52 0.493836020355338
53 0.483194222956318
54 0.458701640340053
55 0.429599745850636
56 0.401064851320502
57 0.383639995013062
58 0.368816033217415
59 0.360989706184949
60 0.347218216241377
61 0.338473069580495
62 0.330676459373826
63 0.323665400173442
64 0.31290881642817
65 0.305160290278983
66 0.299386163871454
67 0.293122464641411
68 0.279151581397944
69 0.269766831161462
70 0.260286243455021
71 0.25485585853567
72 0.252614705803196
73 0.249794717617904
74 0.245897626688518
75 0.241607765691302
76 0.23302965737451
77 0.226634881373599
78 0.222990750232887
79 0.217886167727078
80 0.209805306404191
81 0.202757961833532
82 0.199335224467264
83 0.192611220566825
84 0.182477995024821
85 0.171644912980478
86 0.154536268630936
87 0.139450079533446
88 0.134227651162798
89 0.114619500560569
90 0.102453671831768
91 0.0911721763132276
92 0.0812405762325846
93 0.0765896019411999
94 0.0720793324691716
95 0.0349833754892976
96 0.0261561932203043
97 0.0234332444697572
98 0.0177287213172106
99 2.18477254217936e-05
100 -0.0265211272184459
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99994153984888
2 0.999760470309588
3 0.999433155155326
4 0.999046928745238
5 0.998486868834224
6 0.997816410950321
7 0.996919699469516
8 0.995702601568806
9 0.993766804445799
10 0.991329072732105
11 0.986957046062447
12 0.983483393833175
13 0.980572798511541
14 0.975662503219777
15 0.969326905666118
16 0.963047430707789
17 0.954129395590294
18 0.944121234649162
19 0.934846509045938
20 0.924448241372226
21 0.915793605221623
22 0.908805139958371
23 0.904268665119324
24 0.897367755898311
25 0.88564518671737
26 0.866772219099367
27 0.828335728289951
28 0.782153139991207
29 0.718452121877536
30 0.63518666331919
31 0.549874365760286
32 0.497582081732254
33 0.433092039176518
34 0.356217933960328
35 0.304408272552119
36 0.25898825687396
37 0.206732215785628
38 0.177137310664928
39 0.163541662727005
40 0.155053367010514
41 0.148346036437014
42 0.144481444009662
43 0.141447518586035
44 0.13913427280827
45 0.136601356502046
46 0.134340290522018
47 0.132545369924651
48 0.13061701021863
49 0.128809059057774
50 0.126112013078707
51 0.12220270816333
52 0.119144621749426
53 0.116515398492157
54 0.113623236984393
55 0.11012448922524
56 0.105875641014956
57 0.0996428049573642
58 0.090649843472223
59 0.0821407875438772
60 0.0768221355809288
61 0.0702964038287821
62 0.0654698890166014
63 0.0580452852028859
64 0.0522448273861379
65 0.0443681679062169
66 0.0384282738487011
67 0.0329049453370906
68 0.030717027198369
69 0.0294298257652919
70 0.0283598234854014
71 0.0262204153173411
72 0.0247984206820707
73 0.0217700594655223
74 0.0210527182783542
75 0.0201962804070857
76 0.0186891525333166
77 0.0179360340060801
78 0.0170029407043966
79 0.0155698890997065
80 0.0151426876064683
81 0.0143978280361595
82 0.0137452807921469
83 0.0134005755870068
84 0.0129935106370848
85 0.0119609977834265
86 0.0112394391906089
87 0.0105523730009475
88 0.00957778796158175
89 0.00802271059000243
90 0.00741589965630691
91 0.00689247558230919
92 0.00610482279991368
93 0.00548927782095963
94 0.00519354960564708
95 0.00419659681631569
96 0.00251059856341677
97 0.00117429465978636
98 0.00079729217637021
99 3.49598782127637e-05
100 -0.0401635377206332
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999781068135559
2 0.99946207140228
3 0.998943632749253
4 0.998166143959948
5 0.996702963147445
6 0.995267985585622
7 0.993131363578531
8 0.990724519652019
9 0.987622956199245
10 0.984786311570661
11 0.982013751186388
12 0.979557993225623
13 0.976012711272327
14 0.972674338291789
15 0.969135813030529
16 0.965273838542303
17 0.960190504826242
18 0.95433226002204
19 0.945931745901798
20 0.938407616823269
21 0.929245984926902
22 0.919303101467995
23 0.909582371399078
24 0.901210947816695
25 0.896588031835644
26 0.888756620700627
27 0.88098478650333
28 0.871629700269524
29 0.863461446898372
30 0.853907172090981
31 0.84696360457393
32 0.842031375166479
33 0.836267981475904
34 0.829657649829544
35 0.820237895482696
36 0.80108414407267
37 0.774575686441105
38 0.738460636208668
39 0.694786905573547
40 0.640978428856794
41 0.585333751113346
42 0.530123675606148
43 0.446061371308997
44 0.351941573377542
45 0.302291747638159
46 0.256046958646752
47 0.226217031028905
48 0.212338012334402
49 0.195808594964298
50 0.186019587475077
51 0.174592303149127
52 0.167492171562633
53 0.162783048207066
54 0.153903657673576
55 0.144844439526946
56 0.134126182569884
57 0.124226300808684
58 0.116594549219864
59 0.106800881881185
60 0.0980624550583908
61 0.0918464097004779
62 0.0855535433455298
63 0.0766407127307475
64 0.0731605708031258
65 0.0695923744347657
66 0.0664097764627074
67 0.0620721813769963
68 0.0572152330881533
69 0.0543437801574379
70 0.052580677565468
71 0.0515128962123642
72 0.0499846549488679
73 0.0481564740276014
74 0.043163566436074
75 0.0378563731433268
76 0.0344620781722219
77 0.0322119927377527
78 0.0305699569061474
79 0.0251138511705994
80 0.0219583971389776
81 0.0203801815829994
82 0.0195322714856224
83 0.0183796550748566
84 0.0162415603452295
85 0.014579399509106
86 0.0123596961709047
87 0.0116226694063956
88 0.0101402947729749
89 0.00963775735127649
90 0.00877623875400548
91 0.00754603163162171
92 0.00645547863921741
93 0.00564603139468566
94 0.00535512489104488
95 0.00445071924864871
96 0.00400808303946449
97 0.00357825708405251
98 0.00236966228581363
99 0.00148457206796527
100 -0.113543345193539
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999897837371281
2 0.99967208508835
3 0.999216828141964
4 0.998879216018213
5 0.998386897434627
6 0.997642758791281
7 0.996093351597388
8 0.994180946120357
9 0.991736554818754
10 0.989073863314994
11 0.985841475509616
12 0.981377721373734
13 0.977294518538164
14 0.968178801092231
15 0.960155279611756
16 0.950402167816508
17 0.937494589394711
18 0.918949519494425
19 0.89556168072416
20 0.871700396162828
21 0.848958075862287
22 0.816644013403739
23 0.791245995856415
24 0.770051051284762
25 0.750273597622798
26 0.71774203560833
27 0.666932575624984
28 0.612624186387707
29 0.574398167630375
30 0.554482128603978
31 0.538425134945569
32 0.529273944079013
33 0.518798200803008
34 0.509642653206043
35 0.501206578409376
36 0.486356989357589
37 0.467724624784774
38 0.451497498173219
39 0.436188485122663
40 0.418317320373017
41 0.404778748468882
42 0.391528632921842
43 0.379711737684614
44 0.359299934437577
45 0.328980919946315
46 0.253687354418687
47 0.193999536362798
48 0.141964714183285
49 0.1230190035586
50 0.109781342073826
51 0.105060664312086
52 0.102721723013232
53 0.101254312887859
54 0.100157226465106
55 0.0985962202919681
56 0.0923095402642097
57 0.0841710269235202
58 0.0754470548572337
59 0.0677023431906785
60 0.0579848199068811
61 0.0490157865544402
62 0.0386274382642819
63 0.0353490358676996
64 0.0330365862804418
65 0.0323099472588751
66 0.0315007502205724
67 0.0299785320043933
68 0.0283167805526158
69 0.026180027666865
70 0.0248940382088544
71 0.024238240993997
72 0.0237444618024451
73 0.0231195301410317
74 0.022685350721109
75 0.0220834919478612
76 0.0212758099659184
77 0.0204361863133808
78 0.0192919416055648
79 0.0187421165102662
80 0.0182775370405039
81 0.01733186299798
82 0.0164625596252455
83 0.0156000816634765
84 0.0146765851430469
85 0.0140626811381472
86 0.0137062857574267
87 0.0134748440583598
88 0.0131427661435508
89 0.0118639982187422
90 0.0112505405787031
91 0.01014215438768
92 0.0093015179155434
93 0.00810533178693116
94 0.00653370642506485
95 0.00513661521437291
96 0.00434256910478049
97 0.00348270447192587
98 0.00218676384028419
99 0.00113161233594134
100 -0.089790183288234
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999853351553953
2 0.999438130809633
3 0.998637122337219
4 0.997232427139564
5 0.99444987244368
6 0.987684381594125
7 0.97842423505567
8 0.964604302776542
9 0.950801099323156
10 0.936689690212749
11 0.919839821797
12 0.900238637941899
13 0.877570565362306
14 0.849986578903525
15 0.829538308417409
16 0.805920707079319
17 0.791375181930976
18 0.778247481216909
19 0.765287306377498
20 0.756203599551376
21 0.748633719333411
22 0.736018040859556
23 0.723249183518345
24 0.708908345722064
25 0.696541895888665
26 0.685738975448917
27 0.672962293795598
28 0.657480035008785
29 0.646224128815979
30 0.637703135682409
31 0.622162892583531
32 0.59824906173717
33 0.571044655627093
34 0.555628960461433
35 0.539096428735457
36 0.516724910058551
37 0.492340123841792
38 0.471957478878513
39 0.448925346648695
40 0.430058252633146
41 0.41768606752108
42 0.410315484619045
43 0.405344317156981
44 0.401093472699868
45 0.398093367010916
46 0.394815010683753
47 0.386226964463839
48 0.370500837281523
49 0.338123861605728
50 0.295388441284364
51 0.267417367732368
52 0.245747943482836
53 0.221041649497836
54 0.2002704598015
55 0.186140045550406
56 0.175395774711359
57 0.164941925625658
58 0.158063053189315
59 0.154898108072278
60 0.151688347161553
61 0.149152205326866
62 0.146816841218304
63 0.144138021424102
64 0.141018915788144
65 0.138673538827665
66 0.133724206097391
67 0.127968926782193
68 0.122564009236977
69 0.113830828691898
70 0.102656705037517
71 0.0976680142516754
72 0.0923710823774607
73 0.0881103083327121
74 0.0857719665648568
75 0.0818619177192414
76 0.0798283650769395
77 0.068485254416591
78 0.0604126845248314
79 0.0525246137118743
80 0.0386465182704029
81 0.0336204095350509
82 0.0293523992302356
83 0.0224979181849769
84 0.0183148443327208
85 0.0167583440691489
86 0.0153584766929449
87 0.0145272885615394
88 0.0134312910108723
89 0.0115645764183603
90 0.00935059069416271
91 0.00870734116454268
92 0.00703157827166112
93 0.00546830978188155
94 0.00387288799166444
95 0.00320450019154092
96 0.00255449999570279
97 0.00195374161465587
98 0.00130549846399976
99 0.000751673369408032
100 -0.292375591514276
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999896955473657
2 0.999346249003609
3 0.998510610750863
4 0.997133763567503
5 0.995626258359901
6 0.993215714762503
7 0.988911422478405
8 0.983458094341921
9 0.972526484666133
10 0.954998373758171
11 0.93315562842018
12 0.90785177078347
13 0.891891143765229
14 0.880541484273059
15 0.869475819211776
16 0.857519807964773
17 0.851329027350283
18 0.845182513571214
19 0.83858066228571
20 0.830932694350283
21 0.820966807644777
22 0.816285245807245
23 0.810797183559457
24 0.801589243398403
25 0.791736190228612
26 0.775427107498215
27 0.762706644652723
28 0.750410689853581
29 0.737005316694146
30 0.725256302538047
31 0.71698616701199
32 0.711049136831773
33 0.70488427603558
34 0.693997078122529
35 0.677531996800796
36 0.656113899256119
37 0.647275620086998
38 0.63375660353152
39 0.614406315887938
40 0.604274800454982
41 0.598144640681975
42 0.588417448500466
43 0.580374798297106
44 0.575516178761018
45 0.571075387391095
46 0.566879961617514
47 0.560036056112162
48 0.5545046451758
49 0.546463713859039
50 0.530482448892039
51 0.512703039898145
52 0.49185797355829
53 0.469662654322422
54 0.458141717165421
55 0.450187581570208
56 0.443280618845605
57 0.439268466291585
58 0.435174837784183
59 0.432086762434271
60 0.420395379094937
61 0.397477302677912
62 0.379944272439925
63 0.364078120760171
64 0.337477822852046
65 0.324899024233521
66 0.321481590674025
67 0.314929454604438
68 0.301820692965439
69 0.289736911857911
70 0.272476501414466
71 0.255932453482352
72 0.239757029106858
73 0.224732552329512
74 0.208655052272049
75 0.200240175882502
76 0.192996698162604
77 0.188159751034086
78 0.179536849014586
79 0.177514323457342
80 0.173522477667303
81 0.147890361137416
82 0.128316041256748
83 0.0973842998124787
84 0.0766074307777802
85 0.0694120823445542
86 0.0664972686746285
87 0.06064974619239
88 0.0566812676649751
89 0.0407164594533637
90 0.036850402803673
91 0.0341241685335845
92 0.0260589069971621
93 0.0238249377811709
94 0.0190048999279993
95 0.0180581665323419
96 0.0147155226745619
97 0.013621734462882
98 0.00566944436172458
99 9.19345330905865e-05
100 -0.278595177842368
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999986311888539
2 0.999955560983162
3 0.999916747035234
4 0.999870172692065
5 0.999802552444377
6 0.999690967345988
7 0.999478222619704
8 0.999231052557356
9 0.998854894620097
10 0.998358198169177
11 0.997495288599745
12 0.995905707187151
13 0.993727570589781
14 0.99121528692747
15 0.98820939608883
16 0.984761081151358
17 0.980718086605518
18 0.971402287809604
19 0.960756903209129
20 0.948234678072097
21 0.938020026203094
22 0.929144556753183
23 0.922168829873742
24 0.911915971984798
25 0.895513284777342
26 0.869634796422949
27 0.840356818465143
28 0.816064792113958
29 0.798191324865708
30 0.78315884559544
31 0.767110957302564
32 0.746165978419501
33 0.721176674781222
34 0.683992738481465
35 0.649083720234983
36 0.620794682587205
37 0.608118441719797
38 0.600498765150649
39 0.588428191131291
40 0.563639493674341
41 0.542329102280789
42 0.531996406102252
43 0.523236580619549
44 0.517462447437229
45 0.514577847170675
46 0.513074828187119
47 0.51094838611814
48 0.507020567865305
49 0.501300666347925
50 0.498290549617756
51 0.494718290653582
52 0.490432186463231
53 0.476662585890232
54 0.451529599733042
55 0.398232145970014
56 0.318309887524422
57 0.276485565371088
58 0.257209723778757
59 0.245923122878538
60 0.229949998634946
61 0.206407794914166
62 0.193080367886324
63 0.188496821584596
64 0.185125578116555
65 0.174709971636528
66 0.153462790835183
67 0.109533957128188
68 0.0363281457300153
69 0.00491532356211684
70 0.00345392420873844
71 0.00304544290103194
72 0.00291969934390938
73 0.00281323715216067
74 0.00271384040043116
75 0.00265373643574625
76 0.0025971132175283
77 0.00254299641331496
78 0.00250114259108315
79 0.00243937362812108
80 0.0023010367618609
81 0.00221547745548344
82 0.00211751151544715
83 0.00202270730036682
84 0.00187170047768563
85 0.00178115562425109
86 0.00170274063526758
87 0.00163160153800639
88 0.00148180049378983
89 0.00133585751439534
90 0.0011976511511329
91 0.00100307449237469
92 0.000910068222223066
93 0.000728523394757509
94 0.000566669961351357
95 0.0004651009137316
96 0.000237853389225666
97 0.0001439247886825
98 0.000131305610505726
99 6.62250087889368e-05
100 -0.00938720975798296
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999994985450209
2 0.999982699658474
3 0.999951314726967
4 0.999905211272093
5 0.999853273453915
6 0.999765205637809
7 0.999638444223533
8 0.999428605435114
9 0.999124946476
10 0.998849652255809
11 0.998568652443444
12 0.99823724784306
13 0.997714062020922
14 0.997144455342622
15 0.996250208823383
16 0.994894859794671
17 0.993238032234143
18 0.990615279307133
19 0.986870739635658
20 0.982364440452188
21 0.97810670276349
22 0.974414126697682
23 0.970263600802007
24 0.964842609131066
25 0.958245748023128
26 0.950506844880359
27 0.943737311646764
28 0.933153535896001
29 0.924362763314112
30 0.910539835408131
31 0.905070368117993
32 0.902698144840082
33 0.89969135864124
34 0.896959503283112
35 0.894313561034864
36 0.891799639351656
37 0.886644000748912
38 0.873845660977968
39 0.861074619467567
40 0.847406305895537
41 0.822336313976709
42 0.785260724402276
43 0.725858374358634
44 0.673970741381649
45 0.592319751875809
46 0.512210372747553
47 0.422073085216551
48 0.291365109053509
49 0.213285016177171
50 0.17682045342098
51 0.14338211326305
52 0.128524121338543
53 0.115798478728902
54 0.106110201230655
55 0.100478145069055
56 0.0978125203067239
57 0.0964720672049562
58 0.0954130483918271
59 0.0936630503456739
60 0.0917387427693549
61 0.0893561595664506
62 0.0851061698790696
63 0.0774652218861946
64 0.0691099685686547
65 0.0558638322731345
66 0.0462832166640509
67 0.0377114310471175
68 0.0288892664218349
69 0.0228980817573452
70 0.0152401593714067
71 0.0114229298704145
72 0.00961656294332593
73 0.00891971591339031
74 0.00775493510954893
75 0.00653393251734492
76 0.0051524068328616
77 0.00469149998044026
78 0.00444335576385821
79 0.00437425946820025
80 0.00428155234403983
81 0.00414711376167048
82 0.00388674047317926
83 0.00363657531956816
84 0.00324179065450711
85 0.00297347812335137
86 0.00287372655547585
87 0.00275184598830113
88 0.00266608668198657
89 0.0026019230450518
90 0.00255262951923239
91 0.00240862779968324
92 0.00226054174414759
93 0.00206449716157974
94 0.00142248794757393
95 0.0011022588492551
96 0.000950752638063632
97 0.000792132053792573
98 0.000162569547186182
99 2.93800689122227e-06
100 -0.00761468411719353
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999939556050121
2 0.999835788300634
3 0.999635777226706
4 0.999247726033088
5 0.998451437778922
6 0.99721197879721
7 0.994821165799489
8 0.991897734211935
9 0.989389873521419
10 0.985488362346108
11 0.982113364413716
12 0.978597527022461
13 0.975397526680197
14 0.970028251870329
15 0.963296325720763
16 0.952152496245422
17 0.941362444396512
18 0.929396147904734
19 0.911258343739815
20 0.894225162234595
21 0.876126075786949
22 0.855121624085213
23 0.832512660786613
24 0.810288377885828
25 0.790372403149466
26 0.762043301581062
27 0.725912899842889
28 0.684964564915112
29 0.6309263187836
30 0.578554238423036
31 0.515134844750884
32 0.4507112703691
33 0.401644848849568
34 0.362815328245971
35 0.326081455181437
36 0.298769273162924
37 0.277116054309445
38 0.256612839465037
39 0.242133500970866
40 0.225047135634928
41 0.208178741646673
42 0.194219513861626
43 0.181381956356045
44 0.166606104910423
45 0.147564072040267
46 0.113888771265811
47 0.0911777658027877
48 0.0791451432412668
49 0.0704002985532215
50 0.0606069463987272
51 0.0524650471850493
52 0.0480150038589182
53 0.0460103016851665
54 0.0450985973806532
55 0.044468087600049
56 0.0434639280922224
57 0.0417723180775358
58 0.0395438856728931
59 0.0364006655242659
60 0.0342651000046637
61 0.03248314652445
62 0.0311913531372652
63 0.0306112481861255
64 0.030048574164339
65 0.029151632368267
66 0.0282337642969393
67 0.027077409371503
68 0.0263454827604966
69 0.0251262531171215
70 0.0235731749091849
71 0.0215692703326904
72 0.0196852883288216
73 0.0189213169118736
74 0.0167615081372857
75 0.0133027559978829
76 0.00903725218536122
77 0.00631595695646546
78 0.00590964591012359
79 0.00551926082504059
80 0.0048656079904162
81 0.00444458574755746
82 0.00427198739782232
83 0.00417882314694733
84 0.00403251879941108
85 0.0036999630813588
86 0.00351832924950122
87 0.00326299040716867
88 0.00287347075274324
89 0.00171628173029866
90 0.00105005949638253
91 0.000899183323159656
92 0.000689499058675671
93 0.000618723207197839
94 0.000517236211060637
95 0.000411189782498775
96 0.000214019747661331
97 0.000136837616588461
98 7.14847253635553e-05
99 6.35768657208543e-05
100 -0.0499624923592644
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999798495652585
2 0.99944417289319
3 0.999200190677716
4 0.998416468698102
5 0.997329184162449
6 0.99517972370074
7 0.991999185406402
8 0.987051653632437
9 0.977068844849052
10 0.961347029326535
11 0.944490985987243
12 0.928848942808366
13 0.913256789765764
14 0.901610061097347
15 0.895029849336647
16 0.888632323150416
17 0.883653716634229
18 0.879191216913283
19 0.87564340685181
20 0.870665184913385
21 0.862375214507058
22 0.849795052637375
23 0.834188177056023
24 0.804154286655235
25 0.78054002755056
26 0.754776531514636
27 0.729213681568148
28 0.711048263835209
29 0.701761851062476
30 0.68921412173423
31 0.678884274320031
32 0.665981011887711
33 0.658614220752735
34 0.641435995012776
35 0.624073715881502
36 0.608580427026629
37 0.591292593015595
38 0.578126296019164
39 0.559560415072059
40 0.541562210000977
41 0.531311205047259
42 0.52692471373893
43 0.523000345480152
44 0.515846176538153
45 0.510334625679607
46 0.502188112098673
47 0.488329556272608
48 0.472478139069087
49 0.456104716636563
50 0.450646322457751
51 0.446270990981472
52 0.439365178943276
53 0.433488281896421
54 0.424615627918236
55 0.419811375386717
56 0.415399445221617
57 0.408928745556052
58 0.404955342040402
59 0.399898649543407
60 0.388780806785739
61 0.382483540632785
62 0.377560424220983
63 0.3695190378643
64 0.361014551291267
65 0.348811745253817
66 0.343149999802162
67 0.337977094927331
68 0.327305840592618
69 0.314244114229283
70 0.30475898826887
71 0.290126217944555
72 0.27906846517914
73 0.273947680100638
74 0.264182422047666
75 0.257624308828936
76 0.254140982515247
77 0.248609151084246
78 0.24683356988557
79 0.245695294388696
80 0.243587211514646
81 0.241843206649039
82 0.240611981441472
83 0.232234056991753
84 0.229517901099663
85 0.211758611405577
86 0.19515998977523
87 0.169317005397926
88 0.134384860370817
89 0.127682179398371
90 0.120269881822937
91 0.115988243911935
92 0.109008425101049
93 0.0751425733784202
94 0.0573228120907412
95 0.0124792979116019
96 0.00821908540494471
97 0.00610288352591328
98 0.00252841092566573
99 4.3943909635098e-05
100 -0.105122590316393
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999970305579061
2 0.999927883242347
3 0.999835061366833
4 0.999742696825474
5 0.999659983391426
6 0.999463131965403
7 0.999220371149777
8 0.998825799082911
9 0.998287366490094
10 0.997670751928393
11 0.996591314155386
12 0.995489160434422
13 0.993834877971353
14 0.99253734703848
15 0.991031858206886
16 0.989224978983486
17 0.986840971371945
18 0.984887307709368
19 0.982212903387145
20 0.979019510970814
21 0.976177043824804
22 0.973916909537216
23 0.971361900637757
24 0.970122255297871
25 0.969265668263849
26 0.968589931570301
27 0.967807292820574
28 0.966883679818166
29 0.965360807167291
30 0.962958388145953
31 0.959697729402899
32 0.953924590607393
33 0.947526125328351
34 0.939241988865577
35 0.930796877521976
36 0.924307708612474
37 0.917704145229209
38 0.906810884308474
39 0.895021765932665
40 0.87301810388641
41 0.861252196542388
42 0.855615708333712
43 0.851960884277446
44 0.848402885120905
45 0.843161007476842
46 0.83833076158268
47 0.835225188941542
48 0.832781680496323
49 0.83191329274195
50 0.831553480173554
51 0.8313368243803
52 0.831148023965444
53 0.830880670050094
54 0.830264986312437
55 0.828862593783661
56 0.826071007075046
57 0.82154650471918
58 0.817502358966334
59 0.815422056456884
60 0.81425780964795
61 0.813255892304233
62 0.812389239491214
63 0.811090216843996
64 0.809699907541577
65 0.808614544523452
66 0.807822321252283
67 0.807115993114424
68 0.806327352836674
69 0.80580865045365
70 0.803812959977491
71 0.796290904231405
72 0.777498085357478
73 0.711208274063622
74 0.519263335468026
75 0.175599803716383
76 0.0237968753560168
77 0.00869465000358827
78 0.0060189630897032
79 0.00565816901110447
80 0.00552997262055138
81 0.005328913286804
82 0.00509010533206659
83 0.00480190518434761
84 0.00433708102420328
85 0.00391247267246507
86 0.00359831617304992
87 0.00338628084669485
88 0.00317172725449817
89 0.00286155694608935
90 0.00261848779413315
91 0.00221612559312325
92 0.00193924708746479
93 0.00174857246141852
94 0.00139239568075229
95 0.00131192622451159
96 0.00117311296102947
97 0.000947446514782165
98 0.000758808235863952
99 0.000503234082895988
100 -0.0232662685883432
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999110190314
2 0.999997617772672
3 0.999995416424263
4 0.999992329355683
5 0.999987329436192
6 0.999980769985503
7 0.999966508354411
8 0.999952011038227
9 0.999940531447877
10 0.999927455039348
11 0.99990930889747
12 0.999877920425839
13 0.999841352025028
14 0.999763517876711
15 0.999662113546775
16 0.999543781196695
17 0.999396359668171
18 0.999232100739389
19 0.999080402525712
20 0.998983916802195
21 0.998874216030881
22 0.998796764546005
23 0.998690456791571
24 0.99852435438732
25 0.998259800556627
26 0.997856715651735
27 0.996530875520363
28 0.995406784699343
29 0.992990476384893
30 0.98964171234447
31 0.982873802517741
32 0.96304062860056
33 0.928368758081903
34 0.879180427789133
35 0.795173966441407
36 0.663641054228438
37 0.527375021033004
38 0.401813295682803
39 0.29224565164748
40 0.221809634584217
41 0.185963998961025
42 0.151623009238207
43 0.115083356399662
44 0.0861600197113981
45 0.059420823741209
46 0.0337202710862763
47 0.0170177056585813
48 0.00959573291496659
49 0.00454909556445061
50 0.00231137195945464
51 0.00139163412843044
52 0.00106328971934407
53 0.000921723745885115
54 0.000863692237757943
55 0.000814420446748664
56 0.000775924063353728
57 0.000727813683429998
58 0.000682715327495324
59 0.000609766509319432
60 0.000503909717778958
61 0.000399957326096371
62 0.00038247499419153
63 0.000371525849114301
64 0.000365208551566232
65 0.000351791951521283
66 0.000344114176557663
67 0.000334367227235721
68 0.000327480345339967
69 0.000320759677373183
70 0.000312598347261893
71 0.000295459665656845
72 0.000284499955368287
73 0.000277863846765006
74 0.000272191633471909
75 0.000268031230237574
76 0.000259329795005968
77 0.000243548220377513
78 0.000236388548811788
79 0.000231037529888461
80 0.000215309939070828
81 0.000191924614645229
82 0.000183953433396824
83 0.000178945744861166
84 0.000171917800910209
85 0.000163488462363515
86 0.000135951769672379
87 0.000123136625421491
88 0.000106439857486617
89 9.60977220399154e-05
90 9.11317594979194e-05
91 7.83504218242971e-05
92 5.94444595221579e-05
93 5.47403609448662e-05
94 3.66692119852367e-05
95 2.18265088252519e-05
96 1.54422563510103e-05
97 9.92732555477549e-06
98 5.26596515612845e-06
99 1.98546268240986e-06
100 -0.000550756887657315
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999986977095228
2 0.999964853284409
3 0.999937546922318
4 0.999897067212614
5 0.999823455585577
6 0.999699388588223
7 0.999434245627651
8 0.999198918700227
9 0.998837189884715
10 0.998522908527246
11 0.998221339533724
12 0.99779829473013
13 0.997382183745
14 0.996963348968794
15 0.996266240324209
16 0.995495046909454
17 0.994725638480676
18 0.994171138149865
19 0.993411665404664
20 0.99249027949266
21 0.991211039956549
22 0.989247755665735
23 0.98519627224481
24 0.974892300660827
25 0.950429916287236
26 0.904183507704609
27 0.792986921239043
28 0.676363216984546
29 0.500983270516924
30 0.308871735088135
31 0.161345072314003
32 0.0925192857563125
33 0.0441273157578958
34 0.0251982375642437
35 0.0189261796448114
36 0.0157211399955221
37 0.0141075900062184
38 0.0129346281108878
39 0.0119399139416018
40 0.0111413642149263
41 0.0104549973895216
42 0.00986388358812157
43 0.00917202014454247
44 0.00831645439471943
45 0.00787843726052583
46 0.00754393147462617
47 0.00741743488936364
48 0.00733085432180566
49 0.00725009829807712
50 0.00712534558516699
51 0.006985762512386
52 0.00685748538241594
53 0.00673985838095085
54 0.00661009559674251
55 0.00649082355558566
56 0.00638309664780369
57 0.00627917502972308
58 0.00619483634493671
59 0.00601060045023743
60 0.00583192880563388
61 0.00559878689872616
62 0.00548574391961574
63 0.00538016920451522
64 0.00527941748453437
65 0.00507656611418452
66 0.00486401454560496
67 0.00473487816741584
68 0.00461642784580826
69 0.00448029462083603
70 0.00437876690447817
71 0.00428393170825284
72 0.00405449493586287
73 0.00385385738489152
74 0.003717482653567
75 0.00364642038440615
76 0.00359933053109679
77 0.00354251899533387
78 0.00333604625575322
79 0.00311832623580787
80 0.0029168617802728
81 0.00271063354459205
82 0.00258661267249568
83 0.0024765250495376
84 0.00237329859955548
85 0.00219105806355677
86 0.00194053366707768
87 0.00182181596622644
88 0.00175306884719826
89 0.00171164600358532
90 0.001689930036225
91 0.00160084850227141
92 0.00152750430103388
93 0.00145886002659211
94 0.00139653360864065
95 0.00133253653949222
96 0.00125759087082804
97 0.00119139643366943
98 0.00113521072044397
99 0.00108028141405321
100 -0.0106495512370983
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99999905911342
2 0.999997106803897
3 0.999993869872633
4 0.999990416368712
5 0.999984856785586
6 0.999978039722457
7 0.999969783091487
8 0.99996011227657
9 0.999946501675522
10 0.999933373548961
11 0.999918127589425
12 0.999896935728937
13 0.999869881786695
14 0.999828873598684
15 0.999733990851813
16 0.999508353142805
17 0.99901910468105
18 0.998330610007195
19 0.997726934393344
20 0.997073195972022
21 0.99588461974082
22 0.994173941827987
23 0.991107280740886
24 0.985840113204828
25 0.980618557454412
26 0.968197509324639
27 0.950005609248902
28 0.928627995560148
29 0.893209548102377
30 0.834950533850883
31 0.736951419987915
32 0.643238411325423
33 0.555740787069395
34 0.445476104921293
35 0.35925771465107
36 0.291010156228519
37 0.219627766355713
38 0.157352410881801
39 0.111771570169444
40 0.0843361489328431
41 0.0630418912928603
42 0.0457421986172153
43 0.0402379917663829
44 0.037601351146488
45 0.0355964610459429
46 0.0341998687695503
47 0.0337567748038805
48 0.0335065470914325
49 0.0333907971110878
50 0.0333317401556206
51 0.0333057640113696
52 0.0332874538392942
53 0.0332701720361096
54 0.0332594104011182
55 0.0332500472741446
56 0.0332452854966704
57 0.0332413762458565
58 0.0332368838805592
59 0.0332304334967251
60 0.0332270664885154
61 0.0332180401482424
62 0.0332069581127464
63 0.0331945614226499
64 0.0331860269854874
65 0.0331770724675447
66 0.033173717271823
67 0.0331704240270076
68 0.0331651047542979
69 0.0331547215580401
70 0.0331433412630967
71 0.0331267260037908
72 0.0331118177761409
73 0.0330919920001778
74 0.0330854839994819
75 0.0330794255807196
76 0.0330768015654515
77 0.0330744710524562
78 0.0330633281057199
79 0.0330431555371596
80 0.0330286480672926
81 0.0330201177060515
82 0.0330140634509622
83 0.0330111648078998
84 0.0330067990937499
85 0.0329966538020462
86 0.0329872488545471
87 0.0329736324970124
88 0.0329509305108892
89 0.0329442577130777
90 0.0329380474108816
91 0.0329163800316285
92 0.0328916215020522
93 0.0328816261341495
94 0.0328797450371953
95 0.0328655049483308
96 0.032795509224532
97 0.0327747595612521
98 0.0327674110071655
99 0.0327583120000966
100 -0.000333030195596945
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999786961296101
2 0.999437130704673
3 0.998564623543899
4 0.996921520684151
5 0.994118778552158
6 0.990042098381773
7 0.983173218982514
8 0.969693997716711
9 0.957254551721989
10 0.941367189630455
11 0.921321382169696
12 0.902898186564878
13 0.880459452379351
14 0.858095637594921
15 0.834615519077059
16 0.814980717069459
17 0.787155955385829
18 0.764953585668487
19 0.725262310653777
20 0.696408517524987
21 0.675103494742889
22 0.657953481824189
23 0.641830884229967
24 0.630000525029602
25 0.622519376509255
26 0.612979212849412
27 0.600087029218463
28 0.582759068671285
29 0.569468471831455
30 0.556121060732711
31 0.545846198623731
32 0.538703100393114
33 0.530722111139485
34 0.523451355238142
35 0.511243584777572
36 0.482166735046741
37 0.437845390736372
38 0.394696245049843
39 0.346128577653384
40 0.30288982381189
41 0.265064160647399
42 0.241068789979286
43 0.205739939203437
44 0.173012445196743
45 0.155740473072696
46 0.14823887528271
47 0.144520713928126
48 0.141806256451916
49 0.139517570127126
50 0.134356516181562
51 0.129530842224062
52 0.124697363652811
53 0.119052595918533
54 0.114613738566507
55 0.110475507745954
56 0.10646075185809
57 0.10459801464638
58 0.102928898004534
59 0.100256017076126
60 0.0977441640358014
61 0.0956355565940934
62 0.092248773697984
63 0.0875430280046281
64 0.0799450883143829
65 0.0761659181771587
66 0.0726588968122014
67 0.071190760710732
68 0.0685964528793827
69 0.0662681356677194
70 0.0639223546043927
71 0.0602219395604523
72 0.0569912033119712
73 0.0515459742531992
74 0.043464290370435
75 0.0388660945321847
76 0.0345784073870153
77 0.0318155842485791
78 0.0306686234810613
79 0.0294941402434972
80 0.0287666193915412
81 0.026828722970293
82 0.0240334434179987
83 0.0214901600242158
84 0.0203877077539267
85 0.0187765782033847
86 0.0182573636105789
87 0.0175979228463792
88 0.0160642411077919
89 0.0141410380031885
90 0.0122568437351898
91 0.0111487883911449
92 0.0102749448220898
93 0.00941289246348445
94 0.00843005444068923
95 0.00532680413369268
96 0.00338091284944011
97 0.00264436277165328
98 0.00209306303379045
99 6.03523330912736e-05
100 -0.188994102710037
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999974071653679
2 0.999944453100709
3 0.999883334342698
4 0.999757981933567
5 0.999608932308868
6 0.999433462477978
7 0.999245407835285
8 0.998966405396151
9 0.998623182173661
10 0.998167675982632
11 0.997610325926218
12 0.996823975554198
13 0.995478372123952
14 0.993848529565992
15 0.990921536496989
16 0.989194724928228
17 0.986635315146847
18 0.984650146628138
19 0.981366671873274
20 0.978047024600531
21 0.974500277248088
22 0.971878063572171
23 0.96831711046398
24 0.963669183563574
25 0.956092793672233
26 0.948110881611396
27 0.938943785927661
28 0.918308504559484
29 0.889771331311419
30 0.85289902185675
31 0.803957159319899
32 0.755268054273061
33 0.668942543901983
34 0.579601830970529
35 0.552050926163182
36 0.516630349693597
37 0.497750908048543
38 0.488413643253126
39 0.484871391634064
40 0.480967636768363
41 0.473142950775471
42 0.466478429407668
43 0.453038167634698
44 0.436262298299422
45 0.421890947557133
46 0.40671069329168
47 0.390034183307867
48 0.371496490184409
49 0.344090069091471
50 0.310134812315773
51 0.250705330594274
52 0.155698238164157
53 0.0853217968463521
54 0.0431485287449879
55 0.0235886397904212
56 0.0191784241959128
57 0.0169239105205449
58 0.0159282371283414
59 0.0155349493744286
60 0.0150555590356926
61 0.0145516163652126
62 0.0141477084528794
63 0.0138507791958393
64 0.0136148101296967
65 0.0130138573102747
66 0.0125777648439741
67 0.012107861317243
68 0.0118560166320603
69 0.0114443366855838
70 0.0108488674191386
71 0.0104011303327998
72 0.00992193534075216
73 0.00974468378436016
74 0.00933903116643218
75 0.00892459614082318
76 0.00858456724517587
77 0.00835524618456842
78 0.00799061080250235
79 0.00731273265128288
80 0.00692760883024977
81 0.00643808547032692
82 0.00600586738560538
83 0.00569389846061316
84 0.00540017300174891
85 0.00521282885219648
86 0.00451081842461365
87 0.00423727743535367
88 0.00378433383682481
89 0.00317995983065656
90 0.00277950959849019
91 0.00253462933250666
92 0.00207064751388767
93 0.00134067394330233
94 0.000955491501751938
95 0.000723299396481219
96 0.000605476203076172
97 0.000425771092159916
98 0.000316479130152989
99 0.000230048605563439
100 -0.0293618950969687
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999851292031364
2 0.99939010097436
3 0.998535184547127
4 0.997345155793971
5 0.995582268431541
6 0.993971831341151
7 0.991663155006757
8 0.986840027441723
9 0.979830840467894
10 0.972251176131564
11 0.96374045849352
12 0.952797116405111
13 0.936188350659495
14 0.912802664010464
15 0.884228500844298
16 0.860959870802073
17 0.839149479967555
18 0.817615576430572
19 0.800030565908261
20 0.783174773839359
21 0.770291576384782
22 0.761966413757692
23 0.757697144174514
24 0.753453529545835
25 0.747052852507787
26 0.739302617517422
27 0.729977408814515
28 0.717613772309991
29 0.705073160083551
30 0.692347503606581
31 0.678516074818134
32 0.658990994836932
33 0.631725191728695
34 0.607205822458603
35 0.595891534823032
36 0.587172524154639
37 0.581682828724902
38 0.572758276287217
39 0.566235815910333
40 0.561611886956275
41 0.557380834056906
42 0.552780204212904
43 0.547027980503495
44 0.540865534375929
45 0.531413076992472
46 0.520252485710359
47 0.49595667676923
48 0.452895425444663
49 0.394944621487093
50 0.357365787147843
51 0.328479493808609
52 0.31441511392899
53 0.299781156131829
54 0.285393867706765
55 0.279623430704044
56 0.275070112033898
57 0.27147787238503
58 0.269741377361227
59 0.268071982145264
60 0.264626356079684
61 0.262188048775947
62 0.255037680997427
63 0.225306197230586
64 0.191796186593168
65 0.165532061521759
66 0.136148782653641
67 0.108731908231803
68 0.0902798180844577
69 0.079442118799877
70 0.0775672781463875
71 0.0748336214496365
72 0.0697302093279116
73 0.0680653751680409
74 0.0666663871814998
75 0.0647803500386665
76 0.0630441147207511
77 0.0610405003014821
78 0.0589808386806285
79 0.056347042363259
80 0.0524740046450322
81 0.0508400763171473
82 0.0476717509363451
83 0.0380932364550227
84 0.0330258607815585
85 0.0314256677369534
86 0.0253870235234705
87 0.0179934091133229
88 0.0172053281351328
89 0.0160854882708428
90 0.0155944342235028
91 0.0141904861832317
92 0.00512958040882577
93 0.00370152470406823
94 0.00342037455464039
95 0.00266121061833783
96 0.0019091547506622
97 0.00154499610044442
98 0.00130752184747454
99 -0.00102523506836787
100 -0.099258790966806
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999855750654524
2 0.999486321554764
3 0.999030967414953
4 0.998162439182749
5 0.996214866485911
6 0.993855501463396
7 0.991685244038845
8 0.98892415473958
9 0.984444423071445
10 0.978723824667771
11 0.968276332031216
12 0.95647868481284
13 0.936775373786245
14 0.910030934400961
15 0.878479265239038
16 0.833563785485505
17 0.773375419354095
18 0.728876965294496
19 0.703095022631631
20 0.67880652196717
21 0.654624974916412
22 0.624305789697804
23 0.600486562895252
24 0.583456050476931
25 0.564083678838103
26 0.548727683420151
27 0.533671459965054
28 0.52456768919806
29 0.513276434125844
30 0.493079361315244
31 0.467631199358657
32 0.442213853231444
33 0.416797775104346
34 0.378847976807527
35 0.360353272137368
36 0.344436179210754
37 0.327109371955295
38 0.311347690583504
39 0.294679182879926
40 0.279395228206097
41 0.265483525497382
42 0.257314046416407
43 0.251501304347405
44 0.245784113120361
45 0.240409283509119
46 0.236383670859563
47 0.229721216109107
48 0.216053978368424
49 0.197225415415285
50 0.17392466397447
51 0.155966403593456
52 0.142455412502234
53 0.132543600010771
54 0.128918100431833
55 0.126461616955128
56 0.123968120220186
57 0.121936744075674
58 0.120639139581922
59 0.118533062726174
60 0.115319116657561
61 0.111820647691818
62 0.109426466390291
63 0.106149120150302
64 0.102663611954395
65 0.100870882511344
66 0.0982610709483779
67 0.0954021547103519
68 0.0922092822117903
69 0.0870865328820942
70 0.0848081815186873
71 0.0821284940731959
72 0.0788788420334161
73 0.0752477883976518
74 0.0730554502831963
75 0.0698881113121783
76 0.0684245201966525
77 0.0660353218300703
78 0.0618114205658532
79 0.0585053466648553
80 0.0536347248336335
81 0.0515124856282548
82 0.0510392656189019
83 0.0478651106354755
84 0.0463148398128276
85 0.0400191372295263
86 0.0353667731021821
87 0.031604214218344
88 0.0294920397481191
89 0.028187714602086
90 0.0250520709397951
91 0.0244257743746184
92 0.020616819297635
93 0.0170225358491936
94 0.0153030433815594
95 0.0143192888089637
96 0.0129162191332691
97 0.011807702727427
98 0.00562219129671208
99 0.00268605446220423
100 -0.24708840260404
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999813565329782
2 0.999549945306402
3 0.999049695319684
4 0.998297781601858
5 0.996701556191914
6 0.993824383387854
7 0.990409856065828
8 0.985071127364838
9 0.98019026157745
10 0.972664037058515
11 0.964639175406905
12 0.952349601515707
13 0.944536581577963
14 0.93752891975585
15 0.931600021904418
16 0.922439498861072
17 0.913864111105038
18 0.906465061324493
19 0.899052877058753
20 0.891329161036476
21 0.884016457135424
22 0.877781836557265
23 0.87016011002575
24 0.860476704874604
25 0.846298436453706
26 0.831667835222821
27 0.820558254846795
28 0.808481396650286
29 0.796384296692076
30 0.788371994060671
31 0.781140583228346
32 0.775811663969134
33 0.770497421525763
34 0.765545564619776
35 0.760134638529288
36 0.752151976501524
37 0.742863775172208
38 0.736222488333177
39 0.726837055989451
40 0.716270940808721
41 0.706488715095647
42 0.69928047300437
43 0.692395252544393
44 0.68692319955487
45 0.682857371103049
46 0.679020749758951
47 0.67354555242466
48 0.665548474571487
49 0.656807249752311
50 0.641331348628754
51 0.624264760503551
52 0.608341040145261
53 0.592901906005857
54 0.583204611227584
55 0.574860147292695
56 0.571010096704055
57 0.568017295471206
58 0.564616194898477
59 0.560755454013994
60 0.556835887993369
61 0.548379993413252
62 0.535778142483807
63 0.524555199490629
64 0.514479656567438
65 0.498524238289135
66 0.49152278351826
67 0.489117848861437
68 0.482762616563388
69 0.474684705962647
70 0.459193175770363
71 0.441161021990134
72 0.403511065552789
73 0.379933403319426
74 0.366235041080996
75 0.352627036602918
76 0.342108964946641
77 0.336500907967906
78 0.332431405777649
79 0.325042753250101
80 0.315153195493809
81 0.304698312774631
82 0.281106243859464
83 0.255884900326305
84 0.253612242782199
85 0.251563136593115
86 0.2459895367998
87 0.240573716261701
88 0.20161012624805
89 0.141792087980914
90 0.137052733398892
91 0.126759872702492
92 0.0761718504938437
93 0.0415544046037904
94 0.00359905000502437
95 0.00190639738572908
96 0.0015428771198099
97 0.000896146297757091
98 0.000650633852111728
99 5.62624552615373e-05
100 -0.0785726897515502
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.99994954561584
2 0.999869073495141
3 0.999703347333548
4 0.999411982528184
5 0.998896869152786
6 0.998441134702374
7 0.997915911372497
8 0.997347193459776
9 0.996637860212432
10 0.995707759004747
11 0.994238443584569
12 0.992093409162564
13 0.989555961151566
14 0.986401681350719
15 0.982880152512166
16 0.980161221006605
17 0.976470068054953
18 0.97079967395662
19 0.963565002056757
20 0.956127027670451
21 0.944766172728035
22 0.930421783934389
23 0.903198754078563
24 0.864466034614937
25 0.825137869992201
26 0.770792082747296
27 0.699135838831027
28 0.626800025165476
29 0.493229656059456
30 0.382016121870625
31 0.281458174462549
32 0.215358057560393
33 0.162297382568009
34 0.140042038229939
35 0.122006587850396
36 0.109829569219925
37 0.0960589307791732
38 0.0848676186655884
39 0.076552137475319
40 0.0660997677550284
41 0.0585524471285304
42 0.0546406268314051
43 0.0519773499029845
44 0.0505304522335129
45 0.0495602970620213
46 0.0484209265798725
47 0.0463501759890847
48 0.0437287791112609
49 0.0399137083828172
50 0.0366356146670563
51 0.0353082642032758
52 0.0345109608858904
53 0.0333568088863941
54 0.0321883641418833
55 0.0313426494532664
56 0.0306717176942122
57 0.0293791105085497
58 0.0283985497711626
59 0.0269138309216948
60 0.0247527794672838
61 0.021985236083526
62 0.0189144455546591
63 0.0162006979848833
64 0.0151251683076127
65 0.0144277443636897
66 0.0132144933651606
67 0.0115174840225253
68 0.010453066574398
69 0.00989733341376605
70 0.0096240884353726
71 0.00927738883463739
72 0.00888671790421246
73 0.00850287446285527
74 0.00785201590618508
75 0.00741138140078004
76 0.00713174047052454
77 0.00671089098406712
78 0.00640122244124502
79 0.00581846458147166
80 0.00544872242770437
81 0.0051162531273485
82 0.00487072678735511
83 0.00451879764981959
84 0.00403862907303807
85 0.00356821249425845
86 0.00331129277485319
87 0.00317927096263281
88 0.00301848081132211
89 0.00288193793638608
90 0.00269107011334274
91 0.0021819229537141
92 0.00173563925532586
93 0.00158626821087988
94 0.00127207435106062
95 0.0011282654914415
96 0.000974254642119291
97 0.000505841262059342
98 0.000241704227044453
99 2.2962941887636e-05
100 -0.0341418823565731
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999992138134516
2 0.999983914438417
3 0.999965790127231
4 0.999922901059556
5 0.999833160289159
6 0.9996953461351
7 0.99950112144389
8 0.999178875862271
9 0.998628150069675
10 0.997868617517914
11 0.997185236814486
12 0.996263932705669
13 0.994045965932307
14 0.990955186715563
15 0.986110684745879
16 0.980463396470145
17 0.971893356308832
18 0.963072332230714
19 0.94401417624596
20 0.928517757512811
21 0.909410697233896
22 0.886821838202126
23 0.87296103598301
24 0.86245631085846
25 0.855035701892106
26 0.846046579421604
27 0.840073321239154
28 0.836092647477717
29 0.833352495966008
30 0.829047050300226
31 0.826334236681534
32 0.823212084041284
33 0.820795327383976
34 0.818640554365464
35 0.816234908980411
36 0.812076038053972
37 0.801511633224208
38 0.78166286626492
39 0.74980042761408
40 0.706822437669061
41 0.663707756049384
42 0.622659818796845
43 0.591850207241355
44 0.571675574265271
45 0.556790557783311
46 0.547379408490314
47 0.539443852227505
48 0.534874286587155
49 0.533492508337988
50 0.532438331206782
51 0.531897757643833
52 0.530846235939323
53 0.529667798133299
54 0.526436597060568
55 0.521665940437193
56 0.499870067424979
57 0.47944048868781
58 0.419975743836162
59 0.369235668573899
60 0.288221729944604
61 0.191712192705037
62 0.120521787494881
63 0.0397013295519854
64 0.0162473084458714
65 0.00831162602402667
66 0.0059659029221162
67 0.00530539574900008
68 0.00484604605877866
69 0.00444535566057547
70 0.0039807677212945
71 0.00380230415988814
72 0.00373469819752031
73 0.00359014136076386
74 0.00350688380904267
75 0.00328056427485676
76 0.00310029775408643
77 0.00302376829196517
78 0.00286515506356917
79 0.0026442500816108
80 0.00235113518893739
81 0.00215113115521707
82 0.00207530906397979
83 0.00191659262780106
84 0.00162623462827485
85 0.00114602124228082
86 0.00104504139280401
87 0.00098965389462349
88 0.000854825192971764
89 0.000783713194561345
90 0.000663650785774721
91 0.000433045562337363
92 0.000295808215617498
93 0.000278003028890342
94 0.000225531358192122
95 0.000126191075956814
96 8.01219226103856e-05
97 6.17478624370677e-05
98 1.97667040198203e-05
99 2.03122396528253e-06
100 -0.00302701658213173
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999974680672074
2 0.999911234160247
3 0.999844519683773
4 0.999718179309223
5 0.999487551003003
6 0.999218058383026
7 0.998802704666469
8 0.99838137494148
9 0.997873501234851
10 0.997274781111423
11 0.996566083791966
12 0.99586441376753
13 0.995225379544923
14 0.994299881836846
15 0.993414022242327
16 0.992321808351573
17 0.990540518096964
18 0.987445029905942
19 0.984108289982571
20 0.980951229802685
21 0.973500660657483
22 0.962157879316728
23 0.932841882760262
24 0.887265103755733
25 0.803763048545245
26 0.694208515962962
27 0.558398690669108
28 0.437313931410384
29 0.292239240216244
30 0.203599315242807
31 0.137575218886483
32 0.0869109039369387
33 0.057124592363104
34 0.0435420063776257
35 0.0354475000669781
36 0.0296955721982722
37 0.0270994200111519
38 0.025128859418978
39 0.0234712860434529
40 0.0220745609992577
41 0.0211564655868584
42 0.0206609090066863
43 0.0200067529232578
44 0.0196002792116957
45 0.0189188509297726
46 0.0184751136448784
47 0.0180661248507353
48 0.0176502917838024
49 0.017315321138465
50 0.0171462682441864
51 0.0169781990442348
52 0.0167420003345303
53 0.016260158537172
54 0.0155441113184311
55 0.0148035024232046
56 0.0143202032562906
57 0.0137172590700026
58 0.013089593781957
59 0.0121680586092358
60 0.0108785607555677
61 0.00987234619852146
62 0.00952217934236304
63 0.00886898158427477
64 0.00806054277380864
65 0.00750947381101885
66 0.00705531880642807
67 0.00683484570301071
68 0.00662571123656417
69 0.00644708050214741
70 0.00619161919241557
71 0.00590377745745672
72 0.00550659945233236
73 0.00503554615166701
74 0.00482589158259416
75 0.00466811991087776
76 0.00427589209780607
77 0.00329932459870188
78 0.00249436692127254
79 0.00214364610367282
80 0.001973692855501
81 0.00185352773978499
82 0.00173025641405822
83 0.00163455193679139
84 0.00154112539929752
85 0.00141009652136041
86 0.00132927517517109
87 0.00126219300202352
88 0.00116552202509452
89 0.0010512816926512
90 0.000968391721436294
91 0.000872075112333782
92 0.000789366293253679
93 0.000765416514357411
94 0.000647122086937935
95 0.000552106794583248
96 0.000399070516786255
97 0.000318516034932854
98 0.000164183767163397
99 9.11618595213596e-05
100 -0.0226909629508557
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999999507551772
2 0.999998115817159
3 0.999995774715333
4 0.999991747678314
5 0.999986362091085
6 0.999974789031676
7 0.999961800168054
8 0.999940256490201
9 0.999900990811141
10 0.999859743408076
11 0.999813489636585
12 0.999752422817484
13 0.999634234592401
14 0.999387927269558
15 0.998938971961078
16 0.9983960712927
17 0.997698380637117
18 0.996802655954247
19 0.995424960282645
20 0.993942364824283
21 0.992222905266966
22 0.990645548329178
23 0.988432963750122
24 0.986091158327929
25 0.982767591991038
26 0.979203757381981
27 0.972694062318835
28 0.964773158506651
29 0.95970482710803
30 0.952756899969726
31 0.948496749759277
32 0.94333144025651
33 0.9360504409731
34 0.924340072884318
35 0.916922421228567
36 0.908952848497557
37 0.900313165374547
38 0.893817551710598
39 0.884433039279687
40 0.878243815323737
41 0.873587339956144
42 0.8649416482808
43 0.84938179216823
44 0.81847330086175
45 0.799238376116046
46 0.772493476984864
47 0.752335144616843
48 0.736999339554456
49 0.722111109774471
50 0.712905537381237
51 0.707761316691944
52 0.704441885351896
53 0.702917793262349
54 0.700576926739676
55 0.698394018573737
56 0.695854858709768
57 0.691862688609564
58 0.685395801911467
59 0.681183650399199
60 0.677997773128659
61 0.676106255012329
62 0.67487494324055
63 0.674252620818293
64 0.67246198025276
65 0.670794194566273
66 0.669404116392555
67 0.665465491645293
68 0.659274277977109
69 0.644440541920747
70 0.633751821961616
71 0.614353307364398
72 0.597153730279168
73 0.563020241948844
74 0.529271865946577
75 0.511934697227212
76 0.501601815398158
77 0.495794760467969
78 0.479153418932124
79 0.462038901741781
80 0.442031826553788
81 0.418370472476339
82 0.401839677923805
83 0.400085250562004
84 0.399313838091389
85 0.398510864583744
86 0.397007011873875
87 0.376387863932865
88 0.321892993703296
89 0.260854647821644
90 0.107654719275022
91 0.0163210844158866
92 0.00553163238246218
93 0.000474451708177231
94 8.33630078390424e-05
95 3.7972613100057e-05
96 2.56516258321885e-05
97 1.8973375776098e-05
98 4.42022910032187e-06
99 1.45770882051068e-07
100 -0.000289924756488265
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999986335629641
2 0.999957610900254
3 0.999917010094152
4 0.999853050014276
5 0.999742043435781
6 0.999527158720693
7 0.999195654226417
8 0.998734088895361
9 0.998234647760037
10 0.997702479127239
11 0.996992604039387
12 0.996021382350751
13 0.995243415961844
14 0.993794026640037
15 0.991822666343269
16 0.98855872246231
17 0.982322918827369
18 0.975249316600009
19 0.967444610173705
20 0.955113176756789
21 0.935073651691144
22 0.908686896861023
23 0.86978181997478
24 0.818296792058535
25 0.759321581869843
26 0.701230723513086
27 0.617320484467738
28 0.533828920819132
29 0.455801432256181
30 0.381976551084957
31 0.318842842565879
32 0.266669065740869
33 0.21974120195741
34 0.177555130608212
35 0.140454650969644
36 0.108831015614939
37 0.0851157122481044
38 0.0707166235219715
39 0.0613255607166148
40 0.0522951704680363
41 0.0480253693408076
42 0.0451060972257325
43 0.0436860556902305
44 0.0427995862965152
45 0.0421910001415178
46 0.0413990548127979
47 0.0407442545287819
48 0.0397187652073422
49 0.0366545152042527
50 0.0312297069304527
51 0.0252302682357981
52 0.0207141144718111
53 0.0169653164684418
54 0.0129668568172968
55 0.0102192873394486
56 0.00925060700958769
57 0.00896326628502552
58 0.00869837032158371
59 0.00821151665752576
60 0.00766336734878217
61 0.00722207643577761
62 0.00678636234145528
63 0.00652732170569464
64 0.00619019437273045
65 0.00566853055742504
66 0.00525844664019473
67 0.00476883834905214
68 0.00455709799016668
69 0.00435929176942176
70 0.00398743309798015
71 0.00324455134094844
72 0.00294295895183689
73 0.00285119406555484
74 0.00274127989045178
75 0.00213045279144187
76 0.00155445341722426
77 0.00132948872042382
78 0.00122216510116003
79 0.0011437392643706
80 0.00105992550694441
81 0.000995464375100604
82 0.000940463307992891
83 0.000899935459124524
84 0.000843947058458676
85 0.000798207262028051
86 0.000732695124354921
87 0.000689540331203806
88 0.000635613013578231
89 0.00059359036262977
90 0.000555833445540741
91 0.000499144879930045
92 0.000437561104231305
93 0.00042032433098656
94 0.000397415468598941
95 0.000332594493696984
96 0.000290935530358801
97 0.000219890198584707
98 0.00016068562261479
99 8.30473993186929e-05
100 -0.0153488997485494
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999983790341328
2 0.999946234075195
3 0.999886526377793
4 0.99975595672588
5 0.99957700616166
6 0.999333138960771
7 0.998678917393051
8 0.997864055419827
9 0.996708955591118
10 0.995429809613798
11 0.99376111634283
12 0.991388735359158
13 0.988640642845655
14 0.985249871857112
15 0.982422087398072
16 0.979110987100637
17 0.974228107462604
18 0.967876859979926
19 0.9600865442376
20 0.953375769718645
21 0.943952349095448
22 0.929752677408904
23 0.914623471842151
24 0.888386722666814
25 0.864049067108788
26 0.828880792294381
27 0.806744508131948
28 0.78470373863959
29 0.761999937760124
30 0.74060166797348
31 0.722846300105607
32 0.704861174278489
33 0.685073474405426
34 0.673307917449369
35 0.65917784095091
36 0.646814674813729
37 0.639796168567824
38 0.633779523477944
39 0.628329735102953
40 0.622654843640332
41 0.620030686333765
42 0.616966499266591
43 0.614672248033398
44 0.6103542722348
45 0.601813448228403
46 0.59295553941825
47 0.577602070278279
48 0.565325167081211
49 0.550989361964399
50 0.539563520169051
51 0.524427503675219
52 0.499961791362972
53 0.474549310875267
54 0.446519061922023
55 0.42204758301129
56 0.395044467935063
57 0.378810708845621
58 0.374689925144464
59 0.372949168292642
60 0.371349403004373
61 0.368820352257052
62 0.366503732830782
63 0.361419994221217
64 0.347316612385199
65 0.328208101029442
66 0.291750979405658
67 0.247034883913113
68 0.196740288215946
69 0.16785869709908
70 0.126255977775283
71 0.0847435837968146
72 0.0379077279337075
73 0.0152842369744462
74 0.00936274277329519
75 0.00701609717593833
76 0.00479115783982701
77 0.00337438760667056
78 0.00281011289448567
79 0.00254912899499048
80 0.00239689632233144
81 0.00211936724924294
82 0.00200932537961497
83 0.00183365932976762
84 0.00164971797821563
85 0.00139620019396694
86 0.00123121023126005
87 0.00112513187422087
88 0.00102844134216813
89 0.000923983988897055
90 0.000834089848758745
91 0.0007572633004561
92 0.000682493800748128
93 0.000599217978113487
94 0.000503713070280562
95 0.000393974033611524
96 0.000304400227434349
97 0.000212974237340179
98 0.000114569118665133
99 6.3272189307575e-06
100 -0.0166698197299923
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999998233011431
2 0.99999301332371
3 0.999988272538758
4 0.999962786867925
5 0.999903018682399
6 0.999842588738886
7 0.999703241836978
8 0.999559739510577
9 0.999355313478748
10 0.999168907781265
11 0.99894068884007
12 0.998560177758514
13 0.998150159919049
14 0.997444235249495
15 0.996420436831852
16 0.995204340666733
17 0.993755768808023
18 0.99228457011495
19 0.99043582776736
20 0.988249362851667
21 0.985892277320092
22 0.983745192710925
23 0.980720762934088
24 0.977084331553268
25 0.973087681444586
26 0.968582149426563
27 0.963155005067236
28 0.959128245479294
29 0.9557079807971
30 0.952945031194838
31 0.951053638295483
32 0.947797113736828
33 0.943560831022722
34 0.937636229870498
35 0.929482262977591
36 0.923619074513408
37 0.917432835710496
38 0.909945766742708
39 0.889735356271421
40 0.856628638905615
41 0.805575840606582
42 0.772380694491042
43 0.721909323165172
44 0.657665645814813
45 0.567646494275477
46 0.497600493067051
47 0.410700600648299
48 0.348515954474776
49 0.309203818971592
50 0.271950565660825
51 0.243288964189543
52 0.217719862508836
53 0.197527715732371
54 0.180365193438445
55 0.162080752473412
56 0.150101359609134
57 0.140226914411586
58 0.134472121492605
59 0.130660628297865
60 0.128706007080871
61 0.127920979368641
62 0.127638241010888
63 0.126139041350447
64 0.124339652393076
65 0.121927971451121
66 0.117610121276571
67 0.111351856502092
68 0.0843954722324721
69 0.0342809620233924
70 0.0216974991380239
71 0.0144151973489564
72 0.00905366417104005
73 0.00620580696738995
74 0.00530984110625912
75 0.00476814346326774
76 0.00400361290296567
77 0.00375879562693936
78 0.0029181568700886
79 0.0019275085943012
80 0.00172565127083228
81 0.00154079242985794
82 0.00145240779542276
83 0.00135310706705586
84 0.00121334194300702
85 0.00114831582888907
86 0.00101217447369321
87 0.000930476000983334
88 0.000696855074708052
89 0.000469478094426669
90 0.000453218117050896
91 0.00042450856304394
92 0.00038678470639742
93 0.000257058906042399
94 5.97474739262205e-05
95 3.9153505898003e-05
96 3.35166654113956e-05
97 2.28217557105579e-05
98 1.21051640541797e-05
99 1.29768052900446e-06
100 -0.00297031461042834
};
\addplot [semithick, blue!50.98039215686274!black, opacity=0.5, forget plot]
table {%
0 1
1 0.999955083499481
2 0.999792132756041
3 0.99952207971627
4 0.999148616126867
5 0.998404648525551
6 0.997317540359263
7 0.996235654932798
8 0.994027836586081
9 0.991623809093103
10 0.988805741777849
11 0.982851150523265
12 0.973991817794467
13 0.964244718140191
14 0.951546685327623
15 0.943405887583873
16 0.930468070521569
17 0.907461806323967
18 0.88165008424137
19 0.848949446591253
20 0.825260219276618
21 0.79189558430491
22 0.762515633533655
23 0.744902679389529
24 0.728013257653522
25 0.720273011289321
26 0.712005034864014
27 0.705713972738067
28 0.696267892259293
29 0.685847934309469
30 0.672192775741747
31 0.657246853016678
32 0.643452603141475
33 0.634488655152837
34 0.623361950854552
35 0.614454499138514
36 0.606077721004999
37 0.597259994627012
38 0.590498123822996
39 0.586275801442795
40 0.582446391422834
41 0.579347785903755
42 0.576490617011334
43 0.573816294042659
44 0.568735067180397
45 0.561305023535357
46 0.546326662587386
47 0.522332933987778
48 0.46572421397295
49 0.34066319963381
50 0.286574336279256
51 0.247677352983381
52 0.212002227498783
53 0.196118342685885
54 0.191470373955132
55 0.18860489963333
56 0.183030690443938
57 0.176600302973151
58 0.168225789519968
59 0.145121135912835
60 0.115180907480698
61 0.0850992553566533
62 0.0670690771703254
63 0.05725774890177
64 0.0447445749327623
65 0.0416910357033705
66 0.0402489501280551
67 0.0392560132473021
68 0.0378994255808536
69 0.0368309378147153
70 0.0357264296542848
71 0.0343317522040851
72 0.0322093357416479
73 0.0305998333482336
74 0.0296644330735324
75 0.0289169185808263
76 0.0280565859385381
77 0.0270223683717629
78 0.0249392910221377
79 0.0238855169315036
80 0.023641047218612
81 0.0229852083886219
82 0.0213916925220768
83 0.0208307430266533
84 0.0202858354401198
85 0.0197370747545308
86 0.0184542028096192
87 0.0179562330463931
88 0.0167064658600016
89 0.0113117557260337
90 0.00774583717536791
91 0.00578566760871392
92 0.00548364674728377
93 0.00488580279026793
94 0.00377121778409003
95 0.00358181386312962
96 0.00225911356185493
97 0.00181696538247239
98 0.00047829806726604
99 1.61073848679213e-05
100 -0.0486534437637089
};
\end{axis}

\end{tikzpicture}
